The energy distance for ensemble and scenario reduction

Scenario reduction techniques are widely applied for solving sophisticated dynamic and stochastic programs, especially in energy and power systems, but also used in probabilistic forecasting, clustering and estimating generative adversarial networks (GANs). We propose a new method for ensemble and scenario reduction based on the energy distance which is a special case of the maximum mean discrepancy (MMD). We discuss the choice of energy distance in detail, especially in comparison to the popular Wasserstein distance which is dominating the scenario reduction literature. The energy distance is a metric between probability measures that allows for powerful tests for equality of arbitrary multivariate distributions or independence. Thanks to the latter, it is a suitable candidate for ensemble and scenario reduction problems. The theoretical properties and considered examples indicate clearly that the reduced scenario sets tend to exhibit better statistical properties for the energy distance than a corresponding reduction with respect to the Wasserstein distance. We show applications to a Bernoulli random walk and two real data based examples for electricity demand profiles and day-ahead electricity prices.

==> fig/binTree_H=5_cdn=2_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:14:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,403.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,353.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (247.89,532.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,2,1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,0,-1,-2,-1)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (248.81, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.64};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=2_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:14:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,403.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,353.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (247.89,532.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,2,1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,0,-1,-2,-1)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (253.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.64};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=3_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:14:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,349.70) rectangle (127.96,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,399.90) rectangle (174.16,407.88);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,349.70) rectangle (220.36,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,399.90) rectangle (266.57,407.88);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,349.70) rectangle (312.77,357.68);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,247.65) --
	(129.61,253.29) --
	(123.97,258.93) --
	(118.33,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,247.65) --
	(222.02,253.29) --
	(216.38,258.93) --
	(210.74,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,297.85) --
	(268.22,303.49) --
	(262.58,309.13) --
	(256.94,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,348.05) --
	(314.42,353.69) --
	(308.78,359.33) --
	(303.14,353.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (254.55,508.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,0}
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,128}
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-1,-2,-3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,1,2,1,2,1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,-1,0,-1,0,1)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (271.80, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0.17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.23};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0.33};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=3_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:14:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,349.70) rectangle (127.96,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,349.70) rectangle (220.36,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,299.50) rectangle (266.57,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,398.25) --
	(175.81,403.89) --
	(170.17,409.53) --
	(164.53,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,348.05) --
	(222.02,353.69) --
	(216.38,359.33) --
	(210.74,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,398.25) --
	(268.22,403.89) --
	(262.58,409.53) --
	(256.94,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,448.45) --
	(314.42,454.09) --
	(308.78,459.73) --
	(303.14,454.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (254.55,508.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,0}
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,128}
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-1,-2,-3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,1,0,1,0,-1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,2,1,2,3)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (276.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0.17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.35};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0.33};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=4_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:14:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,253.29) circle (  4.50);
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,199.10) rectangle (174.16,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,148.90) rectangle (220.36,156.87);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,148.90) rectangle (312.77,156.87);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,398.25) --
	(175.81,403.89) --
	(170.17,409.53) --
	(164.53,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,448.45) --
	(222.02,454.09) --
	(216.38,459.73) --
	(210.74,454.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,398.25) --
	(268.22,403.89) --
	(262.58,409.53) --
	(256.94,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,448.45) --
	(314.42,454.09) --
	(308.78,459.73) --
	(303.14,454.09) --
	cycle;
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,260.28) --
	(130.03,249.79) --
	(117.91,249.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,310.49) --
	(176.23,299.99) --
	(164.11,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,260.28) --
	(222.44,249.79) --
	(210.32,249.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,310.49) --
	(268.64,299.99) --
	(256.52,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,360.69) --
	(314.84,350.19) --
	(302.72,350.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (254.55,484.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{64,128,0}
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{64,0,128}
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,0,-1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,-2,-3,-2,-3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,2,3,2,3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,-1,0,-1,0,1)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (248.81, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=4_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:15:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,299.50) rectangle (266.57,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,348.05) --
	(222.02,353.69) --
	(216.38,359.33) --
	(210.74,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,297.85) --
	(268.22,303.49) --
	(262.58,309.13) --
	(256.94,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,348.05) --
	(314.42,353.69) --
	(308.78,359.33) --
	(303.14,353.69) --
	cycle;
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,360.69) --
	(130.03,350.19) --
	(117.91,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,410.89) --
	(176.23,400.39) --
	(164.11,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,461.09) --
	(222.44,450.59) --
	(210.32,450.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,410.89) --
	(268.64,400.39) --
	(256.52,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,461.09) --
	(314.84,450.59) --
	(302.72,450.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (254.55,484.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{64,128,0}
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{64,0,128}
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-1,-2,-3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,0,-1,0,-1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,0,1,0,1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,1,2,3,2,3)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (267.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0.08};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0.2};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=5_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:15:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,349.70) rectangle (127.96,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,349.70) rectangle (220.36,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,399.90) rectangle (266.57,407.88);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,349.70) rectangle (312.77,357.68);
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,247.65) --
	(222.02,253.29) --
	(216.38,258.93) --
	(210.74,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,197.45) --
	(268.22,203.09) --
	(262.58,208.73) --
	(256.94,203.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,247.65) --
	(314.42,253.29) --
	(308.78,258.93) --
	(303.14,253.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,360.69) --
	(130.03,350.19) --
	(117.91,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,410.89) --
	(176.23,400.39) --
	(164.11,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,461.09) --
	(222.44,450.59) --
	(210.32,450.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,410.89) --
	(268.64,400.39) --
	(256.52,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,461.09) --
	(314.84,450.59) --
	(302.72,450.59) --
	cycle;
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,296.49) --
	( 83.83,306.99) --
	( 71.71,306.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,246.29) --
	(130.03,256.79) --
	(117.91,256.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,296.49) --
	(176.23,306.99) --
	(164.11,306.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,246.29) --
	(222.44,256.79) --
	(210.32,256.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,296.49) --
	(268.64,306.99) --
	(256.52,306.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,346.69) --
	(314.84,357.19) --
	(302.72,357.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (254.55,460.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,484.69) -- ( 77.59,484.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{102,128,0}
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,51}
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{102,0,128}
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,477.69) --
	( 65.65,488.19) --
	( 53.53,488.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-1,-2,-3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,1,0,1,2,1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,0,-1,-2,-1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,1,2,3,2,3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,477.80) {(0,-1,0,-1,0,1)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (262.80, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.03};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0.2};
\end{scope}
\end{tikzpicture}


==> fig/binTree_H=5_cdn=5_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:19:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 0.8pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,152.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,349.70) rectangle (127.96,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,299.50) rectangle (266.57,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,247.65) --
	(129.61,253.29) --
	(123.97,258.93) --
	(118.33,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,247.65) --
	(222.02,253.29) --
	(216.38,258.93) --
	(210.74,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,297.85) --
	(268.22,303.49) --
	(262.58,309.13) --
	(256.94,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,247.65) --
	(314.42,253.29) --
	(308.78,258.93) --
	(303.14,253.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,360.69) --
	(130.03,350.19) --
	(117.91,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,310.49) --
	(176.23,299.99) --
	(164.11,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,360.69) --
	(222.44,350.19) --
	(210.32,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,410.89) --
	(268.64,400.39) --
	(256.52,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,360.69) --
	(314.84,350.19) --
	(302.72,350.19) --
	cycle;
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,296.49) --
	( 83.83,306.99) --
	( 71.71,306.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,346.69) --
	(130.03,357.19) --
	(117.91,357.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,396.89) --
	(176.23,407.39) --
	(164.11,407.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,447.09) --
	(222.44,457.59) --
	(210.32,457.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,396.89) --
	(268.64,407.39) --
	(256.52,407.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,447.09) --
	(314.84,457.59) --
	(302.72,457.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (254.55,460.69);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 41.59,484.69) -- ( 77.59,484.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{102,128,0}
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,51}
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{102,0,128}
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,477.69) --
	( 65.65,488.19) --
	( 53.53,488.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-3,-2,-3)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,1,0,-1,0,-1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,-1,0,-1,0,-1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,1,0,1,2,1)  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,477.80) {(0,1,2,3,2,3)  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (276.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0.17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0.36};
\end{scope}
\end{tikzpicture}


==> fig/intro1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-29 00:53:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,125.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,158.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,174.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,191.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,208.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,224.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,241.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.08,257.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- (303.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 30.00) -- (155.57, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78, 30.00) -- (229.78, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98, 30.00) -- (303.98, 24.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 81.37,  8.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.57,  8.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (229.78,  8.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (303.98,  8.40) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 32.40,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 26.40,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,191.47) -- ( 26.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,274.54) -- ( 26.40,274.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,101.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,184.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,268.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(352.95, 30.00) --
	(352.95,352.95) --
	( 32.40,352.95) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.57, 30.00) -- (155.57,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.78, 30.00) -- (229.78,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (303.98, 30.00) -- (303.98,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,108.41) -- (352.95,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,191.47) -- (352.95,191.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,274.54) -- (352.95,274.54);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,125.02) --
	(118.47,174.86) --
	(155.57,141.64) --
	(192.67,208.09) --
	(229.78,158.25) --
	(266.88,224.70) --
	(303.98,174.86) --
	(341.08,208.09);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,224.70) --
	(118.47,191.47) --
	(155.57,257.93) --
	(192.67,208.09) --
	(229.78,291.15) --
	(266.88,224.70) --
	(303.98,274.54) --
	(341.08,208.09);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,141.64) --
	(118.47,108.41) --
	(155.57,158.25) --
	(192.67,125.02) --
	(229.78,191.47) --
	(266.88,141.64) --
	(303.98,224.70) --
	(341.08,158.25);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,100.11) --
	(118.47, 75.19) --
	(155.57, 91.80) --
	(192.67, 58.57) --
	(229.78, 83.49) --
	(266.88, 41.96) --
	(303.98, 75.19) --
	(341.08, 58.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.40,352.95) rectangle (194.26,244.95);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,331.35) -- ( 81.00,331.35);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,309.75) -- ( 81.00,309.75);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,288.15) -- ( 81.00,288.15);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,266.55) -- ( 81.00,266.55);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,325.15) {$w_{1} = 0.25$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,303.55) {$w_{2} = 0.25$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,281.95) {$w_{3} = 0.25$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,260.35) {$w_{4} = 0.25$  \textcolor{white}{-}};
\end{scope}
\end{tikzpicture}


==> fig/intro2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-29 00:53:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,125.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,158.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,174.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,191.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,208.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,224.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,241.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.08,257.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- (303.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 30.00) -- (155.57, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78, 30.00) -- (229.78, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98, 30.00) -- (303.98, 24.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 81.37,  8.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.57,  8.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (229.78,  8.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (303.98,  8.40) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 32.40,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 26.40,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,191.47) -- ( 26.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,274.54) -- ( 26.40,274.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,101.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,184.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,268.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(352.95, 30.00) --
	(352.95,352.95) --
	( 32.40,352.95) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.57, 30.00) -- (155.57,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.78, 30.00) -- (229.78,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (303.98, 30.00) -- (303.98,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,108.41) -- (352.95,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,191.47) -- (352.95,191.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,274.54) -- (352.95,274.54);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,125.02) --
	(118.47,174.86) --
	(155.57,141.64) --
	(192.67,208.09) --
	(229.78,158.25) --
	(266.88,224.70) --
	(303.98,174.86) --
	(341.08,208.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,224.70) --
	(118.47,191.47) --
	(155.57,257.93) --
	(192.67,208.09) --
	(229.78,291.15) --
	(266.88,224.70) --
	(303.98,274.54) --
	(341.08,208.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,141.64) --
	(118.47,108.41) --
	(155.57,158.25) --
	(192.67,125.02) --
	(229.78,191.47) --
	(266.88,141.64) --
	(303.98,224.70) --
	(341.08,158.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,100.11) --
	(118.47, 75.19) --
	(155.57, 91.80) --
	(192.67, 58.57) --
	(229.78, 83.49) --
	(266.88, 41.96) --
	(303.98, 75.19) --
	(341.08, 58.57);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,line width= 4.3pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,224.70) --
	(118.47,191.47) --
	(155.57,257.93) --
	(192.67,208.09) --
	(229.78,291.15) --
	(266.88,224.70) --
	(303.98,274.54) --
	(341.08,208.09);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,line width= 3.7pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,100.11) --
	(118.47, 75.19) --
	(155.57, 91.80) --
	(192.67, 58.57) --
	(229.78, 83.49) --
	(266.88, 41.96) --
	(303.98, 75.19) --
	(341.08, 58.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.40,352.95) rectangle (194.26,288.15);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,331.35) -- ( 81.00,331.35);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,309.75) -- ( 81.00,309.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,325.15) {$w_{2} = 0.53$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,303.55) {$w_{4} = 0.47$  \textcolor{white}{-}};
\end{scope}
\end{tikzpicture}


==> fig/intro3.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-29 00:53:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,125.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,158.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,174.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,191.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,208.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,224.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,241.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.08,257.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- (303.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 30.00) -- (155.57, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78, 30.00) -- (229.78, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98, 30.00) -- (303.98, 24.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 81.37,  8.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.57,  8.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (229.78,  8.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (303.98,  8.40) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 32.40,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 26.40,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,191.47) -- ( 26.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,274.54) -- ( 26.40,274.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,101.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,184.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,268.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(352.95, 30.00) --
	(352.95,352.95) --
	( 32.40,352.95) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.57, 30.00) -- (155.57,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.78, 30.00) -- (229.78,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (303.98, 30.00) -- (303.98,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,108.41) -- (352.95,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,191.47) -- (352.95,191.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,274.54) -- (352.95,274.54);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,125.02) --
	(118.47,174.86) --
	(155.57,141.64) --
	(192.67,208.09) --
	(229.78,158.25) --
	(266.88,224.70) --
	(303.98,174.86) --
	(341.08,208.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,224.70) --
	(118.47,191.47) --
	(155.57,257.93) --
	(192.67,208.09) --
	(229.78,291.15) --
	(266.88,224.70) --
	(303.98,274.54) --
	(341.08,208.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,141.64) --
	(118.47,108.41) --
	(155.57,158.25) --
	(192.67,125.02) --
	(229.78,191.47) --
	(266.88,141.64) --
	(303.98,224.70) --
	(341.08,158.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,100.11) --
	(118.47, 75.19) --
	(155.57, 91.80) --
	(192.67, 58.57) --
	(229.78, 83.49) --
	(266.88, 41.96) --
	(303.98, 75.19) --
	(341.08, 58.57);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 6.0pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,125.02) --
	(118.47,174.86) --
	(155.57,141.64) --
	(192.67,208.09) --
	(229.78,158.25) --
	(266.88,224.70) --
	(303.98,174.86) --
	(341.08,208.09);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,100.11) --
	(118.47, 75.19) --
	(155.57, 91.80) --
	(192.67, 58.57) --
	(229.78, 83.49) --
	(266.88, 41.96) --
	(303.98, 75.19) --
	(341.08, 58.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.40,352.95) rectangle (194.26,288.15);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,331.35) -- ( 81.00,331.35);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,309.75) -- ( 81.00,309.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,325.15) {$w_{1} = 0.75$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,303.55) {$w_{4} = 0.25$  \textcolor{white}{-}};
\end{scope}
\end{tikzpicture}


==> fig/intro4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-29 00:53:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,125.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,158.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,174.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,191.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,208.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,224.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,241.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.08,257.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- (303.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 30.00) -- (155.57, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78, 30.00) -- (229.78, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98, 30.00) -- (303.98, 24.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 81.37,  8.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.57,  8.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (229.78,  8.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (303.98,  8.40) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 32.40,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 26.40,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,191.47) -- ( 26.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,274.54) -- ( 26.40,274.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,101.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,184.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,268.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(352.95, 30.00) --
	(352.95,352.95) --
	( 32.40,352.95) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.57, 30.00) -- (155.57,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.78, 30.00) -- (229.78,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (303.98, 30.00) -- (303.98,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,108.41) -- (352.95,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,191.47) -- (352.95,191.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,274.54) -- (352.95,274.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,147.87) --
	(118.47,137.48) --
	(155.57,162.40) --
	(192.67,149.94) --
	(229.78,181.09) --
	(266.88,158.25) --
	(303.98,187.32) --
	(341.08,158.25);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37, 93.88) --
	(118.47, 82.60) --
	(155.57, 92.74) --
	(192.67, 77.53) --
	(229.78, 94.94) --
	(266.88, 71.40) --
	(303.98,102.21) --
	(341.08, 87.77);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,201.86) --
	(118.47,192.37) --
	(155.57,232.06) --
	(192.67,222.36) --
	(229.78,267.25) --
	(266.88,245.10) --
	(303.98,272.44) --
	(341.08,228.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.40,352.95) rectangle (173.10,288.15);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 48.60,331.35) -- ( 81.00,331.35);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.60,309.75) -- ( 81.00,309.75);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,325.15) {$\bsmu$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,303.55) {$\bsmu \pm \bssigma $  \textcolor{white}{-}};
\end{scope}
\end{tikzpicture}


==> fig/intro5.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-29 00:53:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,125.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,158.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,174.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,191.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,208.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,224.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,241.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.08,257.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- (303.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 30.00) -- (155.57, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78, 30.00) -- (229.78, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98, 30.00) -- (303.98, 24.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 81.37,  8.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.57,  8.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (229.78,  8.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (303.98,  8.40) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 32.40,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 26.40,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,191.47) -- ( 26.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,274.54) -- ( 26.40,274.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,101.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,184.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,268.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(352.95, 30.00) --
	(352.95,352.95) --
	( 32.40,352.95) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.57, 30.00) -- (155.57,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.78, 30.00) -- (229.78,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (303.98, 30.00) -- (303.98,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,108.41) -- (352.95,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,191.47) -- (352.95,191.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,274.54) -- (352.95,274.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,137.53) --
	(118.47,122.85) --
	(155.57,144.47) --
	(192.67,123.42) --
	(229.78,151.40) --
	(266.88,123.98) --
	(303.98,145.03) --
	(341.08,123.42);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37, 84.81) --
	(118.47, 79.36) --
	(155.57, 75.66) --
	(192.67, 68.59) --
	(229.78, 66.47) --
	(266.88, 57.67) --
	(303.98, 65.75) --
	(341.08, 68.59);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,190.25) --
	(118.47,166.34) --
	(155.57,213.27) --
	(192.67,178.25) --
	(229.78,236.33) --
	(266.88,190.29) --
	(303.98,224.31) --
	(341.08,178.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.40, 94.80) rectangle (201.00, 30.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.60, 73.20) -- ( 81.00, 73.20);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.60, 51.60) -- ( 81.00, 51.60);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20, 67.00) {$\bsmu_{\text{E}}$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20, 45.40) {$\bsmu_{\text{E}} \pm \bssigma_{\text{E}} $  \textcolor{white}{-}};

\path[] ( 32.40,352.95) rectangle (318.84,266.55);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,325.15) {MAE($\bsmu-\bsmu_{\text{E}}$) = 1.41};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,303.55) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,281.95) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0.37};
\end{scope}
\end{tikzpicture}


==> fig/intro6.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-29 00:53:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.27,125.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,158.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,174.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,191.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,208.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.88,224.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98,241.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.08,257.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- (303.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 30.00) -- (155.57, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78, 30.00) -- (229.78, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.98, 30.00) -- (303.98, 24.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 81.37,  8.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (155.57,  8.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (229.78,  8.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (303.98,  8.40) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 32.40,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,108.41) -- ( 26.40,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,191.47) -- ( 26.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,274.54) -- ( 26.40,274.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,101.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,184.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 20.40,268.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(352.95, 30.00) --
	(352.95,352.95) --
	( 32.40,352.95) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (352.95,352.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.37, 30.00) -- ( 81.37,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.57, 30.00) -- (155.57,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.78, 30.00) -- (229.78,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (303.98, 30.00) -- (303.98,352.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,108.41) -- (352.95,108.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,191.47) -- (352.95,191.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.40,274.54) -- (352.95,274.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,113.60) --
	(118.47,129.18) --
	(155.57,118.79) --
	(192.67,139.56) --
	(229.78,123.99) --
	(266.88,143.71) --
	(303.98,129.18) --
	(341.08,139.56);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,104.37) --
	(118.47, 92.26) --
	(155.57,100.34) --
	(192.67, 84.19) --
	(229.78, 96.30) --
	(266.88, 77.56) --
	(303.98, 92.26) --
	(341.08, 84.19);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.27,108.41) --
	( 81.37,122.83) --
	(118.47,166.09) --
	(155.57,137.25) --
	(192.67,194.93) --
	(229.78,151.67) --
	(266.88,209.87) --
	(303.98,166.09) --
	(341.08,194.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.40, 94.80) rectangle (210.65, 30.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.60, 73.20) -- ( 81.00, 73.20);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.60, 51.60) -- ( 81.00, 51.60);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20, 67.00) {$\bsmu_{\text{W}}$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20, 45.40) {$\bsmu_{\text{W}} \pm \bssigma_{\text{W}} $  \textcolor{white}{-}};

\path[] ( 32.40,352.95) rectangle (323.66,266.55);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,325.15) {MAE($\bsmu-\bsmu_{\text{W}}$) =1.64};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,303.55) {MAE($\bssigma-\bssigma_{\text{W}}$) = 1.83};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 97.20,281.95) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 2.27};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_all.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-15 08:02:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,105.79) -- ( 60.00,547.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,105.79) -- ( 54.00,105.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,216.29) -- ( 54.00,216.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,326.80) -- ( 54.00,326.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,437.30) -- ( 54.00,437.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,547.81) -- ( 54.00,547.81);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 97.87) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,208.37) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,318.88) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,429.38) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,539.89) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(642.03, 55.20) --
	(642.03,569.76) --
	( 60.00,569.76) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (645.63,573.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (351.01,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,312.48) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,105.79) -- (642.03,105.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,216.29) -- (642.03,216.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,326.80) -- (642.03,326.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,437.30) -- (642.03,437.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,547.81) -- (642.03,547.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.03, 55.20) -- (212.03,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.18, 55.20) -- (348.18,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.33, 55.20) -- (484.33,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.47, 55.20) -- (620.47,569.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- (620.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.20) -- (212.03, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 55.20) -- (348.18, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.33, 55.20) -- (484.33, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.47, 55.20) -- (620.47, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 75.88, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (212.03, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (348.18, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (484.33, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (620.47, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,301.99) --
	( 87.23,296.11) --
	( 92.90,287.99) --
	( 98.58,283.51) --
	(104.25,277.33) --
	(109.92,272.39) --
	(115.59,270.46) --
	(121.27,267.28) --
	(126.94,263.55) --
	(132.61,259.46) --
	(138.28,257.36) --
	(143.96,258.46) --
	(149.63,260.86) --
	(155.30,259.69) --
	(160.98,259.62) --
	(166.65,256.78) --
	(172.32,260.69) --
	(177.99,262.83) --
	(183.67,267.98) --
	(189.34,273.49) --
	(195.01,280.32) --
	(200.69,287.67) --
	(206.36,299.50) --
	(212.03,315.86) --
	(217.70,337.28) --
	(223.38,364.77) --
	(229.05,387.90) --
	(234.72,412.99) --
	(240.40,430.41) --
	(246.07,446.32) --
	(251.74,457.99) --
	(257.41,468.84) --
	(263.09,472.72) --
	(268.76,470.79) --
	(274.43,474.26) --
	(280.10,475.65) --
	(285.78,471.81) --
	(291.45,474.03) --
	(297.12,478.40) --
	(302.80,477.43) --
	(308.47,482.33) --
	(314.14,480.55) --
	(319.81,483.54) --
	(325.49,486.45) --
	(331.16,486.28) --
	(336.83,490.71) --
	(342.51,489.69) --
	(348.18,488.21) --
	(353.85,481.38) --
	(359.52,475.90) --
	(365.20,472.30) --
	(370.87,474.41) --
	(376.54,476.90) --
	(382.22,473.22) --
	(387.89,469.88) --
	(393.56,463.18) --
	(399.23,461.58) --
	(404.91,460.27) --
	(410.58,458.22) --
	(416.25,456.07) --
	(421.93,456.83) --
	(427.60,451.10) --
	(433.27,447.50) --
	(438.94,445.24) --
	(444.62,446.36) --
	(450.29,445.21) --
	(455.96,446.71) --
	(461.63,452.75) --
	(467.31,464.76) --
	(472.98,476.51) --
	(478.65,486.64) --
	(484.33,490.95) --
	(490.00,483.27) --
	(495.67,479.36) --
	(501.34,479.85) --
	(507.02,480.75) --
	(512.69,476.50) --
	(518.36,469.23) --
	(524.04,463.17) --
	(529.71,458.04) --
	(535.38,447.17) --
	(541.05,432.96) --
	(546.73,416.00) --
	(552.40,405.32) --
	(558.07,398.27) --
	(563.75,391.29) --
	(569.42,382.85) --
	(575.09,372.92) --
	(580.76,377.24) --
	(586.44,371.11) --
	(592.11,359.88) --
	(597.78,350.35) --
	(603.45,340.62) --
	(609.13,335.74) --
	(614.80,323.83) --
	(620.47,320.46);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,283.51) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,258.46) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,273.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,412.99) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,475.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,486.45) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,474.41) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,456.07) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,452.75) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,480.75) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,405.32) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,350.35) circle (  4.50);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,275.49) --
	( 87.23,267.04) --
	( 92.90,262.85) --
	( 98.58,254.67) --
	(104.25,248.42) --
	(109.92,242.53) --
	(115.59,242.04) --
	(121.27,239.86) --
	(126.94,231.58) --
	(132.61,231.40) --
	(138.28,233.78) --
	(143.96,233.54) --
	(149.63,235.13) --
	(155.30,238.54) --
	(160.98,237.74) --
	(166.65,238.86) --
	(172.32,243.79) --
	(177.99,246.97) --
	(183.67,250.77) --
	(189.34,258.27) --
	(195.01,268.71) --
	(200.69,274.18) --
	(206.36,288.87) --
	(212.03,304.20) --
	(217.70,332.99) --
	(223.38,356.97) --
	(229.05,380.58) --
	(234.72,401.80) --
	(240.40,419.26) --
	(246.07,426.33) --
	(251.74,431.83) --
	(257.41,437.97) --
	(263.09,444.87) --
	(268.76,444.44) --
	(274.43,446.36) --
	(280.10,442.56) --
	(285.78,437.71) --
	(291.45,434.60) --
	(297.12,437.71) --
	(302.80,440.75) --
	(308.47,449.35) --
	(314.14,447.49) --
	(319.81,448.74) --
	(325.49,455.03) --
	(331.16,456.09) --
	(336.83,456.08) --
	(342.51,456.40) --
	(348.18,454.10) --
	(353.85,445.86) --
	(359.52,445.65) --
	(365.20,445.12) --
	(370.87,445.31) --
	(376.54,444.53) --
	(382.22,439.45) --
	(387.89,434.10) --
	(393.56,425.16) --
	(399.23,424.24) --
	(404.91,420.73) --
	(410.58,414.73) --
	(416.25,412.15) --
	(421.93,413.62) --
	(427.60,410.76) --
	(433.27,403.84) --
	(438.94,398.79) --
	(444.62,397.84) --
	(450.29,396.47) --
	(455.96,395.24) --
	(461.63,398.42) --
	(467.31,403.50) --
	(472.98,409.41) --
	(478.65,424.53) --
	(484.33,442.65) --
	(490.00,455.93) --
	(495.67,461.76) --
	(501.34,466.33) --
	(507.02,467.03) --
	(512.69,465.28) --
	(518.36,457.16) --
	(524.04,449.93) --
	(529.71,442.85) --
	(535.38,430.37) --
	(541.05,411.54) --
	(546.73,399.17) --
	(552.40,386.75) --
	(558.07,378.36) --
	(563.75,370.93) --
	(569.42,359.68) --
	(575.09,351.94) --
	(580.76,351.93) --
	(586.44,343.02) --
	(592.11,329.95) --
	(597.78,319.66) --
	(603.45,304.56) --
	(609.13,293.15) --
	(614.80,281.87) --
	(620.47,272.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,254.67) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,233.54) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,258.27) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,401.80) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,442.56) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,455.03) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,445.31) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,412.15) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,398.42) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,467.03) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,386.75) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,319.66) circle (  4.50);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,214.99) --
	( 87.23,206.16) --
	( 92.90,201.66) --
	( 98.58,195.71) --
	(104.25,190.40) --
	(109.92,188.49) --
	(115.59,183.32) --
	(121.27,180.24) --
	(126.94,174.26) --
	(132.61,173.65) --
	(138.28,173.88) --
	(143.96,173.55) --
	(149.63,180.73) --
	(155.30,182.18) --
	(160.98,185.31) --
	(166.65,189.50) --
	(172.32,197.01) --
	(177.99,199.77) --
	(183.67,204.06) --
	(189.34,209.96) --
	(195.01,228.29) --
	(200.69,234.94) --
	(206.36,248.91) --
	(212.03,262.95) --
	(217.70,300.50) --
	(223.38,328.30) --
	(229.05,344.50) --
	(234.72,358.02) --
	(240.40,374.37) --
	(246.07,385.12) --
	(251.74,396.48) --
	(257.41,399.52) --
	(263.09,404.74) --
	(268.76,408.14) --
	(274.43,412.14) --
	(280.10,414.76) --
	(285.78,409.04) --
	(291.45,409.57) --
	(297.12,411.62) --
	(302.80,412.02) --
	(308.47,423.08) --
	(314.14,427.08) --
	(319.81,429.32) --
	(325.49,429.83) --
	(331.16,430.76) --
	(336.83,433.29) --
	(342.51,434.67) --
	(348.18,433.16) --
	(353.85,427.32) --
	(359.52,421.29) --
	(365.20,422.64) --
	(370.87,420.17) --
	(376.54,428.99) --
	(382.22,421.80) --
	(387.89,416.57) --
	(393.56,406.44) --
	(399.23,397.11) --
	(404.91,394.23) --
	(410.58,395.29) --
	(416.25,392.07) --
	(421.93,391.66) --
	(427.60,389.33) --
	(433.27,386.29) --
	(438.94,379.53) --
	(444.62,378.96) --
	(450.29,375.95) --
	(455.96,367.43) --
	(461.63,368.13) --
	(467.31,369.21) --
	(472.98,374.92) --
	(478.65,375.18) --
	(484.33,377.46) --
	(490.00,381.82) --
	(495.67,390.37) --
	(501.34,404.14) --
	(507.02,418.38) --
	(512.69,429.22) --
	(518.36,423.54) --
	(524.04,418.78) --
	(529.71,411.71) --
	(535.38,397.24) --
	(541.05,382.54) --
	(546.73,368.78) --
	(552.40,357.34) --
	(558.07,347.82) --
	(563.75,340.26) --
	(569.42,329.48) --
	(575.09,318.62) --
	(580.76,314.90) --
	(586.44,304.41) --
	(592.11,294.97) --
	(597.78,278.71) --
	(603.45,265.79) --
	(609.13,252.31) --
	(614.80,242.63) --
	(620.47,229.84);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,195.71) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,173.55) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,209.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,358.02) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,414.76) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,429.83) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,420.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,392.07) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,368.13) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,418.38) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,357.34) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,278.71) circle (  4.50);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.97) --
	( 87.23,210.74) --
	( 92.90,205.67) --
	( 98.58,199.95) --
	(104.25,193.82) --
	(109.92,190.68) --
	(115.59,188.63) --
	(121.27,185.94) --
	(126.94,183.52) --
	(132.61,180.76) --
	(138.28,179.26) --
	(143.96,182.09) --
	(149.63,183.72) --
	(155.30,184.16) --
	(160.98,183.92) --
	(166.65,188.08) --
	(172.32,195.99) --
	(177.99,196.56) --
	(183.67,202.06) --
	(189.34,207.06) --
	(195.01,218.17) --
	(200.69,225.34) --
	(206.36,233.97) --
	(212.03,249.96) --
	(217.70,273.81) --
	(223.38,289.48) --
	(229.05,305.12) --
	(234.72,320.01) --
	(240.40,336.47) --
	(246.07,351.34) --
	(251.74,364.63) --
	(257.41,372.68) --
	(263.09,380.47) --
	(268.76,384.89) --
	(274.43,387.72) --
	(280.10,389.20) --
	(285.78,387.30) --
	(291.45,393.98) --
	(297.12,397.72) --
	(302.80,406.03) --
	(308.47,415.65) --
	(314.14,412.81) --
	(319.81,418.70) --
	(325.49,430.97) --
	(331.16,429.97) --
	(336.83,431.68) --
	(342.51,433.14) --
	(348.18,426.08) --
	(353.85,420.53) --
	(359.52,416.59) --
	(365.20,412.58) --
	(370.87,410.30) --
	(376.54,419.22) --
	(382.22,410.88) --
	(387.89,403.05) --
	(393.56,394.58) --
	(399.23,392.73) --
	(404.91,391.39) --
	(410.58,388.86) --
	(416.25,385.29) --
	(421.93,387.51) --
	(427.60,380.34) --
	(433.27,377.00) --
	(438.94,370.30) --
	(444.62,362.54) --
	(450.29,359.26) --
	(455.96,359.92) --
	(461.63,361.71) --
	(467.31,356.41) --
	(472.98,359.62) --
	(478.65,356.52) --
	(484.33,357.34) --
	(490.00,354.78) --
	(495.67,356.19) --
	(501.34,356.53) --
	(507.02,355.56) --
	(512.69,356.69) --
	(518.36,354.62) --
	(524.04,352.55) --
	(529.71,352.20) --
	(535.38,349.11) --
	(541.05,343.21) --
	(546.73,342.54) --
	(552.40,342.75) --
	(558.07,341.43) --
	(563.75,331.22) --
	(569.42,322.17) --
	(575.09,310.90) --
	(580.76,308.44) --
	(586.44,299.95) --
	(592.11,289.51) --
	(597.78,274.21) --
	(603.45,266.26) --
	(609.13,255.12) --
	(614.80,247.19) --
	(620.47,237.00);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,199.95) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,182.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,207.06) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,320.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,389.20) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,430.97) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,410.30) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,385.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,361.71) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,355.56) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,342.75) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,274.21) circle (  4.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.95) --
	( 87.23,184.03) --
	( 92.90,176.11) --
	( 98.58,169.66) --
	(104.25,165.26) --
	(109.92,159.51) --
	(115.59,155.32) --
	(121.27,150.64) --
	(126.94,146.96) --
	(132.61,145.54) --
	(138.28,146.27) --
	(143.96,143.47) --
	(149.63,143.70) --
	(155.30,143.71) --
	(160.98,145.53) --
	(166.65,146.54) --
	(172.32,152.91) --
	(177.99,155.25) --
	(183.67,159.52) --
	(189.34,167.76) --
	(195.01,182.93) --
	(200.69,188.74) --
	(206.36,198.63) --
	(212.03,212.87) --
	(217.70,248.24) --
	(223.38,273.29) --
	(229.05,291.41) --
	(234.72,309.64) --
	(240.40,329.96) --
	(246.07,344.85) --
	(251.74,354.95) --
	(257.41,367.83) --
	(263.09,377.73) --
	(268.76,384.45) --
	(274.43,388.07) --
	(280.10,390.85) --
	(285.78,386.35) --
	(291.45,391.35) --
	(297.12,395.54) --
	(302.80,397.64) --
	(308.47,400.35) --
	(314.14,401.87) --
	(319.81,405.02) --
	(325.49,410.59) --
	(331.16,415.49) --
	(336.83,417.59) --
	(342.51,421.66) --
	(348.18,423.93) --
	(353.85,418.00) --
	(359.52,412.84) --
	(365.20,411.44) --
	(370.87,414.07) --
	(376.54,414.49) --
	(382.22,409.13) --
	(387.89,404.77) --
	(393.56,398.32) --
	(399.23,398.74) --
	(404.91,395.81) --
	(410.58,390.70) --
	(416.25,388.17) --
	(421.93,387.09) --
	(427.60,384.40) --
	(433.27,380.26) --
	(438.94,373.73) --
	(444.62,370.96) --
	(450.29,364.52) --
	(455.96,361.78) --
	(461.63,359.28) --
	(467.31,359.49) --
	(472.98,360.87) --
	(478.65,359.16) --
	(484.33,360.21) --
	(490.00,356.41) --
	(495.67,355.28) --
	(501.34,357.92) --
	(507.02,358.89) --
	(512.69,354.82) --
	(518.36,354.08) --
	(524.04,350.64) --
	(529.71,346.62) --
	(535.38,338.92) --
	(541.05,329.90) --
	(546.73,318.64) --
	(552.40,310.39) --
	(558.07,310.47) --
	(563.75,308.00) --
	(569.42,303.09) --
	(575.09,298.74) --
	(580.76,295.35) --
	(586.44,285.12) --
	(592.11,274.83) --
	(597.78,263.38) --
	(603.45,246.47) --
	(609.13,234.43) --
	(614.80,224.29) --
	(620.47,218.40);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,169.66) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,143.47) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,167.76) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,309.64) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,390.85) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,410.59) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,414.07) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,388.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,359.28) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,358.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,310.39) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,263.38) circle (  4.50);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.05) --
	( 87.23,194.91) --
	( 92.90,190.97) --
	( 98.58,185.89) --
	(104.25,178.69) --
	(109.92,173.45) --
	(115.59,170.10) --
	(121.27,167.87) --
	(126.94,162.27) --
	(132.61,159.32) --
	(138.28,159.00) --
	(143.96,160.60) --
	(149.63,161.67) --
	(155.30,161.60) --
	(160.98,162.41) --
	(166.65,162.75) --
	(172.32,161.65) --
	(177.99,163.86) --
	(183.67,166.96) --
	(189.34,170.80) --
	(195.01,178.41) --
	(200.69,184.09) --
	(206.36,196.36) --
	(212.03,211.32) --
	(217.70,242.97) --
	(223.38,266.61) --
	(229.05,290.35) --
	(234.72,311.07) --
	(240.40,328.29) --
	(246.07,341.27) --
	(251.74,353.30) --
	(257.41,365.95) --
	(263.09,374.36) --
	(268.76,381.86) --
	(274.43,385.25) --
	(280.10,388.59) --
	(285.78,388.04) --
	(291.45,388.74) --
	(297.12,395.31) --
	(302.80,400.27) --
	(308.47,400.74) --
	(314.14,401.75) --
	(319.81,408.02) --
	(325.49,410.81) --
	(331.16,416.35) --
	(336.83,419.62) --
	(342.51,426.44) --
	(348.18,424.24) --
	(353.85,418.90) --
	(359.52,418.04) --
	(365.20,420.65) --
	(370.87,418.88) --
	(376.54,418.05) --
	(382.22,416.07) --
	(387.89,412.45) --
	(393.56,405.69) --
	(399.23,403.75) --
	(404.91,403.27) --
	(410.58,400.04) --
	(416.25,398.75) --
	(421.93,395.72) --
	(427.60,393.07) --
	(433.27,387.12) --
	(438.94,382.04) --
	(444.62,377.09) --
	(450.29,373.91) --
	(455.96,369.31) --
	(461.63,367.21) --
	(467.31,365.11) --
	(472.98,368.19) --
	(478.65,367.86) --
	(484.33,363.11) --
	(490.00,355.81) --
	(495.67,352.93) --
	(501.34,353.24) --
	(507.02,355.65) --
	(512.69,351.62) --
	(518.36,347.54) --
	(524.04,342.11) --
	(529.71,340.47) --
	(535.38,333.38) --
	(541.05,329.12) --
	(546.73,319.52) --
	(552.40,309.63) --
	(558.07,303.29) --
	(563.75,299.82) --
	(569.42,291.54) --
	(575.09,285.24) --
	(580.76,280.74) --
	(586.44,278.98) --
	(592.11,271.63) --
	(597.78,260.00) --
	(603.45,245.21) --
	(609.13,235.99) --
	(614.80,223.89) --
	(620.47,214.38);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,185.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,160.60) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,170.80) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,311.07) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,388.59) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,410.81) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,418.88) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,398.75) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,367.21) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,355.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,309.63) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,260.00) circle (  4.50);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.31) --
	( 87.23,185.81) --
	( 92.90,181.72) --
	( 98.58,176.84) --
	(104.25,172.59) --
	(109.92,167.97) --
	(115.59,165.07) --
	(121.27,163.47) --
	(126.94,156.83) --
	(132.61,155.20) --
	(138.28,153.57) --
	(143.96,155.16) --
	(149.63,149.98) --
	(155.30,149.53) --
	(160.98,148.07) --
	(166.65,149.89) --
	(172.32,154.55) --
	(177.99,157.32) --
	(183.67,162.51) --
	(189.34,167.01) --
	(195.01,181.74) --
	(200.69,186.04) --
	(206.36,195.56) --
	(212.03,211.97) --
	(217.70,243.32) --
	(223.38,264.43) --
	(229.05,281.60) --
	(234.72,300.84) --
	(240.40,319.53) --
	(246.07,335.28) --
	(251.74,347.27) --
	(257.41,360.56) --
	(263.09,372.75) --
	(268.76,381.09) --
	(274.43,383.83) --
	(280.10,387.86) --
	(285.78,387.86) --
	(291.45,393.33) --
	(297.12,402.49) --
	(302.80,406.25) --
	(308.47,414.45) --
	(314.14,417.35) --
	(319.81,419.59) --
	(325.49,423.83) --
	(331.16,427.42) --
	(336.83,433.47) --
	(342.51,435.66) --
	(348.18,436.95) --
	(353.85,432.34) --
	(359.52,428.99) --
	(365.20,427.89) --
	(370.87,429.97) --
	(376.54,420.33) --
	(382.22,418.66) --
	(387.89,414.16) --
	(393.56,407.61) --
	(399.23,409.13) --
	(404.91,408.18) --
	(410.58,405.64) --
	(416.25,399.71) --
	(421.93,399.26) --
	(427.60,395.96) --
	(433.27,389.92) --
	(438.94,383.37) --
	(444.62,373.67) --
	(450.29,374.47) --
	(455.96,375.01) --
	(461.63,369.46) --
	(467.31,368.15) --
	(472.98,363.19) --
	(478.65,360.62) --
	(484.33,359.98) --
	(490.00,357.02) --
	(495.67,354.91) --
	(501.34,354.89) --
	(507.02,354.13) --
	(512.69,351.44) --
	(518.36,348.21) --
	(524.04,345.21) --
	(529.71,342.75) --
	(535.38,331.40) --
	(541.05,322.07) --
	(546.73,314.13) --
	(552.40,304.65) --
	(558.07,291.87) --
	(563.75,294.61) --
	(569.42,292.40) --
	(575.09,285.22) --
	(580.76,283.86) --
	(586.44,278.49) --
	(592.11,267.81) --
	(597.78,252.30) --
	(603.45,243.23) --
	(609.13,227.64) --
	(614.80,216.48) --
	(620.47,203.45);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,176.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,155.16) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,167.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,300.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,387.86) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,423.83) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,429.97) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,399.71) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,369.46) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,354.13) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,304.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,252.30) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.84) --
	( 87.23,158.28) --
	( 92.90,150.48) --
	( 98.58,146.69) --
	(104.25,140.05) --
	(109.92,134.43) --
	(115.59,132.76) --
	(121.27,129.40) --
	(126.94,124.07) --
	(132.61,119.87) --
	(138.28,120.66) --
	(143.96,121.45) --
	(149.63,123.86) --
	(155.30,126.61) --
	(160.98,126.83) --
	(166.65,127.29) --
	(172.32,128.66) --
	(177.99,130.64) --
	(183.67,136.97) --
	(189.34,145.59) --
	(195.01,163.41) --
	(200.69,170.67) --
	(206.36,181.55) --
	(212.03,194.66) --
	(217.70,222.36) --
	(223.38,240.69) --
	(229.05,258.53) --
	(234.72,275.30) --
	(240.40,297.55) --
	(246.07,310.60) --
	(251.74,324.00) --
	(257.41,335.78) --
	(263.09,345.83) --
	(268.76,348.94) --
	(274.43,350.16) --
	(280.10,352.49) --
	(285.78,351.48) --
	(291.45,358.63) --
	(297.12,366.27) --
	(302.80,370.89) --
	(308.47,375.73) --
	(314.14,379.62) --
	(319.81,385.42) --
	(325.49,389.29) --
	(331.16,398.26) --
	(336.83,401.20) --
	(342.51,400.73) --
	(348.18,401.40) --
	(353.85,392.67) --
	(359.52,392.00) --
	(365.20,390.69) --
	(370.87,392.04) --
	(376.54,390.42) --
	(382.22,388.74) --
	(387.89,382.72) --
	(393.56,374.45) --
	(399.23,371.29) --
	(404.91,370.39) --
	(410.58,366.35) --
	(416.25,365.28) --
	(421.93,363.54) --
	(427.60,360.51) --
	(433.27,356.61) --
	(438.94,353.01) --
	(444.62,346.52) --
	(450.29,338.46) --
	(455.96,336.85) --
	(461.63,332.60) --
	(467.31,334.52) --
	(472.98,332.08) --
	(478.65,331.75) --
	(484.33,330.59) --
	(490.00,326.73) --
	(495.67,324.04) --
	(501.34,326.55) --
	(507.02,325.18) --
	(512.69,320.72) --
	(518.36,316.16) --
	(524.04,313.16) --
	(529.71,310.65) --
	(535.38,302.54) --
	(541.05,292.71) --
	(546.73,292.97) --
	(552.40,295.24) --
	(558.07,293.75) --
	(563.75,290.28) --
	(569.42,283.69) --
	(575.09,271.97) --
	(580.76,259.61) --
	(586.44,247.50) --
	(592.11,232.63) --
	(597.78,219.79) --
	(603.45,208.46) --
	(609.13,201.02) --
	(614.80,191.49) --
	(620.47,180.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,146.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,121.45) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,145.59) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,275.30) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,352.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,389.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,392.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,365.28) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,332.60) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,325.18) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,295.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,219.79) circle (  4.50);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,182.34) --
	( 87.23,175.87) --
	( 92.90,169.88) --
	( 98.58,162.90) --
	(104.25,155.06) --
	(109.92,155.99) --
	(115.59,150.26) --
	(121.27,146.85) --
	(126.94,142.15) --
	(132.61,139.28) --
	(138.28,139.19) --
	(143.96,140.87) --
	(149.63,142.53) --
	(155.30,142.95) --
	(160.98,147.60) --
	(166.65,147.06) --
	(172.32,154.12) --
	(177.99,157.89) --
	(183.67,163.82) --
	(189.34,169.74) --
	(195.01,186.91) --
	(200.69,197.72) --
	(206.36,210.29) --
	(212.03,227.44) --
	(217.70,268.78) --
	(223.38,296.62) --
	(229.05,316.53) --
	(234.72,334.38) --
	(240.40,347.44) --
	(246.07,358.56) --
	(251.74,365.11) --
	(257.41,372.72) --
	(263.09,384.26) --
	(268.76,391.16) --
	(274.43,393.71) --
	(280.10,394.63) --
	(285.78,386.14) --
	(291.45,391.03) --
	(297.12,393.40) --
	(302.80,395.22) --
	(308.47,393.61) --
	(314.14,398.36) --
	(319.81,402.67) --
	(325.49,407.10) --
	(331.16,408.00) --
	(336.83,411.93) --
	(342.51,416.67) --
	(348.18,415.08) --
	(353.85,414.84) --
	(359.52,407.63) --
	(365.20,407.50) --
	(370.87,409.82) --
	(376.54,409.99) --
	(382.22,404.76) --
	(387.89,404.14) --
	(393.56,397.89) --
	(399.23,393.92) --
	(404.91,387.62) --
	(410.58,383.20) --
	(416.25,377.76) --
	(421.93,371.80) --
	(427.60,369.52) --
	(433.27,367.59) --
	(438.94,358.99) --
	(444.62,353.53) --
	(450.29,345.99) --
	(455.96,343.08) --
	(461.63,342.16) --
	(467.31,340.68) --
	(472.98,340.77) --
	(478.65,344.01) --
	(484.33,345.87) --
	(490.00,342.73) --
	(495.67,341.90) --
	(501.34,343.82) --
	(507.02,347.47) --
	(512.69,350.02) --
	(518.36,352.27) --
	(524.04,361.13) --
	(529.71,369.14) --
	(535.38,364.29) --
	(541.05,353.20) --
	(546.73,340.77) --
	(552.40,330.63) --
	(558.07,318.95) --
	(563.75,307.67) --
	(569.42,297.41) --
	(575.09,285.54) --
	(580.76,275.97) --
	(586.44,263.62) --
	(592.11,251.29) --
	(597.78,233.13) --
	(603.45,222.87) --
	(609.13,209.66) --
	(614.80,200.87) --
	(620.47,193.56);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,162.90) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,140.87) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,169.74) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,334.38) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,394.63) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,407.10) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,409.82) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,377.76) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,342.16) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,347.47) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,330.63) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,233.13) circle (  4.50);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.56) --
	( 87.23,195.28) --
	( 92.90,189.93) --
	( 98.58,183.73) --
	(104.25,180.60) --
	(109.92,175.92) --
	(115.59,172.82) --
	(121.27,170.07) --
	(126.94,163.43) --
	(132.61,162.52) --
	(138.28,163.24) --
	(143.96,164.59) --
	(149.63,168.92) --
	(155.30,169.36) --
	(160.98,171.16) --
	(166.65,173.03) --
	(172.32,179.52) --
	(177.99,183.42) --
	(183.67,186.45) --
	(189.34,192.48) --
	(195.01,206.52) --
	(200.69,216.74) --
	(206.36,230.39) --
	(212.03,247.84) --
	(217.70,285.79) --
	(223.38,311.33) --
	(229.05,333.34) --
	(234.72,354.97) --
	(240.40,377.91) --
	(246.07,392.07) --
	(251.74,400.17) --
	(257.41,403.36) --
	(263.09,408.20) --
	(268.76,412.69) --
	(274.43,411.39) --
	(280.10,411.51) --
	(285.78,403.84) --
	(291.45,405.52) --
	(297.12,407.75) --
	(302.80,406.53) --
	(308.47,408.98) --
	(314.14,412.06) --
	(319.81,413.80) --
	(325.49,422.20) --
	(331.16,422.64) --
	(336.83,426.75) --
	(342.51,431.00) --
	(348.18,428.38) --
	(353.85,422.21) --
	(359.52,419.74) --
	(365.20,416.62) --
	(370.87,415.32) --
	(376.54,412.24) --
	(382.22,411.73) --
	(387.89,404.90) --
	(393.56,398.80) --
	(399.23,394.03) --
	(404.91,393.80) --
	(410.58,388.81) --
	(416.25,384.40) --
	(421.93,385.85) --
	(427.60,381.24) --
	(433.27,375.77) --
	(438.94,372.26) --
	(444.62,368.35) --
	(450.29,364.57) --
	(455.96,362.81) --
	(461.63,359.58) --
	(467.31,359.07) --
	(472.98,362.59) --
	(478.65,369.04) --
	(484.33,373.10) --
	(490.00,376.25) --
	(495.67,386.89) --
	(501.34,404.48) --
	(507.02,418.53) --
	(512.69,431.38) --
	(518.36,425.78) --
	(524.04,419.20) --
	(529.71,411.17) --
	(535.38,397.53) --
	(541.05,382.17) --
	(546.73,368.33) --
	(552.40,355.28) --
	(558.07,346.91) --
	(563.75,336.66) --
	(569.42,326.18) --
	(575.09,311.84) --
	(580.76,302.51) --
	(586.44,290.13) --
	(592.11,273.73) --
	(597.78,261.07) --
	(603.45,247.63) --
	(609.13,235.50) --
	(614.80,224.59) --
	(620.47,214.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,183.73) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,164.59) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,192.48) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,354.97) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,411.51) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,422.20) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,415.32) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,384.40) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,359.58) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,418.53) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,355.28) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,261.07) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,237.51) --
	( 87.23,228.95) --
	( 92.90,220.70) --
	( 98.58,211.92) --
	(104.25,209.38) --
	(109.92,204.45) --
	(115.59,202.60) --
	(121.27,197.44) --
	(126.94,193.96) --
	(132.61,194.94) --
	(138.28,196.57) --
	(143.96,195.25) --
	(149.63,198.66) --
	(155.30,198.49) --
	(160.98,199.72) --
	(166.65,201.71) --
	(172.32,209.03) --
	(177.99,211.35) --
	(183.67,219.66) --
	(189.34,221.90) --
	(195.01,234.56) --
	(200.69,238.95) --
	(206.36,249.62) --
	(212.03,263.91) --
	(217.70,297.03) --
	(223.38,321.71) --
	(229.05,347.41) --
	(234.72,368.12) --
	(240.40,391.30) --
	(246.07,399.60) --
	(251.74,406.24) --
	(257.41,410.70) --
	(263.09,421.80) --
	(268.76,423.90) --
	(274.43,428.55) --
	(280.10,426.84) --
	(285.78,421.22) --
	(291.45,425.28) --
	(297.12,428.32) --
	(302.80,429.57) --
	(308.47,429.26) --
	(314.14,427.51) --
	(319.81,431.21) --
	(325.49,433.46) --
	(331.16,434.13) --
	(336.83,435.99) --
	(342.51,435.34) --
	(348.18,432.34) --
	(353.85,428.42) --
	(359.52,423.41) --
	(365.20,422.67) --
	(370.87,422.02) --
	(376.54,421.53) --
	(382.22,420.93) --
	(387.89,417.52) --
	(393.56,412.57) --
	(399.23,410.69) --
	(404.91,414.04) --
	(410.58,412.81) --
	(416.25,410.68) --
	(421.93,413.59) --
	(427.60,409.53) --
	(433.27,408.39) --
	(438.94,405.67) --
	(444.62,407.88) --
	(450.29,410.03) --
	(455.96,418.80) --
	(461.63,428.89) --
	(467.31,441.71) --
	(472.98,451.07) --
	(478.65,453.44) --
	(484.33,449.76) --
	(490.00,446.00) --
	(495.67,442.34) --
	(501.34,441.77) --
	(507.02,437.52) --
	(512.69,431.58) --
	(518.36,425.70) --
	(524.04,414.68) --
	(529.71,407.20) --
	(535.38,395.23) --
	(541.05,382.71) --
	(546.73,368.60) --
	(552.40,354.45) --
	(558.07,346.17) --
	(563.75,340.54) --
	(569.42,329.05) --
	(575.09,318.16) --
	(580.76,314.83) --
	(586.44,307.33) --
	(592.11,293.47) --
	(597.78,282.21) --
	(603.45,268.84) --
	(609.13,258.56) --
	(614.80,246.31) --
	(620.47,236.66);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,211.92) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,195.25) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,221.90) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,368.12) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,426.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,433.46) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,422.02) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,410.68) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,428.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,437.52) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,354.45) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,282.21) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.89) --
	( 87.23,237.61) --
	( 92.90,228.50) --
	( 98.58,223.84) --
	(104.25,214.21) --
	(109.92,209.56) --
	(115.59,207.53) --
	(121.27,202.49) --
	(126.94,197.21) --
	(132.61,195.12) --
	(138.28,195.60) --
	(143.96,196.56) --
	(149.63,196.13) --
	(155.30,196.31) --
	(160.98,199.42) --
	(166.65,199.86) --
	(172.32,205.82) --
	(177.99,210.39) --
	(183.67,215.91) --
	(189.34,220.02) --
	(195.01,233.64) --
	(200.69,241.73) --
	(206.36,252.24) --
	(212.03,268.88) --
	(217.70,294.54) --
	(223.38,317.92) --
	(229.05,341.79) --
	(234.72,363.15) --
	(240.40,383.59) --
	(246.07,396.33) --
	(251.74,411.89) --
	(257.41,421.70) --
	(263.09,432.50) --
	(268.76,434.85) --
	(274.43,436.19) --
	(280.10,436.26) --
	(285.78,434.50) --
	(291.45,438.83) --
	(297.12,440.94) --
	(302.80,441.53) --
	(308.47,441.53) --
	(314.14,442.45) --
	(319.81,440.32) --
	(325.49,445.16) --
	(331.16,445.08) --
	(336.83,451.97) --
	(342.51,454.11) --
	(348.18,452.11) --
	(353.85,445.40) --
	(359.52,442.75) --
	(365.20,445.24) --
	(370.87,447.24) --
	(376.54,449.50) --
	(382.22,445.05) --
	(387.89,440.46) --
	(393.56,435.25) --
	(399.23,433.79) --
	(404.91,429.72) --
	(410.58,428.83) --
	(416.25,428.48) --
	(421.93,427.74) --
	(427.60,423.07) --
	(433.27,423.88) --
	(438.94,421.63) --
	(444.62,428.21) --
	(450.29,429.36) --
	(455.96,436.05) --
	(461.63,445.35) --
	(467.31,450.65) --
	(472.98,449.61) --
	(478.65,448.65) --
	(484.33,447.46) --
	(490.00,444.28) --
	(495.67,440.00) --
	(501.34,437.88) --
	(507.02,434.13) --
	(512.69,427.70) --
	(518.36,420.09) --
	(524.04,413.82) --
	(529.71,408.31) --
	(535.38,396.96) --
	(541.05,380.65) --
	(546.73,369.49) --
	(552.40,361.54) --
	(558.07,350.85) --
	(563.75,346.09) --
	(569.42,337.66) --
	(575.09,329.27) --
	(580.76,321.83) --
	(586.44,317.74) --
	(592.11,308.29) --
	(597.78,297.35) --
	(603.45,285.31) --
	(609.13,272.47) --
	(614.80,259.83) --
	(620.47,250.72);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,223.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,196.56) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,220.02) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,363.15) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,436.26) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,445.16) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,447.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,428.48) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,445.35) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,434.13) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,361.54) circle (  4.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,297.35) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,270.65) --
	( 87.23,261.01) --
	( 92.90,257.67) --
	( 98.58,250.06) --
	(104.25,242.80) --
	(109.92,236.74) --
	(115.59,232.71) --
	(121.27,230.63) --
	(126.94,227.83) --
	(132.61,226.29) --
	(138.28,225.59) --
	(143.96,226.67) --
	(149.63,227.61) --
	(155.30,228.92) --
	(160.98,230.74) --
	(166.65,232.57) --
	(172.32,238.52) --
	(177.99,245.00) --
	(183.67,249.62) --
	(189.34,256.20) --
	(195.01,273.24) --
	(200.69,279.13) --
	(206.36,285.51) --
	(212.03,299.37) --
	(217.70,330.50) --
	(223.38,360.89) --
	(229.05,384.40) --
	(234.72,401.33) --
	(240.40,425.57) --
	(246.07,438.55) --
	(251.74,451.62) --
	(257.41,461.45) --
	(263.09,468.82) --
	(268.76,474.44) --
	(274.43,482.60) --
	(280.10,482.57) --
	(285.78,474.32) --
	(291.45,479.89) --
	(297.12,487.73) --
	(302.80,486.62) --
	(308.47,490.53) --
	(314.14,489.74) --
	(319.81,492.93) --
	(325.49,498.50) --
	(331.16,500.49) --
	(336.83,502.07) --
	(342.51,505.89) --
	(348.18,504.32) --
	(353.85,498.05) --
	(359.52,500.27) --
	(365.20,499.14) --
	(370.87,497.02) --
	(376.54,497.04) --
	(382.22,494.22) --
	(387.89,486.92) --
	(393.56,479.99) --
	(399.23,481.95) --
	(404.91,483.15) --
	(410.58,485.32) --
	(416.25,486.07) --
	(421.93,482.53) --
	(427.60,479.45) --
	(433.27,480.12) --
	(438.94,476.65) --
	(444.62,472.53) --
	(450.29,468.92) --
	(455.96,468.27) --
	(461.63,476.89) --
	(467.31,491.69) --
	(472.98,502.41) --
	(478.65,505.89) --
	(484.33,507.43) --
	(490.00,508.47) --
	(495.67,497.98) --
	(501.34,499.59) --
	(507.02,497.78) --
	(512.69,499.38) --
	(518.36,490.57) --
	(524.04,477.81) --
	(529.71,467.33) --
	(535.38,455.33) --
	(541.05,433.45) --
	(546.73,420.00) --
	(552.40,409.30) --
	(558.07,396.94) --
	(563.75,389.95) --
	(569.42,377.83) --
	(575.09,367.83) --
	(580.76,369.28) --
	(586.44,362.83) --
	(592.11,351.42) --
	(597.78,339.64) --
	(603.45,322.39) --
	(609.13,310.73) --
	(614.80,299.14) --
	(620.47,290.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,257.06) --
	(104.64,246.56) --
	( 92.51,246.56) --
	( 98.58,257.06);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,233.67) --
	(150.02,223.17) --
	(137.90,223.17) --
	(143.96,233.67);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,263.19) --
	(195.40,252.70) --
	(183.28,252.70) --
	(189.34,263.19);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,408.33) --
	(240.78,397.83) --
	(228.66,397.83) --
	(234.72,408.33);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,489.56) --
	(286.17,479.07) --
	(274.04,479.07) --
	(280.10,489.56);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,505.50) --
	(331.55,495.00) --
	(319.43,495.00) --
	(325.49,505.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,504.02) --
	(376.93,493.52) --
	(364.81,493.52) --
	(370.87,504.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,493.07) --
	(422.31,482.57) --
	(410.19,482.57) --
	(416.25,493.07);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,483.88) --
	(467.70,473.39) --
	(455.57,473.39) --
	(461.63,483.88);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,504.78) --
	(513.08,494.28) --
	(500.96,494.28) --
	(507.02,504.78);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,416.30) --
	(558.46,405.80) --
	(546.34,405.80) --
	(552.40,416.30);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,346.64) --
	(603.84,336.14) --
	(591.72,336.14) --
	(597.78,346.64);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.76) --
	( 87.23,256.97) --
	( 92.90,254.46) --
	( 98.58,246.63) --
	(104.25,236.97) --
	(109.92,235.69) --
	(115.59,234.08) --
	(121.27,232.35) --
	(126.94,226.59) --
	(132.61,224.39) --
	(138.28,228.34) --
	(143.96,228.47) --
	(149.63,229.87) --
	(155.30,228.87) --
	(160.98,231.45) --
	(166.65,232.03) --
	(172.32,234.91) --
	(177.99,236.59) --
	(183.67,244.06) --
	(189.34,250.52) --
	(195.01,260.50) --
	(200.69,263.58) --
	(206.36,277.12) --
	(212.03,293.40) --
	(217.70,322.34) --
	(223.38,344.74) --
	(229.05,366.01) --
	(234.72,386.68) --
	(240.40,396.92) --
	(246.07,406.78) --
	(251.74,413.22) --
	(257.41,417.92) --
	(263.09,427.24) --
	(268.76,430.06) --
	(274.43,431.63) --
	(280.10,430.69) --
	(285.78,428.45) --
	(291.45,427.88) --
	(297.12,435.23) --
	(302.80,434.22) --
	(308.47,435.30) --
	(314.14,434.94) --
	(319.81,436.36) --
	(325.49,438.54) --
	(331.16,441.81) --
	(336.83,440.84) --
	(342.51,437.39) --
	(348.18,433.48) --
	(353.85,427.20) --
	(359.52,426.15) --
	(365.20,426.58) --
	(370.87,425.75) --
	(376.54,431.87) --
	(382.22,428.37) --
	(387.89,429.53) --
	(393.56,421.93) --
	(399.23,418.54) --
	(404.91,420.53) --
	(410.58,419.26) --
	(416.25,417.77) --
	(421.93,417.68) --
	(427.60,412.57) --
	(433.27,410.12) --
	(438.94,408.78) --
	(444.62,402.43) --
	(450.29,395.45) --
	(455.96,394.00) --
	(461.63,397.16) --
	(467.31,400.91) --
	(472.98,403.61) --
	(478.65,410.05) --
	(484.33,421.47) --
	(490.00,435.95) --
	(495.67,443.94) --
	(501.34,449.31) --
	(507.02,453.26) --
	(512.69,453.24) --
	(518.36,448.21) --
	(524.04,441.68) --
	(529.71,435.37) --
	(535.38,427.28) --
	(541.05,413.96) --
	(546.73,400.95) --
	(552.40,391.70) --
	(558.07,385.23) --
	(563.75,376.33) --
	(569.42,364.73) --
	(575.09,352.90) --
	(580.76,351.60) --
	(586.44,342.68) --
	(592.11,333.84) --
	(597.78,322.53) --
	(603.45,311.47) --
	(609.13,299.15) --
	(614.80,288.57) --
	(620.47,281.20);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,253.63) --
	(104.64,243.13) --
	( 92.51,243.13) --
	( 98.58,253.63);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,235.47) --
	(150.02,224.97) --
	(137.90,224.97) --
	(143.96,235.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,257.51) --
	(195.40,247.02) --
	(183.28,247.02) --
	(189.34,257.51);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,393.68) --
	(240.78,383.18) --
	(228.66,383.18) --
	(234.72,393.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,437.69) --
	(286.17,427.20) --
	(274.04,427.20) --
	(280.10,437.69);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,445.54) --
	(331.55,435.04) --
	(319.43,435.04) --
	(325.49,445.54);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,432.75) --
	(376.93,422.26) --
	(364.81,422.26) --
	(370.87,432.75);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,424.76) --
	(422.31,414.27) --
	(410.19,414.27) --
	(416.25,424.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,404.15) --
	(467.70,393.66) --
	(455.57,393.66) --
	(461.63,404.15);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,460.26) --
	(513.08,449.76) --
	(500.96,449.76) --
	(507.02,460.26);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,398.70) --
	(558.46,388.20) --
	(546.34,388.20) --
	(552.40,398.70);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,329.53) --
	(603.84,319.03) --
	(591.72,319.03) --
	(597.78,329.53);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,295.03) --
	( 87.23,289.22) --
	( 92.90,285.28) --
	( 98.58,279.61) --
	(104.25,267.48) --
	(109.92,266.50) --
	(115.59,265.37) --
	(121.27,261.63) --
	(126.94,256.84) --
	(132.61,252.37) --
	(138.28,254.54) --
	(143.96,257.19) --
	(149.63,256.99) --
	(155.30,256.96) --
	(160.98,258.32) --
	(166.65,260.52) --
	(172.32,265.93) --
	(177.99,271.91) --
	(183.67,275.65) --
	(189.34,280.29) --
	(195.01,291.67) --
	(200.69,301.29) --
	(206.36,310.41) --
	(212.03,326.89) --
	(217.70,343.41) --
	(223.38,362.07) --
	(229.05,379.23) --
	(234.72,396.91) --
	(240.40,408.42) --
	(246.07,418.59) --
	(251.74,426.00) --
	(257.41,436.75) --
	(263.09,446.09) --
	(268.76,447.57) --
	(274.43,453.77) --
	(280.10,451.25) --
	(285.78,449.15) --
	(291.45,449.08) --
	(297.12,451.55) --
	(302.80,449.93) --
	(308.47,453.05) --
	(314.14,453.61) --
	(319.81,452.89) --
	(325.49,457.60) --
	(331.16,461.26) --
	(336.83,465.34) --
	(342.51,466.14) --
	(348.18,463.27) --
	(353.85,457.75) --
	(359.52,456.20) --
	(365.20,456.67) --
	(370.87,455.72) --
	(376.54,461.49) --
	(382.22,457.04) --
	(387.89,452.04) --
	(393.56,442.50) --
	(399.23,438.00) --
	(404.91,437.84) --
	(410.58,429.80) --
	(416.25,427.98) --
	(421.93,430.64) --
	(427.60,427.71) --
	(433.27,419.77) --
	(438.94,412.89) --
	(444.62,413.89) --
	(450.29,413.56) --
	(455.96,408.56) --
	(461.63,408.04) --
	(467.31,412.12) --
	(472.98,415.46) --
	(478.65,417.80) --
	(484.33,418.49) --
	(490.00,422.52) --
	(495.67,430.48) --
	(501.34,442.99) --
	(507.02,458.83) --
	(512.69,468.65) --
	(518.36,464.08) --
	(524.04,459.15) --
	(529.71,450.45) --
	(535.38,438.33) --
	(541.05,426.26) --
	(546.73,415.51) --
	(552.40,406.34) --
	(558.07,396.13) --
	(563.75,388.87) --
	(569.42,379.25) --
	(575.09,368.04) --
	(580.76,367.41) --
	(586.44,358.59) --
	(592.11,349.01) --
	(597.78,339.16) --
	(603.45,330.96) --
	(609.13,323.00) --
	(614.80,314.41) --
	(620.47,307.92);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,286.61) --
	(104.64,276.11) --
	( 92.51,276.11) --
	( 98.58,286.61);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,264.19) --
	(150.02,253.69) --
	(137.90,253.69) --
	(143.96,264.19);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,287.28) --
	(195.40,276.79) --
	(183.28,276.79) --
	(189.34,287.28);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,403.91) --
	(240.78,393.41) --
	(228.66,393.41) --
	(234.72,403.91);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,458.25) --
	(286.17,447.75) --
	(274.04,447.75) --
	(280.10,458.25);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,464.60) --
	(331.55,454.10) --
	(319.43,454.10) --
	(325.49,464.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,462.72) --
	(376.93,452.22) --
	(364.81,452.22) --
	(370.87,462.72);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,434.97) --
	(422.31,424.48) --
	(410.19,424.48) --
	(416.25,434.97);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,415.04) --
	(467.70,404.54) --
	(455.57,404.54) --
	(461.63,415.04);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,465.83) --
	(513.08,455.33) --
	(500.96,455.33) --
	(507.02,465.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,413.34) --
	(558.46,402.84) --
	(546.34,402.84) --
	(552.40,413.34);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,346.16) --
	(603.84,335.66) --
	(591.72,335.66) --
	(597.78,346.16);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,183.12) --
	( 87.23,174.71) --
	( 92.90,167.32) --
	( 98.58,163.16) --
	(104.25,156.11) --
	(109.92,153.75) --
	(115.59,150.50) --
	(121.27,145.06) --
	(126.94,143.32) --
	(132.61,139.49) --
	(138.28,141.89) --
	(143.96,142.69) --
	(149.63,143.37) --
	(155.30,142.47) --
	(160.98,146.36) --
	(166.65,147.74) --
	(172.32,151.87) --
	(177.99,155.91) --
	(183.67,163.47) --
	(189.34,171.51) --
	(195.01,192.41) --
	(200.69,204.13) --
	(206.36,220.01) --
	(212.03,238.99) --
	(217.70,274.70) --
	(223.38,295.89) --
	(229.05,309.84) --
	(234.72,327.48) --
	(240.40,342.07) --
	(246.07,353.95) --
	(251.74,361.37) --
	(257.41,370.48) --
	(263.09,376.14) --
	(268.76,381.27) --
	(274.43,383.83) --
	(280.10,383.60) --
	(285.78,380.25) --
	(291.45,379.81) --
	(297.12,387.02) --
	(302.80,390.84) --
	(308.47,389.56) --
	(314.14,391.32) --
	(319.81,392.68) --
	(325.49,394.87) --
	(331.16,397.58) --
	(336.83,401.23) --
	(342.51,403.99) --
	(348.18,404.14) --
	(353.85,395.58) --
	(359.52,393.06) --
	(365.20,393.38) --
	(370.87,393.84) --
	(376.54,391.86) --
	(382.22,388.87) --
	(387.89,383.61) --
	(393.56,377.23) --
	(399.23,375.00) --
	(404.91,374.48) --
	(410.58,371.41) --
	(416.25,367.91) --
	(421.93,367.33) --
	(427.60,363.47) --
	(433.27,357.73) --
	(438.94,351.31) --
	(444.62,350.67) --
	(450.29,344.93) --
	(455.96,339.78) --
	(461.63,339.10) --
	(467.31,344.41) --
	(472.98,347.22) --
	(478.65,344.05) --
	(484.33,345.40) --
	(490.00,345.97) --
	(495.67,346.58) --
	(501.34,349.34) --
	(507.02,350.58) --
	(512.69,351.13) --
	(518.36,346.36) --
	(524.04,347.45) --
	(529.71,345.08) --
	(535.38,338.06) --
	(541.05,335.42) --
	(546.73,335.79) --
	(552.40,336.77) --
	(558.07,337.85) --
	(563.75,326.25) --
	(569.42,313.60) --
	(575.09,300.77) --
	(580.76,289.38) --
	(586.44,276.65) --
	(592.11,263.63) --
	(597.78,246.88) --
	(603.45,229.03) --
	(609.13,212.83) --
	(614.80,202.85) --
	(620.47,193.29);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,170.16) --
	(104.64,159.66) --
	( 92.51,159.66) --
	( 98.58,170.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,149.68) --
	(150.02,139.19) --
	(137.90,139.19) --
	(143.96,149.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,178.50) --
	(195.40,168.01) --
	(183.28,168.01) --
	(189.34,178.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,334.48) --
	(240.78,323.98) --
	(228.66,323.98) --
	(234.72,334.48);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,390.60) --
	(286.17,380.10) --
	(274.04,380.10) --
	(280.10,390.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,401.87) --
	(331.55,391.37) --
	(319.43,391.37) --
	(325.49,401.87);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,400.84) --
	(376.93,390.34) --
	(364.81,390.34) --
	(370.87,400.84);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,374.90) --
	(422.31,364.41) --
	(410.19,364.41) --
	(416.25,374.90);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,346.10) --
	(467.70,335.60) --
	(455.57,335.60) --
	(461.63,346.10);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,357.58) --
	(513.08,347.08) --
	(500.96,347.08) --
	(507.02,357.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,343.76) --
	(558.46,333.27) --
	(546.34,333.27) --
	(552.40,343.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,253.88) --
	(603.84,243.38) --
	(591.72,243.38) --
	(597.78,253.88);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,201.43) --
	( 87.23,192.02) --
	( 92.90,185.61) --
	( 98.58,180.60) --
	(104.25,173.16) --
	(109.92,167.76) --
	(115.59,163.76) --
	(121.27,162.67) --
	(126.94,155.12) --
	(132.61,152.89) --
	(138.28,154.84) --
	(143.96,157.32) --
	(149.63,156.74) --
	(155.30,158.32) --
	(160.98,157.76) --
	(166.65,159.48) --
	(172.32,163.24) --
	(177.99,167.28) --
	(183.67,175.02) --
	(189.34,183.19) --
	(195.01,195.43) --
	(200.69,202.54) --
	(206.36,214.15) --
	(212.03,229.29) --
	(217.70,262.99) --
	(223.38,287.56) --
	(229.05,309.21) --
	(234.72,328.10) --
	(240.40,346.21) --
	(246.07,354.89) --
	(251.74,367.43) --
	(257.41,376.07) --
	(263.09,385.42) --
	(268.76,387.01) --
	(274.43,395.93) --
	(280.10,395.12) --
	(285.78,392.19) --
	(291.45,394.16) --
	(297.12,400.85) --
	(302.80,404.47) --
	(308.47,406.79) --
	(314.14,408.58) --
	(319.81,413.50) --
	(325.49,421.22) --
	(331.16,424.79) --
	(336.83,430.31) --
	(342.51,434.90) --
	(348.18,437.87) --
	(353.85,431.40) --
	(359.52,423.77) --
	(365.20,423.78) --
	(370.87,426.62) --
	(376.54,424.76) --
	(382.22,426.37) --
	(387.89,417.78) --
	(393.56,413.49) --
	(399.23,414.10) --
	(404.91,416.31) --
	(410.58,416.17) --
	(416.25,413.95) --
	(421.93,413.54) --
	(427.60,405.94) --
	(433.27,399.08) --
	(438.94,392.21) --
	(444.62,387.62) --
	(450.29,384.37) --
	(455.96,383.55) --
	(461.63,384.29) --
	(467.31,385.91) --
	(472.98,390.00) --
	(478.65,388.54) --
	(484.33,387.75) --
	(490.00,383.51) --
	(495.67,384.57) --
	(501.34,388.56) --
	(507.02,386.23) --
	(512.69,379.34) --
	(518.36,374.58) --
	(524.04,370.31) --
	(529.71,363.05) --
	(535.38,354.66) --
	(541.05,350.38) --
	(546.73,343.67) --
	(552.40,340.99) --
	(558.07,334.84) --
	(563.75,330.68) --
	(569.42,319.18) --
	(575.09,310.20) --
	(580.76,304.64) --
	(586.44,293.24) --
	(592.11,277.91) --
	(597.78,264.69) --
	(603.45,249.63) --
	(609.13,234.69) --
	(614.80,223.28) --
	(620.47,210.33);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,187.60) --
	(104.64,177.10) --
	( 92.51,177.10) --
	( 98.58,187.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,164.32) --
	(150.02,153.82) --
	(137.90,153.82) --
	(143.96,164.32);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,190.18) --
	(195.40,179.69) --
	(183.28,179.69) --
	(189.34,190.18);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,335.10) --
	(240.78,324.60) --
	(228.66,324.60) --
	(234.72,335.10);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,402.12) --
	(286.17,391.62) --
	(274.04,391.62) --
	(280.10,402.12);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,428.22) --
	(331.55,417.73) --
	(319.43,417.73) --
	(325.49,428.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,433.61) --
	(376.93,423.12) --
	(364.81,423.12) --
	(370.87,433.61);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,420.95) --
	(422.31,410.45) --
	(410.19,410.45) --
	(416.25,420.95);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,391.29) --
	(467.70,380.79) --
	(455.57,380.79) --
	(461.63,391.29);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,393.23) --
	(513.08,382.73) --
	(500.96,382.73) --
	(507.02,393.23);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,347.98) --
	(558.46,337.49) --
	(546.34,337.49) --
	(552.40,347.98);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,271.69) --
	(603.84,261.20) --
	(591.72,261.20) --
	(597.78,271.69);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.36) --
	( 87.23,206.88) --
	( 92.90,198.48) --
	( 98.58,193.31) --
	(104.25,189.21) --
	(109.92,183.93) --
	(115.59,179.21) --
	(121.27,176.73) --
	(126.94,174.60) --
	(132.61,170.57) --
	(138.28,171.35) --
	(143.96,169.88) --
	(149.63,168.73) --
	(155.30,170.26) --
	(160.98,172.11) --
	(166.65,173.87) --
	(172.32,176.90) --
	(177.99,181.14) --
	(183.67,185.12) --
	(189.34,191.07) --
	(195.01,201.92) --
	(200.69,207.00) --
	(206.36,218.65) --
	(212.03,235.64) --
	(217.70,276.64) --
	(223.38,301.67) --
	(229.05,320.74) --
	(234.72,338.33) --
	(240.40,355.92) --
	(246.07,370.15) --
	(251.74,378.86) --
	(257.41,389.82) --
	(263.09,401.23) --
	(268.76,408.72) --
	(274.43,414.45) --
	(280.10,417.32) --
	(285.78,418.05) --
	(291.45,423.10) --
	(297.12,432.94) --
	(302.80,436.87) --
	(308.47,435.92) --
	(314.14,437.31) --
	(319.81,442.91) --
	(325.49,445.04) --
	(331.16,449.96) --
	(336.83,451.57) --
	(342.51,457.01) --
	(348.18,456.48) --
	(353.85,448.10) --
	(359.52,445.13) --
	(365.20,450.07) --
	(370.87,448.76) --
	(376.54,450.21) --
	(382.22,446.39) --
	(387.89,443.98) --
	(393.56,436.08) --
	(399.23,425.52) --
	(404.91,425.50) --
	(410.58,420.64) --
	(416.25,420.30) --
	(421.93,419.77) --
	(427.60,416.32) --
	(433.27,411.92) --
	(438.94,407.90) --
	(444.62,405.99) --
	(450.29,401.47) --
	(455.96,401.18) --
	(461.63,400.28) --
	(467.31,400.52) --
	(472.98,401.29) --
	(478.65,401.60) --
	(484.33,400.69) --
	(490.00,394.77) --
	(495.67,391.59) --
	(501.34,395.28) --
	(507.02,394.47) --
	(512.69,391.42) --
	(518.36,386.60) --
	(524.04,383.94) --
	(529.71,380.88) --
	(535.38,370.94) --
	(541.05,365.49) --
	(546.73,354.98) --
	(552.40,347.51) --
	(558.07,336.09) --
	(563.75,326.36) --
	(569.42,317.85) --
	(575.09,308.90) --
	(580.76,308.43) --
	(586.44,304.58) --
	(592.11,292.12) --
	(597.78,278.09) --
	(603.45,263.73) --
	(609.13,254.14) --
	(614.80,241.46) --
	(620.47,235.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,200.31) --
	(104.64,189.81) --
	( 92.51,189.81) --
	( 98.58,200.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,176.88) --
	(150.02,166.38) --
	(137.90,166.38) --
	(143.96,176.88);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,198.06) --
	(195.40,187.57) --
	(183.28,187.57) --
	(189.34,198.06);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,345.33) --
	(240.78,334.84) --
	(228.66,334.84) --
	(234.72,345.33);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,424.32) --
	(286.17,413.82) --
	(274.04,413.82) --
	(280.10,424.32);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,452.04) --
	(331.55,441.54) --
	(319.43,441.54) --
	(325.49,452.04);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,455.76) --
	(376.93,445.26) --
	(364.81,445.26) --
	(370.87,455.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,427.29) --
	(422.31,416.80) --
	(410.19,416.80) --
	(416.25,427.29);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,407.28) --
	(467.70,396.78) --
	(455.57,396.78) --
	(461.63,407.28);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,401.47) --
	(513.08,390.97) --
	(500.96,390.97) --
	(507.02,401.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,354.50) --
	(558.46,344.01) --
	(546.34,344.01) --
	(552.40,354.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,285.09) --
	(603.84,274.59) --
	(591.72,274.59) --
	(597.78,285.09);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.52) --
	( 87.23,175.92) --
	( 92.90,168.84) --
	( 98.58,164.16) --
	(104.25,159.18) --
	(109.92,153.85) --
	(115.59,149.85) --
	(121.27,149.21) --
	(126.94,143.91) --
	(132.61,138.51) --
	(138.28,137.76) --
	(143.96,140.19) --
	(149.63,142.00) --
	(155.30,141.94) --
	(160.98,144.74) --
	(166.65,146.08) --
	(172.32,152.46) --
	(177.99,155.24) --
	(183.67,158.63) --
	(189.34,161.49) --
	(195.01,174.21) --
	(200.69,179.08) --
	(206.36,185.60) --
	(212.03,198.82) --
	(217.70,230.47) --
	(223.38,252.32) --
	(229.05,267.16) --
	(234.72,281.88) --
	(240.40,308.56) --
	(246.07,322.47) --
	(251.74,334.46) --
	(257.41,345.72) --
	(263.09,356.23) --
	(268.76,364.90) --
	(274.43,376.26) --
	(280.10,379.16) --
	(285.78,373.41) --
	(291.45,375.73) --
	(297.12,385.64) --
	(302.80,389.86) --
	(308.47,391.64) --
	(314.14,394.54) --
	(319.81,399.36) --
	(325.49,400.81) --
	(331.16,406.86) --
	(336.83,408.52) --
	(342.51,411.29) --
	(348.18,415.46) --
	(353.85,409.42) --
	(359.52,405.44) --
	(365.20,404.96) --
	(370.87,406.80) --
	(376.54,409.22) --
	(382.22,404.17) --
	(387.89,398.86) --
	(393.56,390.76) --
	(399.23,387.38) --
	(404.91,390.26) --
	(410.58,381.74) --
	(416.25,385.02) --
	(421.93,383.83) --
	(427.60,377.09) --
	(433.27,368.03) --
	(438.94,363.96) --
	(444.62,360.17) --
	(450.29,355.47) --
	(455.96,351.44) --
	(461.63,352.17) --
	(467.31,351.53) --
	(472.98,352.21) --
	(478.65,351.68) --
	(484.33,350.42) --
	(490.00,350.45) --
	(495.67,346.97) --
	(501.34,348.49) --
	(507.02,347.99) --
	(512.69,346.69) --
	(518.36,341.94) --
	(524.04,340.87) --
	(529.71,336.58) --
	(535.38,332.22) --
	(541.05,324.31) --
	(546.73,316.45) --
	(552.40,306.76) --
	(558.07,298.98) --
	(563.75,293.30) --
	(569.42,288.08) --
	(575.09,285.19) --
	(580.76,279.77) --
	(586.44,271.90) --
	(592.11,259.76) --
	(597.78,247.04) --
	(603.45,230.82) --
	(609.13,217.08) --
	(614.80,206.77) --
	(620.47,195.11);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,171.16) --
	(104.64,160.66) --
	( 92.51,160.66) --
	( 98.58,171.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,147.19) --
	(150.02,136.69) --
	(137.90,136.69) --
	(143.96,147.19);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,168.49) --
	(195.40,158.00) --
	(183.28,158.00) --
	(189.34,168.49);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,288.88) --
	(240.78,278.38) --
	(228.66,278.38) --
	(234.72,288.88);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,386.15) --
	(286.17,375.66) --
	(274.04,375.66) --
	(280.10,386.15);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,407.81) --
	(331.55,397.31) --
	(319.43,397.31) --
	(325.49,407.81);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,413.80) --
	(376.93,403.30) --
	(364.81,403.30) --
	(370.87,413.80);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,392.02) --
	(422.31,381.52) --
	(410.19,381.52) --
	(416.25,392.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,359.17) --
	(467.70,348.67) --
	(455.57,348.67) --
	(461.63,359.17);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,354.99) --
	(513.08,344.49) --
	(500.96,344.49) --
	(507.02,354.99);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,313.76) --
	(558.46,303.26) --
	(546.34,303.26) --
	(552.40,313.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,254.03) --
	(603.84,243.54) --
	(591.72,243.54) --
	(597.78,254.03);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,175.35) --
	( 87.23,168.80) --
	( 92.90,162.39) --
	( 98.58,157.46) --
	(104.25,149.55) --
	(109.92,148.18) --
	(115.59,140.92) --
	(121.27,141.04) --
	(126.94,138.50) --
	(132.61,135.80) --
	(138.28,132.35) --
	(143.96,131.53) --
	(149.63,132.79) --
	(155.30,134.14) --
	(160.98,135.64) --
	(166.65,137.24) --
	(172.32,139.60) --
	(177.99,141.29) --
	(183.67,147.29) --
	(189.34,150.46) --
	(195.01,166.20) --
	(200.69,171.85) --
	(206.36,182.10) --
	(212.03,191.66) --
	(217.70,214.91) --
	(223.38,231.34) --
	(229.05,241.21) --
	(234.72,253.94) --
	(240.40,270.30) --
	(246.07,280.73) --
	(251.74,290.84) --
	(257.41,299.65) --
	(263.09,310.81) --
	(268.76,317.75) --
	(274.43,323.34) --
	(280.10,326.08) --
	(285.78,326.51) --
	(291.45,331.34) --
	(297.12,339.58) --
	(302.80,342.72) --
	(308.47,347.41) --
	(314.14,350.95) --
	(319.81,355.93) --
	(325.49,357.26) --
	(331.16,363.21) --
	(336.83,369.17) --
	(342.51,375.59) --
	(348.18,370.30) --
	(353.85,370.15) --
	(359.52,365.04) --
	(365.20,363.36) --
	(370.87,361.85) --
	(376.54,357.58) --
	(382.22,356.77) --
	(387.89,352.87) --
	(393.56,343.44) --
	(399.23,339.85) --
	(404.91,340.42) --
	(410.58,339.58) --
	(416.25,341.79) --
	(421.93,338.41) --
	(427.60,337.55) --
	(433.27,333.87) --
	(438.94,324.90) --
	(444.62,323.35) --
	(450.29,320.82) --
	(455.96,319.22) --
	(461.63,319.65) --
	(467.31,317.50) --
	(472.98,314.82) --
	(478.65,315.41) --
	(484.33,317.21) --
	(490.00,314.89) --
	(495.67,316.85) --
	(501.34,315.24) --
	(507.02,314.78) --
	(512.69,313.88) --
	(518.36,308.30) --
	(524.04,305.02) --
	(529.71,297.92) --
	(535.38,288.94) --
	(541.05,283.44) --
	(546.73,282.51) --
	(552.40,281.63) --
	(558.07,285.22) --
	(563.75,280.50) --
	(569.42,273.87) --
	(575.09,259.84) --
	(580.76,252.53) --
	(586.44,240.15) --
	(592.11,230.80) --
	(597.78,220.45) --
	(603.45,206.82) --
	(609.13,200.07) --
	(614.80,189.87) --
	(620.47,182.78);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,164.46) --
	(104.64,153.96) --
	( 92.51,153.96) --
	( 98.58,164.46);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,138.52) --
	(150.02,128.03) --
	(137.90,128.03) --
	(143.96,138.52);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,157.45) --
	(195.40,146.96) --
	(183.28,146.96) --
	(189.34,157.45);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,260.94) --
	(240.78,250.44) --
	(228.66,250.44) --
	(234.72,260.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,333.08) --
	(286.17,322.58) --
	(274.04,322.58) --
	(280.10,333.08);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,364.26) --
	(331.55,353.77) --
	(319.43,353.77) --
	(325.49,364.26);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,368.85) --
	(376.93,358.35) --
	(364.81,358.35) --
	(370.87,368.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,348.79) --
	(422.31,338.29) --
	(410.19,338.29) --
	(416.25,348.79);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,326.65) --
	(467.70,316.15) --
	(455.57,316.15) --
	(461.63,326.65);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,321.77) --
	(513.08,311.28) --
	(500.96,311.28) --
	(507.02,321.77);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,288.63) --
	(558.46,278.14) --
	(546.34,278.14) --
	(552.40,288.63);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,227.45) --
	(603.84,216.95) --
	(591.72,216.95) --
	(597.78,227.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.31) --
	( 87.23,203.24) --
	( 92.90,194.08) --
	( 98.58,189.42) --
	(104.25,183.23) --
	(109.92,180.51) --
	(115.59,175.52) --
	(121.27,172.22) --
	(126.94,169.55) --
	(132.61,169.97) --
	(138.28,170.38) --
	(143.96,171.30) --
	(149.63,171.09) --
	(155.30,170.77) --
	(160.98,169.55) --
	(166.65,170.79) --
	(172.32,173.58) --
	(177.99,177.59) --
	(183.67,182.21) --
	(189.34,187.00) --
	(195.01,205.20) --
	(200.69,212.34) --
	(206.36,225.13) --
	(212.03,242.75) --
	(217.70,282.05) --
	(223.38,307.47) --
	(229.05,327.69) --
	(234.72,345.01) --
	(240.40,358.59) --
	(246.07,369.15) --
	(251.74,377.14) --
	(257.41,386.11) --
	(263.09,398.37) --
	(268.76,400.70) --
	(274.43,404.88) --
	(280.10,404.43) --
	(285.78,404.84) --
	(291.45,410.30) --
	(297.12,414.09) --
	(302.80,415.61) --
	(308.47,416.45) --
	(314.14,419.00) --
	(319.81,420.31) --
	(325.49,423.12) --
	(331.16,422.80) --
	(336.83,427.91) --
	(342.51,429.36) --
	(348.18,435.35) --
	(353.85,429.62) --
	(359.52,424.84) --
	(365.20,425.58) --
	(370.87,430.24) --
	(376.54,433.09) --
	(382.22,433.50) --
	(387.89,428.15) --
	(393.56,419.25) --
	(399.23,420.43) --
	(404.91,419.51) --
	(410.58,420.94) --
	(416.25,417.77) --
	(421.93,420.03) --
	(427.60,417.17) --
	(433.27,412.18) --
	(438.94,404.02) --
	(444.62,401.30) --
	(450.29,393.71) --
	(455.96,390.65) --
	(461.63,389.09) --
	(467.31,384.04) --
	(472.98,384.07) --
	(478.65,390.12) --
	(484.33,389.97) --
	(490.00,389.34) --
	(495.67,388.63) --
	(501.34,388.38) --
	(507.02,388.07) --
	(512.69,389.58) --
	(518.36,391.54) --
	(524.04,397.53) --
	(529.71,405.59) --
	(535.38,397.84) --
	(541.05,383.19) --
	(546.73,373.01) --
	(552.40,360.26) --
	(558.07,346.27) --
	(563.75,333.62) --
	(569.42,322.23) --
	(575.09,311.26) --
	(580.76,299.08) --
	(586.44,283.18) --
	(592.11,271.84) --
	(597.78,261.19) --
	(603.45,250.70) --
	(609.13,240.85) --
	(614.80,232.07) --
	(620.47,224.03);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,196.42) --
	(104.64,185.92) --
	( 92.51,185.92) --
	( 98.58,196.42);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,178.29) --
	(150.02,167.80) --
	(137.90,167.80) --
	(143.96,178.29);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,194.00) --
	(195.40,183.50) --
	(183.28,183.50) --
	(189.34,194.00);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,352.01) --
	(240.78,341.51) --
	(228.66,341.51) --
	(234.72,352.01);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,411.43) --
	(286.17,400.93) --
	(274.04,400.93) --
	(280.10,411.43);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,430.12) --
	(331.55,419.63) --
	(319.43,419.63) --
	(325.49,430.12);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,437.24) --
	(376.93,426.74) --
	(364.81,426.74) --
	(370.87,437.24);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,424.76) --
	(422.31,414.27) --
	(410.19,414.27) --
	(416.25,424.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,396.09) --
	(467.70,385.59) --
	(455.57,385.59) --
	(461.63,396.09);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,395.07) --
	(513.08,384.57) --
	(500.96,384.57) --
	(507.02,395.07);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,367.26) --
	(558.46,356.76) --
	(546.34,356.76) --
	(552.40,367.26);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,268.19) --
	(603.84,257.69) --
	(591.72,257.69) --
	(597.78,268.19);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.83) --
	( 87.23,190.84) --
	( 92.90,188.50) --
	( 98.58,183.67) --
	(104.25,179.06) --
	(109.92,171.53) --
	(115.59,167.14) --
	(121.27,164.38) --
	(126.94,159.07) --
	(132.61,159.22) --
	(138.28,159.27) --
	(143.96,160.50) --
	(149.63,162.28) --
	(155.30,165.84) --
	(160.98,165.07) --
	(166.65,167.19) --
	(172.32,172.06) --
	(177.99,178.32) --
	(183.67,183.56) --
	(189.34,190.09) --
	(195.01,202.13) --
	(200.69,214.49) --
	(206.36,223.95) --
	(212.03,237.84) --
	(217.70,266.62) --
	(223.38,287.55) --
	(229.05,307.46) --
	(234.72,330.85) --
	(240.40,358.55) --
	(246.07,368.61) --
	(251.74,372.94) --
	(257.41,375.23) --
	(263.09,381.75) --
	(268.76,388.81) --
	(274.43,389.68) --
	(280.10,391.30) --
	(285.78,384.75) --
	(291.45,386.09) --
	(297.12,388.89) --
	(302.80,391.58) --
	(308.47,386.44) --
	(314.14,388.60) --
	(319.81,391.77) --
	(325.49,395.06) --
	(331.16,403.36) --
	(336.83,408.55) --
	(342.51,411.27) --
	(348.18,413.35) --
	(353.85,404.11) --
	(359.52,399.36) --
	(365.20,397.96) --
	(370.87,399.53) --
	(376.54,397.71) --
	(382.22,394.84) --
	(387.89,389.98) --
	(393.56,382.91) --
	(399.23,381.23) --
	(404.91,382.22) --
	(410.58,377.50) --
	(416.25,372.73) --
	(421.93,373.85) --
	(427.60,370.16) --
	(433.27,365.41) --
	(438.94,358.19) --
	(444.62,352.91) --
	(450.29,351.90) --
	(455.96,348.22) --
	(461.63,344.77) --
	(467.31,345.23) --
	(472.98,347.50) --
	(478.65,352.53) --
	(484.33,355.45) --
	(490.00,361.43) --
	(495.67,369.15) --
	(501.34,383.62) --
	(507.02,395.75) --
	(512.69,401.32) --
	(518.36,395.77) --
	(524.04,391.42) --
	(529.71,383.58) --
	(535.38,369.98) --
	(541.05,357.58) --
	(546.73,346.29) --
	(552.40,334.98) --
	(558.07,321.97) --
	(563.75,314.52) --
	(569.42,299.57) --
	(575.09,287.36) --
	(580.76,278.34) --
	(586.44,267.63) --
	(592.11,254.32) --
	(597.78,244.17) --
	(603.45,233.82) --
	(609.13,223.55) --
	(614.80,215.76) --
	(620.47,206.44);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,190.67) --
	(104.64,180.17) --
	( 92.51,180.17) --
	( 98.58,190.67);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,167.50) --
	(150.02,157.00) --
	(137.90,157.00) --
	(143.96,167.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,197.09) --
	(195.40,186.59) --
	(183.28,186.59) --
	(189.34,197.09);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,337.85) --
	(240.78,327.35) --
	(228.66,327.35) --
	(234.72,337.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,398.30) --
	(286.17,387.80) --
	(274.04,387.80) --
	(280.10,398.30);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,402.05) --
	(331.55,391.56) --
	(319.43,391.56) --
	(325.49,402.05);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,406.53) --
	(376.93,396.03) --
	(364.81,396.03) --
	(370.87,406.53);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,379.73) --
	(422.31,369.24) --
	(410.19,369.24) --
	(416.25,379.73);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,351.76) --
	(467.70,341.27) --
	(455.57,341.27) --
	(461.63,351.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,402.75) --
	(513.08,392.25) --
	(500.96,392.25) --
	(507.02,402.75);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,341.97) --
	(558.46,331.48) --
	(546.34,331.48) --
	(552.40,341.97);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,251.17) --
	(603.84,240.67) --
	(591.72,240.67) --
	(597.78,251.17);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.50) --
	( 87.23,254.37) --
	( 92.90,250.46) --
	( 98.58,240.98) --
	(104.25,236.67) --
	(109.92,234.70) --
	(115.59,234.10) --
	(121.27,234.55) --
	(126.94,226.75) --
	(132.61,224.00) --
	(138.28,226.08) --
	(143.96,227.74) --
	(149.63,228.97) --
	(155.30,225.97) --
	(160.98,228.11) --
	(166.65,231.05) --
	(172.32,238.50) --
	(177.99,240.41) --
	(183.67,244.54) --
	(189.34,249.96) --
	(195.01,262.50) --
	(200.69,268.34) --
	(206.36,279.19) --
	(212.03,295.16) --
	(217.70,324.82) --
	(223.38,350.30) --
	(229.05,370.83) --
	(234.72,390.68) --
	(240.40,415.57) --
	(246.07,426.45) --
	(251.74,430.71) --
	(257.41,434.42) --
	(263.09,440.78) --
	(268.76,443.08) --
	(274.43,448.14) --
	(280.10,449.60) --
	(285.78,447.20) --
	(291.45,448.81) --
	(297.12,448.11) --
	(302.80,446.84) --
	(308.47,451.55) --
	(314.14,458.10) --
	(319.81,465.33) --
	(325.49,469.89) --
	(331.16,470.21) --
	(336.83,475.90) --
	(342.51,481.88) --
	(348.18,481.70) --
	(353.85,478.74) --
	(359.52,479.49) --
	(365.20,480.08) --
	(370.87,479.63) --
	(376.54,481.14) --
	(382.22,476.49) --
	(387.89,472.44) --
	(393.56,467.87) --
	(399.23,467.96) --
	(404.91,466.23) --
	(410.58,464.39) --
	(416.25,461.17) --
	(421.93,465.95) --
	(427.60,460.21) --
	(433.27,456.60) --
	(438.94,458.10) --
	(444.62,457.49) --
	(450.29,460.12) --
	(455.96,465.61) --
	(461.63,475.57) --
	(467.31,483.15) --
	(472.98,488.59) --
	(478.65,489.07) --
	(484.33,487.24) --
	(490.00,481.48) --
	(495.67,478.72) --
	(501.34,474.33) --
	(507.02,473.15) --
	(512.69,469.91) --
	(518.36,464.97) --
	(524.04,453.94) --
	(529.71,443.90) --
	(535.38,434.20) --
	(541.05,421.16) --
	(546.73,409.75) --
	(552.40,398.17) --
	(558.07,390.10) --
	(563.75,383.92) --
	(569.42,373.91) --
	(575.09,366.97) --
	(580.76,361.09) --
	(586.44,354.63) --
	(592.11,342.77) --
	(597.78,331.74) --
	(603.45,317.41) --
	(609.13,305.89) --
	(614.80,297.28) --
	(620.47,288.56);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,247.98) --
	(104.64,237.48) --
	( 92.51,237.48) --
	( 98.58,247.98);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,234.74) --
	(150.02,224.24) --
	(137.90,224.24) --
	(143.96,234.74);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,256.96) --
	(195.40,246.47) --
	(183.28,246.47) --
	(189.34,256.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,397.68) --
	(240.78,387.18) --
	(228.66,387.18) --
	(234.72,397.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,456.60) --
	(286.17,446.10) --
	(274.04,446.10) --
	(280.10,456.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,476.89) --
	(331.55,466.39) --
	(319.43,466.39) --
	(325.49,476.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,486.62) --
	(376.93,476.13) --
	(364.81,476.13) --
	(370.87,486.62);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,468.17) --
	(422.31,457.67) --
	(410.19,457.67) --
	(416.25,468.17);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,482.57) --
	(467.70,472.07) --
	(455.57,472.07) --
	(461.63,482.57);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,480.15) --
	(513.08,469.65) --
	(500.96,469.65) --
	(507.02,480.15);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,405.17) --
	(558.46,394.67) --
	(546.34,394.67) --
	(552.40,405.17);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,338.74) --
	(603.84,328.24) --
	(591.72,328.24) --
	(597.78,338.74);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,269.21) --
	( 87.23,262.12) --
	( 92.90,254.54) --
	( 98.58,249.22) --
	(104.25,242.58) --
	(109.92,238.54) --
	(115.59,235.18) --
	(121.27,230.38) --
	(126.94,228.68) --
	(132.61,229.60) --
	(138.28,228.46) --
	(143.96,230.52) --
	(149.63,232.46) --
	(155.30,233.86) --
	(160.98,237.38) --
	(166.65,239.68) --
	(172.32,243.64) --
	(177.99,244.97) --
	(183.67,250.61) --
	(189.34,259.15) --
	(195.01,271.10) --
	(200.69,275.69) --
	(206.36,284.73) --
	(212.03,301.23) --
	(217.70,329.37) --
	(223.38,350.35) --
	(229.05,380.09) --
	(234.72,400.37) --
	(240.40,424.57) --
	(246.07,435.57) --
	(251.74,450.05) --
	(257.41,459.17) --
	(263.09,476.72) --
	(268.76,478.21) --
	(274.43,474.50) --
	(280.10,478.02) --
	(285.78,478.10) --
	(291.45,481.95) --
	(297.12,479.17) --
	(302.80,479.24) --
	(308.47,481.32) --
	(314.14,481.38) --
	(319.81,479.97) --
	(325.49,479.92) --
	(331.16,480.36) --
	(336.83,481.22) --
	(342.51,482.29) --
	(348.18,479.58) --
	(353.85,476.26) --
	(359.52,471.39) --
	(365.20,472.32) --
	(370.87,471.42) --
	(376.54,470.76) --
	(382.22,467.11) --
	(387.89,465.14) --
	(393.56,457.83) --
	(399.23,455.67) --
	(404.91,457.33) --
	(410.58,455.16) --
	(416.25,452.17) --
	(421.93,452.49) --
	(427.60,450.21) --
	(433.27,448.89) --
	(438.94,446.14) --
	(444.62,452.56) --
	(450.29,456.33) --
	(455.96,466.42) --
	(461.63,472.54) --
	(467.31,477.07) --
	(472.98,474.68) --
	(478.65,474.50) --
	(484.33,470.38) --
	(490.00,466.94) --
	(495.67,463.15) --
	(501.34,460.77) --
	(507.02,459.91) --
	(512.69,457.48) --
	(518.36,446.81) --
	(524.04,441.15) --
	(529.71,434.61) --
	(535.38,418.86) --
	(541.05,404.92) --
	(546.73,393.43) --
	(552.40,387.09) --
	(558.07,379.55) --
	(563.75,374.48) --
	(569.42,366.60) --
	(575.09,357.68) --
	(580.76,353.71) --
	(586.44,343.99) --
	(592.11,330.27) --
	(597.78,318.64) --
	(603.45,300.04) --
	(609.13,287.65) --
	(614.80,275.86) --
	(620.47,265.53);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,256.22) --
	(104.64,245.72) --
	( 92.51,245.72) --
	( 98.58,256.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,237.51) --
	(150.02,227.02) --
	(137.90,227.02) --
	(143.96,237.51);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,266.15) --
	(195.40,255.65) --
	(183.28,255.65) --
	(189.34,266.15);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,407.37) --
	(240.78,396.87) --
	(228.66,396.87) --
	(234.72,407.37);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,485.02) --
	(286.17,474.52) --
	(274.04,474.52) --
	(280.10,485.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,486.92) --
	(331.55,476.43) --
	(319.43,476.43) --
	(325.49,486.92);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,478.41) --
	(376.93,467.92) --
	(364.81,467.92) --
	(370.87,478.41);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,459.16) --
	(422.31,448.67) --
	(410.19,448.67) --
	(416.25,459.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,479.54) --
	(467.70,469.04) --
	(455.57,469.04) --
	(461.63,479.54);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,466.91) --
	(513.08,456.41) --
	(500.96,456.41) --
	(507.02,466.91);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,394.09) --
	(558.46,383.59) --
	(546.34,383.59) --
	(552.40,394.09);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,325.64) --
	(603.84,315.14) --
	(591.72,315.14) --
	(597.78,325.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,280.99) --
	( 87.23,271.70) --
	( 92.90,267.45) --
	( 98.58,259.41) --
	(104.25,251.37) --
	(109.92,246.27) --
	(115.59,242.13) --
	(121.27,241.36) --
	(126.94,235.65) --
	(132.61,235.58) --
	(138.28,232.88) --
	(143.96,233.13) --
	(149.63,232.75) --
	(155.30,234.95) --
	(160.98,234.16) --
	(166.65,239.21) --
	(172.32,247.28) --
	(177.99,253.57) --
	(183.67,259.07) --
	(189.34,263.88) --
	(195.01,280.72) --
	(200.69,285.62) --
	(206.36,292.42) --
	(212.03,305.12) --
	(217.70,333.24) --
	(223.38,360.63) --
	(229.05,385.79) --
	(234.72,404.54) --
	(240.40,426.01) --
	(246.07,440.89) --
	(251.74,454.73) --
	(257.41,463.04) --
	(263.09,470.38) --
	(268.76,470.11) --
	(274.43,468.74) --
	(280.10,469.97) --
	(285.78,467.11) --
	(291.45,470.41) --
	(297.12,471.54) --
	(302.80,471.93) --
	(308.47,472.91) --
	(314.14,475.56) --
	(319.81,476.85) --
	(325.49,478.43) --
	(331.16,477.47) --
	(336.83,478.58) --
	(342.51,484.48) --
	(348.18,484.68) --
	(353.85,480.98) --
	(359.52,478.47) --
	(365.20,479.26) --
	(370.87,478.85) --
	(376.54,482.92) --
	(382.22,480.94) --
	(387.89,478.18) --
	(393.56,467.78) --
	(399.23,464.30) --
	(404.91,463.29) --
	(410.58,461.47) --
	(416.25,461.11) --
	(421.93,459.72) --
	(427.60,456.21) --
	(433.27,455.16) --
	(438.94,450.66) --
	(444.62,453.07) --
	(450.29,457.57) --
	(455.96,461.45) --
	(461.63,468.58) --
	(467.31,482.55) --
	(472.98,494.08) --
	(478.65,501.66) --
	(484.33,500.20) --
	(490.00,492.70) --
	(495.67,486.59) --
	(501.34,482.53) --
	(507.02,479.65) --
	(512.69,479.15) --
	(518.36,468.50) --
	(524.04,459.64) --
	(529.71,453.97) --
	(535.38,433.76) --
	(541.05,418.40) --
	(546.73,405.76) --
	(552.40,398.95) --
	(558.07,389.09) --
	(563.75,382.76) --
	(569.42,373.24) --
	(575.09,364.93) --
	(580.76,361.12) --
	(586.44,348.47) --
	(592.11,342.43) --
	(597.78,332.38) --
	(603.45,318.47) --
	(609.13,307.24) --
	(614.80,300.01) --
	(620.47,291.33);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,259.41) -- (104.94,259.41);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,253.05) -- ( 98.58,265.78);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,233.13) -- (150.32,233.13);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,226.77) -- (143.96,239.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,263.88) -- (195.70,263.88);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,257.51) -- (189.34,270.24);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,404.54) -- (241.09,404.54);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,398.17) -- (234.72,410.90);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,469.97) -- (286.47,469.97);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,463.60) -- (280.10,476.33);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,478.43) -- (331.85,478.43);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,472.07) -- (325.49,484.80);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,478.85) -- (377.23,478.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,472.49) -- (370.87,485.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,461.11) -- (422.62,461.11);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,454.74) -- (416.25,467.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,468.58) -- (468.00,468.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,462.21) -- (461.63,474.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,479.65) -- (513.38,479.65);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,473.28) -- (507.02,486.01);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,398.95) -- (558.76,398.95);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,392.58) -- (552.40,405.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,332.38) -- (604.15,332.38);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,326.01) -- (597.78,338.74);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,261.95) --
	( 87.23,254.53) --
	( 92.90,251.37) --
	( 98.58,246.75) --
	(104.25,242.64) --
	(109.92,237.92) --
	(115.59,236.38) --
	(121.27,236.14) --
	(126.94,226.35) --
	(132.61,223.32) --
	(138.28,222.16) --
	(143.96,225.76) --
	(149.63,227.55) --
	(155.30,228.69) --
	(160.98,229.83) --
	(166.65,231.99) --
	(172.32,234.45) --
	(177.99,239.25) --
	(183.67,248.99) --
	(189.34,252.77) --
	(195.01,265.25) --
	(200.69,272.21) --
	(206.36,284.73) --
	(212.03,300.50) --
	(217.70,332.02) --
	(223.38,359.88) --
	(229.05,382.87) --
	(234.72,402.06) --
	(240.40,413.40) --
	(246.07,423.48) --
	(251.74,430.66) --
	(257.41,437.11) --
	(263.09,442.53) --
	(268.76,442.67) --
	(274.43,443.74) --
	(280.10,441.62) --
	(285.78,434.44) --
	(291.45,436.04) --
	(297.12,439.21) --
	(302.80,440.29) --
	(308.47,433.93) --
	(314.14,432.74) --
	(319.81,432.06) --
	(325.49,429.78) --
	(331.16,436.92) --
	(336.83,442.29) --
	(342.51,441.15) --
	(348.18,443.65) --
	(353.85,440.85) --
	(359.52,436.60) --
	(365.20,435.42) --
	(370.87,433.87) --
	(376.54,435.52) --
	(382.22,431.94) --
	(387.89,426.17) --
	(393.56,419.33) --
	(399.23,417.11) --
	(404.91,415.00) --
	(410.58,417.18) --
	(416.25,414.59) --
	(421.93,415.00) --
	(427.60,409.78) --
	(433.27,407.26) --
	(438.94,400.44) --
	(444.62,396.92) --
	(450.29,396.33) --
	(455.96,394.63) --
	(461.63,391.70) --
	(467.31,393.89) --
	(472.98,400.41) --
	(478.65,411.21) --
	(484.33,426.59) --
	(490.00,436.12) --
	(495.67,444.31) --
	(501.34,448.08) --
	(507.02,448.26) --
	(512.69,446.15) --
	(518.36,435.68) --
	(524.04,428.86) --
	(529.71,422.22) --
	(535.38,411.76) --
	(541.05,396.77) --
	(546.73,384.86) --
	(552.40,374.04) --
	(558.07,369.01) --
	(563.75,361.15) --
	(569.42,348.97) --
	(575.09,337.26) --
	(580.76,338.33) --
	(586.44,328.81) --
	(592.11,317.69) --
	(597.78,303.81) --
	(603.45,289.19) --
	(609.13,277.07) --
	(614.80,268.47) --
	(620.47,256.36);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,246.75) -- (104.94,246.75);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,240.38) -- ( 98.58,253.11);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,225.76) -- (150.32,225.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,219.40) -- (143.96,232.13);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,252.77) -- (195.70,252.77);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,246.41) -- (189.34,259.14);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,402.06) -- (241.09,402.06);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,395.70) -- (234.72,408.43);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,441.62) -- (286.47,441.62);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,435.26) -- (280.10,447.99);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,429.78) -- (331.85,429.78);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,423.41) -- (325.49,436.14);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,433.87) -- (377.23,433.87);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,427.50) -- (370.87,440.23);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,414.59) -- (422.62,414.59);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,408.23) -- (416.25,420.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,391.70) -- (468.00,391.70);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,385.33) -- (461.63,398.06);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,448.26) -- (513.38,448.26);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,441.90) -- (507.02,454.63);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,374.04) -- (558.76,374.04);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,367.67) -- (552.40,380.40);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,303.81) -- (604.15,303.81);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,297.45) -- (597.78,310.18);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.07) --
	( 87.23,241.97) --
	( 92.90,233.06) --
	( 98.58,225.58) --
	(104.25,220.76) --
	(109.92,218.17) --
	(115.59,219.07) --
	(121.27,215.08) --
	(126.94,212.86) --
	(132.61,210.30) --
	(138.28,214.51) --
	(143.96,215.76) --
	(149.63,214.68) --
	(155.30,218.84) --
	(160.98,221.45) --
	(166.65,221.77) --
	(172.32,227.27) --
	(177.99,229.52) --
	(183.67,234.49) --
	(189.34,237.59) --
	(195.01,260.90) --
	(200.69,271.89) --
	(206.36,280.51) --
	(212.03,296.60) --
	(217.70,323.48) --
	(223.38,345.92) --
	(229.05,361.53) --
	(234.72,376.98) --
	(240.40,393.60) --
	(246.07,401.68) --
	(251.74,411.05) --
	(257.41,414.58) --
	(263.09,417.56) --
	(268.76,419.11) --
	(274.43,424.21) --
	(280.10,428.16) --
	(285.78,418.45) --
	(291.45,418.25) --
	(297.12,418.33) --
	(302.80,420.62) --
	(308.47,421.33) --
	(314.14,415.94) --
	(319.81,416.62) --
	(325.49,415.96) --
	(331.16,415.22) --
	(336.83,414.89) --
	(342.51,418.04) --
	(348.18,415.79) --
	(353.85,410.30) --
	(359.52,412.76) --
	(365.20,412.84) --
	(370.87,416.55) --
	(376.54,421.31) --
	(382.22,417.56) --
	(387.89,412.36) --
	(393.56,403.85) --
	(399.23,401.73) --
	(404.91,401.13) --
	(410.58,395.34) --
	(416.25,390.25) --
	(421.93,389.95) --
	(427.60,385.73) --
	(433.27,375.88) --
	(438.94,371.45) --
	(444.62,375.95) --
	(450.29,373.09) --
	(455.96,370.27) --
	(461.63,371.49) --
	(467.31,378.71) --
	(472.98,378.45) --
	(478.65,378.28) --
	(484.33,382.80) --
	(490.00,389.82) --
	(495.67,394.02) --
	(501.34,406.00) --
	(507.02,419.90) --
	(512.69,435.56) --
	(518.36,431.76) --
	(524.04,425.70) --
	(529.71,419.60) --
	(535.38,402.17) --
	(541.05,389.81) --
	(546.73,378.09) --
	(552.40,369.23) --
	(558.07,356.91) --
	(563.75,347.52) --
	(569.42,340.90) --
	(575.09,332.20) --
	(580.76,323.10) --
	(586.44,318.82) --
	(592.11,307.77) --
	(597.78,295.86) --
	(603.45,278.28) --
	(609.13,266.27) --
	(614.80,257.91) --
	(620.47,246.46);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,225.58) -- (104.94,225.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,219.21) -- ( 98.58,231.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,215.76) -- (150.32,215.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,209.40) -- (143.96,222.13);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,237.59) -- (195.70,237.59);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,231.22) -- (189.34,243.95);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,376.98) -- (241.09,376.98);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,370.61) -- (234.72,383.34);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,428.16) -- (286.47,428.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,421.80) -- (280.10,434.53);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,415.96) -- (331.85,415.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,409.60) -- (325.49,422.33);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,416.55) -- (377.23,416.55);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,410.19) -- (370.87,422.91);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,390.25) -- (422.62,390.25);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,383.89) -- (416.25,396.61);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,371.49) -- (468.00,371.49);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,365.12) -- (461.63,377.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,419.90) -- (513.38,419.90);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,413.53) -- (507.02,426.26);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,369.23) -- (558.76,369.23);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,362.87) -- (552.40,375.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,295.86) -- (604.15,295.86);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,289.49) -- (597.78,302.22);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.30) --
	( 87.23,212.16) --
	( 92.90,209.18) --
	( 98.58,199.43) --
	(104.25,191.10) --
	(109.92,190.59) --
	(115.59,188.04) --
	(121.27,182.79) --
	(126.94,185.20) --
	(132.61,182.84) --
	(138.28,184.21) --
	(143.96,184.50) --
	(149.63,184.69) --
	(155.30,182.02) --
	(160.98,184.99) --
	(166.65,187.52) --
	(172.32,192.96) --
	(177.99,198.29) --
	(183.67,204.14) --
	(189.34,212.12) --
	(195.01,230.60) --
	(200.69,237.08) --
	(206.36,248.30) --
	(212.03,263.60) --
	(217.70,294.95) --
	(223.38,314.51) --
	(229.05,329.64) --
	(234.72,345.46) --
	(240.40,362.61) --
	(246.07,372.91) --
	(251.74,384.33) --
	(257.41,394.31) --
	(263.09,401.03) --
	(268.76,408.41) --
	(274.43,410.51) --
	(280.10,407.99) --
	(285.78,400.64) --
	(291.45,407.28) --
	(297.12,413.63) --
	(302.80,418.00) --
	(308.47,415.91) --
	(314.14,419.52) --
	(319.81,423.51) --
	(325.49,426.82) --
	(331.16,422.05) --
	(336.83,421.54) --
	(342.51,422.37) --
	(348.18,423.03) --
	(353.85,410.23) --
	(359.52,404.70) --
	(365.20,406.41) --
	(370.87,403.65) --
	(376.54,399.44) --
	(382.22,394.23) --
	(387.89,390.45) --
	(393.56,385.71) --
	(399.23,385.02) --
	(404.91,381.03) --
	(410.58,375.80) --
	(416.25,369.42) --
	(421.93,368.79) --
	(427.60,364.72) --
	(433.27,358.23) --
	(438.94,351.34) --
	(444.62,350.98) --
	(450.29,345.50) --
	(455.96,342.78) --
	(461.63,339.20) --
	(467.31,341.72) --
	(472.98,338.70) --
	(478.65,339.02) --
	(484.33,340.82) --
	(490.00,341.42) --
	(495.67,339.65) --
	(501.34,343.02) --
	(507.02,344.21) --
	(512.69,351.69) --
	(518.36,351.62) --
	(524.04,350.35) --
	(529.71,346.32) --
	(535.38,345.67) --
	(541.05,343.77) --
	(546.73,351.95) --
	(552.40,352.51) --
	(558.07,344.35) --
	(563.75,334.64) --
	(569.42,324.26) --
	(575.09,315.20) --
	(580.76,305.03) --
	(586.44,292.12) --
	(592.11,278.76) --
	(597.78,268.60) --
	(603.45,253.91) --
	(609.13,242.26) --
	(614.80,233.04) --
	(620.47,223.69);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,199.43) -- (104.94,199.43);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,193.07) -- ( 98.58,205.79);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,184.50) -- (150.32,184.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,178.14) -- (143.96,190.87);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,212.12) -- (195.70,212.12);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,205.75) -- (189.34,218.48);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,345.46) -- (241.09,345.46);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,339.10) -- (234.72,351.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,407.99) -- (286.47,407.99);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,401.62) -- (280.10,414.35);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,426.82) -- (331.85,426.82);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,420.45) -- (325.49,433.18);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,403.65) -- (377.23,403.65);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,397.29) -- (370.87,410.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,369.42) -- (422.62,369.42);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,363.06) -- (416.25,375.78);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,339.20) -- (468.00,339.20);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,332.83) -- (461.63,345.56);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,344.21) -- (513.38,344.21);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,337.85) -- (507.02,350.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,352.51) -- (558.76,352.51);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,346.15) -- (552.40,358.88);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,268.60) -- (604.15,268.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,262.23) -- (597.78,274.96);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.30) --
	( 87.23,204.15) --
	( 92.90,196.41) --
	( 98.58,191.79) --
	(104.25,181.66) --
	(109.92,179.03) --
	(115.59,176.58) --
	(121.27,175.41) --
	(126.94,170.64) --
	(132.61,170.53) --
	(138.28,169.99) --
	(143.96,170.83) --
	(149.63,174.39) --
	(155.30,176.90) --
	(160.98,176.10) --
	(166.65,180.99) --
	(172.32,188.19) --
	(177.99,192.60) --
	(183.67,197.54) --
	(189.34,203.95) --
	(195.01,216.85) --
	(200.69,221.08) --
	(206.36,230.87) --
	(212.03,247.17) --
	(217.70,278.01) --
	(223.38,296.83) --
	(229.05,314.53) --
	(234.72,332.08) --
	(240.40,348.16) --
	(246.07,358.82) --
	(251.74,369.46) --
	(257.41,376.99) --
	(263.09,386.04) --
	(268.76,391.89) --
	(274.43,393.10) --
	(280.10,392.04) --
	(285.78,389.05) --
	(291.45,393.95) --
	(297.12,398.01) --
	(302.80,400.31) --
	(308.47,400.77) --
	(314.14,401.97) --
	(319.81,404.56) --
	(325.49,408.21) --
	(331.16,414.02) --
	(336.83,420.49) --
	(342.51,426.89) --
	(348.18,428.72) --
	(353.85,423.81) --
	(359.52,423.16) --
	(365.20,415.06) --
	(370.87,412.32) --
	(376.54,408.52) --
	(382.22,408.48) --
	(387.89,401.30) --
	(393.56,398.05) --
	(399.23,399.38) --
	(404.91,396.43) --
	(410.58,395.97) --
	(416.25,392.48) --
	(421.93,392.25) --
	(427.60,390.00) --
	(433.27,387.85) --
	(438.94,382.00) --
	(444.62,371.98) --
	(450.29,373.21) --
	(455.96,370.49) --
	(461.63,368.20) --
	(467.31,369.59) --
	(472.98,372.47) --
	(478.65,373.35) --
	(484.33,375.18) --
	(490.00,371.96) --
	(495.67,371.92) --
	(501.34,373.70) --
	(507.02,374.54) --
	(512.69,375.07) --
	(518.36,371.43) --
	(524.04,367.95) --
	(529.71,363.60) --
	(535.38,354.30) --
	(541.05,347.48) --
	(546.73,343.72) --
	(552.40,340.10) --
	(558.07,335.75) --
	(563.75,328.40) --
	(569.42,325.06) --
	(575.09,317.08) --
	(580.76,308.01) --
	(586.44,292.08) --
	(592.11,281.49) --
	(597.78,266.82) --
	(603.45,254.25) --
	(609.13,245.07) --
	(614.80,233.44) --
	(620.47,223.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,191.79) -- (104.94,191.79);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,185.43) -- ( 98.58,198.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,170.83) -- (150.32,170.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,164.47) -- (143.96,177.20);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,203.95) -- (195.70,203.95);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,197.59) -- (189.34,210.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,332.08) -- (241.09,332.08);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,325.72) -- (234.72,338.44);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,392.04) -- (286.47,392.04);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,385.68) -- (280.10,398.40);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,408.21) -- (331.85,408.21);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,401.84) -- (325.49,414.57);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,412.32) -- (377.23,412.32);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,405.95) -- (370.87,418.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,392.48) -- (422.62,392.48);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,386.12) -- (416.25,398.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,368.20) -- (468.00,368.20);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,361.84) -- (461.63,374.57);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,374.54) -- (513.38,374.54);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,368.17) -- (507.02,380.90);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,340.10) -- (558.76,340.10);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,333.74) -- (552.40,346.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,266.82) -- (604.15,266.82);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,260.45) -- (597.78,273.18);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.93) --
	( 87.23,205.86) --
	( 92.90,201.46) --
	( 98.58,195.88) --
	(104.25,189.81) --
	(109.92,186.65) --
	(115.59,183.71) --
	(121.27,179.57) --
	(126.94,173.86) --
	(132.61,171.01) --
	(138.28,168.84) --
	(143.96,169.43) --
	(149.63,172.12) --
	(155.30,175.48) --
	(160.98,173.86) --
	(166.65,170.82) --
	(172.32,173.01) --
	(177.99,177.65) --
	(183.67,178.79) --
	(189.34,182.50) --
	(195.01,189.73) --
	(200.69,195.98) --
	(206.36,203.88) --
	(212.03,217.34) --
	(217.70,248.44) --
	(223.38,273.87) --
	(229.05,296.23) --
	(234.72,310.12) --
	(240.40,322.38) --
	(246.07,332.93) --
	(251.74,345.11) --
	(257.41,353.14) --
	(263.09,364.41) --
	(268.76,371.98) --
	(274.43,374.73) --
	(280.10,379.85) --
	(285.78,378.58) --
	(291.45,382.57) --
	(297.12,390.66) --
	(302.80,394.89) --
	(308.47,399.86) --
	(314.14,404.26) --
	(319.81,409.41) --
	(325.49,415.83) --
	(331.16,420.13) --
	(336.83,426.15) --
	(342.51,429.74) --
	(348.18,432.31) --
	(353.85,430.96) --
	(359.52,431.61) --
	(365.20,430.03) --
	(370.87,432.03) --
	(376.54,432.24) --
	(382.22,427.30) --
	(387.89,422.28) --
	(393.56,417.78) --
	(399.23,420.68) --
	(404.91,419.69) --
	(410.58,415.77) --
	(416.25,413.94) --
	(421.93,412.30) --
	(427.60,409.07) --
	(433.27,396.79) --
	(438.94,387.86) --
	(444.62,385.65) --
	(450.29,376.87) --
	(455.96,375.44) --
	(461.63,374.40) --
	(467.31,376.33) --
	(472.98,377.20) --
	(478.65,377.96) --
	(484.33,373.70) --
	(490.00,372.97) --
	(495.67,370.94) --
	(501.34,370.72) --
	(507.02,368.22) --
	(512.69,363.22) --
	(518.36,353.48) --
	(524.04,350.90) --
	(529.71,349.04) --
	(535.38,338.66) --
	(541.05,327.30) --
	(546.73,317.58) --
	(552.40,308.98) --
	(558.07,300.00) --
	(563.75,295.01) --
	(569.42,286.23) --
	(575.09,282.33) --
	(580.76,272.32) --
	(586.44,265.39) --
	(592.11,258.64) --
	(597.78,252.87) --
	(603.45,232.63) --
	(609.13,219.96) --
	(614.80,209.90) --
	(620.47,199.61);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,195.88) -- (104.94,195.88);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,189.52) -- ( 98.58,202.25);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,169.43) -- (150.32,169.43);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,163.06) -- (143.96,175.79);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,182.50) -- (195.70,182.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,176.14) -- (189.34,188.87);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,310.12) -- (241.09,310.12);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,303.76) -- (234.72,316.49);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,379.85) -- (286.47,379.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,373.49) -- (280.10,386.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,415.83) -- (331.85,415.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,409.47) -- (325.49,422.20);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,432.03) -- (377.23,432.03);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,425.67) -- (370.87,438.40);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,413.94) -- (422.62,413.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,407.58) -- (416.25,420.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,374.40) -- (468.00,374.40);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,368.04) -- (461.63,380.77);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,368.22) -- (513.38,368.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,361.85) -- (507.02,374.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,308.98) -- (558.76,308.98);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,302.62) -- (552.40,315.35);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,252.87) -- (604.15,252.87);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,246.51) -- (597.78,259.23);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.48) --
	( 87.23,181.12) --
	( 92.90,177.10) --
	( 98.58,171.96) --
	(104.25,166.65) --
	(109.92,162.72) --
	(115.59,161.03) --
	(121.27,157.05) --
	(126.94,150.33) --
	(132.61,147.28) --
	(138.28,142.47) --
	(143.96,142.48) --
	(149.63,144.30) --
	(155.30,146.29) --
	(160.98,143.13) --
	(166.65,146.33) --
	(172.32,153.77) --
	(177.99,158.96) --
	(183.67,160.08) --
	(189.34,165.42) --
	(195.01,177.95) --
	(200.69,181.86) --
	(206.36,188.94) --
	(212.03,202.23) --
	(217.70,236.55) --
	(223.38,257.67) --
	(229.05,272.64) --
	(234.72,286.97) --
	(240.40,302.95) --
	(246.07,312.80) --
	(251.74,327.12) --
	(257.41,333.65) --
	(263.09,346.69) --
	(268.76,354.36) --
	(274.43,361.56) --
	(280.10,366.22) --
	(285.78,363.24) --
	(291.45,366.56) --
	(297.12,374.91) --
	(302.80,380.71) --
	(308.47,381.62) --
	(314.14,384.37) --
	(319.81,388.39) --
	(325.49,391.85) --
	(331.16,392.59) --
	(336.83,397.15) --
	(342.51,397.80) --
	(348.18,393.91) --
	(353.85,389.43) --
	(359.52,389.34) --
	(365.20,389.69) --
	(370.87,388.47) --
	(376.54,391.73) --
	(382.22,389.14) --
	(387.89,384.67) --
	(393.56,378.26) --
	(399.23,377.06) --
	(404.91,375.09) --
	(410.58,371.17) --
	(416.25,367.01) --
	(421.93,371.81) --
	(427.60,370.70) --
	(433.27,363.50) --
	(438.94,355.45) --
	(444.62,352.83) --
	(450.29,347.51) --
	(455.96,344.98) --
	(461.63,344.16) --
	(467.31,347.19) --
	(472.98,343.65) --
	(478.65,341.14) --
	(484.33,342.47) --
	(490.00,342.36) --
	(495.67,340.06) --
	(501.34,335.91) --
	(507.02,336.16) --
	(512.69,331.35) --
	(518.36,324.80) --
	(524.04,322.81) --
	(529.71,319.64) --
	(535.38,315.11) --
	(541.05,305.95) --
	(546.73,297.93) --
	(552.40,289.17) --
	(558.07,283.43) --
	(563.75,281.49) --
	(569.42,280.33) --
	(575.09,278.87) --
	(580.76,272.36) --
	(586.44,264.89) --
	(592.11,253.07) --
	(597.78,238.96) --
	(603.45,227.05) --
	(609.13,214.62) --
	(614.80,206.90) --
	(620.47,198.59);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,171.96) -- (104.94,171.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,165.60) -- ( 98.58,178.32);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,142.48) -- (150.32,142.48);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,136.11) -- (143.96,148.84);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,165.42) -- (195.70,165.42);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,159.05) -- (189.34,171.78);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,286.97) -- (241.09,286.97);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,280.61) -- (234.72,293.34);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,366.22) -- (286.47,366.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,359.85) -- (280.10,372.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,391.85) -- (331.85,391.85);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,385.49) -- (325.49,398.22);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,388.47) -- (377.23,388.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,382.11) -- (370.87,394.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,367.01) -- (422.62,367.01);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,360.65) -- (416.25,373.37);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,344.16) -- (468.00,344.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,337.79) -- (461.63,350.52);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,336.16) -- (513.38,336.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,329.79) -- (507.02,342.52);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,289.17) -- (558.76,289.17);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,282.81) -- (552.40,295.54);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,238.96) -- (604.15,238.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,232.59) -- (597.78,245.32);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,161.04) --
	( 87.23,156.27) --
	( 92.90,153.25) --
	( 98.58,145.60) --
	(104.25,142.86) --
	(109.92,138.00) --
	(115.59,135.81) --
	(121.27,130.37) --
	(126.94,124.65) --
	(132.61,126.97) --
	(138.28,127.34) --
	(143.96,126.76) --
	(149.63,125.04) --
	(155.30,129.07) --
	(160.98,130.63) --
	(166.65,131.68) --
	(172.32,133.74) --
	(177.99,136.85) --
	(183.67,142.90) --
	(189.34,146.57) --
	(195.01,159.64) --
	(200.69,169.28) --
	(206.36,181.42) --
	(212.03,193.46) --
	(217.70,222.71) --
	(223.38,240.38) --
	(229.05,257.68) --
	(234.72,270.10) --
	(240.40,288.60) --
	(246.07,300.64) --
	(251.74,313.10) --
	(257.41,323.64) --
	(263.09,314.31) --
	(268.76,336.31) --
	(274.43,336.66) --
	(280.10,338.31) --
	(285.78,337.31) --
	(291.45,341.43) --
	(297.12,344.24) --
	(302.80,349.26) --
	(308.47,351.15) --
	(314.14,352.58) --
	(319.81,359.81) --
	(325.49,361.14) --
	(331.16,366.05) --
	(336.83,374.05) --
	(342.51,376.67) --
	(348.18,380.77) --
	(353.85,375.56) --
	(359.52,374.88) --
	(365.20,372.10) --
	(370.87,372.83) --
	(376.54,370.38) --
	(382.22,367.54) --
	(387.89,364.28) --
	(393.56,351.35) --
	(399.23,351.15) --
	(404.91,352.11) --
	(410.58,344.36) --
	(416.25,337.79) --
	(421.93,336.81) --
	(427.60,334.92) --
	(433.27,328.94) --
	(438.94,324.64) --
	(444.62,324.30) --
	(450.29,319.68) --
	(455.96,317.96) --
	(461.63,315.37) --
	(467.31,316.15) --
	(472.98,314.78) --
	(478.65,313.07) --
	(484.33,313.69) --
	(490.00,309.78) --
	(495.67,309.66) --
	(501.34,308.32) --
	(507.02,304.90) --
	(512.69,304.71) --
	(518.36,297.71) --
	(524.04,294.04) --
	(529.71,291.05) --
	(535.38,285.50) --
	(541.05,283.41) --
	(546.73,282.38) --
	(552.40,283.14) --
	(558.07,283.19) --
	(563.75,274.26) --
	(569.42,262.35) --
	(575.09,249.83) --
	(580.76,233.87) --
	(586.44,223.00) --
	(592.11,208.64) --
	(597.78,200.07) --
	(603.45,187.74) --
	(609.13,177.64) --
	(614.80,169.56) --
	(620.47,164.29);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,145.60) -- (104.94,145.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,139.24) -- ( 98.58,151.97);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,126.76) -- (150.32,126.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,120.40) -- (143.96,133.13);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,146.57) -- (195.70,146.57);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,140.20) -- (189.34,152.93);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,270.10) -- (241.09,270.10);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,263.73) -- (234.72,276.46);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,338.31) -- (286.47,338.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,331.95) -- (280.10,344.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,361.14) -- (331.85,361.14);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,354.78) -- (325.49,367.51);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,372.83) -- (377.23,372.83);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,366.47) -- (370.87,379.20);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,337.79) -- (422.62,337.79);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,331.43) -- (416.25,344.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,315.37) -- (468.00,315.37);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,309.01) -- (461.63,321.74);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,304.90) -- (513.38,304.90);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,298.53) -- (507.02,311.26);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,283.14) -- (558.76,283.14);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,276.77) -- (552.40,289.50);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,200.07) -- (604.15,200.07);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,193.71) -- (597.78,206.44);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,167.34) --
	( 87.23,161.23) --
	( 92.90,155.90) --
	( 98.58,153.70) --
	(104.25,146.45) --
	(109.92,141.98) --
	(115.59,137.34) --
	(121.27,135.23) --
	(126.94,133.02) --
	(132.61,129.85) --
	(138.28,127.98) --
	(143.96,127.57) --
	(149.63,131.14) --
	(155.30,132.85) --
	(160.98,131.29) --
	(166.65,133.24) --
	(172.32,140.28) --
	(177.99,142.55) --
	(183.67,146.15) --
	(189.34,150.65) --
	(195.01,170.10) --
	(200.69,179.60) --
	(206.36,195.14) --
	(212.03,216.17) --
	(217.70,263.41) --
	(223.38,292.85) --
	(229.05,312.95) --
	(234.72,329.21) --
	(240.40,342.75) --
	(246.07,350.93) --
	(251.74,354.91) --
	(257.41,364.91) --
	(263.09,367.94) --
	(268.76,374.41) --
	(274.43,375.53) --
	(280.10,375.29) --
	(285.78,364.12) --
	(291.45,366.60) --
	(297.12,370.25) --
	(302.80,377.93) --
	(308.47,372.07) --
	(314.14,373.23) --
	(319.81,373.85) --
	(325.49,380.58) --
	(331.16,382.80) --
	(336.83,381.81) --
	(342.51,387.33) --
	(348.18,386.57) --
	(353.85,377.74) --
	(359.52,377.36) --
	(365.20,372.66) --
	(370.87,369.80) --
	(376.54,372.62) --
	(382.22,370.47) --
	(387.89,372.68) --
	(393.56,368.03) --
	(399.23,364.56) --
	(404.91,361.87) --
	(410.58,354.59) --
	(416.25,349.95) --
	(421.93,347.58) --
	(427.60,344.77) --
	(433.27,339.48) --
	(438.94,331.73) --
	(444.62,336.19) --
	(450.29,333.78) --
	(455.96,327.96) --
	(461.63,326.31) --
	(467.31,335.27) --
	(472.98,339.62) --
	(478.65,337.44) --
	(484.33,337.38) --
	(490.00,336.57) --
	(495.67,332.73) --
	(501.34,333.65) --
	(507.02,335.37) --
	(512.69,332.49) --
	(518.36,333.25) --
	(524.04,345.89) --
	(529.71,352.92) --
	(535.38,347.52) --
	(541.05,337.43) --
	(546.73,326.57) --
	(552.40,313.59) --
	(558.07,300.41) --
	(563.75,283.65) --
	(569.42,272.15) --
	(575.09,262.77) --
	(580.76,251.43) --
	(586.44,239.20) --
	(592.11,225.77) --
	(597.78,215.54) --
	(603.45,210.14) --
	(609.13,203.42) --
	(614.80,193.76) --
	(620.47,184.46);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,153.70) -- (104.94,153.70);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,147.34) -- ( 98.58,160.07);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,127.57) -- (150.32,127.57);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,121.21) -- (143.96,133.93);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,150.65) -- (195.70,150.65);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,144.29) -- (189.34,157.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,329.21) -- (241.09,329.21);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,322.84) -- (234.72,335.57);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,375.29) -- (286.47,375.29);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,368.92) -- (280.10,381.65);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,380.58) -- (331.85,380.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,374.22) -- (325.49,386.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,369.80) -- (377.23,369.80);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,363.43) -- (370.87,376.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,349.95) -- (422.62,349.95);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,343.58) -- (416.25,356.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,326.31) -- (468.00,326.31);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,319.95) -- (461.63,332.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,335.37) -- (513.38,335.37);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,329.01) -- (507.02,341.74);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,313.59) -- (558.76,313.59);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,307.23) -- (552.40,319.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,215.54) -- (604.15,215.54);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,209.18) -- (597.78,221.91);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,201.86) --
	( 87.23,195.08) --
	( 92.90,192.00) --
	( 98.58,186.05) --
	(104.25,177.33) --
	(109.92,174.40) --
	(115.59,172.56) --
	(121.27,168.94) --
	(126.94,162.96) --
	(132.61,164.53) --
	(138.28,167.31) --
	(143.96,167.23) --
	(149.63,166.57) --
	(155.30,171.50) --
	(160.98,176.17) --
	(166.65,180.88) --
	(172.32,183.47) --
	(177.99,185.74) --
	(183.67,194.14) --
	(189.34,199.91) --
	(195.01,217.21) --
	(200.69,220.81) --
	(206.36,232.31) --
	(212.03,250.10) --
	(217.70,291.50) --
	(223.38,317.42) --
	(229.05,333.96) --
	(234.72,348.95) --
	(240.40,375.86) --
	(246.07,388.80) --
	(251.74,397.33) --
	(257.41,406.53) --
	(263.09,414.13) --
	(268.76,421.01) --
	(274.43,422.87) --
	(280.10,424.38) --
	(285.78,423.74) --
	(291.45,426.62) --
	(297.12,430.03) --
	(302.80,430.17) --
	(308.47,430.36) --
	(314.14,434.57) --
	(319.81,436.75) --
	(325.49,440.61) --
	(331.16,441.50) --
	(336.83,444.29) --
	(342.51,445.20) --
	(348.18,442.57) --
	(353.85,436.42) --
	(359.52,429.27) --
	(365.20,433.94) --
	(370.87,435.11) --
	(376.54,430.56) --
	(382.22,431.68) --
	(387.89,430.34) --
	(393.56,424.66) --
	(399.23,421.24) --
	(404.91,417.69) --
	(410.58,406.11) --
	(416.25,407.21) --
	(421.93,404.68) --
	(427.60,399.86) --
	(433.27,393.26) --
	(438.94,387.16) --
	(444.62,388.67) --
	(450.29,389.21) --
	(455.96,384.79) --
	(461.63,386.59) --
	(467.31,387.47) --
	(472.98,384.48) --
	(478.65,385.86) --
	(484.33,390.55) --
	(490.00,388.39) --
	(495.67,395.73) --
	(501.34,408.72) --
	(507.02,417.30) --
	(512.69,417.26) --
	(518.36,412.84) --
	(524.04,409.99) --
	(529.71,405.79) --
	(535.38,392.03) --
	(541.05,381.06) --
	(546.73,372.58) --
	(552.40,357.91) --
	(558.07,341.46) --
	(563.75,334.54) --
	(569.42,323.51) --
	(575.09,308.64) --
	(580.76,297.26) --
	(586.44,290.44) --
	(592.11,280.09) --
	(597.78,265.68) --
	(603.45,250.16) --
	(609.13,239.25) --
	(614.80,229.06) --
	(620.47,214.19);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,186.05) -- (104.94,186.05);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,179.68) -- ( 98.58,192.41);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,167.23) -- (150.32,167.23);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,160.87) -- (143.96,173.59);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,199.91) -- (195.70,199.91);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,193.54) -- (189.34,206.27);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,348.95) -- (241.09,348.95);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,342.59) -- (234.72,355.32);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,424.38) -- (286.47,424.38);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,418.02) -- (280.10,430.75);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,440.61) -- (331.85,440.61);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,434.24) -- (325.49,446.97);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,435.11) -- (377.23,435.11);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,428.75) -- (370.87,441.48);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,407.21) -- (422.62,407.21);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,400.85) -- (416.25,413.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,386.59) -- (468.00,386.59);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,380.23) -- (461.63,392.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,417.30) -- (513.38,417.30);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,410.94) -- (507.02,423.67);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,357.91) -- (558.76,357.91);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,351.54) -- (552.40,364.27);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,265.68) -- (604.15,265.68);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,259.31) -- (597.78,272.04);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.78) --
	( 87.23,241.48) --
	( 92.90,236.32) --
	( 98.58,231.05) --
	(104.25,224.38) --
	(109.92,219.84) --
	(115.59,214.74) --
	(121.27,214.12) --
	(126.94,209.48) --
	(132.61,209.92) --
	(138.28,209.84) --
	(143.96,209.35) --
	(149.63,211.61) --
	(155.30,210.96) --
	(160.98,212.71) --
	(166.65,216.02) --
	(172.32,219.84) --
	(177.99,224.99) --
	(183.67,225.50) --
	(189.34,233.02) --
	(195.01,243.63) --
	(200.69,249.81) --
	(206.36,262.43) --
	(212.03,276.11) --
	(217.70,307.44) --
	(223.38,329.49) --
	(229.05,351.54) --
	(234.72,370.04) --
	(240.40,391.47) --
	(246.07,406.16) --
	(251.74,412.73) --
	(257.41,420.06) --
	(263.09,426.51) --
	(268.76,429.89) --
	(274.43,434.88) --
	(280.10,435.10) --
	(285.78,432.69) --
	(291.45,434.44) --
	(297.12,440.76) --
	(302.80,442.79) --
	(308.47,444.00) --
	(314.14,444.64) --
	(319.81,448.54) --
	(325.49,451.58) --
	(331.16,456.13) --
	(336.83,456.29) --
	(342.51,457.36) --
	(348.18,455.99) --
	(353.85,454.95) --
	(359.52,451.73) --
	(365.20,449.58) --
	(370.87,449.02) --
	(376.54,450.45) --
	(382.22,446.54) --
	(387.89,443.55) --
	(393.56,437.74) --
	(399.23,425.68) --
	(404.91,423.49) --
	(410.58,424.69) --
	(416.25,425.77) --
	(421.93,423.57) --
	(427.60,421.84) --
	(433.27,420.13) --
	(438.94,417.30) --
	(444.62,424.90) --
	(450.29,429.05) --
	(455.96,436.06) --
	(461.63,443.58) --
	(467.31,446.52) --
	(472.98,450.50) --
	(478.65,449.69) --
	(484.33,448.42) --
	(490.00,449.93) --
	(495.67,447.34) --
	(501.34,445.94) --
	(507.02,443.79) --
	(512.69,438.86) --
	(518.36,431.78) --
	(524.04,423.33) --
	(529.71,414.21) --
	(535.38,400.86) --
	(541.05,388.02) --
	(546.73,376.67) --
	(552.40,366.48) --
	(558.07,358.35) --
	(563.75,352.80) --
	(569.42,342.82) --
	(575.09,334.56) --
	(580.76,329.57) --
	(586.44,320.68) --
	(592.11,309.31) --
	(597.78,301.96) --
	(603.45,289.45) --
	(609.13,277.91) --
	(614.80,268.15) --
	(620.47,262.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,231.05) -- (104.94,231.05);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,224.68) -- ( 98.58,237.41);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,209.35) -- (150.32,209.35);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,202.99) -- (143.96,215.72);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,233.02) -- (195.70,233.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,226.66) -- (189.34,239.39);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,370.04) -- (241.09,370.04);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,363.67) -- (234.72,376.40);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,435.10) -- (286.47,435.10);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,428.74) -- (280.10,441.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,451.58) -- (331.85,451.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,445.22) -- (325.49,457.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,449.02) -- (377.23,449.02);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,442.65) -- (370.87,455.38);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,425.77) -- (422.62,425.77);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,419.40) -- (416.25,432.13);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,443.58) -- (468.00,443.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,437.22) -- (461.63,449.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,443.79) -- (513.38,443.79);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,437.43) -- (507.02,450.15);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,366.48) -- (558.76,366.48);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,360.12) -- (552.40,372.84);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,301.96) -- (604.15,301.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,295.59) -- (597.78,308.32);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 81.56,216.85) --
	( 87.23,211.99) --
	( 92.90,204.46) --
	( 98.58,198.58) --
	(104.25,188.71) --
	(109.92,181.25) --
	(115.59,179.63) --
	(121.27,177.97) --
	(126.94,172.92) --
	(132.61,177.27) --
	(138.28,176.73) --
	(143.96,173.16) --
	(149.63,175.94) --
	(155.30,176.35) --
	(160.98,173.88) --
	(166.65,173.42) --
	(172.32,176.26) --
	(177.99,176.31) --
	(183.67,186.77) --
	(189.34,194.44) --
	(195.01,210.41) --
	(200.69,213.45) --
	(206.36,223.74) --
	(212.03,244.16) --
	(217.70,292.80) --
	(223.38,319.24) --
	(229.05,340.56) --
	(234.72,357.60) --
	(240.40,382.39) --
	(246.07,394.71) --
	(251.74,403.43) --
	(257.41,410.95) --
	(263.09,417.64) --
	(268.76,417.26) --
	(274.43,417.63) --
	(280.10,419.93) --
	(285.78,420.03) --
	(291.45,419.25) --
	(297.12,422.46) --
	(302.80,426.79) --
	(308.47,423.72) --
	(314.14,422.62) --
	(319.81,423.10) --
	(325.49,425.10) --
	(331.16,426.93) --
	(336.83,427.42) --
	(342.51,428.36) --
	(348.18,425.58) --
	(353.85,419.69) --
	(359.52,416.20) --
	(365.20,414.76) --
	(370.87,413.99) --
	(376.54,410.15) --
	(382.22,405.79) --
	(387.89,403.51) --
	(393.56,396.92) --
	(399.23,397.54) --
	(404.91,396.80) --
	(410.58,395.39) --
	(416.25,394.76) --
	(421.93,388.63) --
	(427.60,384.86) --
	(433.27,383.35) --
	(438.94,381.56) --
	(444.62,383.09) --
	(450.29,388.71) --
	(455.96,396.66) --
	(461.63,409.16) --
	(467.31,425.10) --
	(472.98,430.64) --
	(478.65,434.76) --
	(484.33,433.45) --
	(490.00,429.52) --
	(495.67,428.75) --
	(501.34,427.18) --
	(507.02,422.45) --
	(512.69,414.35) --
	(518.36,407.61) --
	(524.04,401.59) --
	(529.71,397.95) --
	(535.38,381.20) --
	(541.05,374.45) --
	(546.73,366.29) --
	(552.40,354.76) --
	(558.07,341.61) --
	(563.75,332.23) --
	(569.42,323.36) --
	(575.09,311.79) --
	(580.76,305.54) --
	(586.44,293.90) --
	(592.11,283.54) --
	(597.78,271.52) --
	(603.45,254.30) --
	(609.13,247.18) --
	(614.80,240.51) --
	(620.47,234.06);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 92.21,198.58) -- (104.94,198.58);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] ( 98.58,192.22) -- ( 98.58,204.94);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (137.59,173.16) -- (150.32,173.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (143.96,166.80) -- (143.96,179.53);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (182.98,194.44) -- (195.70,194.44);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (189.34,188.07) -- (189.34,200.80);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (228.36,357.60) -- (241.09,357.60);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (234.72,351.23) -- (234.72,363.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (273.74,419.93) -- (286.47,419.93);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (280.10,413.57) -- (280.10,426.30);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (319.12,425.10) -- (331.85,425.10);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (325.49,418.74) -- (325.49,431.47);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (364.51,413.99) -- (377.23,413.99);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (370.87,407.62) -- (370.87,420.35);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (409.89,394.76) -- (422.62,394.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (416.25,388.39) -- (416.25,401.12);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (455.27,409.16) -- (468.00,409.16);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (461.63,402.79) -- (461.63,415.52);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (500.65,422.45) -- (513.38,422.45);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (507.02,416.09) -- (507.02,428.81);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (546.04,354.76) -- (558.76,354.76);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (552.40,348.39) -- (552.40,361.12);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (591.42,271.52) -- (604.15,271.52);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round] (597.78,265.16) -- (597.78,277.89);

\path[] ( 60.00,569.76) rectangle (161.99,454.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,540.96) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,520.56) --
	( 88.87,507.96) --
	( 74.33,507.96) --
	( 81.60,520.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.96,483.36) -- ( 89.24,483.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,475.72) -- ( 81.60,491.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,532.70) {2017};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,503.90) {2018};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,475.10) {2019};

\path[] (  4.63,123.60) rectangle (642.03, 55.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] ( 21.73,100.80) -- ( 55.93,100.80);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] ( 21.73, 78.00) -- ( 55.93, 78.00);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (126.54,100.80) -- (160.74,100.80);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (126.54, 78.00) -- (160.74, 78.00);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (231.35,100.80) -- (265.55,100.80);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (231.35, 78.00) -- (265.55, 78.00);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (336.16,100.80) -- (370.36,100.80);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (336.16, 78.00) -- (370.36, 78.00);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (440.96,100.80) -- (475.16,100.80);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (440.96, 78.00) -- (475.16, 78.00);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (545.77,100.80) -- (579.97,100.80);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.33,line width= 0.8pt,line join=round,line cap=round] (545.77, 78.00) -- (579.97, 78.00);
\definecolor{drawColor}{RGB}{179,0,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 73.03, 94.26) {Jan};
\definecolor{drawColor}{RGB}{179,89,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 73.03, 71.46) {Feb};
\definecolor{drawColor}{RGB}{179,179,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (177.84, 94.26) {Mar};
\definecolor{drawColor}{RGB}{89,179,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (177.84, 71.46) {Apr};
\definecolor{drawColor}{RGB}{0,179,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (282.65, 94.26) {May};
\definecolor{drawColor}{RGB}{0,179,89}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (282.65, 71.46) {Jun};
\definecolor{drawColor}{RGB}{0,179,179}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (387.46, 94.26) {Jul};
\definecolor{drawColor}{RGB}{0,89,179}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (387.46, 71.46) {Aug};
\definecolor{drawColor}{RGB}{0,0,179}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (492.26, 94.26) {Sep};
\definecolor{drawColor}{RGB}{89,0,179}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (492.26, 71.46) {Oct};
\definecolor{drawColor}{RGB}{179,0,179}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (597.07, 94.26) {Nov};
\definecolor{drawColor}{RGB}{179,0,89}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (597.07, 71.46) {Dec};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_all2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 18:11:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,105.79) -- ( 60.00,547.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,105.79) -- ( 54.00,105.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,216.29) -- ( 54.00,216.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,326.80) -- ( 54.00,326.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,437.30) -- ( 54.00,437.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,547.81) -- ( 54.00,547.81);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 97.87) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,208.37) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,318.88) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,429.38) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,539.89) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(642.03, 55.20) --
	(642.03,569.76) --
	( 60.00,569.76) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (645.63,573.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (351.01,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,312.48) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,105.79) -- (642.03,105.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,216.29) -- (642.03,216.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,326.80) -- (642.03,326.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,437.30) -- (642.03,437.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,547.81) -- (642.03,547.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.03, 55.20) -- (212.03,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.18, 55.20) -- (348.18,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.33, 55.20) -- (484.33,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.47, 55.20) -- (620.47,569.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- (620.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.20) -- (212.03, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 55.20) -- (348.18, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.33, 55.20) -- (484.33, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.47, 55.20) -- (620.47, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 75.88, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (212.03, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (348.18, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (484.33, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (620.47, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.56,221.14) --
	( 87.23,214.29) --
	( 92.90,208.67) --
	( 98.58,202.76) --
	(104.25,196.26) --
	(109.92,192.33) --
	(115.59,189.34) --
	(121.27,186.57) --
	(126.94,181.90) --
	(132.61,180.27) --
	(138.28,180.37) --
	(143.96,180.99) --
	(149.63,182.21) --
	(155.30,183.20) --
	(160.98,184.24) --
	(166.65,185.93) --
	(172.32,190.71) --
	(177.99,194.12) --
	(183.67,199.31) --
	(189.34,204.94) --
	(195.01,218.98) --
	(200.69,225.69) --
	(206.36,236.59) --
	(212.03,252.10) --
	(217.70,284.19) --
	(223.38,307.58) --
	(229.05,327.30) --
	(234.72,345.17) --
	(240.40,363.82) --
	(246.07,375.51) --
	(251.74,385.35) --
	(257.41,393.59) --
	(263.09,401.64) --
	(268.76,406.31) --
	(274.43,409.47) --
	(280.10,410.53) --
	(285.78,407.00) --
	(291.45,409.90) --
	(297.12,414.45) --
	(302.80,416.85) --
	(308.47,418.57) --
	(314.14,419.97) --
	(319.81,422.88) --
	(325.49,426.46) --
	(331.16,429.03) --
	(336.83,432.16) --
	(342.51,434.66) --
	(348.18,434.02) --
	(353.85,428.48) --
	(359.52,425.58) --
	(365.20,425.03) --
	(370.87,425.09) --
	(376.54,425.52) --
	(382.22,422.39) --
	(387.89,418.22) --
	(393.56,411.19) --
	(399.23,408.95) --
	(404.91,407.97) --
	(410.58,404.81) --
	(416.25,402.44) --
	(421.93,401.98) --
	(427.60,398.31) --
	(433.27,393.83) --
	(438.94,388.64) --
	(444.62,387.15) --
	(450.29,384.88) --
	(455.96,384.26) --
	(461.63,385.66) --
	(467.31,389.11) --
	(472.98,391.55) --
	(478.65,393.39) --
	(484.33,394.88) --
	(490.00,394.40) --
	(495.67,394.62) --
	(501.34,397.42) --
	(507.02,399.13) --
	(512.69,398.86) --
	(518.36,393.74) --
	(524.04,389.88) --
	(529.71,385.60) --
	(535.38,375.54) --
	(541.05,364.89) --
	(546.73,355.99) --
	(552.40,347.90) --
	(558.07,340.02) --
	(563.75,332.91) --
	(569.42,323.75) --
	(575.09,314.24) --
	(580.76,308.34) --
	(586.44,299.03) --
	(592.11,287.58) --
	(597.78,275.57) --
	(603.45,262.16) --
	(609.13,251.09) --
	(614.80,241.15) --
	(620.47,232.00);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.56,182.26) --
	( 87.23,175.93) --
	( 92.90,170.10) --
	( 98.58,164.80) --
	(104.25,158.80) --
	(109.92,154.82) --
	(115.59,151.13) --
	(121.27,148.10) --
	(126.94,143.67) --
	(132.61,141.99) --
	(138.28,141.72) --
	(143.96,141.98) --
	(149.63,143.15) --
	(155.30,144.50) --
	(160.98,145.33) --
	(166.65,146.91) --
	(172.32,151.27) --
	(177.99,154.36) --
	(183.67,159.47) --
	(189.34,165.03) --
	(195.01,179.79) --
	(200.69,186.70) --
	(206.36,197.74) --
	(212.03,212.83) --
	(217.70,246.86) --
	(223.38,268.65) --
	(229.05,286.09) --
	(234.72,302.39) --
	(240.40,320.74) --
	(246.07,332.55) --
	(251.74,342.98) --
	(257.41,352.01) --
	(263.09,359.76) --
	(268.76,367.30) --
	(274.43,370.95) --
	(280.10,372.76) --
	(285.78,369.52) --
	(291.45,373.00) --
	(297.12,378.79) --
	(302.80,382.86) --
	(308.47,384.17) --
	(314.14,386.31) --
	(319.81,390.08) --
	(325.49,393.66) --
	(331.16,397.42) --
	(336.83,401.12) --
	(342.51,404.01) --
	(348.18,403.67) --
	(353.85,397.84) --
	(359.52,394.73) --
	(365.20,393.60) --
	(370.87,393.64) --
	(376.54,393.08) --
	(382.22,390.24) --
	(387.89,386.18) --
	(393.56,378.96) --
	(399.23,376.69) --
	(404.91,375.58) --
	(410.58,371.29) --
	(416.25,368.18) --
	(421.93,367.25) --
	(427.60,363.97) --
	(433.27,358.38) --
	(438.94,351.87) --
	(444.62,349.09) --
	(450.29,344.82) --
	(455.96,341.43) --
	(461.63,339.19) --
	(467.31,339.33) --
	(472.98,339.20) --
	(478.65,339.37) --
	(484.33,340.70) --
	(490.00,340.03) --
	(495.67,340.96) --
	(501.34,343.87) --
	(507.02,345.21) --
	(512.69,344.27) --
	(518.36,340.67) --
	(524.04,339.70) --
	(529.71,337.40) --
	(535.38,329.92) --
	(541.05,322.82) --
	(546.73,317.17) --
	(552.40,311.09) --
	(558.07,304.82) --
	(563.75,298.26) --
	(569.42,290.03) --
	(575.09,280.73) --
	(580.76,271.71) --
	(586.44,261.51) --
	(592.11,249.47) --
	(597.78,237.02) --
	(603.45,223.91) --
	(609.13,212.64) --
	(614.80,202.92) --
	(620.47,193.18);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.56,260.01) --
	( 87.23,252.65) --
	( 92.90,247.24) --
	( 98.58,240.72) --
	(104.25,233.73) --
	(109.92,229.84) --
	(115.59,227.56) --
	(121.27,225.03) --
	(126.94,220.13) --
	(132.61,218.54) --
	(138.28,219.03) --
	(143.96,220.00) --
	(149.63,221.27) --
	(155.30,221.90) --
	(160.98,223.16) --
	(166.65,224.95) --
	(172.32,230.14) --
	(177.99,233.88) --
	(183.67,239.14) --
	(189.34,244.85) --
	(195.01,258.16) --
	(200.69,264.69) --
	(206.36,275.44) --
	(212.03,291.36) --
	(217.70,321.53) --
	(223.38,346.51) --
	(229.05,368.51) --
	(234.72,387.94) --
	(240.40,406.90) --
	(246.07,418.47) --
	(251.74,427.72) --
	(257.41,435.17) --
	(263.09,443.52) --
	(268.76,445.32) --
	(274.43,447.99) --
	(280.10,448.31) --
	(285.78,444.48) --
	(291.45,446.80) --
	(297.12,450.12) --
	(302.80,450.84) --
	(308.47,452.98) --
	(314.14,453.64) --
	(319.81,455.69) --
	(325.49,459.26) --
	(331.16,460.63) --
	(336.83,463.21) --
	(342.51,465.32) --
	(348.18,464.38) --
	(353.85,459.12) --
	(359.52,456.44) --
	(365.20,456.45) --
	(370.87,456.54) --
	(376.54,457.96) --
	(382.22,454.54) --
	(387.89,450.26) --
	(393.56,443.41) --
	(399.23,441.20) --
	(404.91,440.35) --
	(410.58,438.34) --
	(416.25,436.70) --
	(421.93,436.72) --
	(427.60,432.65) --
	(433.27,429.27) --
	(438.94,425.42) --
	(444.62,425.20) --
	(450.29,424.94) --
	(455.96,427.09) --
	(461.63,432.14) --
	(467.31,438.88) --
	(472.98,443.89) --
	(478.65,447.41) --
	(484.33,449.06) --
	(490.00,448.76) --
	(495.67,448.28) --
	(501.34,450.97) --
	(507.02,453.06) --
	(512.69,453.44) --
	(518.36,446.80) --
	(524.04,440.06) --
	(529.71,433.81) --
	(535.38,421.15) --
	(541.05,406.96) --
	(546.73,394.81) --
	(552.40,384.70) --
	(558.07,375.23) --
	(563.75,367.55) --
	(569.42,357.48) --
	(575.09,347.76) --
	(580.76,344.98) --
	(586.44,336.55) --
	(592.11,325.69) --
	(597.78,314.12) --
	(603.45,300.41) --
	(609.13,289.54) --
	(614.80,279.37) --
	(620.47,270.81);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.56,143.38) --
	( 87.23,137.58) --
	( 92.90,131.53) --
	( 98.58,126.84) --
	(104.25,121.33) --
	(109.92,117.31) --
	(115.59,112.91) --
	(121.27,109.64) --
	(126.94,105.45) --
	(132.61,103.71) --
	(138.28,103.06) --
	(143.96,102.97) --
	(149.63,104.08) --
	(155.30,105.81) --
	(160.98,106.41) --
	(166.65,107.89) --
	(172.32,111.83) --
	(177.99,114.60) --
	(183.67,119.64) --
	(189.34,125.12) --
	(195.01,140.60) --
	(200.69,147.70) --
	(206.36,158.88) --
	(212.03,173.56) --
	(217.70,209.53) --
	(223.38,229.72) --
	(229.05,244.89) --
	(234.72,259.62) --
	(240.40,277.67) --
	(246.07,289.59) --
	(251.74,300.61) --
	(257.41,310.43) --
	(263.09,317.88) --
	(268.76,328.29) --
	(274.43,332.43) --
	(280.10,334.98) --
	(285.78,332.04) --
	(291.45,336.11) --
	(297.12,343.12) --
	(302.80,348.87) --
	(308.47,349.76) --
	(314.14,352.64) --
	(319.81,357.27) --
	(325.49,360.85) --
	(331.16,365.82) --
	(336.83,370.08) --
	(342.51,373.35) --
	(348.18,373.31) --
	(353.85,367.19) --
	(359.52,363.87) --
	(365.20,362.18) --
	(370.87,362.20) --
	(376.54,360.64) --
	(382.22,358.09) --
	(387.89,354.13) --
	(393.56,346.74) --
	(399.23,344.43) --
	(404.91,343.19) --
	(410.58,337.76) --
	(416.25,333.92) --
	(421.93,332.51) --
	(427.60,329.64) --
	(433.27,322.94) --
	(438.94,315.10) --
	(444.62,311.04) --
	(450.29,304.77) --
	(455.96,298.60) --
	(461.63,292.71) --
	(467.31,289.56) --
	(472.98,286.86) --
	(478.65,285.35) --
	(484.33,286.52) --
	(490.00,285.67) --
	(495.67,287.29) --
	(501.34,290.32) --
	(507.02,291.28) --
	(512.69,289.69) --
	(518.36,287.61) --
	(524.04,289.53) --
	(529.71,289.19) --
	(535.38,284.30) --
	(541.05,280.75) --
	(546.73,278.35) --
	(552.40,274.29) --
	(558.07,269.62) --
	(563.75,263.62) --
	(569.42,256.30) --
	(575.09,247.21) --
	(580.76,235.07) --
	(586.44,224.00) --
	(592.11,211.35) --
	(597.78,198.47) --
	(603.45,185.66) --
	(609.13,174.19) --
	(614.80,164.70) --
	(620.47,154.37);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.56,298.89) --
	( 87.23,291.00) --
	( 92.90,285.80) --
	( 98.58,278.68) --
	(104.25,271.20) --
	(109.92,267.35) --
	(115.59,265.77) --
	(121.27,263.49) --
	(126.94,258.36) --
	(132.61,256.82) --
	(138.28,257.69) --
	(143.96,259.00) --
	(149.63,260.34) --
	(155.30,260.60) --
	(160.98,262.08) --
	(166.65,263.97) --
	(172.32,269.58) --
	(177.99,273.63) --
	(183.67,278.97) --
	(189.34,284.76) --
	(195.01,297.35) --
	(200.69,303.69) --
	(206.36,314.29) --
	(212.03,330.63) --
	(217.70,358.86) --
	(223.38,385.44) --
	(229.05,409.72) --
	(234.72,430.71) --
	(240.40,449.97) --
	(246.07,461.43) --
	(251.74,470.08) --
	(257.41,476.76) --
	(263.09,485.40) --
	(268.76,484.33) --
	(274.43,486.51) --
	(280.10,486.09) --
	(285.78,481.96) --
	(291.45,483.69) --
	(297.12,485.79) --
	(302.80,484.83) --
	(308.47,487.39) --
	(314.14,487.31) --
	(319.81,488.49) --
	(325.49,492.06) --
	(331.16,492.23) --
	(336.83,494.25) --
	(342.51,495.98) --
	(348.18,494.74) --
	(353.85,489.76) --
	(359.52,487.30) --
	(365.20,487.88) --
	(370.87,487.98) --
	(376.54,490.40) --
	(382.22,486.69) --
	(387.89,482.30) --
	(393.56,475.63) --
	(399.23,473.46) --
	(404.91,472.74) --
	(410.58,471.86) --
	(416.25,470.95) --
	(421.93,471.45) --
	(427.60,466.98) --
	(433.27,464.71) --
	(438.94,462.19) --
	(444.62,463.26) --
	(450.29,465.00) --
	(455.96,469.92) --
	(461.63,478.61) --
	(467.31,488.65) --
	(472.98,496.23) --
	(478.65,501.44) --
	(484.33,503.24) --
	(490.00,503.12) --
	(495.67,501.95) --
	(501.34,504.51) --
	(507.02,506.99) --
	(512.69,508.02) --
	(518.36,499.87) --
	(524.04,490.24) --
	(529.71,482.02) --
	(535.38,466.77) --
	(541.05,449.04) --
	(546.73,433.63) --
	(552.40,421.51) --
	(558.07,410.43) --
	(563.75,402.19) --
	(569.42,391.20) --
	(575.09,381.27) --
	(580.76,381.62) --
	(586.44,374.07) --
	(592.11,363.81) --
	(597.78,352.66) --
	(603.45,338.65) --
	(609.13,327.98) --
	(614.80,317.59) --
	(620.47,309.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (453.16,170.40) rectangle (642.03, 55.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (474.76,141.60) -- (517.96,141.60);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (474.76,112.80) -- (517.96,112.80);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (474.76, 84.00) -- (517.96, 84.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (539.56,133.34) {$\boldsymbol{\mu}$  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (539.56,104.54) {$\boldsymbol{\mu} \pm \boldsymbol{\sigma} $  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (539.56, 75.74) {$\boldsymbol{\mu} \pm 2\boldsymbol{\sigma} $  \textcolor{white}{-}};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=2_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:36:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 79.42,161.67) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (102.26,138.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (125.10,159.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (147.94,287.97) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (170.78,361.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (193.63,379.06) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (216.47,382.20) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (239.31,358.83) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (262.15,332.76) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (284.99,332.41) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (307.84,288.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (330.68,246.23) circle (  4.50);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 73.05,231.23) -- ( 85.78,231.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 79.42,224.86) -- ( 79.42,237.59);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 95.89,212.29) -- (108.62,212.29);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (102.26,205.93) -- (102.26,218.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (118.74,236.66) -- (131.46,236.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (125.10,230.30) -- (125.10,243.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (141.58,371.36) -- (154.31,371.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (147.94,365.00) -- (147.94,377.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (164.42,407.06) -- (177.15,407.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (170.78,400.69) -- (170.78,413.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (187.26,396.37) -- (199.99,396.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (193.63,390.00) -- (193.63,402.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (210.10,400.06) -- (222.83,400.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (216.47,393.69) -- (216.47,406.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (232.95,382.67) -- (245.67,382.67);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (239.31,376.30) -- (239.31,389.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (255.79,362.01) -- (268.52,362.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (262.15,355.65) -- (262.15,368.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (278.63,413.05) -- (291.36,413.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (284.99,406.68) -- (284.99,419.41);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (301.47,346.08) -- (314.20,346.08);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (307.84,339.71) -- (307.84,352.44);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (324.31,282.72) -- (337.04,282.72);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (330.68,276.35) -- (330.68,289.08);

\path[] ( 60.00,605.89) rectangle (312.89,526.70);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,553.09) -- ( 92.74,553.09);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,546.09) -- ( 85.74,560.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {May'17, $w_i$=0.55  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Feb'19, $w_i$=0.45  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (394.11, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}}$) = 0.296};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{E}}$) = 1.132};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}})$) = 0.115};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=2_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:36:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] ( 79.42,161.67) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (102.26,138.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (125.10,159.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (147.94,287.97) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (170.78,361.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (193.63,379.06) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (216.47,382.20) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (239.31,358.83) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (262.15,332.76) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (284.99,332.41) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (307.84,288.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (330.68,246.23) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 73.05,217.06) -- ( 85.78,217.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 79.42,210.70) -- ( 79.42,223.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 95.89,197.49) -- (108.62,197.49);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (102.26,191.12) -- (102.26,203.85);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (118.74,218.84) -- (131.46,218.84);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (125.10,212.48) -- (125.10,225.21);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (141.58,342.47) -- (154.31,342.47);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (147.94,336.10) -- (147.94,348.83);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (164.42,401.17) -- (177.15,401.17);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (170.78,394.81) -- (170.78,407.54);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (187.26,416.04) -- (199.99,416.04);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (193.63,409.68) -- (193.63,422.40);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (210.10,413.73) -- (222.83,413.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (216.47,407.36) -- (216.47,420.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (232.95,392.75) -- (245.67,392.75);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (239.31,386.38) -- (239.31,399.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (255.79,408.82) -- (268.52,408.82);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (262.15,402.46) -- (262.15,415.19);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (278.63,409.01) -- (291.36,409.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (284.99,402.65) -- (284.99,415.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (301.47,339.26) -- (314.20,339.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (307.84,332.89) -- (307.84,345.62);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (324.31,281.04) -- (337.04,281.04);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (330.68,274.68) -- (330.68,287.40);

\path[] ( 60.00,605.89) rectangle (312.89,526.70);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,553.09) -- ( 92.74,553.09);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,546.09) -- ( 85.74,560.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {May'17, $w_i$=0.58  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Nov'19, $w_i$=0.42  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (400.01, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}}$) = 0.507};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{W}}$) = 1.085};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}})$) = 0.115};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=3_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:36:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 79.42,185.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (102.26,165.18) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (125.10,198.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (147.94,331.62) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (170.78,382.82) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (193.63,396.42) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (216.47,387.70) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (239.31,362.35) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (262.15,340.74) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (284.99,386.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (307.84,331.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (330.68,260.06) circle (  4.50);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] ( 79.42,163.71) --
	( 85.48,153.21) --
	( 73.36,153.21) --
	( 79.42,163.71);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (102.26,142.08) --
	(108.32,131.58) --
	( 96.20,131.58) --
	(102.26,142.08);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (125.10,161.30) --
	(131.16,150.81) --
	(119.04,150.81) --
	(125.10,161.30);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (147.94,269.92) --
	(154.00,259.43) --
	(141.88,259.43) --
	(147.94,269.92);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (170.78,357.69) --
	(176.84,347.19) --
	(164.72,347.19) --
	(170.78,357.69);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (193.63,377.23) --
	(199.69,366.74) --
	(187.57,366.74) --
	(193.63,377.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (216.47,382.64) --
	(222.53,372.14) --
	(210.41,372.14) --
	(216.47,382.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (239.31,362.99) --
	(245.37,352.49) --
	(233.25,352.49) --
	(239.31,362.99);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (262.15,333.34) --
	(268.21,322.85) --
	(256.09,322.85) --
	(262.15,333.34);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (284.99,329.58) --
	(291.06,319.08) --
	(278.93,319.08) --
	(284.99,329.58);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (307.84,292.38) --
	(313.90,281.88) --
	(301.78,281.88) --
	(307.84,292.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.7pt,line join=round,line cap=round] (330.68,238.49) --
	(336.74,227.99) --
	(324.62,227.99) --
	(330.68,238.49);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] ( 79.42,240.46) --
	( 85.48,229.96) --
	( 73.36,229.96) --
	( 79.42,240.46);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (102.26,223.58) --
	(108.32,213.08) --
	( 96.20,213.08) --
	(102.26,223.58);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (125.10,249.41) --
	(131.16,238.92) --
	(119.04,238.92) --
	(125.10,249.41);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (147.94,376.83) --
	(154.00,366.34) --
	(141.88,366.34) --
	(147.94,376.83);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (170.78,446.90) --
	(176.84,436.40) --
	(164.72,436.40) --
	(170.78,446.90);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (193.63,448.61) --
	(199.69,438.11) --
	(187.57,438.11) --
	(193.63,448.61);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (216.47,440.93) --
	(222.53,430.44) --
	(210.41,430.44) --
	(216.47,440.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (239.31,423.57) --
	(245.37,413.07) --
	(233.25,413.07) --
	(239.31,423.57);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (262.15,441.95) --
	(268.21,431.45) --
	(256.09,431.45) --
	(262.15,441.95);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (284.99,430.56) --
	(291.06,420.06) --
	(278.93,420.06) --
	(284.99,430.56);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (307.84,364.85) --
	(313.90,354.35) --
	(301.78,354.35) --
	(307.84,364.85);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (330.68,303.09) --
	(336.74,292.60) --
	(324.62,292.60) --
	(330.68,303.09);

\path[] ( 60.00,605.89) rectangle (310.50,500.30);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,526.70) -- (105.54,526.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,560.79) --
	( 92.41,549.25) --
	( 79.07,549.25) --
	( 85.74,560.79);
\definecolor{drawColor}{RGB}{255,0,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,534.39) --
	( 92.41,522.85) --
	( 79.07,522.85) --
	( 85.74,534.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {Mar'17, $w_i$=0.36  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Jul'18, $w_i$=0.37  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,519.12) {Dec'18, $w_i$=0.27  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (394.11, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}}$) = 0.309};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{E}}$) = 0.409};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}})$) = 0.109};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=3_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:36:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] ( 79.42,185.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (102.26,165.18) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (125.10,198.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (147.94,331.62) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (170.78,382.82) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (193.63,396.42) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (216.47,387.70) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (239.31,362.35) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (262.15,340.74) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (284.99,386.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (307.84,331.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.2pt,line join=round,line cap=round] (330.68,260.06) circle (  4.50);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 79.42,163.71) --
	( 85.48,153.21) --
	( 73.36,153.21) --
	( 79.42,163.71);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (102.26,142.08) --
	(108.32,131.58) --
	( 96.20,131.58) --
	(102.26,142.08);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (125.10,161.30) --
	(131.16,150.81) --
	(119.04,150.81) --
	(125.10,161.30);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (147.94,269.92) --
	(154.00,259.43) --
	(141.88,259.43) --
	(147.94,269.92);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (170.78,357.69) --
	(176.84,347.19) --
	(164.72,347.19) --
	(170.78,357.69);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (193.63,377.23) --
	(199.69,366.74) --
	(187.57,366.74) --
	(193.63,377.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (216.47,382.64) --
	(222.53,372.14) --
	(210.41,372.14) --
	(216.47,382.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (239.31,362.99) --
	(245.37,352.49) --
	(233.25,352.49) --
	(239.31,362.99);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (262.15,333.34) --
	(268.21,322.85) --
	(256.09,322.85) --
	(262.15,333.34);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (284.99,329.58) --
	(291.06,319.08) --
	(278.93,319.08) --
	(284.99,329.58);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (307.84,292.38) --
	(313.90,281.88) --
	(301.78,281.88) --
	(307.84,292.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (330.68,238.49) --
	(336.74,227.99) --
	(324.62,227.99) --
	(330.68,238.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] ( 73.05,242.65) -- ( 85.78,242.65);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] ( 79.42,236.29) -- ( 79.42,249.02);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] ( 95.89,218.94) -- (108.62,218.94);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (102.26,212.58) -- (102.26,225.31);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (118.74,246.68) -- (131.46,246.68);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (125.10,240.32) -- (125.10,253.05);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (141.58,373.60) -- (154.31,373.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (147.94,367.23) -- (147.94,379.96);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (164.42,432.63) -- (177.15,432.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (170.78,426.27) -- (170.78,438.99);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (187.26,440.27) -- (199.99,440.27);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (193.63,433.90) -- (193.63,446.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (210.10,440.65) -- (222.83,440.65);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (216.47,434.28) -- (216.47,447.01);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (232.95,424.63) -- (245.67,424.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (239.31,418.27) -- (239.31,431.00);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (255.79,431.37) -- (268.52,431.37);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (262.15,425.01) -- (262.15,437.74);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (278.63,441.36) -- (291.36,441.36);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (284.99,435.00) -- (284.99,447.73);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (301.47,368.55) -- (314.20,368.55);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (307.84,362.19) -- (307.84,374.91);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (324.31,308.49) -- (337.04,308.49);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (330.68,302.13) -- (330.68,314.85);

\path[] ( 60.00,605.89) rectangle (310.50,500.30);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,526.70) -- (105.54,526.70);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,560.79) --
	( 92.41,549.25) --
	( 79.07,549.25) --
	( 85.74,560.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,526.70) -- ( 92.74,526.70);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,519.69) -- ( 85.74,533.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {Mar'17, $w_i$=0.44  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Jul'18, $w_i$=0.36  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,519.12) {Jan'19, $w_i$=0.19  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (400.01, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}}$) = 0.268};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{W}}$) = 0.384};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}})$) = 0.124};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=4_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:41:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 79.42,178.54) --
	( 85.48,168.05) --
	( 73.36,168.05) --
	( 79.42,178.54);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (102.26,157.54) --
	(108.32,147.04) --
	( 96.20,147.04) --
	(102.26,157.54);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (125.10,180.88) --
	(131.16,170.38) --
	(119.04,170.38) --
	(125.10,180.88);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (147.94,311.63) --
	(154.00,301.13) --
	(141.88,301.13) --
	(147.94,311.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (170.78,372.10) --
	(176.84,361.60) --
	(164.72,361.60) --
	(170.78,372.10);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (193.63,395.65) --
	(199.69,385.15) --
	(187.57,385.15) --
	(193.63,395.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (216.47,400.51) --
	(222.53,390.02) --
	(210.41,390.02) --
	(216.47,400.51);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (239.31,389.09) --
	(245.37,378.59) --
	(233.25,378.59) --
	(239.31,389.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (262.15,362.33) --
	(268.21,351.83) --
	(256.09,351.83) --
	(262.15,362.33);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (284.99,364.07) --
	(291.06,353.58) --
	(278.93,353.58) --
	(284.99,364.07);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (307.84,323.25) --
	(313.90,312.76) --
	(301.78,312.76) --
	(307.84,323.25);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (330.68,254.42) --
	(336.74,243.92) --
	(324.62,243.92) --
	(330.68,254.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 73.05,242.65) -- ( 85.78,242.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 79.42,236.29) -- ( 79.42,249.02);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 95.89,218.94) -- (108.62,218.94);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (102.26,212.58) -- (102.26,225.31);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (118.74,246.68) -- (131.46,246.68);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (125.10,240.32) -- (125.10,253.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (141.58,373.60) -- (154.31,373.60);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (147.94,367.23) -- (147.94,379.96);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (164.42,432.63) -- (177.15,432.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (170.78,426.27) -- (170.78,438.99);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (187.26,440.27) -- (199.99,440.27);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (193.63,433.90) -- (193.63,446.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (210.10,440.65) -- (222.83,440.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (216.47,434.28) -- (216.47,447.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (232.95,424.63) -- (245.67,424.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (239.31,418.27) -- (239.31,431.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (255.79,431.37) -- (268.52,431.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (262.15,425.01) -- (262.15,437.74);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (278.63,441.36) -- (291.36,441.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (284.99,435.00) -- (284.99,447.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (301.47,368.55) -- (314.20,368.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (307.84,362.19) -- (307.84,374.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (324.31,308.49) -- (337.04,308.49);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (330.68,302.13) -- (330.68,314.85);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 73.05,212.12) -- ( 85.78,212.12);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 79.42,205.76) -- ( 79.42,218.49);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 95.89,203.27) -- (108.62,203.27);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (102.26,196.91) -- (102.26,209.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (118.74,222.96) -- (131.46,222.96);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (125.10,216.60) -- (125.10,229.33);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (141.58,348.73) -- (154.31,348.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (147.94,342.37) -- (147.94,355.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (164.42,394.91) -- (177.15,394.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (170.78,388.55) -- (170.78,401.28);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (187.26,383.91) -- (199.99,383.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (193.63,377.54) -- (193.63,390.27);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (210.10,384.43) -- (222.83,384.43);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (216.47,378.07) -- (216.47,390.80);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (232.95,360.70) -- (245.67,360.70);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (239.31,354.34) -- (239.31,367.07);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (255.79,343.77) -- (268.52,343.77);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (262.15,337.41) -- (262.15,350.14);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (278.63,387.45) -- (291.36,387.45);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (284.99,381.09) -- (284.99,393.82);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (301.47,341.74) -- (314.20,341.74);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (307.84,335.38) -- (307.84,348.10);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (324.31,275.54) -- (337.04,275.54);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (330.68,269.17) -- (330.68,281.90);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] ( 73.05,163.75) -- ( 85.78,163.75);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] ( 79.42,157.38) -- ( 79.42,170.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] ( 95.89,137.15) -- (108.62,137.15);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (102.26,130.78) -- (102.26,143.51);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (118.74,157.85) -- (131.46,157.85);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (125.10,151.48) -- (125.10,164.21);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (141.58,267.52) -- (154.31,267.52);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (147.94,261.16) -- (147.94,273.88);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (164.42,339.02) -- (177.15,339.02);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (170.78,332.65) -- (170.78,345.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (187.26,362.15) -- (199.99,362.15);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (193.63,355.79) -- (193.63,368.51);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (210.10,359.10) -- (222.83,359.10);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (216.47,352.73) -- (216.47,365.46);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (232.95,339.74) -- (245.67,339.74);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (239.31,333.37) -- (239.31,346.10);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (255.79,319.12) -- (268.52,319.12);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (262.15,312.75) -- (262.15,325.48);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (278.63,311.90) -- (291.36,311.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (284.99,305.53) -- (284.99,318.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (301.47,269.50) -- (314.20,269.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (307.84,263.14) -- (307.84,275.87);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (324.31,224.20) -- (337.04,224.20);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (330.68,217.84) -- (330.68,230.56);

\path[] ( 60.00,605.89) rectangle (310.50,473.89);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,526.70) -- (105.54,526.70);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,500.30) -- (105.54,500.30);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,587.19) --
	( 92.41,575.65) --
	( 79.07,575.65) --
	( 85.74,587.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,553.09) -- ( 92.74,553.09);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,546.09) -- ( 85.74,560.10);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,526.70) -- ( 92.74,526.70);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,519.69) -- ( 85.74,533.70);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,500.30) -- ( 92.74,500.30);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,493.29) -- ( 85.74,507.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {May'18, $w_i$=0.3  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Jan'19, $w_i$=0.21  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,519.12) {Mar'19, $w_i$=0.23  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,492.72) {Jul'19, $w_i$=0.25  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (394.11, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}}$) = 0.221};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{E}}$) = 0.196};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}})$) = 0.082};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=4_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:41:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.42,140.95) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (102.26,118.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (125.10,139.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (147.94,256.99) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (170.78,326.64) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (193.63,359.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (216.47,362.32) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (239.31,338.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (262.15,308.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (284.99,302.00) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (307.84,274.98) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (330.68,206.90) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] ( 73.05,242.65) -- ( 85.78,242.65);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] ( 79.42,236.29) -- ( 79.42,249.02);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] ( 95.89,218.94) -- (108.62,218.94);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (102.26,212.58) -- (102.26,225.31);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (118.74,246.68) -- (131.46,246.68);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (125.10,240.32) -- (125.10,253.05);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (141.58,373.60) -- (154.31,373.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (147.94,367.23) -- (147.94,379.96);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (164.42,432.63) -- (177.15,432.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (170.78,426.27) -- (170.78,438.99);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (187.26,440.27) -- (199.99,440.27);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (193.63,433.90) -- (193.63,446.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (210.10,440.65) -- (222.83,440.65);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (216.47,434.28) -- (216.47,447.01);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (232.95,424.63) -- (245.67,424.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (239.31,418.27) -- (239.31,431.00);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (255.79,431.37) -- (268.52,431.37);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (262.15,425.01) -- (262.15,437.74);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (278.63,441.36) -- (291.36,441.36);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (284.99,435.00) -- (284.99,447.73);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (301.47,368.55) -- (314.20,368.55);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (307.84,362.19) -- (307.84,374.91);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (324.31,308.49) -- (337.04,308.49);

\path[draw=drawColor,draw opacity=0.80,line width= 1.3pt,line join=round,line cap=round] (330.68,302.13) -- (330.68,314.85);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 73.05,231.23) -- ( 85.78,231.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 79.42,224.86) -- ( 79.42,237.59);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 95.89,212.29) -- (108.62,212.29);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (102.26,205.93) -- (102.26,218.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (118.74,236.66) -- (131.46,236.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (125.10,230.30) -- (125.10,243.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (141.58,371.36) -- (154.31,371.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (147.94,365.00) -- (147.94,377.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (164.42,407.06) -- (177.15,407.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (170.78,400.69) -- (170.78,413.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (187.26,396.37) -- (199.99,396.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (193.63,390.00) -- (193.63,402.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (210.10,400.06) -- (222.83,400.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (216.47,393.69) -- (216.47,406.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (232.95,382.67) -- (245.67,382.67);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (239.31,376.30) -- (239.31,389.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (255.79,362.01) -- (268.52,362.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (262.15,355.65) -- (262.15,368.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (278.63,413.05) -- (291.36,413.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (284.99,406.68) -- (284.99,419.41);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (301.47,346.08) -- (314.20,346.08);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (307.84,339.71) -- (307.84,352.44);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (324.31,282.72) -- (337.04,282.72);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (330.68,276.35) -- (330.68,289.08);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] ( 73.05,181.65) -- ( 85.78,181.65);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] ( 79.42,175.28) -- ( 79.42,188.01);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] ( 95.89,162.73) -- (108.62,162.73);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (102.26,156.37) -- (102.26,169.10);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (118.74,192.61) -- (131.46,192.61);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (125.10,186.25) -- (125.10,198.98);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (141.58,308.22) -- (154.31,308.22);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (147.94,301.86) -- (147.94,314.58);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (164.42,362.32) -- (177.15,362.32);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (170.78,355.96) -- (170.78,368.68);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (187.26,376.91) -- (199.99,376.91);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (193.63,370.54) -- (193.63,383.27);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (210.10,380.61) -- (222.83,380.61);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (216.47,374.25) -- (216.47,386.98);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (232.95,362.72) -- (245.67,362.72);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (239.31,356.35) -- (239.31,369.08);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (255.79,340.81) -- (268.52,340.81);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (262.15,334.45) -- (262.15,347.18);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (278.63,346.53) -- (291.36,346.53);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (284.99,340.16) -- (284.99,352.89);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (301.47,315.46) -- (314.20,315.46);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (307.84,309.09) -- (307.84,321.82);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (324.31,249.33) -- (337.04,249.33);

\path[draw=drawColor,draw opacity=0.80,line width= 4.5pt,line join=round,line cap=round] (330.68,242.97) -- (330.68,255.70);

\path[] ( 60.00,605.89) rectangle (312.89,473.89);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,526.70) -- (105.54,526.70);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,500.30) -- (105.54,500.30);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,553.09) -- ( 92.74,553.09);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,546.09) -- ( 85.74,560.10);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,526.70) -- ( 92.74,526.70);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,519.69) -- ( 85.74,533.70);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,500.30) -- ( 92.74,500.30);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,493.29) -- ( 85.74,507.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {Aug'17, $w_i$=0.17  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Jan'19, $w_i$=0.14  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,519.12) {Feb'19, $w_i$=0.22  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,492.72) {May'19, $w_i$=0.47  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (400.01, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}}$) = 0.275};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{W}}$) = 0.312};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}})$) = 0.109};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=5_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 18:11:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 79.42,185.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (102.26,165.18) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (125.10,198.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (147.94,331.62) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (170.78,382.82) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (193.63,396.42) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (216.47,387.70) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (239.31,362.35) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (262.15,340.74) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (284.99,386.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (307.84,331.01) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (330.68,260.06) circle (  4.50);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] ( 79.42,176.32) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (102.26,153.50) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (125.10,162.70) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (147.94,289.27) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (170.78,359.21) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (193.63,379.26) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (216.47,386.54) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (239.31,368.37) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (262.15,339.92) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (284.99,329.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (307.84,287.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.1pt,line join=round,line cap=round] (330.68,243.18) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 79.42,140.95) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (102.26,118.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (125.10,139.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (147.94,256.99) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (170.78,326.64) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (193.63,359.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (216.47,362.32) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (239.31,338.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (262.15,308.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (284.99,302.00) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (307.84,274.98) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (330.68,206.90) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 73.05,242.65) -- ( 85.78,242.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 79.42,236.29) -- ( 79.42,249.02);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 95.89,218.94) -- (108.62,218.94);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (102.26,212.58) -- (102.26,225.31);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (118.74,246.68) -- (131.46,246.68);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (125.10,240.32) -- (125.10,253.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (141.58,373.60) -- (154.31,373.60);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (147.94,367.23) -- (147.94,379.96);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (164.42,432.63) -- (177.15,432.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (170.78,426.27) -- (170.78,438.99);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (187.26,440.27) -- (199.99,440.27);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (193.63,433.90) -- (193.63,446.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (210.10,440.65) -- (222.83,440.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (216.47,434.28) -- (216.47,447.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (232.95,424.63) -- (245.67,424.63);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (239.31,418.27) -- (239.31,431.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (255.79,431.37) -- (268.52,431.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (262.15,425.01) -- (262.15,437.74);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (278.63,441.36) -- (291.36,441.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (284.99,435.00) -- (284.99,447.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (301.47,368.55) -- (314.20,368.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (307.84,362.19) -- (307.84,374.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (324.31,308.49) -- (337.04,308.49);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (330.68,302.13) -- (330.68,314.85);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 73.05,231.23) -- ( 85.78,231.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 79.42,224.86) -- ( 79.42,237.59);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 95.89,212.29) -- (108.62,212.29);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (102.26,205.93) -- (102.26,218.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (118.74,236.66) -- (131.46,236.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (125.10,230.30) -- (125.10,243.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (141.58,371.36) -- (154.31,371.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (147.94,365.00) -- (147.94,377.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (164.42,407.06) -- (177.15,407.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (170.78,400.69) -- (170.78,413.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (187.26,396.37) -- (199.99,396.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (193.63,390.00) -- (193.63,402.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (210.10,400.06) -- (222.83,400.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (216.47,393.69) -- (216.47,406.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (232.95,382.67) -- (245.67,382.67);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (239.31,376.30) -- (239.31,389.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (255.79,362.01) -- (268.52,362.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (262.15,355.65) -- (262.15,368.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (278.63,413.05) -- (291.36,413.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (284.99,406.68) -- (284.99,419.41);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (301.47,346.08) -- (314.20,346.08);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (307.84,339.71) -- (307.84,352.44);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (324.31,282.72) -- (337.04,282.72);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (330.68,276.35) -- (330.68,289.08);

\path[] ( 60.00,605.89) rectangle (310.50,447.50);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,526.70) -- (105.54,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,500.30) -- (105.54,500.30);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,473.89) -- (105.54,473.89);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{0,255,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,553.09) circle (  4.95);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,526.70) circle (  4.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,500.30) -- ( 92.74,500.30);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,493.29) -- ( 85.74,507.30);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,473.89) -- ( 92.74,473.89);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,466.89) -- ( 85.74,480.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {Mar'17, $w_i$=0.24  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Jun'17, $w_i$=0.26  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,519.12) {Aug'17, $w_i$=0.17  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,492.72) {Jan'19, $w_i$=0.17  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,466.32) {Feb'19, $w_i$=0.17  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (394.11, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}}$) = 0.123};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{E}}$) = 0.264};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}})$) = 0.076};
\end{scope}
\end{tikzpicture}


==> fig/load_exact_cdn=5_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 18:12:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 60.00,602.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,104.05) -- ( 54.00,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,203.75) -- ( 54.00,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,303.45) -- ( 54.00,303.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,403.16) -- ( 54.00,403.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,502.86) -- ( 54.00,502.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,602.57) -- ( 54.00,602.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 96.13) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,195.83) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,295.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,395.24) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,494.94) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,594.65) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(352.95, 55.20) --
	(352.95,605.89) --
	( 60.00,605.89) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (206.47,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,330.55) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,104.05) -- (352.95,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,203.75) -- (352.95,203.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,303.45) -- (352.95,303.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,403.16) -- (352.95,403.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,502.86) -- (352.95,502.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,602.57) -- (352.95,602.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.52, 55.20) -- (136.52,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 55.20) -- (205.05,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.57, 55.20) -- (273.57,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (342.10, 55.20) -- (342.10,605.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- (342.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 55.20) -- ( 67.99, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 55.20) -- (136.52, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 55.20) -- (205.05, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 55.20) -- (273.57, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.10, 55.20) -- (342.10, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 67.99, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (136.52, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (205.05, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (273.57, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (342.10, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,281.07) --
	( 73.71,275.77) --
	( 76.56,268.44) --
	( 79.42,264.40) --
	( 82.27,258.82) --
	( 85.13,254.36) --
	( 87.98,252.62) --
	( 90.84,249.75) --
	( 93.69,246.38) --
	( 96.55,242.69) --
	( 99.40,240.80) --
	(102.26,241.80) --
	(105.11,243.96) --
	(107.97,242.90) --
	(110.82,242.84) --
	(113.68,240.28) --
	(116.53,243.81) --
	(119.39,245.74) --
	(122.24,250.38) --
	(125.10,255.36) --
	(127.96,261.52) --
	(130.81,268.15) --
	(133.67,278.83) --
	(136.52,293.58) --
	(139.38,312.92) --
	(142.23,337.71) --
	(145.09,358.58) --
	(147.94,381.22) --
	(150.80,396.94) --
	(153.65,411.29) --
	(156.51,421.82) --
	(159.36,431.61) --
	(162.22,435.11) --
	(165.07,433.37) --
	(167.93,436.50) --
	(170.78,437.76) --
	(173.64,434.30) --
	(176.49,436.30) --
	(179.35,440.24) --
	(182.21,439.36) --
	(185.06,443.79) --
	(187.92,442.18) --
	(190.77,444.87) --
	(193.63,447.51) --
	(196.48,447.35) --
	(199.34,451.35) --
	(202.19,450.43) --
	(205.05,449.09) --
	(207.90,442.93) --
	(210.76,437.98) --
	(213.61,434.73) --
	(216.47,436.64) --
	(219.32,438.88) --
	(222.18,435.56) --
	(225.03,432.55) --
	(227.89,426.51) --
	(230.74,425.06) --
	(233.60,423.88) --
	(236.46,422.03) --
	(239.31,420.09) --
	(242.17,420.78) --
	(245.02,415.61) --
	(247.88,412.36) --
	(250.73,410.32) --
	(253.59,411.33) --
	(256.44,410.30) --
	(259.30,411.64) --
	(262.15,417.10) --
	(265.01,427.93) --
	(267.86,438.53) --
	(270.72,447.68) --
	(273.57,451.56) --
	(276.43,444.63) --
	(279.28,441.11) --
	(282.14,441.54) --
	(284.99,442.36) --
	(287.85,438.52) --
	(290.71,431.96) --
	(293.56,426.50) --
	(296.42,421.87) --
	(299.27,412.06) --
	(302.13,399.24) --
	(304.98,383.94) --
	(307.84,374.30) --
	(310.69,367.94) --
	(313.55,361.64) --
	(316.40,354.02) --
	(319.26,345.07) --
	(322.11,348.97) --
	(324.97,343.44) --
	(327.82,333.31) --
	(330.68,324.70) --
	(333.53,315.93) --
	(336.39,311.52) --
	(339.24,300.77) --
	(342.10,297.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,241.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,255.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,381.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,437.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,447.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,436.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,417.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,442.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,374.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,324.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,257.16) --
	( 73.71,249.53) --
	( 76.56,245.76) --
	( 79.42,238.38) --
	( 82.27,232.73) --
	( 85.13,227.42) --
	( 87.98,226.98) --
	( 90.84,225.02) --
	( 93.69,217.54) --
	( 96.55,217.38) --
	( 99.40,219.52) --
	(102.26,219.31) --
	(105.11,220.75) --
	(107.97,223.82) --
	(110.82,223.10) --
	(113.68,224.11) --
	(116.53,228.56) --
	(119.39,231.43) --
	(122.24,234.86) --
	(125.10,241.63) --
	(127.96,251.04) --
	(130.81,255.97) --
	(133.67,269.24) --
	(136.52,283.06) --
	(139.38,309.04) --
	(142.23,330.67) --
	(145.09,351.98) --
	(147.94,371.12) --
	(150.80,386.88) --
	(153.65,393.26) --
	(156.51,398.22) --
	(159.36,403.76) --
	(162.22,409.99) --
	(165.07,409.60) --
	(167.93,411.33) --
	(170.78,407.90) --
	(173.64,403.53) --
	(176.49,400.72) --
	(179.35,403.53) --
	(182.21,406.27) --
	(185.06,414.03) --
	(187.92,412.35) --
	(190.77,413.48) --
	(193.63,419.15) --
	(196.48,420.11) --
	(199.34,420.10) --
	(202.19,420.39) --
	(205.05,418.31) --
	(207.90,410.88) --
	(210.76,410.69) --
	(213.61,410.21) --
	(216.47,410.39) --
	(219.32,409.68) --
	(222.18,405.09) --
	(225.03,400.27) --
	(227.89,392.20) --
	(230.74,391.37) --
	(233.60,388.20) --
	(236.46,382.79) --
	(239.31,380.47) --
	(242.17,381.79) --
	(245.02,379.21) --
	(247.88,372.97) --
	(250.73,368.41) --
	(253.59,367.55) --
	(256.44,366.32) --
	(259.30,365.21) --
	(262.15,368.07) --
	(265.01,372.66) --
	(267.86,377.99) --
	(270.72,391.63) --
	(273.57,407.98) --
	(276.43,419.97) --
	(279.28,425.22) --
	(282.14,429.35) --
	(284.99,429.98) --
	(287.85,428.40) --
	(290.71,421.07) --
	(293.56,414.55) --
	(296.42,408.16) --
	(299.27,396.91) --
	(302.13,379.92) --
	(304.98,368.75) --
	(307.84,357.54) --
	(310.69,349.98) --
	(313.55,343.28) --
	(316.40,333.13) --
	(319.26,326.14) --
	(322.11,326.13) --
	(324.97,318.09) --
	(327.82,306.30) --
	(330.68,297.01) --
	(333.53,283.39) --
	(336.39,273.09) --
	(339.24,262.91) --
	(342.10,254.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,238.38) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,219.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,241.63) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,371.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,407.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,419.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.39) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,380.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,368.07) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,429.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,357.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,297.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,202.57) --
	( 73.71,194.61) --
	( 76.56,190.55) --
	( 79.42,185.17) --
	( 82.27,180.39) --
	( 85.13,178.66) --
	( 87.98,174.00) --
	( 90.84,171.22) --
	( 93.69,165.82) --
	( 96.55,165.27) --
	( 99.40,165.48) --
	(102.26,165.18) --
	(105.11,171.67) --
	(107.97,172.97) --
	(110.82,175.79) --
	(113.68,179.57) --
	(116.53,186.35) --
	(119.39,188.84) --
	(122.24,192.71) --
	(125.10,198.04) --
	(127.96,214.58) --
	(130.81,220.57) --
	(133.67,233.18) --
	(136.52,245.84) --
	(139.38,279.72) --
	(142.23,304.81) --
	(145.09,319.43) --
	(147.94,331.62) --
	(150.80,346.38) --
	(153.65,356.08) --
	(156.51,366.33) --
	(159.36,369.07) --
	(162.22,373.78) --
	(165.07,376.85) --
	(167.93,380.46) --
	(170.78,382.82) --
	(173.64,377.65) --
	(176.49,378.13) --
	(179.35,379.99) --
	(182.21,380.35) --
	(185.06,390.33) --
	(187.92,393.94) --
	(190.77,395.96) --
	(193.63,396.42) --
	(196.48,397.26) --
	(199.34,399.54) --
	(202.19,400.79) --
	(205.05,399.42) --
	(207.90,394.15) --
	(210.76,388.71) --
	(213.61,389.93) --
	(216.47,387.70) --
	(219.32,395.66) --
	(222.18,389.17) --
	(225.03,384.45) --
	(227.89,375.31) --
	(230.74,366.90) --
	(233.60,364.29) --
	(236.46,365.25) --
	(239.31,362.35) --
	(242.17,361.98) --
	(245.02,359.88) --
	(247.88,357.13) --
	(250.73,351.03) --
	(253.59,350.51) --
	(256.44,347.80) --
	(259.30,340.12) --
	(262.15,340.74) --
	(265.01,341.72) --
	(267.86,346.88) --
	(270.72,347.10) --
	(273.57,349.17) --
	(276.43,353.10) --
	(279.28,360.81) --
	(282.14,373.24) --
	(284.99,386.09) --
	(287.85,395.87) --
	(290.71,390.74) --
	(293.56,386.45) --
	(296.42,380.07) --
	(299.27,367.02) --
	(302.13,353.74) --
	(304.98,341.33) --
	(307.84,331.01) --
	(310.69,322.42) --
	(313.55,315.60) --
	(316.40,305.88) --
	(319.26,296.08) --
	(322.11,292.72) --
	(324.97,283.25) --
	(327.82,274.74) --
	(330.68,260.06) --
	(333.53,248.41) --
	(336.39,236.24) --
	(339.24,227.51) --
	(342.10,215.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,198.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,331.62) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,382.82) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,396.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,387.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,362.35) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.09) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,331.01) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,260.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,207.97) --
	( 73.71,198.73) --
	( 76.56,194.17) --
	( 79.42,189.00) --
	( 82.27,183.47) --
	( 85.13,180.64) --
	( 87.98,178.79) --
	( 90.84,176.36) --
	( 93.69,174.18) --
	( 96.55,171.68) --
	( 99.40,170.34) --
	(102.26,172.89) --
	(105.11,174.36) --
	(107.97,174.76) --
	(110.82,174.54) --
	(113.68,178.30) --
	(116.53,185.43) --
	(119.39,185.94) --
	(122.24,190.91) --
	(125.10,195.41) --
	(127.96,205.44) --
	(130.81,211.92) --
	(133.67,219.70) --
	(136.52,234.13) --
	(139.38,255.65) --
	(142.23,269.78) --
	(145.09,283.89) --
	(147.94,297.33) --
	(150.80,312.18) --
	(153.65,325.60) --
	(156.51,337.59) --
	(159.36,344.85) --
	(162.22,351.88) --
	(165.07,355.87) --
	(167.93,358.42) --
	(170.78,359.76) --
	(173.64,358.04) --
	(176.49,364.07) --
	(179.35,367.44) --
	(182.21,374.94) --
	(185.06,383.63) --
	(187.92,381.06) --
	(190.77,386.38) --
	(193.63,397.44) --
	(196.48,396.54) --
	(199.34,398.08) --
	(202.19,399.40) --
	(205.05,393.03) --
	(207.90,388.02) --
	(210.76,384.47) --
	(213.61,380.85) --
	(216.47,378.79) --
	(219.32,386.85) --
	(222.18,379.32) --
	(225.03,372.25) --
	(227.89,364.61) --
	(230.74,362.94) --
	(233.60,361.73) --
	(236.46,359.45) --
	(239.31,356.23) --
	(242.17,358.23) --
	(245.02,351.76) --
	(247.88,348.75) --
	(250.73,342.71) --
	(253.59,335.70) --
	(256.44,332.75) --
	(259.30,333.34) --
	(262.15,334.95) --
	(265.01,330.17) --
	(267.86,333.07) --
	(270.72,330.27) --
	(273.57,331.01) --
	(276.43,328.70) --
	(279.28,329.98) --
	(282.14,330.28) --
	(284.99,329.41) --
	(287.85,330.42) --
	(290.71,328.56) --
	(293.56,326.68) --
	(296.42,326.38) --
	(299.27,323.58) --
	(302.13,318.26) --
	(304.98,317.66) --
	(307.84,317.85) --
	(310.69,316.65) --
	(313.55,307.44) --
	(316.40,299.28) --
	(319.26,289.11) --
	(322.11,286.89) --
	(324.97,279.23) --
	(327.82,269.81) --
	(330.68,256.00) --
	(333.53,248.84) --
	(336.39,238.79) --
	(339.24,231.63) --
	(342.10,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,189.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,172.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,195.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,297.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,397.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.79) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,356.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,334.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,317.85) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,256.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,161.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,287.97) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,361.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.06) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,382.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,358.83) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,332.76) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,332.41) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.70) --
	( 73.71,184.46) --
	( 76.56,180.90) --
	( 79.42,176.32) --
	( 82.27,169.82) --
	( 85.13,165.09) --
	( 87.98,162.07) --
	( 90.84,160.06) --
	( 93.69,155.00) --
	( 96.55,152.34) --
	( 99.40,152.05) --
	(102.26,153.50) --
	(105.11,154.47) --
	(107.97,154.41) --
	(110.82,155.13) --
	(113.68,155.44) --
	(116.53,154.45) --
	(119.39,156.44) --
	(122.24,159.24) --
	(125.10,162.70) --
	(127.96,169.57) --
	(130.81,174.70) --
	(133.67,185.76) --
	(136.52,199.26) --
	(139.38,227.82) --
	(142.23,249.15) --
	(145.09,270.57) --
	(147.94,289.27) --
	(150.80,304.80) --
	(153.65,316.52) --
	(156.51,327.36) --
	(159.36,338.78) --
	(162.22,346.37) --
	(165.07,353.14) --
	(167.93,356.20) --
	(170.78,359.21) --
	(173.64,358.71) --
	(176.49,359.34) --
	(179.35,365.27) --
	(182.21,369.75) --
	(185.06,370.17) --
	(187.92,371.08) --
	(190.77,376.74) --
	(193.63,379.26) --
	(196.48,384.25) --
	(199.34,387.21) --
	(202.19,393.36) --
	(205.05,391.37) --
	(207.90,386.56) --
	(210.76,385.78) --
	(213.61,388.13) --
	(216.47,386.54) --
	(219.32,385.79) --
	(222.18,384.00) --
	(225.03,380.73) --
	(227.89,374.63) --
	(230.74,372.89) --
	(233.60,372.45) --
	(236.46,369.54) --
	(239.31,368.37) --
	(242.17,365.64) --
	(245.02,363.25) --
	(247.88,357.88) --
	(250.73,353.30) --
	(253.59,348.83) --
	(256.44,345.96) --
	(259.30,341.81) --
	(262.15,339.92) --
	(265.01,338.02) --
	(267.86,340.80) --
	(270.72,340.50) --
	(273.57,336.22) --
	(276.43,329.63) --
	(279.28,327.03) --
	(282.14,327.31) --
	(284.99,329.49) --
	(287.85,325.85) --
	(290.71,322.17) --
	(293.56,317.27) --
	(296.42,315.79) --
	(299.27,309.40) --
	(302.13,305.55) --
	(304.98,296.88) --
	(307.84,287.96) --
	(310.69,282.25) --
	(313.55,279.12) --
	(316.40,271.64) --
	(319.26,265.96) --
	(322.11,261.90) --
	(324.97,260.31) --
	(327.82,253.68) --
	(330.68,243.18) --
	(333.53,229.84) --
	(336.39,221.52) --
	(339.24,210.60) --
	(342.10,202.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,176.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,153.50) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,162.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,289.27) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.21) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,379.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,386.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,368.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,339.92) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,329.49) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,287.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,243.18) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,183.92) --
	( 73.71,176.24) --
	( 76.56,172.55) --
	( 79.42,168.16) --
	( 82.27,164.32) --
	( 85.13,160.15) --
	( 87.98,157.54) --
	( 90.84,156.09) --
	( 93.69,150.10) --
	( 96.55,148.62) --
	( 99.40,147.16) --
	(102.26,148.59) --
	(105.11,143.92) --
	(107.97,143.51) --
	(110.82,142.19) --
	(113.68,143.84) --
	(116.53,148.05) --
	(119.39,150.54) --
	(122.24,155.22) --
	(125.10,159.28) --
	(127.96,172.57) --
	(130.81,176.45) --
	(133.67,185.05) --
	(136.52,199.85) --
	(139.38,228.14) --
	(142.23,247.18) --
	(145.09,262.67) --
	(147.94,280.03) --
	(150.80,296.89) --
	(153.65,311.11) --
	(156.51,321.93) --
	(159.36,333.91) --
	(162.22,344.91) --
	(165.07,352.44) --
	(167.93,354.91) --
	(170.78,358.55) --
	(173.64,358.55) --
	(176.49,363.49) --
	(179.35,371.75) --
	(182.21,375.14) --
	(185.06,382.54) --
	(187.92,385.15) --
	(190.77,387.18) --
	(193.63,391.00) --
	(196.48,394.24) --
	(199.34,399.70) --
	(202.19,401.67) --
	(205.05,402.84) --
	(207.90,398.68) --
	(210.76,395.66) --
	(213.61,394.66) --
	(216.47,396.54) --
	(219.32,387.84) --
	(222.18,386.34) --
	(225.03,382.28) --
	(227.89,376.37) --
	(230.74,377.74) --
	(233.60,376.89) --
	(236.46,374.59) --
	(239.31,369.24) --
	(242.17,368.83) --
	(245.02,365.86) --
	(247.88,360.40) --
	(250.73,354.49) --
	(253.59,345.75) --
	(256.44,346.47) --
	(259.30,346.95) --
	(262.15,341.95) --
	(265.01,340.76) --
	(267.86,336.29) --
	(270.72,333.97) --
	(273.57,333.40) --
	(276.43,330.72) --
	(279.28,328.82) --
	(282.14,328.80) --
	(284.99,328.11) --
	(287.85,325.69) --
	(290.71,322.78) --
	(293.56,320.06) --
	(296.42,317.85) --
	(299.27,307.60) --
	(302.13,299.19) --
	(304.98,292.03) --
	(307.84,283.47) --
	(310.69,271.94) --
	(313.55,274.41) --
	(316.40,272.42) --
	(319.26,265.94) --
	(322.11,264.71) --
	(324.97,259.86) --
	(327.82,250.23) --
	(330.68,236.23) --
	(333.53,228.06) --
	(336.39,213.99) --
	(339.24,203.92) --
	(342.10,192.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,168.16) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,148.59) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,159.28) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,280.03) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,391.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.54) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,369.24) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,341.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,283.47) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,236.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,140.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,118.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,139.96) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,256.99) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,326.64) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,359.84) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,362.32) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.17) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,308.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,302.00) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,274.98) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,206.90) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.11) --
	( 73.71,167.28) --
	( 76.56,161.87) --
	( 79.42,155.57) --
	( 82.27,148.50) --
	( 85.13,149.34) --
	( 87.98,144.17) --
	( 90.84,141.10) --
	( 93.69,136.85) --
	( 96.55,134.27) --
	( 99.40,134.19) --
	(102.26,135.70) --
	(105.11,137.20) --
	(107.97,137.58) --
	(110.82,141.77) --
	(113.68,141.29) --
	(116.53,147.66) --
	(119.39,151.06) --
	(122.24,156.40) --
	(125.10,161.74) --
	(127.96,177.24) --
	(130.81,186.99) --
	(133.67,198.34) --
	(136.52,213.81) --
	(139.38,251.11) --
	(142.23,276.22) --
	(145.09,294.19) --
	(147.94,310.29) --
	(150.80,322.08) --
	(153.65,332.11) --
	(156.51,338.02) --
	(159.36,344.89) --
	(162.22,355.30) --
	(165.07,361.52) --
	(167.93,363.82) --
	(170.78,364.65) --
	(173.64,357.00) --
	(176.49,361.41) --
	(179.35,363.55) --
	(182.21,365.19) --
	(185.06,363.74) --
	(187.92,368.02) --
	(190.77,371.91) --
	(193.63,375.91) --
	(196.48,376.72) --
	(199.34,380.27) --
	(202.19,384.54) --
	(205.05,383.11) --
	(207.90,382.89) --
	(210.76,376.39) --
	(213.61,376.27) --
	(216.47,378.36) --
	(219.32,378.51) --
	(222.18,373.80) --
	(225.03,373.24) --
	(227.89,367.59) --
	(230.74,364.01) --
	(233.60,358.33) --
	(236.46,354.34) --
	(239.31,349.44) --
	(242.17,344.05) --
	(245.02,342.00) --
	(247.88,340.25) --
	(250.73,332.50) --
	(253.59,327.57) --
	(256.44,320.77) --
	(259.30,318.14) --
	(262.15,317.31) --
	(265.01,315.98) --
	(267.86,316.06) --
	(270.72,318.99) --
	(273.57,320.66) --
	(276.43,317.83) --
	(279.28,317.08) --
	(282.14,318.81) --
	(284.99,322.11) --
	(287.85,324.40) --
	(290.71,326.44) --
	(293.56,334.43) --
	(296.42,341.66) --
	(299.27,337.28) --
	(302.13,327.27) --
	(304.98,316.06) --
	(307.84,306.91) --
	(310.69,296.37) --
	(313.55,286.20) --
	(316.40,276.94) --
	(319.26,266.22) --
	(322.11,257.59) --
	(324.97,246.45) --
	(327.82,235.33) --
	(330.68,218.94) --
	(333.53,209.68) --
	(336.39,197.77) --
	(339.24,189.83) --
	(342.10,183.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,155.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,135.70) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,161.74) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.29) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,364.65) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,375.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,349.44) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,317.31) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,322.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,306.91) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,218.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.26) --
	( 73.71,184.79) --
	( 76.56,179.96) --
	( 79.42,174.37) --
	( 82.27,171.55) --
	( 85.13,167.32) --
	( 87.98,164.53) --
	( 90.84,162.04) --
	( 93.69,156.05) --
	( 96.55,155.23) --
	( 99.40,155.88) --
	(102.26,157.10) --
	(105.11,161.01) --
	(107.97,161.41) --
	(110.82,163.03) --
	(113.68,164.72) --
	(116.53,170.57) --
	(119.39,174.09) --
	(122.24,176.82) --
	(125.10,182.26) --
	(127.96,194.94) --
	(130.81,204.15) --
	(133.67,216.47) --
	(136.52,232.22) --
	(139.38,266.45) --
	(142.23,289.50) --
	(145.09,309.36) --
	(147.94,328.87) --
	(150.80,349.57) --
	(153.65,362.35) --
	(156.51,369.66) --
	(159.36,372.53) --
	(162.22,376.90) --
	(165.07,380.95) --
	(167.93,379.78) --
	(170.78,379.89) --
	(173.64,372.97) --
	(176.49,374.48) --
	(179.35,376.50) --
	(182.21,375.39) --
	(185.06,377.60) --
	(187.92,380.39) --
	(190.77,381.95) --
	(193.63,389.53) --
	(196.48,389.93) --
	(199.34,393.64) --
	(202.19,397.47) --
	(205.05,395.11) --
	(207.90,389.54) --
	(210.76,387.32) --
	(213.61,384.49) --
	(216.47,383.33) --
	(219.32,380.55) --
	(222.18,380.09) --
	(225.03,373.92) --
	(227.89,368.42) --
	(230.74,364.11) --
	(233.60,363.90) --
	(236.46,359.41) --
	(239.31,355.43) --
	(242.17,356.74) --
	(245.02,352.58) --
	(247.88,347.64) --
	(250.73,344.47) --
	(253.59,340.94) --
	(256.44,337.53) --
	(259.30,335.95) --
	(262.15,333.04) --
	(265.01,332.57) --
	(267.86,335.75) --
	(270.72,341.57) --
	(273.57,345.23) --
	(276.43,348.07) --
	(279.28,357.67) --
	(282.14,373.55) --
	(284.99,386.22) --
	(287.85,397.81) --
	(290.71,392.76) --
	(293.56,386.83) --
	(296.42,379.58) --
	(299.27,367.27) --
	(302.13,353.42) --
	(304.98,340.92) --
	(307.84,329.15) --
	(310.69,321.60) --
	(313.55,312.35) --
	(316.40,302.90) --
	(319.26,289.95) --
	(322.11,281.54) --
	(324.97,270.37) --
	(327.82,255.58) --
	(330.68,244.15) --
	(333.53,232.03) --
	(336.39,221.08) --
	(339.24,211.24) --
	(342.10,201.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,174.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,157.10) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,182.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.87) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,379.89) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,389.53) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,383.33) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,355.43) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,333.04) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,329.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,244.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,222.89) --
	( 73.71,215.17) --
	( 76.56,207.73) --
	( 79.42,199.80) --
	( 82.27,197.51) --
	( 85.13,193.06) --
	( 87.98,191.40) --
	( 90.84,186.74) --
	( 93.69,183.60) --
	( 96.55,184.49) --
	( 99.40,185.95) --
	(102.26,184.77) --
	(105.11,187.84) --
	(107.97,187.69) --
	(110.82,188.79) --
	(113.68,190.59) --
	(116.53,197.20) --
	(119.39,199.29) --
	(122.24,206.79) --
	(125.10,208.80) --
	(127.96,220.23) --
	(130.81,224.19) --
	(133.67,233.82) --
	(136.52,246.71) --
	(139.38,276.59) --
	(142.23,298.87) --
	(145.09,322.05) --
	(147.94,340.73) --
	(150.80,361.65) --
	(153.65,369.14) --
	(156.51,375.13) --
	(159.36,379.16) --
	(162.22,389.17) --
	(165.07,391.06) --
	(167.93,395.26) --
	(170.78,393.72) --
	(173.64,388.65) --
	(176.49,392.31) --
	(179.35,395.05) --
	(182.21,396.18) --
	(185.06,395.90) --
	(187.92,394.32) --
	(190.77,397.66) --
	(193.63,399.69) --
	(196.48,400.30) --
	(199.34,401.97) --
	(202.19,401.38) --
	(205.05,398.68) --
	(207.90,395.14) --
	(210.76,390.63) --
	(213.61,389.96) --
	(216.47,389.37) --
	(219.32,388.93) --
	(222.18,388.38) --
	(225.03,385.31) --
	(227.89,380.84) --
	(230.74,379.15) --
	(233.60,382.17) --
	(236.46,381.06) --
	(239.31,379.14) --
	(242.17,381.76) --
	(245.02,378.10) --
	(247.88,377.08) --
	(250.73,374.61) --
	(253.59,376.61) --
	(256.44,378.55) --
	(259.30,386.47) --
	(262.15,395.57) --
	(265.01,407.14) --
	(267.86,415.58) --
	(270.72,417.71) --
	(273.57,414.39) --
	(276.43,411.00) --
	(279.28,407.70) --
	(282.14,407.19) --
	(284.99,403.36) --
	(287.85,397.99) --
	(290.71,392.69) --
	(293.56,382.75) --
	(296.42,376.00) --
	(299.27,365.20) --
	(302.13,353.90) --
	(304.98,341.17) --
	(307.84,328.40) --
	(310.69,320.93) --
	(313.55,315.86) --
	(316.40,305.49) --
	(319.26,295.66) --
	(322.11,292.66) --
	(324.97,285.89) --
	(327.82,273.38) --
	(330.68,263.22) --
	(333.53,251.16) --
	(336.39,241.89) --
	(339.24,230.83) --
	(342.10,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,199.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,184.77) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,208.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,340.73) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,393.72) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,399.69) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,389.37) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.14) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,395.57) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,403.36) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.40) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,229.55) --
	( 73.71,222.98) --
	( 76.56,214.77) --
	( 79.42,210.56) --
	( 82.27,201.87) --
	( 85.13,197.68) --
	( 87.98,195.84) --
	( 90.84,191.30) --
	( 93.69,186.53) --
	( 96.55,184.65) --
	( 99.40,185.08) --
	(102.26,185.94) --
	(105.11,185.55) --
	(107.97,185.72) --
	(110.82,188.52) --
	(113.68,188.92) --
	(116.53,194.30) --
	(119.39,198.43) --
	(122.24,203.40) --
	(125.10,207.11) --
	(127.96,219.40) --
	(130.81,226.70) --
	(133.67,236.18) --
	(136.52,251.20) --
	(139.38,274.35) --
	(142.23,295.45) --
	(145.09,316.98) --
	(147.94,336.26) --
	(150.80,354.69) --
	(153.65,366.19) --
	(156.51,380.23) --
	(159.36,389.08) --
	(162.22,398.82) --
	(165.07,400.94) --
	(167.93,402.15) --
	(170.78,402.22) --
	(173.64,400.63) --
	(176.49,404.53) --
	(179.35,406.44) --
	(182.21,406.98) --
	(185.06,406.98) --
	(187.92,407.80) --
	(190.77,405.88) --
	(193.63,410.25) --
	(196.48,410.18) --
	(199.34,416.39) --
	(202.19,418.32) --
	(205.05,416.52) --
	(207.90,410.47) --
	(210.76,408.07) --
	(213.61,410.32) --
	(216.47,412.12) --
	(219.32,414.17) --
	(222.18,410.15) --
	(225.03,406.01) --
	(227.89,401.30) --
	(230.74,399.99) --
	(233.60,396.32) --
	(236.46,395.51) --
	(239.31,395.20) --
	(242.17,394.53) --
	(245.02,390.32) --
	(247.88,391.04) --
	(250.73,389.02) --
	(253.59,394.95) --
	(256.44,395.99) --
	(259.30,402.03) --
	(262.15,410.42) --
	(265.01,415.20) --
	(267.86,414.27) --
	(270.72,413.40) --
	(273.57,412.32) --
	(276.43,409.45) --
	(279.28,405.59) --
	(282.14,403.68) --
	(284.99,400.30) --
	(287.85,394.49) --
	(290.71,387.62) --
	(293.56,381.97) --
	(296.42,377.00) --
	(299.27,366.76) --
	(302.13,352.04) --
	(304.98,341.97) --
	(307.84,334.80) --
	(310.69,325.16) --
	(313.55,320.86) --
	(316.40,313.25) --
	(319.26,305.69) --
	(322.11,298.97) --
	(324.97,295.28) --
	(327.82,286.75) --
	(330.68,276.88) --
	(333.53,266.02) --
	(336.39,254.44) --
	(339.24,243.03) --
	(342.10,234.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,210.56) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,185.94) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,207.11) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,336.26) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,402.22) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,410.25) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,412.12) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,395.20) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,410.42) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,400.30) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,334.80) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,276.88) circle (  2.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,252.79) --
	( 73.71,244.10) --
	( 76.56,241.08) --
	( 79.42,234.22) --
	( 82.27,227.67) --
	( 85.13,222.20) --
	( 87.98,218.57) --
	( 90.84,216.68) --
	( 93.69,214.16) --
	( 96.55,212.77) --
	( 99.40,212.13) --
	(102.26,213.11) --
	(105.11,213.96) --
	(107.97,215.15) --
	(110.82,216.78) --
	(113.68,218.44) --
	(116.53,223.80) --
	(119.39,229.65) --
	(122.24,233.82) --
	(125.10,239.75) --
	(127.96,255.13) --
	(130.81,260.44) --
	(133.67,266.20) --
	(136.52,278.71) --
	(139.38,306.79) --
	(142.23,334.21) --
	(145.09,355.43) --
	(147.94,370.70) --
	(150.80,392.57) --
	(153.65,404.28) --
	(156.51,416.08) --
	(159.36,424.94) --
	(162.22,431.59) --
	(165.07,436.67) --
	(167.93,444.03) --
	(170.78,444.00) --
	(173.64,436.56) --
	(176.49,441.58) --
	(179.35,448.65) --
	(182.21,447.66) --
	(185.06,451.19) --
	(187.92,450.47) --
	(190.77,453.35) --
	(193.63,458.37) --
	(196.48,460.17) --
	(199.34,461.59) --
	(202.19,465.04) --
	(205.05,463.63) --
	(207.90,457.97) --
	(210.76,459.97) --
	(213.61,458.95) --
	(216.47,457.04) --
	(219.32,457.06) --
	(222.18,454.52) --
	(225.03,447.93) --
	(227.89,441.67) --
	(230.74,443.44) --
	(233.60,444.53) --
	(236.46,446.48) --
	(239.31,447.16) --
	(242.17,443.97) --
	(245.02,441.19) --
	(247.88,441.79) --
	(250.73,438.66) --
	(253.59,434.94) --
	(256.44,431.68) --
	(259.30,431.10) --
	(262.15,438.87) --
	(265.01,452.23) --
	(267.86,461.90) --
	(270.72,465.04) --
	(273.57,466.43) --
	(276.43,467.37) --
	(279.28,457.91) --
	(282.14,459.36) --
	(284.99,457.73) --
	(287.85,459.17) --
	(290.71,451.22) --
	(293.56,439.71) --
	(296.42,430.25) --
	(299.27,419.42) --
	(302.13,399.68) --
	(304.98,387.54) --
	(307.84,377.89) --
	(310.69,366.74) --
	(313.55,360.43) --
	(316.40,349.50) --
	(319.26,340.47) --
	(322.11,341.78) --
	(324.97,335.97) --
	(327.82,325.67) --
	(330.68,315.04) --
	(333.53,299.48) --
	(336.39,288.96) --
	(339.24,278.50) --
	(342.10,270.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,237.72) --
	( 82.45,232.47) --
	( 76.39,232.47) --
	( 79.42,237.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,216.61) --
	(105.29,211.36) --
	( 99.23,211.36) --
	(102.26,216.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.25) --
	(128.13,238.00) --
	(122.07,238.00) --
	(125.10,243.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,374.20) --
	(150.97,368.95) --
	(144.91,368.95) --
	(147.94,374.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,447.50) --
	(173.81,442.25) --
	(167.75,442.25) --
	(170.78,447.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,461.87) --
	(196.66,456.62) --
	(190.60,456.62) --
	(193.63,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,460.54) --
	(219.50,455.29) --
	(213.44,455.29) --
	(216.47,460.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,450.66) --
	(242.34,445.41) --
	(236.28,445.41) --
	(239.31,450.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,442.37) --
	(265.18,437.12) --
	(259.12,437.12) --
	(262.15,442.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,461.23) --
	(288.02,455.98) --
	(281.96,455.98) --
	(284.99,461.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,381.39) --
	(310.87,376.14) --
	(304.81,376.14) --
	(307.84,381.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.54) --
	(333.71,313.29) --
	(327.65,313.29) --
	(330.68,318.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.57) --
	( 73.71,240.45) --
	( 76.56,238.19) --
	( 79.42,231.12) --
	( 82.27,222.40) --
	( 85.13,221.25) --
	( 87.98,219.80) --
	( 90.84,218.24) --
	( 93.69,213.04) --
	( 96.55,211.06) --
	( 99.40,214.62) --
	(102.26,214.74) --
	(105.11,216.00) --
	(107.97,215.10) --
	(110.82,217.43) --
	(113.68,217.95) --
	(116.53,220.55) --
	(119.39,222.07) --
	(122.24,228.81) --
	(125.10,234.63) --
	(127.96,243.63) --
	(130.81,246.41) --
	(133.67,258.63) --
	(136.52,273.32) --
	(139.38,299.44) --
	(142.23,319.65) --
	(145.09,338.83) --
	(147.94,357.48) --
	(150.80,366.73) --
	(153.65,375.62) --
	(156.51,381.43) --
	(159.36,385.67) --
	(162.22,394.07) --
	(165.07,396.63) --
	(167.93,398.04) --
	(170.78,397.20) --
	(173.64,395.17) --
	(176.49,394.65) --
	(179.35,401.28) --
	(182.21,400.38) --
	(185.06,401.35) --
	(187.92,401.02) --
	(190.77,402.31) --
	(193.63,404.27) --
	(196.48,407.23) --
	(199.34,406.35) --
	(202.19,403.24) --
	(205.05,399.71) --
	(207.90,394.05) --
	(210.76,393.10) --
	(213.61,393.49) --
	(216.47,392.74) --
	(219.32,398.25) --
	(222.18,395.10) --
	(225.03,396.15) --
	(227.89,389.29) --
	(230.74,386.23) --
	(233.60,388.02) --
	(236.46,386.88) --
	(239.31,385.53) --
	(242.17,385.45) --
	(245.02,380.84) --
	(247.88,378.63) --
	(250.73,377.42) --
	(253.59,371.69) --
	(256.44,365.40) --
	(259.30,364.08) --
	(262.15,366.94) --
	(265.01,370.33) --
	(267.86,372.76) --
	(270.72,378.57) --
	(273.57,388.87) --
	(276.43,401.94) --
	(279.28,409.15) --
	(282.14,414.00) --
	(284.99,417.56) --
	(287.85,417.54) --
	(290.71,413.00) --
	(293.56,407.11) --
	(296.42,401.41) --
	(299.27,394.11) --
	(302.13,382.10) --
	(304.98,370.36) --
	(307.84,362.01) --
	(310.69,356.18) --
	(313.55,348.14) --
	(316.40,337.68) --
	(319.26,327.00) --
	(322.11,325.83) --
	(324.97,317.78) --
	(327.82,309.81) --
	(330.68,299.61) --
	(333.53,289.62) --
	(336.39,278.51) --
	(339.24,268.97) --
	(342.10,262.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,234.62) --
	( 82.45,229.37) --
	( 76.39,229.37) --
	( 79.42,234.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,218.24) --
	(105.29,212.99) --
	( 99.23,212.99) --
	(102.26,218.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,238.13) --
	(128.13,232.88) --
	(122.07,232.88) --
	(125.10,238.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,360.98) --
	(150.97,355.73) --
	(144.91,355.73) --
	(147.94,360.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,400.69) --
	(173.81,395.45) --
	(167.75,395.45) --
	(170.78,400.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,407.77) --
	(196.66,402.53) --
	(190.60,402.53) --
	(193.63,407.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.24) --
	(219.50,390.99) --
	(213.44,390.99) --
	(216.47,396.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,370.43) --
	(265.18,365.19) --
	(259.12,365.19) --
	(262.15,370.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,421.05) --
	(288.02,415.81) --
	(281.96,415.81) --
	(284.99,421.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.51) --
	(310.87,360.26) --
	(304.81,360.26) --
	(307.84,365.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,303.10) --
	(333.71,297.86) --
	(327.65,297.86) --
	(330.68,303.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,274.79) --
	( 73.71,269.54) --
	( 76.56,266.00) --
	( 79.42,260.88) --
	( 82.27,249.93) --
	( 85.13,249.05) --
	( 87.98,248.03) --
	( 90.84,244.66) --
	( 93.69,240.33) --
	( 96.55,236.30) --
	( 99.40,238.26) --
	(102.26,240.65) --
	(105.11,240.47) --
	(107.97,240.44) --
	(110.82,241.67) --
	(113.68,243.65) --
	(116.53,248.54) --
	(119.39,253.93) --
	(122.24,257.30) --
	(125.10,261.49) --
	(127.96,271.76) --
	(130.81,280.44) --
	(133.67,288.67) --
	(136.52,303.53) --
	(139.38,318.44) --
	(142.23,335.28) --
	(145.09,350.76) --
	(147.94,366.72) --
	(150.80,377.10) --
	(153.65,386.28) --
	(156.51,392.96) --
	(159.36,402.66) --
	(162.22,411.08) --
	(165.07,412.42) --
	(167.93,418.01) --
	(170.78,415.74) --
	(173.64,413.85) --
	(176.49,413.79) --
	(179.35,416.01) --
	(182.21,414.55) --
	(185.06,417.37) --
	(187.92,417.87) --
	(190.77,417.23) --
	(193.63,421.47) --
	(196.48,424.77) --
	(199.34,428.45) --
	(202.19,429.18) --
	(205.05,426.59) --
	(207.90,421.60) --
	(210.76,420.21) --
	(213.61,420.64) --
	(216.47,419.78) --
	(219.32,424.98) --
	(222.18,420.97) --
	(225.03,416.46) --
	(227.89,407.84) --
	(230.74,403.79) --
	(233.60,403.65) --
	(236.46,396.39) --
	(239.31,394.74) --
	(242.17,397.15) --
	(245.02,394.50) --
	(247.88,387.33) --
	(250.73,381.13) --
	(253.59,382.03) --
	(256.44,381.73) --
	(259.30,377.22) --
	(262.15,376.76) --
	(265.01,380.44) --
	(267.86,383.45) --
	(270.72,385.56) --
	(273.57,386.19) --
	(276.43,389.82) --
	(279.28,397.01) --
	(282.14,408.29) --
	(284.99,422.58) --
	(287.85,431.44) --
	(290.71,427.32) --
	(293.56,422.87) --
	(296.42,415.02) --
	(299.27,404.09) --
	(302.13,393.20) --
	(304.98,383.50) --
	(307.84,375.22) --
	(310.69,366.01) --
	(313.55,359.46) --
	(316.40,350.78) --
	(319.26,340.66) --
	(322.11,340.10) --
	(324.97,332.14) --
	(327.82,323.49) --
	(330.68,314.61) --
	(333.53,307.21) --
	(336.39,300.02) --
	(339.24,292.28) --
	(342.10,286.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,264.38) --
	( 82.45,259.13) --
	( 76.39,259.13) --
	( 79.42,264.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,244.15) --
	(105.29,238.90) --
	( 99.23,238.90) --
	(102.26,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,264.99) --
	(128.13,259.74) --
	(122.07,259.74) --
	(125.10,264.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.22) --
	(150.97,364.97) --
	(144.91,364.97) --
	(147.94,370.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,419.24) --
	(173.81,413.99) --
	(167.75,413.99) --
	(170.78,419.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,424.97) --
	(196.66,419.72) --
	(190.60,419.72) --
	(193.63,424.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,423.28) --
	(219.50,418.03) --
	(213.44,418.03) --
	(216.47,423.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,398.24) --
	(242.34,392.99) --
	(236.28,392.99) --
	(239.31,398.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,380.26) --
	(265.18,375.01) --
	(259.12,375.01) --
	(262.15,380.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,426.08) --
	(288.02,420.83) --
	(281.96,420.83) --
	(284.99,426.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,378.72) --
	(310.87,373.47) --
	(304.81,373.47) --
	(307.84,378.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,318.11) --
	(333.71,312.86) --
	(327.65,312.86) --
	(330.68,318.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,173.82) --
	( 73.71,166.23) --
	( 76.56,159.56) --
	( 79.42,155.81) --
	( 82.27,149.45) --
	( 85.13,147.32) --
	( 87.98,144.39) --
	( 90.84,139.48) --
	( 93.69,137.91) --
	( 96.55,134.46) --
	( 99.40,136.62) --
	(102.26,137.34) --
	(105.11,137.96) --
	(107.97,137.14) --
	(110.82,140.65) --
	(113.68,141.89) --
	(116.53,145.62) --
	(119.39,149.27) --
	(122.24,156.09) --
	(125.10,163.34) --
	(127.96,182.20) --
	(130.81,192.77) --
	(133.67,207.10) --
	(136.52,224.23) --
	(139.38,256.44) --
	(142.23,275.57) --
	(145.09,288.15) --
	(147.94,304.07) --
	(150.80,317.23) --
	(153.65,327.95) --
	(156.51,334.65) --
	(159.36,342.87) --
	(162.22,347.97) --
	(165.07,352.60) --
	(167.93,354.91) --
	(170.78,354.70) --
	(173.64,351.68) --
	(176.49,351.28) --
	(179.35,357.79) --
	(182.21,361.23) --
	(185.06,360.09) --
	(187.92,361.67) --
	(190.77,362.90) --
	(193.63,364.87) --
	(196.48,367.31) --
	(199.34,370.61) --
	(202.19,373.10) --
	(205.05,373.24) --
	(207.90,365.51) --
	(210.76,363.24) --
	(213.61,363.53) --
	(216.47,363.94) --
	(219.32,362.16) --
	(222.18,359.46) --
	(225.03,354.71) --
	(227.89,348.96) --
	(230.74,346.94) --
	(233.60,346.48) --
	(236.46,343.70) --
	(239.31,340.54) --
	(242.17,340.03) --
	(245.02,336.55) --
	(247.88,331.36) --
	(250.73,325.57) --
	(253.59,324.99) --
	(256.44,319.82) --
	(259.30,315.17) --
	(262.15,314.55) --
	(265.01,319.35) --
	(267.86,321.88) --
	(270.72,319.02) --
	(273.57,320.23) --
	(276.43,320.75) --
	(279.28,321.30) --
	(282.14,323.79) --
	(284.99,324.91) --
	(287.85,325.41) --
	(290.71,321.10) --
	(293.56,322.09) --
	(296.42,319.94) --
	(299.27,313.61) --
	(302.13,311.23) --
	(304.98,311.57) --
	(307.84,312.45) --
	(310.69,313.42) --
	(313.55,302.96) --
	(316.40,291.55) --
	(319.26,279.97) --
	(322.11,269.69) --
	(324.97,258.21) --
	(327.82,246.46) --
	(330.68,231.35) --
	(333.53,215.25) --
	(336.39,200.63) --
	(339.24,191.62) --
	(342.10,182.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,159.31) --
	( 82.45,154.06) --
	( 76.39,154.06) --
	( 79.42,159.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,140.84) --
	(105.29,135.59) --
	( 99.23,135.59) --
	(102.26,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,166.84) --
	(128.13,161.59) --
	(122.07,161.59) --
	(125.10,166.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,307.57) --
	(150.97,302.32) --
	(144.91,302.32) --
	(147.94,307.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,358.20) --
	(173.81,352.95) --
	(167.75,352.95) --
	(170.78,358.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.37) --
	(196.66,363.12) --
	(190.60,363.12) --
	(193.63,368.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,367.44) --
	(219.50,362.19) --
	(213.44,362.19) --
	(216.47,367.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,344.04) --
	(242.34,338.79) --
	(236.28,338.79) --
	(239.31,344.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,318.05) --
	(265.18,312.80) --
	(259.12,312.80) --
	(262.15,318.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,328.41) --
	(288.02,323.16) --
	(281.96,323.16) --
	(284.99,328.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,315.95) --
	(310.87,310.70) --
	(304.81,310.70) --
	(307.84,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.85) --
	(333.71,229.60) --
	(327.65,229.60) --
	(330.68,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.34) --
	( 73.71,181.84) --
	( 76.56,176.06) --
	( 79.42,171.55) --
	( 82.27,164.84) --
	( 85.13,159.96) --
	( 87.98,156.35) --
	( 90.84,155.36) --
	( 93.69,148.55) --
	( 96.55,146.54) --
	( 99.40,148.30) --
	(102.26,150.54) --
	(105.11,150.02) --
	(107.97,151.45) --
	(110.82,150.94) --
	(113.68,152.49) --
	(116.53,155.88) --
	(119.39,159.53) --
	(122.24,166.51) --
	(125.10,173.88) --
	(127.96,184.93) --
	(130.81,191.34) --
	(133.67,201.82) --
	(136.52,215.47) --
	(139.38,245.88) --
	(142.23,268.05) --
	(145.09,287.58) --
	(147.94,304.63) --
	(150.80,320.97) --
	(153.65,328.80) --
	(156.51,340.12) --
	(159.36,347.91) --
	(162.22,356.35) --
	(165.07,357.78) --
	(167.93,365.83) --
	(170.78,365.10) --
	(173.64,362.46) --
	(176.49,364.23) --
	(179.35,370.27) --
	(182.21,373.54) --
	(185.06,375.63) --
	(187.92,377.24) --
	(190.77,381.68) --
	(193.63,388.65) --
	(196.48,391.87) --
	(199.34,396.85) --
	(202.19,400.99) --
	(205.05,403.67) --
	(207.90,397.83) --
	(210.76,390.94) --
	(213.61,390.95) --
	(216.47,393.52) --
	(219.32,391.84) --
	(222.18,393.30) --
	(225.03,385.54) --
	(227.89,381.67) --
	(230.74,382.22) --
	(233.60,384.21) --
	(236.46,384.09) --
	(239.31,382.09) --
	(242.17,381.72) --
	(245.02,374.86) --
	(247.88,368.67) --
	(250.73,362.47) --
	(253.59,358.33) --
	(256.44,355.40) --
	(259.30,354.66) --
	(262.15,355.33) --
	(265.01,356.79) --
	(267.86,360.47) --
	(270.72,359.16) --
	(273.57,358.45) --
	(276.43,354.62) --
	(279.28,355.58) --
	(282.14,359.18) --
	(284.99,357.07) --
	(287.85,350.86) --
	(290.71,346.57) --
	(293.56,342.72) --
	(296.42,336.17) --
	(299.27,328.59) --
	(302.13,324.73) --
	(304.98,318.68) --
	(307.84,316.26) --
	(310.69,310.71) --
	(313.55,306.95) --
	(316.40,296.58) --
	(319.26,288.48) --
	(322.11,283.46) --
	(324.97,273.17) --
	(327.82,259.34) --
	(330.68,247.42) --
	(333.53,233.83) --
	(336.39,220.35) --
	(339.24,210.05) --
	(342.10,198.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,175.04) --
	( 82.45,169.80) --
	( 76.39,169.80) --
	( 79.42,175.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,154.04) --
	(105.29,148.79) --
	( 99.23,148.79) --
	(102.26,154.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,177.38) --
	(128.13,172.13) --
	(122.07,172.13) --
	(125.10,177.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,308.13) --
	(150.97,302.88) --
	(144.91,302.88) --
	(147.94,308.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,368.60) --
	(173.81,363.35) --
	(167.75,363.35) --
	(170.78,368.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,392.15) --
	(196.66,386.90) --
	(190.60,386.90) --
	(193.63,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,397.02) --
	(219.50,391.77) --
	(213.44,391.77) --
	(216.47,397.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,385.59) --
	(242.34,380.34) --
	(236.28,380.34) --
	(239.31,385.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) --
	(265.18,353.58) --
	(259.12,353.58) --
	(262.15,358.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,360.57) --
	(288.02,355.33) --
	(281.96,355.33) --
	(284.99,360.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,319.75) --
	(310.87,314.51) --
	(304.81,314.51) --
	(307.84,319.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.92) --
	(333.71,245.67) --
	(327.65,245.67) --
	(330.68,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.20) --
	( 73.71,195.26) --
	( 76.56,187.68) --
	( 79.42,183.01) --
	( 82.27,179.31) --
	( 85.13,174.55) --
	( 87.98,170.29) --
	( 90.84,168.06) --
	( 93.69,166.13) --
	( 96.55,162.49) --
	( 99.40,163.20) --
	(102.26,161.87) --
	(105.11,160.84) --
	(107.97,162.21) --
	(110.82,163.89) --
	(113.68,165.47) --
	(116.53,168.21) --
	(119.39,172.03) --
	(122.24,175.62) --
	(125.10,180.99) --
	(127.96,190.78) --
	(130.81,195.36) --
	(133.67,205.87) --
	(136.52,221.21) --
	(139.38,258.20) --
	(142.23,280.78) --
	(145.09,297.99) --
	(147.94,313.86) --
	(150.80,329.73) --
	(153.65,342.57) --
	(156.51,350.42) --
	(159.36,360.32) --
	(162.22,370.61) --
	(165.07,377.36) --
	(167.93,382.54) --
	(170.78,385.13) --
	(173.64,385.79) --
	(176.49,390.35) --
	(179.35,399.22) --
	(182.21,402.77) --
	(185.06,401.91) --
	(187.92,403.17) --
	(190.77,408.21) --
	(193.63,410.14) --
	(196.48,414.57) --
	(199.34,416.03) --
	(202.19,420.94) --
	(205.05,420.46) --
	(207.90,412.90) --
	(210.76,410.22) --
	(213.61,414.67) --
	(216.47,413.50) --
	(219.32,414.80) --
	(222.18,411.35) --
	(225.03,409.18) --
	(227.89,402.05) --
	(230.74,392.53) --
	(233.60,392.51) --
	(236.46,388.12) --
	(239.31,387.81) --
	(242.17,387.33) --
	(245.02,384.22) --
	(247.88,380.26) --
	(250.73,376.63) --
	(253.59,374.90) --
	(256.44,370.82) --
	(259.30,370.56) --
	(262.15,369.76) --
	(265.01,369.97) --
	(267.86,370.66) --
	(270.72,370.94) --
	(273.57,370.13) --
	(276.43,364.78) --
	(279.28,361.91) --
	(282.14,365.24) --
	(284.99,364.51) --
	(287.85,361.76) --
	(290.71,357.41) --
	(293.56,355.01) --
	(296.42,352.25) --
	(299.27,343.29) --
	(302.13,338.36) --
	(304.98,328.88) --
	(307.84,322.14) --
	(310.69,311.84) --
	(313.55,303.06) --
	(316.40,295.38) --
	(319.26,287.30) --
	(322.11,286.88) --
	(324.97,283.40) --
	(327.82,272.17) --
	(330.68,259.50) --
	(333.53,246.55) --
	(336.39,237.90) --
	(339.24,226.45) --
	(342.10,221.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,186.51) --
	( 82.45,181.26) --
	( 76.39,181.26) --
	( 79.42,186.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,165.37) --
	(105.29,160.12) --
	( 99.23,160.12) --
	(102.26,165.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,184.49) --
	(128.13,179.24) --
	(122.07,179.24) --
	(125.10,184.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.36) --
	(150.97,312.11) --
	(144.91,312.11) --
	(147.94,317.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.63) --
	(173.81,383.38) --
	(167.75,383.38) --
	(170.78,388.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,413.64) --
	(196.66,408.39) --
	(190.60,408.39) --
	(193.63,413.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,417.00) --
	(219.50,411.75) --
	(213.44,411.75) --
	(216.47,417.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,391.31) --
	(242.34,386.06) --
	(236.28,386.06) --
	(239.31,391.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,373.26) --
	(265.18,368.01) --
	(259.12,368.01) --
	(262.15,373.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,368.01) --
	(288.02,362.76) --
	(281.96,362.76) --
	(284.99,368.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.64) --
	(310.87,320.39) --
	(304.81,320.39) --
	(307.84,325.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,263.00) --
	(333.71,257.75) --
	(327.65,257.75) --
	(330.68,263.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,172.37) --
	( 73.71,167.32) --
	( 76.56,160.94) --
	( 79.42,156.71) --
	( 82.27,152.22) --
	( 85.13,147.41) --
	( 87.98,143.80) --
	( 90.84,143.22) --
	( 93.69,138.44) --
	( 96.55,133.57) --
	( 99.40,132.89) --
	(102.26,135.08) --
	(105.11,136.72) --
	(107.97,136.66) --
	(110.82,139.19) --
	(113.68,140.40) --
	(116.53,146.15) --
	(119.39,148.66) --
	(122.24,151.72) --
	(125.10,154.31) --
	(127.96,165.78) --
	(130.81,170.17) --
	(133.67,176.05) --
	(136.52,187.99) --
	(139.38,216.54) --
	(142.23,236.25) --
	(145.09,249.64) --
	(147.94,262.92) --
	(150.80,287.00) --
	(153.65,299.55) --
	(156.51,310.36) --
	(159.36,320.52) --
	(162.22,330.01) --
	(165.07,337.83) --
	(167.93,348.08) --
	(170.78,350.69) --
	(173.64,345.51) --
	(176.49,347.60) --
	(179.35,356.55) --
	(182.21,360.36) --
	(185.06,361.96) --
	(187.92,364.57) --
	(190.77,368.92) --
	(193.63,370.24) --
	(196.48,375.69) --
	(199.34,377.19) --
	(202.19,379.69) --
	(205.05,383.45) --
	(207.90,378.00) --
	(210.76,374.41) --
	(213.61,373.97) --
	(216.47,375.64) --
	(219.32,377.82) --
	(222.18,373.27) --
	(225.03,368.47) --
	(227.89,361.16) --
	(230.74,358.11) --
	(233.60,360.71) --
	(236.46,353.03) --
	(239.31,355.99) --
	(242.17,354.91) --
	(245.02,348.83) --
	(247.88,340.65) --
	(250.73,336.98) --
	(253.59,333.56) --
	(256.44,329.33) --
	(259.30,325.69) --
	(262.15,326.35) --
	(265.01,325.77) --
	(267.86,326.39) --
	(270.72,325.91) --
	(273.57,324.77) --
	(276.43,324.79) --
	(279.28,321.65) --
	(282.14,323.03) --
	(284.99,322.58) --
	(287.85,321.40) --
	(290.71,317.11) --
	(293.56,316.15) --
	(296.42,312.28) --
	(299.27,308.35) --
	(302.13,301.21) --
	(304.98,294.12) --
	(307.84,285.38) --
	(310.69,278.36) --
	(313.55,273.23) --
	(316.40,268.52) --
	(319.26,265.92) --
	(322.11,261.02) --
	(324.97,253.92) --
	(327.82,242.96) --
	(330.68,231.49) --
	(333.53,216.86) --
	(336.39,204.46) --
	(339.24,195.16) --
	(342.10,184.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.21) --
	( 82.45,154.96) --
	( 76.39,154.96) --
	( 79.42,160.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,138.58) --
	(105.29,133.33) --
	( 99.23,133.33) --
	(102.26,138.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,157.81) --
	(128.13,152.56) --
	(122.07,152.56) --
	(125.10,157.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,266.42) --
	(150.97,261.17) --
	(144.91,261.17) --
	(147.94,266.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,354.19) --
	(173.81,348.94) --
	(167.75,348.94) --
	(170.78,354.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.73) --
	(196.66,368.49) --
	(190.60,368.49) --
	(193.63,373.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,379.14) --
	(219.50,373.89) --
	(213.44,373.89) --
	(216.47,379.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.49) --
	(242.34,354.24) --
	(236.28,354.24) --
	(239.31,359.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,329.84) --
	(265.18,324.60) --
	(259.12,324.60) --
	(262.15,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,326.08) --
	(288.02,320.83) --
	(281.96,320.83) --
	(284.99,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.88) --
	(310.87,283.63) --
	(304.81,283.63) --
	(307.84,288.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,234.99) --
	(333.71,229.74) --
	(327.65,229.74) --
	(330.68,234.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,166.81) --
	( 73.71,160.90) --
	( 76.56,155.11) --
	( 79.42,150.67) --
	( 82.27,143.53) --
	( 85.13,142.29) --
	( 87.98,135.74) --
	( 90.84,135.85) --
	( 93.69,133.56) --
	( 96.55,131.13) --
	( 99.40,128.01) --
	(102.26,127.27) --
	(105.11,128.40) --
	(107.97,129.63) --
	(110.82,130.98) --
	(113.68,132.42) --
	(116.53,134.56) --
	(119.39,136.08) --
	(122.24,141.49) --
	(125.10,144.35) --
	(127.96,158.55) --
	(130.81,163.65) --
	(133.67,172.90) --
	(136.52,181.53) --
	(139.38,202.50) --
	(142.23,217.33) --
	(145.09,226.23) --
	(147.94,237.72) --
	(150.80,252.48) --
	(153.65,261.89) --
	(156.51,271.01) --
	(159.36,278.96) --
	(162.22,289.03) --
	(165.07,295.29) --
	(167.93,300.33) --
	(170.78,302.81) --
	(173.64,303.19) --
	(176.49,307.55) --
	(179.35,314.99) --
	(182.21,317.82) --
	(185.06,322.05) --
	(187.92,325.25) --
	(190.77,329.74) --
	(193.63,330.94) --
	(196.48,336.31) --
	(199.34,341.68) --
	(202.19,347.47) --
	(205.05,342.71) --
	(207.90,342.57) --
	(210.76,337.96) --
	(213.61,336.45) --
	(216.47,335.08) --
	(219.32,331.23) --
	(222.18,330.49) --
	(225.03,326.97) --
	(227.89,318.47) --
	(230.74,315.23) --
	(233.60,315.75) --
	(236.46,314.99) --
	(239.31,316.98) --
	(242.17,313.93) --
	(245.02,313.16) --
	(247.88,309.83) --
	(250.73,301.74) --
	(253.59,300.34) --
	(256.44,298.06) --
	(259.30,296.61) --
	(262.15,297.00) --
	(265.01,295.07) --
	(267.86,292.65) --
	(270.72,293.17) --
	(273.57,294.80) --
	(276.43,292.71) --
	(279.28,294.48) --
	(282.14,293.02) --
	(284.99,292.61) --
	(287.85,291.80) --
	(290.71,286.76) --
	(293.56,283.80) --
	(296.42,277.40) --
	(299.27,269.30) --
	(302.13,264.33) --
	(304.98,263.49) --
	(307.84,262.70) --
	(310.69,265.94) --
	(313.55,261.68) --
	(316.40,255.70) --
	(319.26,243.04) --
	(322.11,236.44) --
	(324.97,225.28) --
	(327.82,216.84) --
	(330.68,207.50) --
	(333.53,195.21) --
	(336.39,189.11) --
	(339.24,179.91) --
	(342.10,173.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,154.17) --
	( 82.45,148.92) --
	( 76.39,148.92) --
	( 79.42,154.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,130.77) --
	(105.29,125.52) --
	( 99.23,125.52) --
	(102.26,130.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,147.85) --
	(128.13,142.60) --
	(122.07,142.60) --
	(125.10,147.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,241.22) --
	(150.97,235.97) --
	(144.91,235.97) --
	(147.94,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,306.30) --
	(173.81,301.06) --
	(167.75,301.06) --
	(170.78,306.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,334.44) --
	(196.66,329.19) --
	(190.60,329.19) --
	(193.63,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,338.58) --
	(219.50,333.33) --
	(213.44,333.33) --
	(216.47,338.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,320.48) --
	(242.34,315.23) --
	(236.28,315.23) --
	(239.31,320.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,300.50) --
	(265.18,295.25) --
	(259.12,295.25) --
	(262.15,300.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,296.11) --
	(288.02,290.86) --
	(281.96,290.86) --
	(284.99,296.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.20) --
	(310.87,260.96) --
	(304.81,260.96) --
	(307.84,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,211.00) --
	(333.71,205.75) --
	(327.65,205.75) --
	(330.68,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,192.94) --
	( 73.71,191.97) --
	( 76.56,183.71) --
	( 79.42,179.50) --
	( 82.27,173.92) --
	( 85.13,171.47) --
	( 87.98,166.96) --
	( 90.84,163.99) --
	( 93.69,161.57) --
	( 96.55,161.95) --
	( 99.40,162.32) --
	(102.26,163.15) --
	(105.11,162.96) --
	(107.97,162.67) --
	(110.82,161.57) --
	(113.68,162.69) --
	(116.53,165.21) --
	(119.39,168.83) --
	(122.24,173.00) --
	(125.10,177.32) --
	(127.96,193.74) --
	(130.81,200.18) --
	(133.67,211.73) --
	(136.52,227.62) --
	(139.38,263.08) --
	(142.23,286.02) --
	(145.09,304.26) --
	(147.94,319.89) --
	(150.80,332.14) --
	(153.65,341.67) --
	(156.51,348.88) --
	(159.36,356.97) --
	(162.22,368.03) --
	(165.07,370.14) --
	(167.93,373.90) --
	(170.78,373.50) --
	(173.64,373.86) --
	(176.49,378.79) --
	(179.35,382.21) --
	(182.21,383.59) --
	(185.06,384.34) --
	(187.92,386.65) --
	(190.77,387.82) --
	(193.63,390.37) --
	(196.48,390.08) --
	(199.34,394.68) --
	(202.19,395.99) --
	(205.05,401.39) --
	(207.90,396.23) --
	(210.76,391.91) --
	(213.61,392.58) --
	(216.47,396.79) --
	(219.32,399.36) --
	(222.18,399.73) --
	(225.03,394.90) --
	(227.89,386.87) --
	(230.74,387.93) --
	(233.60,387.11) --
	(236.46,388.39) --
	(239.31,385.53) --
	(242.17,387.57) --
	(245.02,384.99) --
	(247.88,380.50) --
	(250.73,373.13) --
	(253.59,370.67) --
	(256.44,363.82) --
	(259.30,361.06) --
	(262.15,359.66) --
	(265.01,355.10) --
	(267.86,355.13) --
	(270.72,360.58) --
	(273.57,360.45) --
	(276.43,359.89) --
	(279.28,359.24) --
	(282.14,359.02) --
	(284.99,358.74) --
	(287.85,360.10) --
	(290.71,361.87) --
	(293.56,367.27) --
	(296.42,374.54) --
	(299.27,367.55) --
	(302.13,354.33) --
	(304.98,345.15) --
	(307.84,333.64) --
	(310.69,321.02) --
	(313.55,309.61) --
	(316.40,299.34) --
	(319.26,289.44) --
	(322.11,278.45) --
	(324.97,264.10) --
	(327.82,253.87) --
	(330.68,244.26) --
	(333.53,234.80) --
	(336.39,225.90) --
	(339.24,217.99) --
	(342.10,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,183.00) --
	( 82.45,177.75) --
	( 76.39,177.75) --
	( 79.42,183.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,166.65) --
	(105.29,161.40) --
	( 99.23,161.40) --
	(102.26,166.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.82) --
	(128.13,175.57) --
	(122.07,175.57) --
	(125.10,180.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,323.38) --
	(150.97,318.14) --
	(144.91,318.14) --
	(147.94,323.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,377.00) --
	(173.81,371.75) --
	(167.75,371.75) --
	(170.78,377.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.86) --
	(196.66,388.62) --
	(190.60,388.62) --
	(193.63,393.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,400.29) --
	(219.50,395.04) --
	(213.44,395.04) --
	(216.47,400.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.03) --
	(242.34,383.78) --
	(236.28,383.78) --
	(239.31,389.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,363.16) --
	(265.18,357.91) --
	(259.12,357.91) --
	(262.15,363.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,362.24) --
	(288.02,356.99) --
	(281.96,356.99) --
	(284.99,362.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,337.14) --
	(310.87,331.89) --
	(304.81,331.89) --
	(307.84,337.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) --
	(333.71,242.51) --
	(327.65,242.51) --
	(330.68,247.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,188.00) --
	( 73.71,180.79) --
	( 76.56,178.67) --
	( 79.42,174.32) --
	( 82.27,170.16) --
	( 85.13,163.36) --
	( 87.98,159.40) --
	( 90.84,156.91) --
	( 93.69,152.12) --
	( 96.55,152.25) --
	( 99.40,152.30) --
	(102.26,153.41) --
	(105.11,155.01) --
	(107.97,158.22) --
	(110.82,157.54) --
	(113.68,159.44) --
	(116.53,163.84) --
	(119.39,169.49) --
	(122.24,174.22) --
	(125.10,180.11) --
	(127.96,190.97) --
	(130.81,202.12) --
	(133.67,210.66) --
	(136.52,223.19) --
	(139.38,249.16) --
	(142.23,268.04) --
	(145.09,286.01) --
	(147.94,307.11) --
	(150.80,332.10) --
	(153.65,341.18) --
	(156.51,345.09) --
	(159.36,347.15) --
	(162.22,353.04) --
	(165.07,359.41) --
	(167.93,360.19) --
	(170.78,361.65) --
	(173.64,355.74) --
	(176.49,356.96) --
	(179.35,359.48) --
	(182.21,361.90) --
	(185.06,357.26) --
	(187.92,359.22) --
	(190.77,362.08) --
	(193.63,365.04) --
	(196.48,372.53) --
	(199.34,377.22) --
	(202.19,379.67) --
	(205.05,381.54) --
	(207.90,373.21) --
	(210.76,368.92) --
	(213.61,367.66) --
	(216.47,369.08) --
	(219.32,367.43) --
	(222.18,364.84) --
	(225.03,360.46) --
	(227.89,354.08) --
	(230.74,352.57) --
	(233.60,353.46) --
	(236.46,349.20) --
	(239.31,344.90) --
	(242.17,345.91) --
	(245.02,342.58) --
	(247.88,338.29) --
	(250.73,331.78) --
	(253.59,327.01) --
	(256.44,326.11) --
	(259.30,322.79) --
	(262.15,319.67) --
	(265.01,320.08) --
	(267.86,322.13) --
	(270.72,326.67) --
	(273.57,329.31) --
	(276.43,334.70) --
	(279.28,341.67) --
	(282.14,354.72) --
	(284.99,365.67) --
	(287.85,370.69) --
	(290.71,365.69) --
	(293.56,361.76) --
	(296.42,354.68) --
	(299.27,342.42) --
	(302.13,331.23) --
	(304.98,321.04) --
	(307.84,310.83) --
	(310.69,299.10) --
	(313.55,292.38) --
	(316.40,278.89) --
	(319.26,267.87) --
	(322.11,259.73) --
	(324.97,250.07) --
	(327.82,238.06) --
	(330.68,228.91) --
	(333.53,219.56) --
	(336.39,210.30) --
	(339.24,203.27) --
	(342.10,194.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,177.82) --
	( 82.45,172.57) --
	( 76.39,172.57) --
	( 79.42,177.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.91) --
	(105.29,151.66) --
	( 99.23,151.66) --
	(102.26,156.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,183.61) --
	(128.13,178.36) --
	(122.07,178.36) --
	(125.10,183.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,310.61) --
	(150.97,305.36) --
	(144.91,305.36) --
	(147.94,310.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,365.15) --
	(173.81,359.90) --
	(167.75,359.90) --
	(170.78,365.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,368.54) --
	(196.66,363.29) --
	(190.60,363.29) --
	(193.63,368.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,372.58) --
	(219.50,367.33) --
	(213.44,367.33) --
	(216.47,372.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,348.40) --
	(242.34,343.15) --
	(236.28,343.15) --
	(239.31,348.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,323.16) --
	(265.18,317.92) --
	(259.12,317.92) --
	(262.15,323.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,369.17) --
	(288.02,363.92) --
	(281.96,363.92) --
	(284.99,369.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,314.33) --
	(310.87,309.08) --
	(304.81,309.08) --
	(307.84,314.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,232.40) --
	(333.71,227.16) --
	(327.65,227.16) --
	(330.68,232.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,246.34) --
	( 73.71,238.11) --
	( 76.56,234.58) --
	( 79.42,226.02) --
	( 82.27,222.14) --
	( 85.13,220.36) --
	( 87.98,219.81) --
	( 90.84,220.22) --
	( 93.69,213.18) --
	( 96.55,210.70) --
	( 99.40,212.58) --
	(102.26,214.08) --
	(105.11,215.19) --
	(107.97,212.48) --
	(110.82,214.41) --
	(113.68,217.06) --
	(116.53,223.79) --
	(119.39,225.51) --
	(122.24,229.23) --
	(125.10,234.13) --
	(127.96,245.44) --
	(130.81,250.71) --
	(133.67,260.50) --
	(136.52,274.91) --
	(139.38,301.67) --
	(142.23,324.66) --
	(145.09,343.19) --
	(147.94,361.09) --
	(150.80,383.55) --
	(153.65,393.37) --
	(156.51,397.21) --
	(159.36,400.56) --
	(162.22,406.30) --
	(165.07,408.37) --
	(167.93,412.94) --
	(170.78,414.26) --
	(173.64,412.09) --
	(176.49,413.54) --
	(179.35,412.91) --
	(182.21,411.76) --
	(185.06,416.01) --
	(187.92,421.92) --
	(190.77,428.44) --
	(193.63,432.56) --
	(196.48,432.85) --
	(199.34,437.98) --
	(202.19,443.38) --
	(205.05,443.22) --
	(207.90,440.55) --
	(210.76,441.23) --
	(213.61,441.75) --
	(216.47,441.34) --
	(219.32,442.71) --
	(222.18,438.51) --
	(225.03,434.86) --
	(227.89,430.74) --
	(230.74,430.82) --
	(233.60,429.26) --
	(236.46,427.60) --
	(239.31,424.69) --
	(242.17,429.00) --
	(245.02,423.83) --
	(247.88,420.57) --
	(250.73,421.92) --
	(253.59,421.37) --
	(256.44,423.75) --
	(259.30,428.70) --
	(262.15,437.69) --
	(265.01,444.53) --
	(267.86,449.43) --
	(270.72,449.87) --
	(273.57,448.21) --
	(276.43,443.02) --
	(279.28,440.53) --
	(282.14,436.57) --
	(284.99,435.50) --
	(287.85,432.58) --
	(290.71,428.12) --
	(293.56,418.17) --
	(296.42,409.11) --
	(299.27,400.36) --
	(302.13,388.59) --
	(304.98,378.30) --
	(307.84,367.85) --
	(310.69,360.56) --
	(313.55,354.99) --
	(316.40,345.96) --
	(319.26,339.70) --
	(322.11,334.39) --
	(324.97,328.57) --
	(327.82,317.86) --
	(330.68,307.91) --
	(333.53,294.98) --
	(336.39,284.59) --
	(339.24,276.82) --
	(342.10,268.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,229.52) --
	( 82.45,224.27) --
	( 76.39,224.27) --
	( 79.42,229.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,217.58) --
	(105.29,212.33) --
	( 99.23,212.33) --
	(102.26,217.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,237.63) --
	(128.13,232.38) --
	(122.07,232.38) --
	(125.10,237.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,364.59) --
	(150.97,359.34) --
	(144.91,359.34) --
	(147.94,364.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,417.75) --
	(173.81,412.51) --
	(167.75,412.51) --
	(170.78,417.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,436.06) --
	(196.66,430.81) --
	(190.60,430.81) --
	(193.63,436.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,444.84) --
	(219.50,439.60) --
	(213.44,439.60) --
	(216.47,444.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,428.19) --
	(242.34,422.94) --
	(236.28,422.94) --
	(239.31,428.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,441.18) --
	(265.18,435.94) --
	(259.12,435.94) --
	(262.15,441.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,439.00) --
	(288.02,433.75) --
	(281.96,433.75) --
	(284.99,439.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,371.35) --
	(310.87,366.10) --
	(304.81,366.10) --
	(307.84,371.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,311.41) --
	(333.71,306.16) --
	(327.65,306.16) --
	(330.68,311.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,251.50) --
	( 73.71,245.10) --
	( 76.56,238.26) --
	( 79.42,233.46) --
	( 82.27,227.47) --
	( 85.13,223.82) --
	( 87.98,220.79) --
	( 90.84,216.46) --
	( 93.69,214.93) --
	( 96.55,215.75) --
	( 99.40,214.73) --
	(102.26,216.58) --
	(105.11,218.34) --
	(107.97,219.60) --
	(110.82,222.77) --
	(113.68,224.85) --
	(116.53,228.43) --
	(119.39,229.62) --
	(122.24,234.71) --
	(125.10,242.42) --
	(127.96,253.20) --
	(130.81,257.34) --
	(133.67,265.50) --
	(136.52,280.38) --
	(139.38,305.78) --
	(142.23,324.70) --
	(145.09,351.54) --
	(147.94,369.84) --
	(150.80,391.67) --
	(153.65,401.59) --
	(156.51,414.66) --
	(159.36,422.89) --
	(162.22,438.72) --
	(165.07,440.07) --
	(167.93,436.72) --
	(170.78,439.90) --
	(173.64,439.97) --
	(176.49,443.44) --
	(179.35,440.94) --
	(182.21,441.00) --
	(185.06,442.87) --
	(187.92,442.93) --
	(190.77,441.65) --
	(193.63,441.61) --
	(196.48,442.00) --
	(199.34,442.78) --
	(202.19,443.75) --
	(205.05,441.30) --
	(207.90,438.30) --
	(210.76,433.92) --
	(213.61,434.75) --
	(216.47,433.94) --
	(219.32,433.35) --
	(222.18,430.05) --
	(225.03,428.27) --
	(227.89,421.68) --
	(230.74,419.73) --
	(233.60,421.22) --
	(236.46,419.27) --
	(239.31,416.57) --
	(242.17,416.86) --
	(245.02,414.80) --
	(247.88,413.62) --
	(250.73,411.13) --
	(253.59,416.93) --
	(256.44,420.33) --
	(259.30,429.43) --
	(262.15,434.95) --
	(265.01,439.04) --
	(267.86,436.88) --
	(270.72,436.72) --
	(273.57,433.00) --
	(276.43,429.90) --
	(279.28,426.48) --
	(282.14,424.34) --
	(284.99,423.56) --
	(287.85,421.36) --
	(290.71,411.73) --
	(293.56,406.63) --
	(296.42,400.73) --
	(299.27,386.52) --
	(302.13,373.94) --
	(304.98,363.58) --
	(307.84,357.85) --
	(310.69,351.05) --
	(313.55,346.48) --
	(316.40,339.37) --
	(319.26,331.32) --
	(322.11,327.73) --
	(324.97,318.97) --
	(327.82,306.58) --
	(330.68,296.10) --
	(333.53,279.32) --
	(336.39,268.13) --
	(339.24,257.49) --
	(342.10,248.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,236.96) --
	( 82.45,231.71) --
	( 76.39,231.71) --
	( 79.42,236.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,220.08) --
	(105.29,214.83) --
	( 99.23,214.83) --
	(102.26,220.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,245.91) --
	(128.13,240.67) --
	(122.07,240.67) --
	(125.10,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,373.34) --
	(150.97,368.09) --
	(144.91,368.09) --
	(147.94,373.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,443.40) --
	(173.81,438.15) --
	(167.75,438.15) --
	(170.78,443.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,445.11) --
	(196.66,439.86) --
	(190.60,439.86) --
	(193.63,445.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.44) --
	(219.50,432.19) --
	(213.44,432.19) --
	(216.47,437.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,420.07) --
	(242.34,414.82) --
	(236.28,414.82) --
	(239.31,420.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,438.45) --
	(265.18,433.20) --
	(259.12,433.20) --
	(262.15,438.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,427.06) --
	(288.02,421.81) --
	(281.96,421.81) --
	(284.99,427.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,361.35) --
	(310.87,356.10) --
	(304.81,356.10) --
	(307.84,361.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,299.59) --
	(333.71,294.35) --
	(327.65,294.35) --
	(330.68,299.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,242.65) -- ( 82.60,242.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,239.47) -- ( 79.42,245.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,218.94) -- (105.44,218.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,215.76) -- (102.26,222.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,246.68) -- (128.28,246.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,243.50) -- (125.10,249.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,373.60) -- (151.12,373.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,370.41) -- (147.94,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,432.63) -- (173.97,432.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,429.45) -- (170.78,435.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,440.27) -- (196.81,440.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,437.09) -- (193.63,443.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,440.65) -- (219.65,440.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,437.46) -- (216.47,443.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,424.63) -- (242.49,424.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,421.45) -- (239.31,427.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,431.37) -- (265.33,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,428.19) -- (262.15,434.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,441.36) -- (288.18,441.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,438.18) -- (284.99,444.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,368.55) -- (311.02,368.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,365.37) -- (307.84,371.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,308.49) -- (333.86,308.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,305.31) -- (330.68,311.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,231.23) -- ( 82.60,231.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,228.05) -- ( 79.42,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,212.29) -- (105.44,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,209.11) -- (102.26,215.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,236.66) -- (128.28,236.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,233.48) -- (125.10,239.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,371.36) -- (151.12,371.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,368.18) -- (147.94,374.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,407.06) -- (173.97,407.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,403.87) -- (170.78,410.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,396.37) -- (196.81,396.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,393.19) -- (193.63,399.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,400.06) -- (219.65,400.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,396.88) -- (216.47,403.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.67) -- (242.49,382.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,379.49) -- (239.31,385.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,362.01) -- (265.33,362.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,358.83) -- (262.15,365.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,413.05) -- (288.18,413.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,409.87) -- (284.99,416.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,346.08) -- (311.02,346.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,342.90) -- (307.84,349.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,282.72) -- (333.86,282.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,279.53) -- (330.68,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,230.62) --
	( 73.71,226.92) --
	( 76.56,218.87) --
	( 79.42,212.12) --
	( 82.27,207.78) --
	( 85.13,205.44) --
	( 87.98,206.25) --
	( 90.84,202.65) --
	( 93.69,200.65) --
	( 96.55,198.35) --
	( 99.40,202.14) --
	(102.26,203.27) --
	(105.11,202.29) --
	(107.97,206.04) --
	(110.82,208.41) --
	(113.68,208.70) --
	(116.53,213.65) --
	(119.39,215.68) --
	(122.24,220.17) --
	(125.10,222.96) --
	(127.96,244.00) --
	(130.81,253.91) --
	(133.67,261.69) --
	(136.52,276.20) --
	(139.38,300.46) --
	(142.23,320.70) --
	(145.09,334.79) --
	(147.94,348.73) --
	(150.80,363.73) --
	(153.65,371.01) --
	(156.51,379.47) --
	(159.36,382.66) --
	(162.22,385.34) --
	(165.07,386.75) --
	(167.93,391.34) --
	(170.78,394.91) --
	(173.64,386.15) --
	(176.49,385.97) --
	(179.35,386.04) --
	(182.21,388.10) --
	(185.06,388.75) --
	(187.92,383.89) --
	(190.77,384.49) --
	(193.63,383.91) --
	(196.48,383.24) --
	(199.34,382.94) --
	(202.19,385.78) --
	(205.05,383.75) --
	(207.90,378.79) --
	(210.76,381.01) --
	(213.61,381.08) --
	(216.47,384.43) --
	(219.32,388.73) --
	(222.18,385.34) --
	(225.03,380.65) --
	(227.89,372.98) --
	(230.74,371.06) --
	(233.60,370.52) --
	(236.46,365.30) --
	(239.31,360.70) --
	(242.17,360.43) --
	(245.02,356.63) --
	(247.88,347.74) --
	(250.73,343.74) --
	(253.59,347.80) --
	(256.44,345.22) --
	(259.30,342.68) --
	(262.15,343.77) --
	(265.01,350.29) --
	(267.86,350.06) --
	(270.72,349.91) --
	(273.57,353.98) --
	(276.43,360.32) --
	(279.28,364.10) --
	(282.14,374.91) --
	(284.99,387.45) --
	(287.85,401.58) --
	(290.71,398.15) --
	(293.56,392.69) --
	(296.42,387.19) --
	(299.27,371.46) --
	(302.13,360.31) --
	(304.98,349.74) --
	(307.84,341.74) --
	(310.69,330.62) --
	(313.55,322.15) --
	(316.40,316.18) --
	(319.26,308.33) --
	(322.11,300.11) --
	(324.97,296.26) --
	(327.82,286.28) --
	(330.68,275.54) --
	(333.53,259.67) --
	(336.39,248.85) --
	(339.24,241.30) --
	(342.10,230.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,212.12) -- ( 82.60,212.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,208.94) -- ( 79.42,215.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,203.27) -- (105.44,203.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,200.09) -- (102.26,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,222.96) -- (128.28,222.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,219.78) -- (125.10,226.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,348.73) -- (151.12,348.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,345.55) -- (147.94,351.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,394.91) -- (173.97,394.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,391.73) -- (170.78,398.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.91) -- (196.81,383.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.72) -- (193.63,387.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,384.43) -- (219.65,384.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,381.25) -- (216.47,387.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,360.70) -- (242.49,360.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,357.52) -- (239.31,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,343.77) -- (265.33,343.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,340.59) -- (262.15,346.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,387.45) -- (288.18,387.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,384.27) -- (284.99,390.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,341.74) -- (311.02,341.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,338.56) -- (307.84,344.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,275.54) -- (333.86,275.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,272.35) -- (330.68,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,205.56) --
	( 73.71,200.02) --
	( 76.56,197.33) --
	( 79.42,188.53) --
	( 82.27,181.02) --
	( 85.13,180.56) --
	( 87.98,178.26) --
	( 90.84,173.52) --
	( 93.69,175.69) --
	( 96.55,173.57) --
	( 99.40,174.81) --
	(102.26,175.06) --
	(105.11,175.23) --
	(107.97,172.82) --
	(110.82,175.50) --
	(113.68,177.79) --
	(116.53,182.69) --
	(119.39,187.51) --
	(122.24,192.78) --
	(125.10,199.98) --
	(127.96,216.66) --
	(130.81,222.50) --
	(133.67,232.62) --
	(136.52,246.43) --
	(139.38,274.72) --
	(142.23,292.37) --
	(145.09,306.02) --
	(147.94,320.29) --
	(150.80,335.77) --
	(153.65,345.06) --
	(156.51,355.36) --
	(159.36,364.36) --
	(162.22,370.44) --
	(165.07,377.09) --
	(167.93,378.98) --
	(170.78,376.71) --
	(173.64,370.08) --
	(176.49,376.07) --
	(179.35,381.80) --
	(182.21,385.74) --
	(185.06,383.86) --
	(187.92,387.12) --
	(190.77,390.71) --
	(193.63,393.70) --
	(196.48,389.40) --
	(199.34,388.94) --
	(202.19,389.69) --
	(205.05,390.28) --
	(207.90,378.73) --
	(210.76,373.75) --
	(213.61,375.28) --
	(216.47,372.80) --
	(219.32,369.00) --
	(222.18,364.29) --
	(225.03,360.88) --
	(227.89,356.61) --
	(230.74,355.99) --
	(233.60,352.39) --
	(236.46,347.66) --
	(239.31,341.91) --
	(242.17,341.34) --
	(245.02,337.67) --
	(247.88,331.81) --
	(250.73,325.60) --
	(253.59,325.27) --
	(256.44,320.32) --
	(259.30,317.87) --
	(262.15,314.64) --
	(265.01,316.91) --
	(267.86,314.19) --
	(270.72,314.48) --
	(273.57,316.11) --
	(276.43,316.64) --
	(279.28,315.05) --
	(282.14,318.09) --
	(284.99,319.17) --
	(287.85,325.92) --
	(290.71,325.85) --
	(293.56,324.70) --
	(296.42,321.07) --
	(299.27,320.48) --
	(302.13,318.77) --
	(304.98,326.15) --
	(307.84,326.66) --
	(310.69,319.29) --
	(313.55,310.53) --
	(316.40,301.16) --
	(319.26,292.98) --
	(322.11,283.81) --
	(324.97,272.17) --
	(327.82,260.11) --
	(330.68,250.94) --
	(333.53,237.69) --
	(336.39,227.18) --
	(339.24,218.85) --
	(342.10,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,188.53) -- ( 82.60,188.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,185.35) -- ( 79.42,191.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,175.06) -- (105.44,175.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,171.88) -- (102.26,178.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,199.98) -- (128.28,199.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,196.80) -- (125.10,203.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,320.29) -- (151.12,320.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,317.11) -- (147.94,323.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,376.71) -- (173.97,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,373.52) -- (170.78,379.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,393.70) -- (196.81,393.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,390.51) -- (193.63,396.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,372.80) -- (219.65,372.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,369.62) -- (216.47,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,341.91) -- (242.49,341.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,338.73) -- (239.31,345.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,314.64) -- (265.33,314.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,311.46) -- (262.15,317.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,319.17) -- (288.18,319.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,315.99) -- (284.99,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,326.66) -- (311.02,326.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,323.47) -- (307.84,329.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,250.94) -- (333.86,250.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,247.76) -- (330.68,254.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,199.24) --
	( 73.71,192.79) --
	( 76.56,185.81) --
	( 79.42,181.65) --
	( 82.27,172.50) --
	( 85.13,170.13) --
	( 87.98,167.92) --
	( 90.84,166.86) --
	( 93.69,162.56) --
	( 96.55,162.46) --
	( 99.40,161.97) --
	(102.26,162.73) --
	(105.11,165.94) --
	(107.97,168.21) --
	(110.82,167.49) --
	(113.68,171.89) --
	(116.53,178.40) --
	(119.39,182.37) --
	(122.24,186.83) --
	(125.10,192.61) --
	(127.96,204.25) --
	(130.81,208.07) --
	(133.67,216.90) --
	(136.52,231.61) --
	(139.38,259.43) --
	(142.23,276.41) --
	(145.09,292.39) --
	(147.94,308.22) --
	(150.80,322.73) --
	(153.65,332.35) --
	(156.51,341.95) --
	(159.36,348.74) --
	(162.22,356.91) --
	(165.07,362.18) --
	(167.93,363.28) --
	(170.78,362.32) --
	(173.64,359.62) --
	(176.49,364.04) --
	(179.35,367.70) --
	(182.21,369.78) --
	(185.06,370.20) --
	(187.92,371.28) --
	(190.77,373.62) --
	(193.63,376.91) --
	(196.48,382.15) --
	(199.34,387.99) --
	(202.19,393.77) --
	(205.05,395.41) --
	(207.90,390.98) --
	(210.76,390.40) --
	(213.61,383.09) --
	(216.47,380.61) --
	(219.32,377.19) --
	(222.18,377.16) --
	(225.03,370.67) --
	(227.89,367.74) --
	(230.74,368.94) --
	(233.60,366.28) --
	(236.46,365.87) --
	(239.31,362.72) --
	(242.17,362.51) --
	(245.02,360.47) --
	(247.88,358.54) --
	(250.73,353.26) --
	(253.59,344.22) --
	(256.44,345.33) --
	(259.30,342.88) --
	(262.15,340.81) --
	(265.01,342.06) --
	(267.86,344.66) --
	(270.72,345.46) --
	(273.57,347.10) --
	(276.43,344.20) --
	(279.28,344.16) --
	(282.14,345.77) --
	(284.99,346.53) --
	(287.85,347.00) --
	(290.71,343.72) --
	(293.56,340.58) --
	(296.42,336.66) --
	(299.27,328.27) --
	(302.13,322.12) --
	(304.98,318.72) --
	(307.84,315.46) --
	(310.69,311.53) --
	(313.55,304.90) --
	(316.40,301.89) --
	(319.26,294.69) --
	(322.11,286.50) --
	(324.97,272.13) --
	(327.82,262.58) --
	(330.68,249.33) --
	(333.53,238.00) --
	(336.39,229.71) --
	(339.24,219.22) --
	(342.10,210.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,181.65) -- ( 82.60,181.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,178.46) -- ( 79.42,184.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,162.73) -- (105.44,162.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,159.55) -- (102.26,165.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,192.61) -- (128.28,192.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,189.43) -- (125.10,195.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,308.22) -- (151.12,308.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,305.04) -- (147.94,311.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,362.32) -- (173.97,362.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,359.14) -- (170.78,365.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,376.91) -- (196.81,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,373.72) -- (193.63,380.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,380.61) -- (219.65,380.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,377.43) -- (216.47,383.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,362.72) -- (242.49,362.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,359.54) -- (239.31,365.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,340.81) -- (265.33,340.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,337.63) -- (262.15,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,346.53) -- (288.18,346.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,343.34) -- (284.99,349.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,315.46) -- (311.02,315.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,312.28) -- (307.84,318.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,249.33) -- (333.86,249.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,246.15) -- (330.68,252.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,200.72) --
	( 73.71,194.34) --
	( 76.56,190.37) --
	( 79.42,185.33) --
	( 82.27,179.85) --
	( 85.13,177.00) --
	( 87.98,174.35) --
	( 90.84,170.62) --
	( 93.69,165.46) --
	( 96.55,162.89) --
	( 99.40,160.94) --
	(102.26,161.47) --
	(105.11,163.90) --
	(107.97,166.93) --
	(110.82,165.46) --
	(113.68,162.72) --
	(116.53,164.70) --
	(119.39,168.88) --
	(122.24,169.91) --
	(125.10,173.26) --
	(127.96,179.78) --
	(130.81,185.42) --
	(133.67,192.55) --
	(136.52,204.70) --
	(139.38,232.75) --
	(142.23,255.70) --
	(145.09,275.88) --
	(147.94,288.41) --
	(150.80,299.47) --
	(153.65,308.99) --
	(156.51,319.97) --
	(159.36,327.22) --
	(162.22,337.39) --
	(165.07,344.22) --
	(167.93,346.71) --
	(170.78,351.32) --
	(173.64,350.18) --
	(176.49,353.77) --
	(179.35,361.07) --
	(182.21,364.89) --
	(185.06,369.38) --
	(187.92,373.35) --
	(190.77,377.99) --
	(193.63,383.79) --
	(196.48,387.66) --
	(199.34,393.10) --
	(202.19,396.34) --
	(205.05,398.65) --
	(207.90,397.44) --
	(210.76,398.02) --
	(213.61,396.60) --
	(216.47,398.40) --
	(219.32,398.59) --
	(222.18,394.13) --
	(225.03,389.61) --
	(227.89,385.54) --
	(230.74,388.16) --
	(233.60,387.27) --
	(236.46,383.73) --
	(239.31,382.08) --
	(242.17,380.59) --
	(245.02,377.68) --
	(247.88,366.61) --
	(250.73,358.55) --
	(253.59,356.56) --
	(256.44,348.63) --
	(259.30,347.34) --
	(262.15,346.41) --
	(265.01,348.14) --
	(267.86,348.93) --
	(270.72,349.62) --
	(273.57,345.77) --
	(276.43,345.11) --
	(279.28,343.29) --
	(282.14,343.09) --
	(284.99,340.82) --
	(287.85,336.32) --
	(290.71,327.53) --
	(293.56,325.20) --
	(296.42,323.52) --
	(299.27,314.15) --
	(302.13,303.90) --
	(304.98,295.14) --
	(307.84,287.38) --
	(310.69,279.28) --
	(313.55,274.77) --
	(316.40,266.85) --
	(319.26,263.33) --
	(322.11,254.30) --
	(324.97,248.05) --
	(327.82,241.96) --
	(330.68,236.75) --
	(333.53,218.49) --
	(336.39,207.06) --
	(339.24,197.98) --
	(342.10,188.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,185.33) -- ( 82.60,185.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,182.15) -- ( 79.42,188.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,161.47) -- (105.44,161.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,158.28) -- (102.26,164.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,173.26) -- (128.28,173.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,170.08) -- (125.10,176.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,288.41) -- (151.12,288.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,285.23) -- (147.94,291.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,351.32) -- (173.97,351.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,348.14) -- (170.78,354.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,383.79) -- (196.81,383.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,380.60) -- (193.63,386.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,398.40) -- (219.65,398.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,395.22) -- (216.47,401.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,382.08) -- (242.49,382.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,378.90) -- (239.31,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,346.41) -- (265.33,346.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,343.22) -- (262.15,349.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,340.82) -- (288.18,340.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,337.64) -- (284.99,344.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,287.38) -- (311.02,287.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,284.20) -- (307.84,290.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,236.75) -- (333.86,236.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,233.57) -- (330.68,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,176.85) --
	( 73.71,172.01) --
	( 76.56,168.38) --
	( 79.42,163.75) --
	( 82.27,158.96) --
	( 85.13,155.41) --
	( 87.98,153.89) --
	( 90.84,150.30) --
	( 93.69,144.24) --
	( 96.55,141.48) --
	( 99.40,137.14) --
	(102.26,137.15) --
	(105.11,138.79) --
	(107.97,140.59) --
	(110.82,137.74) --
	(113.68,140.63) --
	(116.53,147.34) --
	(119.39,152.02) --
	(122.24,153.03) --
	(125.10,157.85) --
	(127.96,169.15) --
	(130.81,172.68) --
	(133.67,179.07) --
	(136.52,191.06) --
	(139.38,222.03) --
	(142.23,241.08) --
	(145.09,254.59) --
	(147.94,267.52) --
	(150.80,281.94) --
	(153.65,290.82) --
	(156.51,303.74) --
	(159.36,309.64) --
	(162.22,321.40) --
	(165.07,328.32) --
	(167.93,334.82) --
	(170.78,339.02) --
	(173.64,336.34) --
	(176.49,339.33) --
	(179.35,346.87) --
	(182.21,352.10) --
	(185.06,352.92) --
	(187.92,355.40) --
	(190.77,359.03) --
	(193.63,362.15) --
	(196.48,362.82) --
	(199.34,366.93) --
	(202.19,367.51) --
	(205.05,364.00) --
	(207.90,359.97) --
	(210.76,359.89) --
	(213.61,360.20) --
	(216.47,359.10) --
	(219.32,362.04) --
	(222.18,359.71) --
	(225.03,355.67) --
	(227.89,349.89) --
	(230.74,348.80) --
	(233.60,347.02) --
	(236.46,343.49) --
	(239.31,339.74) --
	(242.17,344.06) --
	(245.02,343.07) --
	(247.88,336.57) --
	(250.73,329.31) --
	(253.59,326.94) --
	(256.44,322.14) --
	(259.30,319.86) --
	(262.15,319.12) --
	(265.01,321.85) --
	(267.86,318.66) --
	(270.72,316.40) --
	(273.57,317.59) --
	(276.43,317.49) --
	(279.28,315.42) --
	(282.14,311.68) --
	(284.99,311.90) --
	(287.85,307.56) --
	(290.71,301.65) --
	(293.56,299.85) --
	(296.42,296.99) --
	(299.27,292.91) --
	(302.13,284.64) --
	(304.98,277.41) --
	(307.84,269.50) --
	(310.69,264.32) --
	(313.55,262.58) --
	(316.40,261.53) --
	(319.26,260.21) --
	(322.11,254.34) --
	(324.97,247.60) --
	(327.82,236.93) --
	(330.68,224.20) --
	(333.53,213.45) --
	(336.39,202.24) --
	(339.24,195.27) --
	(342.10,187.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,163.75) -- ( 82.60,163.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,160.57) -- ( 79.42,166.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,137.15) -- (105.44,137.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,133.97) -- (102.26,140.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,157.85) -- (128.28,157.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,154.66) -- (125.10,161.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,267.52) -- (151.12,267.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,264.34) -- (147.94,270.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,339.02) -- (173.97,339.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,335.84) -- (170.78,342.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,362.15) -- (196.81,362.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,358.97) -- (193.63,365.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,359.10) -- (219.65,359.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,355.92) -- (216.47,362.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,339.74) -- (242.49,339.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,336.55) -- (239.31,342.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,319.12) -- (265.33,319.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,315.94) -- (262.15,322.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.90) -- (288.18,311.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.72) -- (284.99,315.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,269.50) -- (311.02,269.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,266.32) -- (307.84,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,224.20) -- (333.86,224.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,221.02) -- (330.68,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,153.90) --
	( 73.71,149.59) --
	( 76.56,146.87) --
	( 79.42,139.97) --
	( 82.27,137.50) --
	( 85.13,133.11) --
	( 87.98,131.14) --
	( 90.84,126.22) --
	( 93.69,121.07) --
	( 96.55,123.16) --
	( 99.40,123.49) --
	(102.26,122.97) --
	(105.11,121.41) --
	(107.97,125.05) --
	(110.82,126.46) --
	(113.68,127.41) --
	(116.53,129.26) --
	(119.39,132.07) --
	(122.24,137.53) --
	(125.10,140.84) --
	(127.96,152.63) --
	(130.81,161.34) --
	(133.67,172.28) --
	(136.52,183.15) --
	(139.38,209.54) --
	(142.23,225.49) --
	(145.09,241.09) --
	(147.94,252.30) --
	(150.80,268.99) --
	(153.65,279.85) --
	(156.51,291.09) --
	(159.36,300.60) --
	(162.22,292.19) --
	(165.07,312.04) --
	(167.93,312.35) --
	(170.78,313.84) --
	(173.64,312.94) --
	(176.49,316.65) --
	(179.35,319.19) --
	(182.21,323.72) --
	(185.06,325.43) --
	(187.92,326.71) --
	(190.77,333.24) --
	(193.63,334.44) --
	(196.48,338.87) --
	(199.34,346.09) --
	(202.19,348.45) --
	(205.05,352.15) --
	(207.90,347.45) --
	(210.76,346.84) --
	(213.61,344.33) --
	(216.47,344.99) --
	(219.32,342.78) --
	(222.18,340.21) --
	(225.03,337.27) --
	(227.89,325.61) --
	(230.74,325.43) --
	(233.60,326.30) --
	(236.46,319.30) --
	(239.31,313.37) --
	(242.17,312.49) --
	(245.02,310.78) --
	(247.88,305.39) --
	(250.73,301.51) --
	(253.59,301.20) --
	(256.44,297.03) --
	(259.30,295.48) --
	(262.15,293.14) --
	(265.01,293.84) --
	(267.86,292.61) --
	(270.72,291.07) --
	(273.57,291.63) --
	(276.43,288.10) --
	(279.28,287.99) --
	(282.14,286.78) --
	(284.99,283.69) --
	(287.85,283.52) --
	(290.71,277.21) --
	(293.56,273.90) --
	(296.42,271.20) --
	(299.27,266.19) --
	(302.13,264.31) --
	(304.98,263.37) --
	(307.84,264.06) --
	(310.69,264.11) --
	(313.55,256.05) --
	(316.40,245.31) --
	(319.26,234.01) --
	(322.11,219.61) --
	(324.97,209.80) --
	(327.82,196.84) --
	(330.68,189.11) --
	(333.53,177.99) --
	(336.39,168.87) --
	(339.24,161.58) --
	(342.10,156.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,139.97) -- ( 82.60,139.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,136.79) -- ( 79.42,143.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,122.97) -- (105.44,122.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,119.79) -- (102.26,126.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,140.84) -- (128.28,140.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,137.65) -- (125.10,144.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,252.30) -- (151.12,252.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,249.11) -- (147.94,255.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,313.84) -- (173.97,313.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,310.66) -- (170.78,317.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,334.44) -- (196.81,334.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,331.26) -- (193.63,337.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,344.99) -- (219.65,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,341.81) -- (216.47,348.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,313.37) -- (242.49,313.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,310.19) -- (239.31,316.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,293.14) -- (265.33,293.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,289.96) -- (262.15,296.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,283.69) -- (288.18,283.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,280.51) -- (284.99,286.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,264.06) -- (311.02,264.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,260.88) -- (307.84,267.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,189.11) -- (333.86,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,185.93) -- (330.68,192.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,159.58) --
	( 73.71,154.07) --
	( 76.56,149.26) --
	( 79.42,147.28) --
	( 82.27,140.74) --
	( 85.13,136.70) --
	( 87.98,132.51) --
	( 90.84,130.61) --
	( 93.69,128.61) --
	( 96.55,125.75) --
	( 99.40,124.07) --
	(102.26,123.70) --
	(105.11,126.92) --
	(107.97,128.46) --
	(110.82,127.06) --
	(113.68,128.81) --
	(116.53,135.16) --
	(119.39,137.22) --
	(122.24,140.46) --
	(125.10,144.53) --
	(127.96,162.07) --
	(130.81,170.64) --
	(133.67,184.67) --
	(136.52,203.64) --
	(139.38,246.26) --
	(142.23,272.82) --
	(145.09,290.96) --
	(147.94,305.63) --
	(150.80,317.85) --
	(153.65,325.23) --
	(156.51,328.82) --
	(159.36,337.84) --
	(162.22,340.57) --
	(165.07,346.42) --
	(167.93,347.42) --
	(170.78,347.20) --
	(173.64,337.12) --
	(176.49,339.37) --
	(179.35,342.66) --
	(182.21,349.59) --
	(185.06,344.30) --
	(187.92,345.35) --
	(190.77,345.91) --
	(193.63,351.98) --
	(196.48,353.98) --
	(199.34,353.09) --
	(202.19,358.07) --
	(205.05,357.38) --
	(207.90,349.42) --
	(210.76,349.08) --
	(213.61,344.83) --
	(216.47,342.25) --
	(219.32,344.80) --
	(222.18,342.86) --
	(225.03,344.85) --
	(227.89,340.65) --
	(230.74,337.52) --
	(233.60,335.10) --
	(236.46,328.53) --
	(239.31,324.34) --
	(242.17,322.21) --
	(245.02,319.67) --
	(247.88,314.90) --
	(250.73,307.90) --
	(253.59,311.93) --
	(256.44,309.76) --
	(259.30,304.50) --
	(262.15,303.02) --
	(265.01,311.10) --
	(267.86,315.02) --
	(270.72,313.06) --
	(273.57,313.01) --
	(276.43,312.27) --
	(279.28,308.81) --
	(282.14,309.64) --
	(284.99,311.19) --
	(287.85,308.59) --
	(290.71,309.28) --
	(293.56,320.68) --
	(296.42,327.02) --
	(299.27,322.15) --
	(302.13,313.05) --
	(304.98,303.24) --
	(307.84,291.54) --
	(310.69,279.64) --
	(313.55,264.52) --
	(316.40,254.15) --
	(319.26,245.69) --
	(322.11,235.46) --
	(324.97,224.42) --
	(327.82,212.30) --
	(330.68,203.07) --
	(333.53,198.20) --
	(336.39,192.13) --
	(339.24,183.42) --
	(342.10,175.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,147.28) -- ( 82.60,147.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,144.10) -- ( 79.42,150.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,123.70) -- (105.44,123.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,120.52) -- (102.26,126.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,144.53) -- (128.28,144.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,141.34) -- (125.10,147.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,305.63) -- (151.12,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,302.45) -- (147.94,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,347.20) -- (173.97,347.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,344.02) -- (170.78,350.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,351.98) -- (196.81,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,348.80) -- (193.63,355.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,342.25) -- (219.65,342.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,339.07) -- (216.47,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,324.34) -- (242.49,324.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,321.16) -- (239.31,327.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,303.02) -- (265.33,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,299.83) -- (262.15,306.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,311.19) -- (288.18,311.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,308.01) -- (284.99,314.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,291.54) -- (311.02,291.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,288.36) -- (307.84,294.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,203.07) -- (333.86,203.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,199.89) -- (330.68,206.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,176.46) -- ( 82.60,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,173.28) -- ( 79.42,179.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,159.48) -- (105.44,159.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,156.30) -- (102.26,162.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,188.96) -- (128.28,188.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,185.78) -- (125.10,192.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,323.44) -- (151.12,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,320.26) -- (147.94,326.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,391.50) -- (173.97,391.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,388.32) -- (170.78,394.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,406.14) -- (196.81,406.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,402.96) -- (193.63,409.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,401.18) -- (219.65,401.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,398.00) -- (216.47,404.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,376.01) -- (242.49,376.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,372.83) -- (239.31,379.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,357.40) -- (265.33,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,354.22) -- (262.15,360.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,385.11) -- (288.18,385.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,381.93) -- (284.99,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,331.52) -- (311.02,331.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,328.34) -- (307.84,334.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,248.31) -- (333.86,248.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,245.13) -- (330.68,251.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,231.26) --
	( 73.71,226.47) --
	( 76.56,221.82) --
	( 79.42,217.06) --
	( 82.27,211.05) --
	( 85.13,206.95) --
	( 87.98,202.34) --
	( 90.84,201.79) --
	( 93.69,197.60) --
	( 96.55,198.00) --
	( 99.40,197.93) --
	(102.26,197.49) --
	(105.11,199.52) --
	(107.97,198.93) --
	(110.82,200.52) --
	(113.68,203.50) --
	(116.53,206.95) --
	(119.39,211.60) --
	(122.24,212.06) --
	(125.10,218.84) --
	(127.96,228.42) --
	(130.81,233.99) --
	(133.67,245.38) --
	(136.52,257.72) --
	(139.38,285.99) --
	(142.23,305.89) --
	(145.09,325.78) --
	(147.94,342.47) --
	(150.80,361.80) --
	(153.65,375.06) --
	(156.51,380.98) --
	(159.36,387.60) --
	(162.22,393.42) --
	(165.07,396.47) --
	(167.93,400.97) --
	(170.78,401.17) --
	(173.64,399.00) --
	(176.49,400.58) --
	(179.35,406.28) --
	(182.21,408.11) --
	(185.06,409.20) --
	(187.92,409.78) --
	(190.77,413.30) --
	(193.63,416.04) --
	(196.48,420.15) --
	(199.34,420.29) --
	(202.19,421.25) --
	(205.05,420.02) --
	(207.90,419.08) --
	(210.76,416.18) --
	(213.61,414.24) --
	(216.47,413.73) --
	(219.32,415.02) --
	(222.18,411.49) --
	(225.03,408.79) --
	(227.89,403.56) --
	(230.74,392.67) --
	(233.60,390.70) --
	(236.46,391.78) --
	(239.31,392.75) --
	(242.17,390.76) --
	(245.02,389.21) --
	(247.88,387.66) --
	(250.73,385.11) --
	(253.59,391.97) --
	(256.44,395.71) --
	(259.30,402.04) --
	(262.15,408.82) --
	(265.01,411.47) --
	(267.86,415.06) --
	(270.72,414.33) --
	(273.57,413.19) --
	(276.43,414.55) --
	(279.28,412.21) --
	(282.14,410.95) --
	(284.99,409.01) --
	(287.85,404.56) --
	(290.71,398.17) --
	(293.56,390.56) --
	(296.42,382.32) --
	(299.27,370.28) --
	(302.13,358.69) --
	(304.98,348.45) --
	(307.84,339.26) --
	(310.69,331.92) --
	(313.55,326.91) --
	(316.40,317.91) --
	(319.26,310.45) --
	(322.11,305.96) --
	(324.97,297.93) --
	(327.82,287.67) --
	(330.68,281.04) --
	(333.53,269.75) --
	(336.39,259.34) --
	(339.24,250.54) --
	(342.10,245.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,217.06) -- ( 82.60,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,213.88) -- ( 79.42,220.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,197.49) -- (105.44,197.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,194.31) -- (102.26,200.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,218.84) -- (128.28,218.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,215.66) -- (125.10,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,342.47) -- (151.12,342.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,339.29) -- (147.94,345.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,401.17) -- (173.97,401.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,397.99) -- (170.78,404.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,416.04) -- (196.81,416.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,412.86) -- (193.63,419.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,413.73) -- (219.65,413.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,410.54) -- (216.47,416.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,392.75) -- (242.49,392.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,389.57) -- (239.31,395.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,408.82) -- (265.33,408.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,405.64) -- (262.15,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,409.01) -- (288.18,409.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,405.83) -- (284.99,412.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,339.26) -- (311.02,339.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,336.08) -- (307.84,342.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,281.04) -- (333.86,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,277.86) -- (330.68,284.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.85,204.25) --
	( 73.71,199.87) --
	( 76.56,193.07) --
	( 79.42,187.77) --
	( 82.27,178.86) --
	( 85.13,172.13) --
	( 87.98,170.67) --
	( 90.84,169.17) --
	( 93.69,164.62) --
	( 96.55,168.54) --
	( 99.40,168.06) --
	(102.26,164.84) --
	(105.11,167.34) --
	(107.97,167.71) --
	(110.82,165.48) --
	(113.68,165.06) --
	(116.53,167.63) --
	(119.39,167.68) --
	(122.24,177.11) --
	(125.10,184.03) --
	(127.96,198.45) --
	(130.81,201.19) --
	(133.67,210.47) --
	(136.52,228.90) --
	(139.38,272.77) --
	(142.23,296.63) --
	(145.09,315.87) --
	(147.94,331.24) --
	(150.80,353.62) --
	(153.65,364.73) --
	(156.51,372.60) --
	(159.36,379.38) --
	(162.22,385.42) --
	(165.07,385.07) --
	(167.93,385.41) --
	(170.78,387.48) --
	(173.64,387.57) --
	(176.49,386.87) --
	(179.35,389.77) --
	(182.21,393.68) --
	(185.06,390.90) --
	(187.92,389.91) --
	(190.77,390.35) --
	(193.63,392.15) --
	(196.48,393.80) --
	(199.34,394.24) --
	(202.19,395.09) --
	(205.05,392.58) --
	(207.90,387.27) --
	(210.76,384.11) --
	(213.61,382.82) --
	(216.47,382.12) --
	(219.32,378.66) --
	(222.18,374.72) --
	(225.03,372.67) --
	(227.89,366.73) --
	(230.74,367.28) --
	(233.60,366.62) --
	(236.46,365.34) --
	(239.31,364.77) --
	(242.17,359.24) --
	(245.02,355.84) --
	(247.88,354.48) --
	(250.73,352.87) --
	(253.59,354.24) --
	(256.44,359.32) --
	(259.30,366.49) --
	(262.15,377.76) --
	(265.01,392.15) --
	(267.86,397.15) --
	(270.72,400.86) --
	(273.57,399.68) --
	(276.43,396.14) --
	(279.28,395.44) --
	(282.14,394.03) --
	(284.99,389.76) --
	(287.85,382.45) --
	(290.71,376.37) --
	(293.56,370.93) --
	(296.42,367.65) --
	(299.27,352.54) --
	(302.13,346.45) --
	(304.98,339.09) --
	(307.84,328.68) --
	(310.69,316.81) --
	(313.55,308.36) --
	(316.40,300.35) --
	(319.26,289.91) --
	(322.11,284.27) --
	(324.97,273.77) --
	(327.82,264.42) --
	(330.68,253.58) --
	(333.53,238.04) --
	(336.39,231.62) --
	(339.24,225.59) --
	(342.10,219.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.23,187.77) -- ( 82.60,187.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.42,184.59) -- ( 79.42,190.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.08,164.84) -- (105.44,164.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.26,161.65) -- (102.26,168.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (121.92,184.03) -- (128.28,184.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (125.10,180.85) -- (125.10,187.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (144.76,331.24) -- (151.12,331.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (147.94,328.06) -- (147.94,334.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (167.60,387.48) -- (173.97,387.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (170.78,384.30) -- (170.78,390.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (190.44,392.15) -- (196.81,392.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (193.63,388.97) -- (193.63,395.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (213.29,382.12) -- (219.65,382.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.47,378.94) -- (216.47,385.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.13,364.77) -- (242.49,364.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (239.31,361.59) -- (239.31,367.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (258.97,377.76) -- (265.33,377.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (262.15,374.58) -- (262.15,380.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (281.81,389.76) -- (288.18,389.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (284.99,386.58) -- (284.99,392.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,328.68) -- (311.02,328.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (307.84,325.50) -- (307.84,331.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (327.50,253.58) -- (333.86,253.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (330.68,250.40) -- (330.68,256.76);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] ( 70.85,179.98) --
	( 73.71,174.64) --
	( 76.56,167.50) --
	( 79.42,161.67) --
	( 82.27,157.71) --
	( 85.13,152.51) --
	( 87.98,148.73) --
	( 90.84,144.52) --
	( 93.69,141.20) --
	( 96.55,139.91) --
	( 99.40,140.57) --
	(102.26,138.04) --
	(105.11,138.25) --
	(107.97,138.26) --
	(110.82,139.90) --
	(113.68,140.82) --
	(116.53,146.56) --
	(119.39,148.67) --
	(122.24,152.52) --
	(125.10,159.96) --
	(127.96,173.65) --
	(130.81,178.89) --
	(133.67,187.82) --
	(136.52,200.66) --
	(139.38,232.57) --
	(142.23,255.18) --
	(145.09,271.53) --
	(147.94,287.97) --
	(150.80,306.31) --
	(153.65,319.75) --
	(156.51,328.86) --
	(159.36,340.47) --
	(162.22,349.41) --
	(165.07,355.47) --
	(167.93,358.74) --
	(170.78,361.24) --
	(173.64,357.18) --
	(176.49,361.70) --
	(179.35,365.48) --
	(182.21,367.37) --
	(185.06,369.82) --
	(187.92,371.19) --
	(190.77,374.03) --
	(193.63,379.06) --
	(196.48,383.48) --
	(199.34,385.37) --
	(202.19,389.04) --
	(205.05,391.09) --
	(207.90,385.74) --
	(210.76,381.08) --
	(213.61,379.83) --
	(216.47,382.20) --
	(219.32,382.58) --
	(222.18,377.74) --
	(225.03,373.81) --
	(227.89,367.98) --
	(230.74,368.36) --
	(233.60,365.72) --
	(236.46,361.11) --
	(239.31,358.83) --
	(242.17,357.85) --
	(245.02,355.43) --
	(247.88,351.69) --
	(250.73,345.80) --
	(253.59,343.30) --
	(256.44,337.49) --
	(259.30,335.02) --
	(262.15,332.76) --
	(265.01,332.95) --
	(267.86,334.19) --
	(270.72,332.66) --
	(273.57,333.60) --
	(276.43,330.17) --
	(279.28,329.15) --
	(282.14,331.53) --
	(284.99,332.41) --
	(287.85,328.74) --
	(290.71,328.07) --
	(293.56,324.97) --
	(296.42,321.34) --
	(299.27,314.39) --
	(302.13,306.26) --
	(304.98,296.10) --
	(307.84,288.65) --
	(310.69,288.72) --
	(313.55,286.49) --
	(316.40,282.07) --
	(319.26,278.14) --
	(322.11,275.08) --
	(324.97,265.85) --
	(327.82,256.56) --
	(330.68,246.23) --
	(333.53,230.98) --
	(336.39,220.11) --
	(339.24,210.97) --
	(342.10,205.65);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] ( 79.42,161.67) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (102.26,138.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (125.10,159.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (147.94,287.97) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (170.78,361.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (193.63,379.06) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (216.47,382.20) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (239.31,358.83) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (262.15,332.76) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (284.99,332.41) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (307.84,288.65) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 4.0pt,line join=round,line cap=round] (330.68,246.23) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] ( 70.85,152.81) --
	( 73.71,151.41) --
	( 76.56,144.37) --
	( 79.42,140.95) --
	( 82.27,134.95) --
	( 85.13,129.89) --
	( 87.98,128.38) --
	( 90.84,125.35) --
	( 93.69,120.54) --
	( 96.55,116.75) --
	( 99.40,117.46) --
	(102.26,118.17) --
	(105.11,120.35) --
	(107.97,122.83) --
	(110.82,123.03) --
	(113.68,123.45) --
	(116.53,124.68) --
	(119.39,126.47) --
	(122.24,132.18) --
	(125.10,139.96) --
	(127.96,156.03) --
	(130.81,162.58) --
	(133.67,172.40) --
	(136.52,184.23) --
	(139.38,209.22) --
	(142.23,225.76) --
	(145.09,241.86) --
	(147.94,256.99) --
	(150.80,277.06) --
	(153.65,288.84) --
	(156.51,300.93) --
	(159.36,311.56) --
	(162.22,320.62) --
	(165.07,323.43) --
	(167.93,324.53) --
	(170.78,326.64) --
	(173.64,325.73) --
	(176.49,332.18) --
	(179.35,339.07) --
	(182.21,343.24) --
	(185.06,347.60) --
	(187.92,351.11) --
	(190.77,356.35) --
	(193.63,359.84) --
	(196.48,367.93) --
	(199.34,370.58) --
	(202.19,370.16) --
	(205.05,370.76) --
	(207.90,362.89) --
	(210.76,362.28) --
	(213.61,361.10) --
	(216.47,362.32) --
	(219.32,360.85) --
	(222.18,359.34) --
	(225.03,353.91) --
	(227.89,346.45) --
	(230.74,343.59) --
	(233.60,342.79) --
	(236.46,339.14) --
	(239.31,338.17) --
	(242.17,336.61) --
	(245.02,333.87) --
	(247.88,330.35) --
	(250.73,327.10) --
	(253.59,321.25) --
	(256.44,313.97) --
	(259.30,312.53) --
	(262.15,308.69) --
	(265.01,310.42) --
	(267.86,308.22) --
	(270.72,307.92) --
	(273.57,306.87) --
	(276.43,303.39) --
	(279.28,300.96) --
	(282.14,303.23) --
	(284.99,302.00) --
	(287.85,297.97) --
	(290.71,293.85) --
	(293.56,291.15) --
	(296.42,288.89) --
	(299.27,281.57) --
	(302.13,272.70) --
	(304.98,272.93) --
	(307.84,274.98) --
	(310.69,273.63) --
	(313.55,270.50) --
	(316.40,264.56) --
	(319.26,253.98) --
	(322.11,242.83) --
	(324.97,231.91) --
	(327.82,218.49) --
	(330.68,206.90) --
	(333.53,196.68) --
	(336.39,189.97) --
	(339.24,181.37) --
	(342.10,171.55);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] ( 79.42,140.95) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (102.26,118.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (125.10,139.96) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (147.94,256.99) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (170.78,326.64) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (193.63,359.84) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (216.47,362.32) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (239.31,338.17) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (262.15,308.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (284.99,302.00) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (307.84,274.98) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (330.68,206.90) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] ( 70.85,262.13) --
	( 73.71,253.74) --
	( 76.56,249.90) --
	( 79.42,242.65) --
	( 82.27,235.40) --
	( 85.13,230.80) --
	( 87.98,227.06) --
	( 90.84,226.36) --
	( 93.69,221.22) --
	( 96.55,221.15) --
	( 99.40,218.72) --
	(102.26,218.94) --
	(105.11,218.60) --
	(107.97,220.58) --
	(110.82,219.87) --
	(113.68,224.43) --
	(116.53,231.71) --
	(119.39,237.38) --
	(122.24,242.35) --
	(125.10,246.68) --
	(127.96,261.88) --
	(130.81,266.30) --
	(133.67,272.44) --
	(136.52,283.89) --
	(139.38,309.27) --
	(142.23,333.98) --
	(145.09,356.68) --
	(147.94,373.60) --
	(150.80,392.97) --
	(153.65,406.40) --
	(156.51,418.88) --
	(159.36,426.38) --
	(162.22,433.00) --
	(165.07,432.76) --
	(167.93,431.52) --
	(170.78,432.63) --
	(173.64,430.05) --
	(176.49,433.03) --
	(179.35,434.05) --
	(182.21,434.41) --
	(185.06,435.28) --
	(187.92,437.68) --
	(190.77,438.84) --
	(193.63,440.27) --
	(196.48,439.40) --
	(199.34,440.40) --
	(202.19,445.72) --
	(205.05,445.90) --
	(207.90,442.57) --
	(210.76,440.30) --
	(213.61,441.02) --
	(216.47,440.65) --
	(219.32,444.32) --
	(222.18,442.53) --
	(225.03,440.04) --
	(227.89,430.66) --
	(230.74,427.52) --
	(233.60,426.61) --
	(236.46,424.96) --
	(239.31,424.63) --
	(242.17,423.39) --
	(245.02,420.22) --
	(247.88,419.27) --
	(250.73,415.21) --
	(253.59,417.39) --
	(256.44,421.44) --
	(259.30,424.94) --
	(262.15,431.37) --
	(265.01,443.99) --
	(267.86,454.39) --
	(270.72,461.23) --
	(273.57,459.91) --
	(276.43,453.14) --
	(279.28,447.63) --
	(282.14,443.97) --
	(284.99,441.36) --
	(287.85,440.92) --
	(290.71,431.30) --
	(293.56,423.31) --
	(296.42,418.19) --
	(299.27,399.96) --
	(302.13,386.10) --
	(304.98,374.70) --
	(307.84,368.55) --
	(310.69,359.66) --
	(313.55,353.94) --
	(316.40,345.36) --
	(319.26,337.86) --
	(322.11,334.42) --
	(324.97,323.01) --
	(327.82,317.56) --
	(330.68,308.49) --
	(333.53,295.94) --
	(336.39,285.81) --
	(339.24,279.29) --
	(342.10,271.45);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] ( 73.05,242.65) -- ( 85.78,242.65);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] ( 79.42,236.29) -- ( 79.42,249.02);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] ( 95.89,218.94) -- (108.62,218.94);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (102.26,212.58) -- (102.26,225.31);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (118.74,246.68) -- (131.46,246.68);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (125.10,240.32) -- (125.10,253.05);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (141.58,373.60) -- (154.31,373.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (147.94,367.23) -- (147.94,379.96);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (164.42,432.63) -- (177.15,432.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (170.78,426.27) -- (170.78,438.99);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (187.26,440.27) -- (199.99,440.27);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (193.63,433.90) -- (193.63,446.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (210.10,440.65) -- (222.83,440.65);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (216.47,434.28) -- (216.47,447.01);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (232.95,424.63) -- (245.67,424.63);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (239.31,418.27) -- (239.31,431.00);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (255.79,431.37) -- (268.52,431.37);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (262.15,425.01) -- (262.15,437.74);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (278.63,441.36) -- (291.36,441.36);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (284.99,435.00) -- (284.99,447.73);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (301.47,368.55) -- (314.20,368.55);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (307.84,362.19) -- (307.84,374.91);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (324.31,308.49) -- (337.04,308.49);

\path[draw=drawColor,draw opacity=0.80,line width= 1.7pt,line join=round,line cap=round] (330.68,302.13) -- (330.68,314.85);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 70.85,244.95) --
	( 73.71,238.25) --
	( 76.56,235.40) --
	( 79.42,231.23) --
	( 82.27,227.52) --
	( 85.13,223.26) --
	( 87.98,221.88) --
	( 90.84,221.66) --
	( 93.69,212.82) --
	( 96.55,210.09) --
	( 99.40,209.04) --
	(102.26,212.29) --
	(105.11,213.91) --
	(107.97,214.94) --
	(110.82,215.96) --
	(113.68,217.91) --
	(116.53,220.13) --
	(119.39,224.46) --
	(122.24,233.25) --
	(125.10,236.66) --
	(127.96,247.92) --
	(130.81,254.20) --
	(133.67,265.50) --
	(136.52,279.72) --
	(139.38,308.17) --
	(142.23,333.31) --
	(145.09,354.04) --
	(147.94,371.36) --
	(150.80,381.59) --
	(153.65,390.69) --
	(156.51,397.17) --
	(159.36,402.99) --
	(162.22,407.87) --
	(165.07,408.00) --
	(167.93,408.97) --
	(170.78,407.06) --
	(173.64,400.58) --
	(176.49,402.02) --
	(179.35,404.88) --
	(182.21,405.85) --
	(185.06,400.12) --
	(187.92,399.04) --
	(190.77,398.43) --
	(193.63,396.37) --
	(196.48,402.81) --
	(199.34,407.65) --
	(202.19,406.63) --
	(205.05,408.88) --
	(207.90,406.36) --
	(210.76,402.52) --
	(213.61,401.46) --
	(216.47,400.06) --
	(219.32,401.55) --
	(222.18,398.32) --
	(225.03,393.12) --
	(227.89,386.95) --
	(230.74,384.94) --
	(233.60,383.04) --
	(236.46,385.00) --
	(239.31,382.67) --
	(242.17,383.04) --
	(245.02,378.32) --
	(247.88,376.05) --
	(250.73,369.90) --
	(253.59,366.73) --
	(256.44,366.19) --
	(259.30,364.65) --
	(262.15,362.01) --
	(265.01,363.98) --
	(267.86,369.87) --
	(270.72,379.62) --
	(273.57,393.50) --
	(276.43,402.09) --
	(279.28,409.48) --
	(282.14,412.88) --
	(284.99,413.05) --
	(287.85,411.14) --
	(290.71,401.69) --
	(293.56,395.54) --
	(296.42,389.55) --
	(299.27,380.12) --
	(302.13,366.59) --
	(304.98,355.84) --
	(307.84,346.08) --
	(310.69,341.54) --
	(313.55,334.45) --
	(316.40,323.45) --
	(319.26,312.90) --
	(322.11,313.86) --
	(324.97,305.27) --
	(327.82,295.24) --
	(330.68,282.72) --
	(333.53,269.52) --
	(336.39,258.59) --
	(339.24,250.83) --
	(342.10,239.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 73.05,231.23) -- ( 85.78,231.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 79.42,224.86) -- ( 79.42,237.59);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 95.89,212.29) -- (108.62,212.29);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (102.26,205.93) -- (102.26,218.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (118.74,236.66) -- (131.46,236.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (125.10,230.30) -- (125.10,243.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (141.58,371.36) -- (154.31,371.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (147.94,365.00) -- (147.94,377.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (164.42,407.06) -- (177.15,407.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (170.78,400.69) -- (170.78,413.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (187.26,396.37) -- (199.99,396.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (193.63,390.00) -- (193.63,402.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (210.10,400.06) -- (222.83,400.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (216.47,393.69) -- (216.47,406.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (232.95,382.67) -- (245.67,382.67);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (239.31,376.30) -- (239.31,389.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (255.79,362.01) -- (268.52,362.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (262.15,355.65) -- (262.15,368.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (278.63,413.05) -- (291.36,413.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (284.99,406.68) -- (284.99,419.41);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (301.47,346.08) -- (314.20,346.08);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (307.84,339.71) -- (307.84,352.44);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (324.31,282.72) -- (337.04,282.72);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (330.68,276.35) -- (330.68,289.08);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 70.85,190.73) --
	( 73.71,184.61) --
	( 76.56,181.83) --
	( 79.42,176.46) --
	( 82.27,168.59) --
	( 85.13,165.95) --
	( 87.98,164.29) --
	( 90.84,161.03) --
	( 93.69,155.63) --
	( 96.55,157.05) --
	( 99.40,159.55) --
	(102.26,159.48) --
	(105.11,158.88) --
	(107.97,163.33) --
	(110.82,167.55) --
	(113.68,171.79) --
	(116.53,174.14) --
	(119.39,176.18) --
	(122.24,183.76) --
	(125.10,188.96) --
	(127.96,204.58) --
	(130.81,207.83) --
	(133.67,218.20) --
	(136.52,234.25) --
	(139.38,271.61) --
	(142.23,294.99) --
	(145.09,309.91) --
	(147.94,323.44) --
	(150.80,347.72) --
	(153.65,359.40) --
	(156.51,367.10) --
	(159.36,375.39) --
	(162.22,382.25) --
	(165.07,388.46) --
	(167.93,390.14) --
	(170.78,391.50) --
	(173.64,390.92) --
	(176.49,393.52) --
	(179.35,396.60) --
	(182.21,396.73) --
	(185.06,396.90) --
	(187.92,400.70) --
	(190.77,402.66) --
	(193.63,406.14) --
	(196.48,406.95) --
	(199.34,409.46) --
	(202.19,410.29) --
	(205.05,407.91) --
	(207.90,402.36) --
	(210.76,395.91) --
	(213.61,400.13) --
	(216.47,401.18) --
	(219.32,397.08) --
	(222.18,398.08) --
	(225.03,396.88) --
	(227.89,391.75) --
	(230.74,388.66) --
	(233.60,385.46) --
	(236.46,375.01) --
	(239.31,376.01) --
	(242.17,373.73) --
	(245.02,369.38) --
	(247.88,363.42) --
	(250.73,357.91) --
	(253.59,359.28) --
	(256.44,359.77) --
	(259.30,355.78) --
	(262.15,357.40) --
	(265.01,358.19) --
	(267.86,355.50) --
	(270.72,356.75) --
	(273.57,360.97) --
	(276.43,359.03) --
	(279.28,365.65) --
	(282.14,377.36) --
	(284.99,385.11) --
	(287.85,385.07) --
	(290.71,381.08) --
	(293.56,378.51) --
	(296.42,374.72) --
	(299.27,362.31) --
	(302.13,352.41) --
	(304.98,344.76) --
	(307.84,331.52) --
	(310.69,316.68) --
	(313.55,310.44) --
	(316.40,300.48) --
	(319.26,287.07) --
	(322.11,276.80) --
	(324.97,270.65) --
	(327.82,261.31) --
	(330.68,248.31) --
	(333.53,234.31) --
	(336.39,224.46) --
	(339.24,215.27) --
	(342.10,201.86);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 73.05,176.46) -- ( 85.78,176.46);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 79.42,170.10) -- ( 79.42,182.82);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 95.89,159.48) -- (108.62,159.48);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (102.26,153.12) -- (102.26,165.85);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (118.74,188.96) -- (131.46,188.96);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (125.10,182.60) -- (125.10,195.33);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (141.58,323.44) -- (154.31,323.44);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (147.94,317.08) -- (147.94,329.81);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (164.42,391.50) -- (177.15,391.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (170.78,385.14) -- (170.78,397.87);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (187.26,406.14) -- (199.99,406.14);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (193.63,399.78) -- (193.63,412.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (210.10,401.18) -- (222.83,401.18);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (216.47,394.82) -- (216.47,407.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (232.95,376.01) -- (245.67,376.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (239.31,369.64) -- (239.31,382.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (255.79,357.40) -- (268.52,357.40);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (262.15,351.04) -- (262.15,363.77);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (278.63,385.11) -- (291.36,385.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (284.99,378.75) -- (284.99,391.48);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (301.47,331.52) -- (314.20,331.52);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (307.84,325.16) -- (307.84,337.88);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (324.31,248.31) -- (337.04,248.31);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (330.68,241.94) -- (330.68,254.67);

\path[] ( 60.00,605.89) rectangle (312.89,447.50);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,579.50) -- (105.54,579.50);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,553.09) -- (105.54,553.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,526.70) -- (105.54,526.70);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,500.30) -- (105.54,500.30);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.94,473.89) -- (105.54,473.89);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,579.50) circle (  4.95);
\definecolor{drawColor}{RGB}{0,128,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,553.09) circle (  4.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,526.70) -- ( 92.74,526.70);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,519.69) -- ( 85.74,533.70);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,500.30) -- ( 92.74,500.30);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,493.29) -- ( 85.74,507.30);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 78.74,473.89) -- ( 92.74,473.89);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 85.74,466.89) -- ( 85.74,480.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,571.92) {May'17, $w_i$=0.33  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,545.52) {Aug'17, $w_i$=0.14  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,519.12) {Jan'19, $w_i$=0.14  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,492.72) {Feb'19, $w_i$=0.19  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (125.34,466.32) {Oct'19, $w_i$=0.19  \textcolor{white}{-}};

\path[] ( 48.01,153.90) rectangle (400.01, 48.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21,119.92) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}}$) = 0.265};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 93.52) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{W}}$) = 0.352};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (127.21, 67.12) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}})$) = 0.071};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_all.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 15:44:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 74.71) -- ( 60.00,547.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 74.71) -- ( 54.00, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,169.23) -- ( 54.00,169.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,263.74) -- ( 54.00,263.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,358.25) -- ( 54.00,358.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,452.77) -- ( 54.00,452.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,547.28) -- ( 54.00,547.28);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 66.79) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,161.31) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,255.82) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,350.33) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,444.85) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,539.36) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(642.03, 55.20) --
	(642.03,569.76) --
	( 60.00,569.76) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (645.63,573.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (351.01,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,312.48) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 74.71) -- (642.03, 74.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,169.23) -- (642.03,169.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,263.74) -- (642.03,263.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,358.25) -- (642.03,358.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,452.77) -- (642.03,452.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,547.28) -- (642.03,547.28);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.03, 55.20) -- (212.03,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.18, 55.20) -- (348.18,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.33, 55.20) -- (484.33,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.47, 55.20) -- (620.47,569.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- (620.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.20) -- (212.03, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 55.20) -- (348.18, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.33, 55.20) -- (484.33, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.47, 55.20) -- (620.47, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 75.88, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (212.03, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (348.18, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (484.33, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (620.47, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.17) --
	(104.25,190.54) --
	(126.94,178.54) --
	(149.63,160.18) --
	(172.32,157.52) --
	(195.01,159.38) --
	(217.70,147.22) --
	(240.40,156.49) --
	(263.09,158.94) --
	(285.78,177.10) --
	(308.47,203.86) --
	(331.16,228.02) --
	(353.85,255.89) --
	(376.54,254.47) --
	(399.23,252.43) --
	(421.93,250.88) --
	(444.62,262.75) --
	(467.31,292.66) --
	(490.00,305.98) --
	(512.69,308.00) --
	(535.38,286.58) --
	(558.07,266.06) --
	(580.76,261.64) --
	(603.45,237.79) --
	(620.47,217.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,195.94) -- ( 96.72,195.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,192.13) -- ( 92.90,199.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,158.52) -- (164.79,158.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,154.70) -- (160.98,162.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,152.99) -- (232.87,152.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,149.17) -- (229.05,156.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,192.01) -- (300.94,192.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,188.19) -- (297.12,195.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,257.16) -- (369.02,257.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,253.34) -- (365.20,260.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,253.56) -- (437.09,253.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,249.74) -- (433.27,257.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,304.53) -- (505.16,304.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,300.71) -- (501.34,308.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,258.66) -- (573.24,258.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,254.85) -- (569.42,262.48);
\definecolor{drawColor}{RGB}{255,4,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.94) --
	(104.25,199.81) --
	(126.94,190.38) --
	(149.63,182.66) --
	(172.32,194.58) --
	(195.01,216.68) --
	(217.70,261.69) --
	(240.40,322.81) --
	(263.09,360.32) --
	(285.78,378.66) --
	(308.47,395.85) --
	(331.16,402.69) --
	(353.85,413.38) --
	(376.54,410.95) --
	(399.23,392.15) --
	(421.93,392.88) --
	(444.62,390.71) --
	(467.31,430.82) --
	(490.00,439.27) --
	(512.69,427.88) --
	(535.38,395.82) --
	(558.07,362.88) --
	(580.76,347.97) --
	(603.45,311.44) --
	(620.47,281.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,197.97) -- (101.28,203.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,203.37) -- (101.28,197.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,189.97) -- (169.35,195.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,195.37) -- (169.35,189.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,307.62) -- (237.42,313.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,313.02) -- (237.42,307.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,389.25) -- (305.50,394.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,394.65) -- (305.50,389.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,409.30) -- (373.57,414.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,414.70) -- (373.57,409.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,385.44) -- (441.64,390.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,390.84) -- (441.64,385.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,429.15) -- (509.72,434.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,434.55) -- (509.72,429.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,345.14) -- (577.79,350.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,350.54) -- (577.79,345.14);
\definecolor{drawColor}{RGB}{255,8,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,269.86) --
	(104.25,253.04) --
	(126.94,245.21) --
	(149.63,244.57) --
	(172.32,243.77) --
	(195.01,263.92) --
	(217.70,300.24) --
	(240.40,351.97) --
	(263.09,390.66) --
	(285.78,410.32) --
	(308.47,415.92) --
	(331.16,426.99) --
	(353.85,433.64) --
	(376.54,426.89) --
	(399.23,413.26) --
	(421.93,407.59) --
	(444.62,404.88) --
	(467.31,438.56) --
	(490.00,448.27) --
	(512.69,436.04) --
	(535.38,404.96) --
	(558.07,373.48) --
	(580.76,354.69) --
	(603.45,323.89) --
	(620.47,301.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,253.04) --
	(104.25,256.86) --
	(108.07,253.04) --
	(104.25,249.22) --
	(100.43,253.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,243.77) --
	(172.32,247.59) --
	(176.14,243.77) --
	(172.32,239.95) --
	(168.50,243.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,351.97) --
	(240.40,355.79) --
	(244.21,351.97) --
	(240.40,348.15) --
	(236.58,351.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,415.92) --
	(308.47,419.74) --
	(312.29,415.92) --
	(308.47,412.10) --
	(304.65,415.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,426.89) --
	(376.54,430.71) --
	(380.36,426.89) --
	(376.54,423.07) --
	(372.72,426.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,404.88) --
	(444.62,408.70) --
	(448.43,404.88) --
	(444.62,401.06) --
	(440.80,404.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,436.04) --
	(512.69,439.86) --
	(516.51,436.04) --
	(512.69,432.22) --
	(508.87,436.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,354.69) --
	(580.76,358.51) --
	(584.58,354.69) --
	(580.76,350.87) --
	(576.95,354.69);
\definecolor{drawColor}{RGB}{255,13,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,290.24) --
	(104.25,258.26) --
	(126.94,251.81) --
	(149.63,247.84) --
	(172.32,256.17) --
	(195.01,269.78) --
	(217.70,306.39) --
	(240.40,365.55) --
	(263.09,406.71) --
	(285.78,421.38) --
	(308.47,431.54) --
	(331.16,438.17) --
	(353.85,449.22) --
	(376.54,445.21) --
	(399.23,430.71) --
	(421.93,424.56) --
	(444.62,429.64) --
	(467.31,448.70) --
	(490.00,449.68) --
	(512.69,432.20) --
	(535.38,390.98) --
	(558.07,359.26) --
	(580.76,345.21) --
	(603.45,310.35) --
	(620.47,285.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,250.47) --
	(113.56,256.77) --
	(106.28,256.77) --
	(109.92,250.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,251.26) --
	(181.63,257.56) --
	(174.36,257.56) --
	(177.99,251.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,372.26) --
	(249.70,378.56) --
	(242.43,378.56) --
	(246.07,372.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,430.04) --
	(317.78,436.33) --
	(310.51,436.33) --
	(314.14,430.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,436.89) --
	(385.85,443.19) --
	(378.58,443.19) --
	(382.22,436.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,427.21) --
	(453.93,433.51) --
	(446.65,433.51) --
	(450.29,427.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,420.04) --
	(522.00,426.33) --
	(514.73,426.33) --
	(518.36,420.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,339.01) --
	(590.07,345.31) --
	(582.80,345.31) --
	(586.44,339.01);
\definecolor{drawColor}{RGB}{255,17,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,274.88) --
	(104.25,258.90) --
	(126.94,243.32) --
	(149.63,235.99) --
	(172.32,243.19) --
	(195.01,243.80) --
	(217.70,242.59) --
	(240.40,256.19) --
	(263.09,289.74) --
	(285.78,315.66) --
	(308.47,343.51) --
	(331.16,362.21) --
	(353.85,369.48) --
	(376.54,359.75) --
	(399.23,347.55) --
	(421.93,339.77) --
	(444.62,339.99) --
	(467.31,371.85) --
	(490.00,377.52) --
	(512.69,366.63) --
	(535.38,332.71) --
	(558.07,303.16) --
	(580.76,294.22) --
	(603.45,262.31) --
	(620.47,242.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,248.17) rectangle (118.29,253.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,248.17) -- (118.29,253.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,253.57) -- (118.29,248.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,242.34) rectangle (186.37,247.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,242.34) -- (186.37,247.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,247.74) -- (186.37,242.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,264.37) rectangle (254.44,269.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,264.37) -- (254.44,269.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,269.77) -- (254.44,264.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,349.34) rectangle (322.51,354.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,349.34) -- (322.51,354.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,354.74) -- (322.51,349.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,347.85) rectangle (390.59,353.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,347.85) -- (390.59,353.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,353.25) -- (390.59,347.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,345.81) rectangle (458.66,351.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,345.81) -- (458.66,351.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,351.21) -- (458.66,345.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,349.86) rectangle (526.74,355.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,349.86) -- (526.74,355.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,355.26) -- (526.74,349.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,279.56) rectangle (594.81,284.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,279.56) -- (594.81,284.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,284.96) -- (594.81,279.56);
\definecolor{drawColor}{RGB}{255,21,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.60) --
	(104.25,207.13) --
	(126.94,192.55) --
	(149.63,188.36) --
	(172.32,186.11) --
	(195.01,185.66) --
	(217.70,176.97) --
	(240.40,183.54) --
	(263.09,207.38) --
	(285.78,240.45) --
	(308.47,271.98) --
	(331.16,299.16) --
	(353.85,314.34) --
	(376.54,303.24) --
	(399.23,297.76) --
	(421.93,284.33) --
	(444.62,287.32) --
	(467.31,324.49) --
	(490.00,343.85) --
	(512.69,334.93) --
	(535.38,315.02) --
	(558.07,290.48) --
	(580.76,286.69) --
	(603.45,269.73) --
	(620.47,247.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.60) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,188.36) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,176.97) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,240.45) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,314.34) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,284.33) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,343.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,290.48) circle (  2.70);
\definecolor{drawColor}{RGB}{255,25,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,236.56) --
	(104.25,215.19) --
	(126.94,204.58) --
	(149.63,206.80) --
	(172.32,219.84) --
	(195.01,253.00) --
	(217.70,324.61) --
	(240.40,403.28) --
	(263.09,440.41) --
	(285.78,443.92) --
	(308.47,452.85) --
	(331.16,462.78) --
	(353.85,462.51) --
	(376.54,461.31) --
	(399.23,456.60) --
	(421.93,453.54) --
	(444.62,447.89) --
	(467.31,478.51) --
	(490.00,481.67) --
	(512.69,460.40) --
	(535.38,435.50) --
	(558.07,405.02) --
	(580.76,382.85) --
	(603.45,344.33) --
	(620.47,323.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,234.12) --
	( 90.87,227.82) --
	( 83.59,227.82) --
	( 87.23,234.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,211.73) --
	(158.94,205.43) --
	(151.67,205.43) --
	(155.30,211.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,352.07) --
	(227.01,345.77) --
	(219.74,345.77) --
	(223.38,352.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,448.82) --
	(295.09,442.52) --
	(287.81,442.52) --
	(291.45,448.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,464.99) --
	(363.16,458.69) --
	(355.89,458.69) --
	(359.52,464.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,454.71) --
	(431.23,448.41) --
	(423.96,448.41) --
	(427.60,454.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,480.83) --
	(499.31,474.53) --
	(492.04,474.53) --
	(495.67,480.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,403.68) --
	(567.38,397.38) --
	(560.11,397.38) --
	(563.75,403.68);
\definecolor{drawColor}{RGB}{255,29,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,305.78) --
	(104.25,286.12) --
	(126.94,274.89) --
	(149.63,276.83) --
	(172.32,290.12) --
	(195.01,311.90) --
	(217.70,372.15) --
	(240.40,440.12) --
	(263.09,479.03) --
	(285.78,480.97) --
	(308.47,486.83) --
	(331.16,489.40) --
	(353.85,491.13) --
	(376.54,489.62) --
	(399.23,480.66) --
	(421.93,478.01) --
	(444.62,477.72) --
	(467.31,498.62) --
	(490.00,498.10) --
	(512.69,487.56) --
	(535.38,462.55) --
	(558.07,421.67) --
	(580.76,393.61) --
	(603.45,360.03) --
	(620.47,335.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,297.18) -- ( 96.72,297.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,293.36) -- ( 92.90,301.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,281.04) -- (164.79,281.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,277.22) -- (160.98,284.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,406.30) -- (232.87,406.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,402.48) -- (229.05,410.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,483.73) -- (300.94,483.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,479.91) -- (297.12,487.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,491.08) -- (369.02,491.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,487.26) -- (365.20,494.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,474.96) -- (437.09,474.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,471.14) -- (433.27,478.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,495.48) -- (505.16,495.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,491.66) -- (501.34,499.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,408.26) -- (573.24,408.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,404.44) -- (569.42,412.08);
\definecolor{drawColor}{RGB}{255,34,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,315.91) --
	(104.25,296.77) --
	(126.94,283.34) --
	(149.63,290.21) --
	(172.32,298.51) --
	(195.01,321.87) --
	(217.70,370.09) --
	(240.40,443.34) --
	(263.09,482.12) --
	(285.78,480.06) --
	(308.47,495.43) --
	(331.16,507.25) --
	(353.85,500.77) --
	(376.54,503.80) --
	(399.23,495.25) --
	(421.93,489.95) --
	(444.62,480.28) --
	(467.31,501.19) --
	(490.00,502.02) --
	(512.69,492.21) --
	(535.38,454.16) --
	(558.07,417.11) --
	(580.76,393.74) --
	(603.45,347.95) --
	(620.47,320.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,296.14) -- (101.28,301.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,301.54) -- (101.28,296.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,294.25) -- (169.35,299.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,299.65) -- (169.35,294.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,424.44) -- (237.42,429.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,429.84) -- (237.42,424.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,488.65) -- (305.50,494.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,494.05) -- (305.50,488.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,495.88) -- (373.57,501.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,501.28) -- (373.57,495.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,479.15) -- (441.64,484.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,484.55) -- (441.64,479.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,492.11) -- (509.72,497.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,497.51) -- (509.72,492.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,388.51) -- (577.79,393.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,393.91) -- (577.79,388.51);
\definecolor{drawColor}{RGB}{255,38,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,316.02) --
	(104.25,294.31) --
	(126.94,281.36) --
	(149.63,280.46) --
	(172.32,284.87) --
	(195.01,304.32) --
	(217.70,354.83) --
	(240.40,421.53) --
	(263.09,458.33) --
	(285.78,456.48) --
	(308.47,468.27) --
	(331.16,475.23) --
	(353.85,473.56) --
	(376.54,472.56) --
	(399.23,457.93) --
	(421.93,456.54) --
	(444.62,447.70) --
	(467.31,469.67) --
	(490.00,470.15) --
	(512.69,463.66) --
	(535.38,436.39) --
	(558.07,401.61) --
	(580.76,384.22) --
	(603.45,349.02) --
	(620.47,328.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,294.31) --
	(104.25,298.12) --
	(108.07,294.31) --
	(104.25,290.49) --
	(100.43,294.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,284.87) --
	(172.32,288.69) --
	(176.14,284.87) --
	(172.32,281.06) --
	(168.50,284.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,421.53) --
	(240.40,425.35) --
	(244.21,421.53) --
	(240.40,417.71) --
	(236.58,421.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,468.27) --
	(308.47,472.09) --
	(312.29,468.27) --
	(308.47,464.45) --
	(304.65,468.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,472.56) --
	(376.54,476.38) --
	(380.36,472.56) --
	(376.54,468.74) --
	(372.72,472.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,447.70) --
	(444.62,451.52) --
	(448.43,447.70) --
	(444.62,443.88) --
	(440.80,447.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,463.66) --
	(512.69,467.48) --
	(516.51,463.66) --
	(512.69,459.84) --
	(508.87,463.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,384.22) --
	(580.76,388.04) --
	(584.58,384.22) --
	(580.76,380.40) --
	(576.95,384.22);
\definecolor{drawColor}{RGB}{255,42,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,326.67) --
	(104.25,303.63) --
	(126.94,291.67) --
	(149.63,291.05) --
	(172.32,297.53) --
	(195.01,314.93) --
	(217.70,372.78) --
	(240.40,447.39) --
	(263.09,485.95) --
	(285.78,489.19) --
	(308.47,498.47) --
	(331.16,503.63) --
	(353.85,505.61) --
	(376.54,498.22) --
	(399.23,475.00) --
	(421.93,464.54) --
	(444.62,458.29) --
	(467.31,480.78) --
	(490.00,480.92) --
	(512.69,472.52) --
	(535.38,437.48) --
	(558.07,399.26) --
	(580.76,375.23) --
	(603.45,342.61) --
	(620.47,321.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,294.22) --
	(113.56,300.52) --
	(106.28,300.52) --
	(109.92,294.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,295.72) --
	(181.63,302.02) --
	(174.36,302.02) --
	(177.99,295.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,453.67) --
	(249.70,459.97) --
	(242.43,459.97) --
	(246.07,453.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,493.17) --
	(317.78,499.47) --
	(310.51,499.47) --
	(314.14,493.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,489.83) --
	(385.85,496.12) --
	(378.58,496.12) --
	(382.22,489.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,455.46) --
	(453.93,461.76) --
	(446.65,461.76) --
	(450.29,455.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,463.25) --
	(522.00,469.55) --
	(514.73,469.55) --
	(518.36,463.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,364.13) --
	(590.07,370.43) --
	(582.80,370.43) --
	(586.44,364.13);
\definecolor{drawColor}{RGB}{255,46,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,308.02) --
	(104.25,281.84) --
	(126.94,263.15) --
	(149.63,251.67) --
	(172.32,246.06) --
	(195.01,248.66) --
	(217.70,253.14) --
	(240.40,273.17) --
	(263.09,313.09) --
	(285.78,340.41) --
	(308.47,368.16) --
	(331.16,384.50) --
	(353.85,391.29) --
	(376.54,383.30) --
	(399.23,367.90) --
	(421.93,361.51) --
	(444.62,366.75) --
	(467.31,393.63) --
	(490.00,402.95) --
	(512.69,388.57) --
	(535.38,355.70) --
	(558.07,321.37) --
	(580.76,314.54) --
	(603.45,291.19) --
	(620.47,270.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,270.98) rectangle (118.29,276.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,270.98) -- (118.29,276.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,276.38) -- (118.29,270.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,241.45) rectangle (186.37,246.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,241.45) -- (186.37,246.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,246.85) -- (186.37,241.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,286.13) rectangle (254.44,291.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,286.13) -- (254.44,291.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,291.53) -- (254.44,286.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,373.78) rectangle (322.51,379.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,373.78) -- (322.51,379.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,379.18) -- (322.51,373.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,373.42) rectangle (390.59,378.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,373.42) -- (390.59,378.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,378.82) -- (390.59,373.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,370.21) rectangle (458.66,375.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,370.21) -- (458.66,375.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,375.61) -- (458.66,370.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,368.90) rectangle (526.74,374.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,368.90) -- (526.74,374.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,374.30) -- (526.74,368.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,298.86) rectangle (594.81,304.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,298.86) -- (594.81,304.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,304.26) -- (594.81,298.86);
\definecolor{drawColor}{RGB}{255,50,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.52) --
	(104.25,235.57) --
	(126.94,219.18) --
	(149.63,213.38) --
	(172.32,215.24) --
	(195.01,210.93) --
	(217.70,195.75) --
	(240.40,209.19) --
	(263.09,239.08) --
	(285.78,278.09) --
	(308.47,311.28) --
	(331.16,341.30) --
	(353.85,356.05) --
	(376.54,345.80) --
	(399.23,336.92) --
	(421.93,332.68) --
	(444.62,335.26) --
	(467.31,356.18) --
	(490.00,380.36) --
	(512.69,369.22) --
	(535.38,350.60) --
	(558.07,329.77) --
	(580.76,332.35) --
	(603.45,313.65) --
	(620.47,290.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.52) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,213.38) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,195.75) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,278.09) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,356.05) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,332.68) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,380.36) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,329.77) circle (  2.70);
\definecolor{drawColor}{RGB}{255,54,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,284.89) --
	(104.25,262.76) --
	(126.94,255.13) --
	(149.63,257.56) --
	(172.32,263.54) --
	(195.01,293.81) --
	(217.70,360.07) --
	(240.40,442.48) --
	(263.09,476.30) --
	(285.78,480.92) --
	(308.47,481.65) --
	(331.16,487.10) --
	(353.85,488.91) --
	(376.54,494.03) --
	(399.23,478.39) --
	(421.93,481.00) --
	(444.62,474.89) --
	(467.31,502.55) --
	(490.00,504.74) --
	(512.69,489.87) --
	(535.38,460.65) --
	(558.07,421.91) --
	(580.76,397.02) --
	(603.45,350.71) --
	(620.47,323.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,284.47) --
	( 90.87,278.17) --
	( 83.59,278.17) --
	( 87.23,284.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,262.36) --
	(158.94,256.06) --
	(151.67,256.06) --
	(155.30,262.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,387.73) --
	(227.01,381.43) --
	(219.74,381.43) --
	(223.38,387.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,492.31) --
	(295.09,486.01) --
	(287.81,486.01) --
	(291.45,492.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,489.26) --
	(363.16,482.96) --
	(355.89,482.96) --
	(359.52,489.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,481.06) --
	(431.23,474.76) --
	(423.96,474.76) --
	(427.60,481.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,505.80) --
	(499.31,499.50) --
	(492.04,499.50) --
	(495.67,505.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,415.15) --
	(567.38,408.86) --
	(560.11,408.86) --
	(563.75,415.15);
\definecolor{drawColor}{RGB}{255,59,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,317.51) --
	(104.25,298.07) --
	(126.94,291.15) --
	(149.63,289.09) --
	(172.32,294.81) --
	(195.01,319.94) --
	(217.70,370.01) --
	(240.40,439.76) --
	(263.09,482.12) --
	(285.78,480.63) --
	(308.47,492.34) --
	(331.16,501.12) --
	(353.85,496.47) --
	(376.54,497.31) --
	(399.23,483.54) --
	(421.93,480.72) --
	(444.62,474.03) --
	(467.31,490.57) --
	(490.00,493.97) --
	(512.69,483.75) --
	(535.38,451.19) --
	(558.07,419.04) --
	(580.76,391.24) --
	(603.45,351.96) --
	(620.47,329.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,312.13) -- ( 96.72,312.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,308.31) -- ( 92.90,315.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,290.95) -- (164.79,290.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,287.13) -- (160.98,294.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,401.72) -- (232.87,401.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,397.90) -- (229.05,405.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,485.35) -- (300.94,485.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,481.53) -- (297.12,489.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,496.61) -- (369.02,496.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,492.80) -- (365.20,500.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,475.98) -- (437.09,475.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,472.16) -- (433.27,479.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,485.74) -- (505.16,485.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,481.93) -- (501.34,489.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,405.74) -- (573.24,405.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,401.92) -- (569.42,409.56);
\definecolor{drawColor}{RGB}{255,63,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,319.08) --
	(104.25,293.74) --
	(126.94,280.30) --
	(149.63,277.81) --
	(172.32,290.24) --
	(195.01,318.84) --
	(217.70,363.76) --
	(240.40,443.11) --
	(263.09,481.06) --
	(285.78,478.26) --
	(308.47,483.22) --
	(331.16,487.12) --
	(353.85,490.13) --
	(376.54,491.78) --
	(399.23,475.86) --
	(421.93,471.95) --
	(444.62,466.26) --
	(467.31,491.47) --
	(490.00,500.15) --
	(512.69,488.56) --
	(535.38,449.73) --
	(558.07,411.53) --
	(580.76,387.61) --
	(603.45,351.13) --
	(620.47,327.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,297.92) -- (101.28,303.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,303.32) -- (101.28,297.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,280.64) -- (169.35,286.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,286.04) -- (169.35,280.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,422.05) -- (237.42,427.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,427.45) -- (237.42,422.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,479.69) -- (305.50,485.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,485.09) -- (305.50,479.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,485.61) -- (373.57,491.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,491.01) -- (373.57,485.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,461.50) -- (441.64,466.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,466.90) -- (441.64,461.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,486.29) -- (509.72,491.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,491.69) -- (509.72,486.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,388.17) -- (577.79,393.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,393.57) -- (577.79,388.17);
\definecolor{drawColor}{RGB}{255,67,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,317.76) --
	(104.25,302.06) --
	(126.94,286.04) --
	(149.63,284.82) --
	(172.32,295.87) --
	(195.01,319.14) --
	(217.70,369.28) --
	(240.40,444.41) --
	(263.09,483.14) --
	(285.78,480.41) --
	(308.47,483.08) --
	(331.16,490.88) --
	(353.85,495.08) --
	(376.54,496.17) --
	(399.23,485.43) --
	(421.93,477.69) --
	(444.62,465.26) --
	(467.31,483.70) --
	(490.00,499.18) --
	(512.69,489.48) --
	(535.38,463.19) --
	(558.07,423.40) --
	(580.76,399.95) --
	(603.45,350.27) --
	(620.47,331.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,302.06) --
	(104.25,305.87) --
	(108.07,302.06) --
	(104.25,298.24) --
	(100.43,302.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,295.87) --
	(172.32,299.68) --
	(176.14,295.87) --
	(172.32,292.05) --
	(168.50,295.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,444.41) --
	(240.40,448.23) --
	(244.21,444.41) --
	(240.40,440.60) --
	(236.58,444.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,483.08) --
	(308.47,486.90) --
	(312.29,483.08) --
	(308.47,479.26) --
	(304.65,483.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,496.17) --
	(376.54,499.99) --
	(380.36,496.17) --
	(376.54,492.35) --
	(372.72,496.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,465.26) --
	(444.62,469.08) --
	(448.43,465.26) --
	(444.62,461.45) --
	(440.80,465.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,489.48) --
	(512.69,493.30) --
	(516.51,489.48) --
	(512.69,485.66) --
	(508.87,489.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,399.95) --
	(580.76,403.77) --
	(584.58,399.95) --
	(580.76,396.14) --
	(576.95,399.95);
\definecolor{drawColor}{RGB}{255,71,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,329.27) --
	(104.25,304.23) --
	(126.94,291.19) --
	(149.63,287.43) --
	(172.32,289.40) --
	(195.01,308.80) --
	(217.70,360.86) --
	(240.40,434.24) --
	(263.09,468.59) --
	(285.78,473.10) --
	(308.47,472.29) --
	(331.16,469.81) --
	(353.85,466.99) --
	(376.54,453.71) --
	(399.23,440.66) --
	(421.93,436.71) --
	(444.62,428.46) --
	(467.31,448.92) --
	(490.00,464.09) --
	(512.69,453.91) --
	(535.38,418.78) --
	(558.07,386.67) --
	(580.76,367.75) --
	(603.45,335.07) --
	(620.47,315.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,295.35) --
	(113.56,301.65) --
	(106.28,301.65) --
	(109.92,295.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,290.63) --
	(181.63,296.93) --
	(174.36,296.93) --
	(177.99,290.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,441.25) --
	(249.70,447.54) --
	(242.43,447.54) --
	(246.07,441.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,467.60) --
	(317.78,473.89) --
	(310.51,473.89) --
	(314.14,467.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,445.54) --
	(385.85,451.83) --
	(378.58,451.83) --
	(382.22,445.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,425.06) --
	(453.93,431.36) --
	(446.65,431.36) --
	(450.29,425.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,442.56) --
	(522.00,448.86) --
	(514.73,448.86) --
	(518.36,442.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,355.06) --
	(590.07,361.36) --
	(582.80,361.36) --
	(586.44,355.06);
\definecolor{drawColor}{RGB}{255,75,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,302.78) --
	(104.25,283.52) --
	(126.94,271.39) --
	(149.63,261.24) --
	(172.32,255.26) --
	(195.01,254.12) --
	(217.70,254.34) --
	(240.40,274.49) --
	(263.09,311.27) --
	(285.78,346.96) --
	(308.47,367.51) --
	(331.16,374.23) --
	(353.85,370.59) --
	(376.54,350.36) --
	(399.23,327.08) --
	(421.93,324.00) --
	(444.62,330.69) --
	(467.31,366.67) --
	(490.00,388.17) --
	(512.69,377.52) --
	(535.38,346.64) --
	(558.07,311.67) --
	(580.76,306.56) --
	(603.45,287.03) --
	(620.47,272.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,272.59) rectangle (118.29,277.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,272.59) -- (118.29,277.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,277.99) -- (118.29,272.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,249.75) rectangle (186.37,255.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,249.75) -- (186.37,255.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,255.15) -- (186.37,249.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,284.43) rectangle (254.44,289.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,284.43) -- (254.44,289.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,289.83) -- (254.44,284.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,369.44) rectangle (322.51,374.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,369.44) -- (322.51,374.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,374.84) -- (322.51,369.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,335.60) rectangle (390.59,341.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,335.60) -- (390.59,341.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,341.00) -- (390.59,335.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,338.83) rectangle (458.66,344.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,338.83) -- (458.66,344.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,344.23) -- (458.66,338.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,363.03) rectangle (526.74,368.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,363.03) -- (526.74,368.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,368.43) -- (526.74,363.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,292.59) rectangle (594.81,297.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,292.59) -- (594.81,297.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,297.99) -- (594.81,292.59);
\definecolor{drawColor}{RGB}{255,80,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.83) --
	(104.25,243.24) --
	(126.94,231.69) --
	(149.63,223.04) --
	(172.32,219.43) --
	(195.01,215.51) --
	(217.70,203.08) --
	(240.40,213.03) --
	(263.09,238.47) --
	(285.78,278.99) --
	(308.47,301.21) --
	(331.16,315.80) --
	(353.85,326.45) --
	(376.54,313.72) --
	(399.23,293.87) --
	(421.93,284.64) --
	(444.62,291.50) --
	(467.31,326.00) --
	(490.00,365.47) --
	(512.69,360.14) --
	(535.38,338.70) --
	(558.07,310.36) --
	(580.76,322.43) --
	(603.45,301.12) --
	(620.47,286.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.83) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,223.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,203.08) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,278.99) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,326.45) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,284.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,365.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,310.36) circle (  2.70);
\definecolor{drawColor}{RGB}{255,84,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,287.08) --
	(104.25,265.97) --
	(126.94,253.16) --
	(149.63,252.65) --
	(172.32,262.70) --
	(195.01,289.23) --
	(217.70,356.44) --
	(240.40,438.74) --
	(263.09,465.44) --
	(285.78,471.11) --
	(308.47,478.56) --
	(331.16,481.92) --
	(353.85,477.71) --
	(376.54,476.15) --
	(399.23,461.08) --
	(421.93,453.31) --
	(444.62,445.60) --
	(467.31,467.27) --
	(490.00,489.81) --
	(512.69,484.47) --
	(535.38,459.36) --
	(558.07,425.91) --
	(580.76,401.13) --
	(603.45,371.17) --
	(620.47,348.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,288.69) --
	( 90.87,282.40) --
	( 83.59,282.40) --
	( 87.23,288.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,259.96) --
	(158.94,253.66) --
	(151.67,253.66) --
	(155.30,259.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,386.20) --
	(227.01,379.91) --
	(219.74,379.91) --
	(223.38,386.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,477.16) --
	(295.09,470.86) --
	(287.81,470.86) --
	(291.45,477.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,474.38) --
	(363.16,468.08) --
	(355.89,468.08) --
	(359.52,474.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,454.24) --
	(431.23,447.94) --
	(423.96,447.94) --
	(427.60,454.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,490.89) --
	(499.31,484.59) --
	(492.04,484.59) --
	(495.67,490.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,426.27) --
	(567.38,419.97) --
	(560.11,419.97) --
	(563.75,426.27);
\definecolor{drawColor}{RGB}{255,88,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,336.02) --
	(104.25,321.41) --
	(126.94,307.79) --
	(149.63,301.61) --
	(172.32,301.32) --
	(195.01,325.00) --
	(217.70,377.89) --
	(240.40,452.17) --
	(263.09,483.71) --
	(285.78,489.36) --
	(308.47,498.98) --
	(331.16,499.75) --
	(353.85,502.73) --
	(376.54,501.23) --
	(399.23,494.63) --
	(421.93,491.03) --
	(444.62,475.71) --
	(467.31,496.39) --
	(490.00,510.15) --
	(512.69,506.36) --
	(535.38,474.25) --
	(558.07,437.79) --
	(580.76,410.49) --
	(603.45,377.04) --
	(620.47,357.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,331.91) -- ( 96.72,331.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,328.09) -- ( 92.90,335.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,298.97) -- (164.79,298.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,295.15) -- (160.98,302.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,419.40) -- (232.87,419.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,415.58) -- (229.05,423.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,499.12) -- (300.94,499.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,495.30) -- (297.12,502.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,499.74) -- (369.02,499.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,495.92) -- (365.20,503.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,483.97) -- (437.09,483.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,480.15) -- (433.27,487.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,509.06) -- (505.16,509.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,505.24) -- (501.34,512.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,421.43) -- (573.24,421.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,417.61) -- (569.42,425.25);
\definecolor{drawColor}{RGB}{255,92,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,350.81) --
	(104.25,327.53) --
	(126.94,317.84) --
	(149.63,313.88) --
	(172.32,311.98) --
	(195.01,335.19) --
	(217.70,385.95) --
	(240.40,464.43) --
	(263.09,490.24) --
	(285.78,497.11) --
	(308.47,506.17) --
	(331.16,509.37) --
	(353.85,507.45) --
	(376.54,504.99) --
	(399.23,489.66) --
	(421.93,487.29) --
	(444.62,476.09) --
	(467.31,493.30) --
	(490.00,504.70) --
	(512.69,496.92) --
	(535.38,468.84) --
	(558.07,434.38) --
	(580.76,413.08) --
	(603.45,377.80) --
	(620.47,353.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,332.91) -- (101.28,338.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,338.31) -- (101.28,332.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,310.15) -- (169.35,315.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,315.55) -- (169.35,310.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,444.44) -- (237.42,449.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,449.84) -- (237.42,444.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,504.02) -- (305.50,509.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,509.42) -- (305.50,504.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,502.00) -- (373.57,507.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,507.40) -- (373.57,502.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,472.35) -- (441.64,477.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,477.75) -- (441.64,472.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,496.39) -- (509.72,501.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,501.79) -- (509.72,496.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,406.65) -- (577.79,412.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,412.05) -- (577.79,406.65);
\definecolor{drawColor}{RGB}{255,96,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,347.36) --
	(104.25,327.54) --
	(126.94,312.49) --
	(149.63,308.84) --
	(172.32,310.22) --
	(195.01,327.08) --
	(217.70,379.26) --
	(240.40,451.29) --
	(263.09,482.15) --
	(285.78,484.54) --
	(308.47,494.36) --
	(331.16,498.21) --
	(353.85,494.70) --
	(376.54,495.69) --
	(399.23,483.32) --
	(421.93,482.26) --
	(444.62,473.97) --
	(467.31,480.92) --
	(490.00,494.49) --
	(512.69,487.75) --
	(535.38,457.09) --
	(558.07,423.80) --
	(580.76,401.54) --
	(603.45,365.86) --
	(620.47,344.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,327.54) --
	(104.25,331.36) --
	(108.07,327.54) --
	(104.25,323.72) --
	(100.43,327.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,310.22) --
	(172.32,314.04) --
	(176.14,310.22) --
	(172.32,306.40) --
	(168.50,310.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,451.29) --
	(240.40,455.11) --
	(244.21,451.29) --
	(240.40,447.48) --
	(236.58,451.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,494.36) --
	(308.47,498.18) --
	(312.29,494.36) --
	(308.47,490.55) --
	(304.65,494.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,495.69) --
	(376.54,499.51) --
	(380.36,495.69) --
	(376.54,491.87) --
	(372.72,495.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,473.97) --
	(444.62,477.79) --
	(448.43,473.97) --
	(444.62,470.15) --
	(440.80,473.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,487.75) --
	(512.69,491.57) --
	(516.51,487.75) --
	(512.69,483.93) --
	(508.87,487.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,401.54) --
	(580.76,405.36) --
	(584.58,401.54) --
	(580.76,397.72) --
	(576.95,401.54);
\definecolor{drawColor}{RGB}{255,101,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,337.13) --
	(104.25,321.87) --
	(126.94,307.94) --
	(149.63,300.43) --
	(172.32,301.39) --
	(195.01,322.59) --
	(217.70,373.84) --
	(240.40,441.56) --
	(263.09,475.72) --
	(285.78,484.99) --
	(308.47,495.61) --
	(331.16,496.38) --
	(353.85,495.75) --
	(376.54,485.94) --
	(399.23,469.58) --
	(421.93,460.76) --
	(444.62,450.98) --
	(467.31,471.47) --
	(490.00,489.14) --
	(512.69,483.27) --
	(535.38,441.91) --
	(558.07,410.65) --
	(580.76,393.57) --
	(603.45,364.86) --
	(620.47,345.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,314.01) --
	(113.56,320.31) --
	(106.28,320.31) --
	(109.92,314.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,300.76) --
	(181.63,307.06) --
	(174.36,307.06) --
	(177.99,300.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,450.05) --
	(249.70,456.35) --
	(242.43,456.35) --
	(246.07,450.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,493.70) --
	(317.78,500.00) --
	(310.51,500.00) --
	(314.14,493.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,477.17) --
	(385.85,483.47) --
	(378.58,483.47) --
	(382.22,477.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,445.43) --
	(453.93,451.73) --
	(446.65,451.73) --
	(450.29,445.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,469.70) --
	(522.00,476.00) --
	(514.73,476.00) --
	(518.36,469.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,386.49) --
	(590.07,392.79) --
	(582.80,392.79) --
	(586.44,386.49);
\definecolor{drawColor}{RGB}{255,105,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,337.46) --
	(104.25,312.37) --
	(126.94,294.50) --
	(149.63,288.50) --
	(172.32,284.33) --
	(195.01,286.04) --
	(217.70,280.44) --
	(240.40,306.50) --
	(263.09,340.24) --
	(285.78,371.15) --
	(308.47,394.00) --
	(331.16,400.40) --
	(353.85,399.61) --
	(376.54,382.09) --
	(399.23,365.40) --
	(421.93,359.19) --
	(444.62,352.52) --
	(467.31,376.78) --
	(490.00,399.02) --
	(512.69,384.13) --
	(535.38,352.71) --
	(558.07,325.24) --
	(580.76,322.03) --
	(603.45,291.80) --
	(620.47,276.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,302.83) rectangle (118.29,308.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,302.83) -- (118.29,308.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,308.23) -- (118.29,302.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,279.59) rectangle (186.37,284.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,279.59) -- (186.37,284.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,284.99) -- (186.37,279.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,315.20) rectangle (254.44,320.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,315.20) -- (254.44,320.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,320.60) -- (254.44,315.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,396.55) rectangle (322.51,401.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,396.55) -- (322.51,401.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,401.95) -- (322.51,396.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,371.28) rectangle (390.59,376.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,371.28) -- (390.59,376.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,376.68) -- (390.59,371.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,357.00) rectangle (458.66,362.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,357.00) -- (458.66,362.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,362.40) -- (458.66,357.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,368.42) rectangle (526.74,373.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,368.42) -- (526.74,373.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,373.82) -- (526.74,368.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,307.96) rectangle (594.81,313.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,307.96) -- (594.81,313.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,313.36) -- (594.81,307.96);
\definecolor{drawColor}{RGB}{255,109,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.40) --
	(104.25,247.29) --
	(126.94,231.99) --
	(149.63,224.48) --
	(172.32,225.46) --
	(195.01,223.90) --
	(217.70,213.28) --
	(240.40,225.92) --
	(263.09,248.13) --
	(285.78,279.34) --
	(308.47,307.94) --
	(331.16,327.84) --
	(353.85,338.84) --
	(376.54,318.86) --
	(399.23,301.74) --
	(421.93,296.96) --
	(444.62,294.08) --
	(467.31,320.12) --
	(490.00,350.97) --
	(512.69,350.15) --
	(535.38,332.27) --
	(558.07,310.32) --
	(580.76,314.41) --
	(603.45,293.65) --
	(620.47,272.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.40) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,224.48) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,213.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,279.34) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,338.84) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,296.96) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,350.97) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,310.32) circle (  2.70);
\definecolor{drawColor}{RGB}{255,113,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.60) --
	(104.25,249.31) --
	(126.94,240.95) --
	(149.63,244.29) --
	(172.32,256.83) --
	(195.01,281.45) --
	(217.70,342.38) --
	(240.40,430.06) --
	(263.09,465.76) --
	(285.78,471.68) --
	(308.47,483.40) --
	(331.16,485.59) --
	(353.85,490.56) --
	(376.54,495.35) --
	(399.23,485.07) --
	(421.93,482.12) --
	(444.62,470.62) --
	(467.31,481.04) --
	(490.00,491.82) --
	(512.69,481.30) --
	(535.38,450.60) --
	(558.07,409.55) --
	(580.76,390.61) --
	(603.45,350.44) --
	(620.47,326.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,267.29) --
	( 90.87,260.99) --
	( 83.59,260.99) --
	( 87.23,267.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,249.27) --
	(158.94,242.97) --
	(151.67,242.97) --
	(155.30,249.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,369.58) --
	(227.01,363.28) --
	(219.74,363.28) --
	(223.38,369.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,479.82) --
	(295.09,473.52) --
	(287.81,473.52) --
	(291.45,479.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,496.76) --
	(363.16,490.46) --
	(355.89,490.46) --
	(359.52,496.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,483.46) --
	(431.23,477.16) --
	(423.96,477.16) --
	(427.60,483.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,491.88) --
	(499.31,485.58) --
	(492.04,485.58) --
	(495.67,491.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,407.90) --
	(567.38,401.60) --
	(560.11,401.60) --
	(563.75,407.90);
\definecolor{drawColor}{RGB}{255,117,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,320.17) --
	(104.25,295.57) --
	(126.94,285.19) --
	(149.63,287.10) --
	(172.32,290.16) --
	(195.01,319.81) --
	(217.70,372.73) --
	(240.40,446.62) --
	(263.09,472.55) --
	(285.78,480.75) --
	(308.47,480.02) --
	(331.16,485.81) --
	(353.85,480.76) --
	(376.54,475.17) --
	(399.23,466.80) --
	(421.93,461.62) --
	(444.62,445.19) --
	(467.31,451.76) --
	(490.00,480.85) --
	(512.69,476.23) --
	(535.38,452.08) --
	(558.07,408.25) --
	(580.76,384.04) --
	(603.45,348.28) --
	(620.47,325.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,308.97) -- ( 96.72,308.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,305.15) -- ( 92.90,312.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,286.81) -- (164.79,286.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,282.99) -- (160.98,290.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,412.11) -- (232.87,412.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,408.29) -- (229.05,415.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,486.29) -- (300.94,486.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,482.47) -- (297.12,490.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,476.67) -- (369.02,476.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,472.85) -- (365.20,480.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,453.85) -- (437.09,453.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,450.03) -- (433.27,457.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,476.17) -- (505.16,476.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,472.35) -- (501.34,479.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,390.72) -- (573.24,390.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,386.90) -- (569.42,394.54);
\definecolor{drawColor}{RGB}{255,122,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,320.88) --
	(104.25,304.15) --
	(126.94,290.47) --
	(149.63,291.25) --
	(172.32,296.47) --
	(195.01,319.03) --
	(217.70,367.16) --
	(240.40,442.66) --
	(263.09,466.87) --
	(285.78,467.73) --
	(308.47,478.43) --
	(331.16,483.04) --
	(353.85,483.98) --
	(376.54,492.81) --
	(399.23,483.57) --
	(421.93,467.03) --
	(444.62,455.63) --
	(467.31,464.66) --
	(490.00,486.97) --
	(512.69,479.38) --
	(535.38,445.76) --
	(558.07,411.08) --
	(580.76,389.07) --
	(603.45,352.59) --
	(620.47,328.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,303.39) -- (101.28,308.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,308.79) -- (101.28,303.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,291.18) -- (169.35,296.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,296.58) -- (169.35,291.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,424.43) -- (237.42,429.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,429.83) -- (237.42,424.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,462.84) -- (305.50,468.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,468.24) -- (305.50,462.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,484.20) -- (373.57,489.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,489.60) -- (373.57,484.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,456.85) -- (441.64,462.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,462.25) -- (441.64,456.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,475.54) -- (509.72,480.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,480.94) -- (509.72,475.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,387.50) -- (577.79,392.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,392.90) -- (577.79,387.50);
\definecolor{drawColor}{RGB}{255,126,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,319.90) --
	(104.25,302.64) --
	(126.94,290.47) --
	(149.63,284.44) --
	(172.32,293.64) --
	(195.01,313.29) --
	(217.70,361.71) --
	(240.40,435.10) --
	(263.09,465.24) --
	(285.78,466.45) --
	(308.47,474.95) --
	(331.16,473.86) --
	(353.85,470.93) --
	(376.54,470.96) --
	(399.23,457.14) --
	(421.93,452.57) --
	(444.62,442.23) --
	(467.31,456.22) --
	(490.00,483.46) --
	(512.69,474.87) --
	(535.38,448.41) --
	(558.07,412.47) --
	(580.76,391.76) --
	(603.45,362.01) --
	(620.47,335.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,302.64) --
	(104.25,306.46) --
	(108.07,302.64) --
	(104.25,298.82) --
	(100.43,302.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,293.64) --
	(172.32,297.46) --
	(176.14,293.64) --
	(172.32,289.83) --
	(168.50,293.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,435.10) --
	(240.40,438.92) --
	(244.21,435.10) --
	(240.40,431.29) --
	(236.58,435.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,474.95) --
	(308.47,478.77) --
	(312.29,474.95) --
	(308.47,471.13) --
	(304.65,474.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,470.96) --
	(376.54,474.78) --
	(380.36,470.96) --
	(376.54,467.14) --
	(372.72,470.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,442.23) --
	(444.62,446.05) --
	(448.43,442.23) --
	(444.62,438.41) --
	(440.80,442.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,474.87) --
	(512.69,478.68) --
	(516.51,474.87) --
	(512.69,471.05) --
	(508.87,474.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,391.76) --
	(580.76,395.58) --
	(584.58,391.76) --
	(580.76,387.94) --
	(576.95,391.76);
\definecolor{drawColor}{RGB}{255,130,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,329.94) --
	(104.25,313.28) --
	(126.94,305.64) --
	(149.63,304.44) --
	(172.32,309.77) --
	(195.01,329.08) --
	(217.70,377.40) --
	(240.40,443.47) --
	(263.09,476.19) --
	(285.78,484.69) --
	(308.47,498.77) --
	(331.16,501.30) --
	(353.85,491.92) --
	(376.54,482.24) --
	(399.23,456.02) --
	(421.93,446.24) --
	(444.62,433.78) --
	(467.31,443.39) --
	(490.00,467.77) --
	(512.69,459.38) --
	(535.38,430.14) --
	(558.07,385.14) --
	(580.76,367.41) --
	(603.45,329.00) --
	(620.47,300.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,306.77) --
	(113.56,313.07) --
	(106.28,313.07) --
	(109.92,306.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,304.01) --
	(181.63,310.31) --
	(174.36,310.31) --
	(177.99,304.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,453.78) --
	(249.70,460.08) --
	(242.43,460.08) --
	(246.07,453.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,493.80) --
	(317.78,500.10) --
	(310.51,500.10) --
	(314.14,493.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,471.23) --
	(385.85,477.52) --
	(378.58,477.52) --
	(382.22,471.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,430.01) --
	(453.93,436.31) --
	(446.65,436.31) --
	(450.29,430.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,449.43) --
	(522.00,455.73) --
	(514.73,455.73) --
	(518.36,449.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,356.19) --
	(590.07,362.49) --
	(582.80,362.49) --
	(586.44,356.19);
\definecolor{drawColor}{RGB}{255,134,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,294.60) --
	(104.25,271.12) --
	(126.94,256.03) --
	(149.63,250.37) --
	(172.32,249.94) --
	(195.01,250.81) --
	(217.70,249.78) --
	(240.40,273.00) --
	(263.09,310.01) --
	(285.78,350.31) --
	(308.47,370.91) --
	(331.16,379.88) --
	(353.85,376.63) --
	(376.54,355.28) --
	(399.23,337.84) --
	(421.93,330.33) --
	(444.62,325.95) --
	(467.31,347.15) --
	(490.00,384.35) --
	(512.69,369.22) --
	(535.38,341.66) --
	(558.07,308.99) --
	(580.76,300.55) --
	(603.45,277.39) --
	(620.47,264.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,262.68) rectangle (118.29,268.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,262.68) -- (118.29,268.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,268.08) -- (118.29,262.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,246.31) rectangle (186.37,251.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,246.31) -- (186.37,251.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,251.71) -- (186.37,246.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,286.73) rectangle (254.44,292.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,286.73) -- (254.44,292.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,292.13) -- (254.44,286.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,371.31) rectangle (322.51,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,371.31) -- (322.51,376.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,376.71) -- (322.51,371.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,343.58) rectangle (390.59,348.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,343.58) -- (390.59,348.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,348.98) -- (390.59,343.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,331.49) rectangle (458.66,336.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,331.49) -- (458.66,336.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,336.89) -- (458.66,331.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,354.78) rectangle (526.74,360.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,354.78) -- (526.74,360.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,360.18) -- (526.74,354.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,285.20) rectangle (594.81,290.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,285.20) -- (594.81,290.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,290.60) -- (594.81,285.20);
\definecolor{drawColor}{RGB}{255,138,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,258.57) --
	(104.25,236.46) --
	(126.94,222.19) --
	(149.63,212.62) --
	(172.32,215.24) --
	(195.01,216.73) --
	(217.70,205.97) --
	(240.40,216.98) --
	(263.09,239.07) --
	(285.78,284.26) --
	(308.47,307.19) --
	(331.16,326.94) --
	(353.85,336.24) --
	(376.54,322.62) --
	(399.23,301.56) --
	(421.93,297.73) --
	(444.62,290.97) --
	(467.31,310.34) --
	(490.00,362.66) --
	(512.69,361.31) --
	(535.38,342.82) --
	(558.07,309.84) --
	(580.76,314.56) --
	(603.45,297.96) --
	(620.47,281.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,258.57) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,212.62) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,205.97) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,284.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,336.24) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,297.73) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,362.66) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,309.84) circle (  2.70);
\definecolor{drawColor}{RGB}{255,143,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,273.87) --
	(104.25,258.49) --
	(126.94,252.18) --
	(149.63,252.03) --
	(172.32,261.81) --
	(195.01,293.19) --
	(217.70,348.77) --
	(240.40,434.23) --
	(263.09,462.17) --
	(285.78,466.63) --
	(308.47,472.38) --
	(331.16,474.52) --
	(353.85,469.39) --
	(376.54,470.21) --
	(399.23,453.17) --
	(421.93,450.26) --
	(444.62,448.05) --
	(467.31,461.57) --
	(490.00,498.04) --
	(512.69,491.13) --
	(535.38,456.01) --
	(558.07,415.03) --
	(580.76,391.20) --
	(603.45,361.38) --
	(620.47,341.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,273.42) --
	( 90.87,267.12) --
	( 83.59,267.12) --
	( 87.23,273.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,256.28) --
	(158.94,249.98) --
	(151.67,249.98) --
	(155.30,256.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,375.09) --
	(227.01,368.79) --
	(219.74,368.79) --
	(223.38,375.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,473.53) --
	(295.09,467.23) --
	(287.81,467.23) --
	(291.45,473.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,472.39) --
	(363.16,466.09) --
	(355.89,466.09) --
	(359.52,472.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,453.28) --
	(431.23,446.98) --
	(423.96,446.98) --
	(427.60,453.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,500.43) --
	(499.31,494.14) --
	(492.04,494.14) --
	(495.67,500.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,409.60) --
	(567.38,403.30) --
	(560.11,403.30) --
	(563.75,409.60);
\definecolor{drawColor}{RGB}{255,147,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,331.18) --
	(104.25,307.84) --
	(126.94,295.71) --
	(149.63,296.49) --
	(172.32,301.64) --
	(195.01,316.87) --
	(217.70,369.66) --
	(240.40,450.57) --
	(263.09,478.58) --
	(285.78,486.91) --
	(308.47,494.89) --
	(331.16,496.34) --
	(353.85,492.49) --
	(376.54,485.23) --
	(399.23,470.88) --
	(421.93,463.80) --
	(444.62,448.52) --
	(467.31,460.36) --
	(490.00,491.90) --
	(512.69,484.52) --
	(535.38,454.81) --
	(558.07,419.39) --
	(580.76,391.67) --
	(603.45,353.91) --
	(620.47,327.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,319.13) -- ( 96.72,319.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,315.31) -- ( 92.90,322.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,295.23) -- (164.79,295.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,291.41) -- (160.98,299.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,410.61) -- (232.87,410.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,406.79) -- (229.05,414.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,489.82) -- (300.94,489.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,486.00) -- (297.12,493.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,488.76) -- (369.02,488.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,484.94) -- (365.20,492.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,458.12) -- (437.09,458.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,454.30) -- (433.27,461.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,490.24) -- (505.16,490.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,486.43) -- (501.34,494.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,408.75) -- (573.24,408.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,404.94) -- (569.42,412.57);
\definecolor{drawColor}{RGB}{255,151,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,320.29) --
	(104.25,296.68) --
	(126.94,283.97) --
	(149.63,288.38) --
	(172.32,296.96) --
	(195.01,324.77) --
	(217.70,378.11) --
	(240.40,445.57) --
	(263.09,470.19) --
	(285.78,470.10) --
	(308.47,472.91) --
	(331.16,478.91) --
	(353.85,478.59) --
	(376.54,472.96) --
	(399.23,457.37) --
	(421.93,449.76) --
	(444.62,438.53) --
	(467.31,453.11) --
	(490.00,490.72) --
	(512.69,489.59) --
	(535.38,459.02) --
	(558.07,419.83) --
	(580.76,387.64) --
	(603.45,355.47) --
	(620.47,328.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,299.72) -- (101.28,305.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,305.12) -- (101.28,299.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,291.62) -- (169.35,297.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,297.02) -- (169.35,291.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,427.12) -- (237.42,432.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,432.52) -- (237.42,427.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,472.00) -- (305.50,477.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,477.40) -- (305.50,472.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,471.37) -- (373.57,476.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,476.77) -- (373.57,471.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,436.61) -- (441.64,442.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,442.01) -- (441.64,436.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,485.86) -- (509.72,491.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,491.26) -- (509.72,485.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,385.77) -- (577.79,391.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,391.17) -- (577.79,385.77);
\definecolor{drawColor}{RGB}{255,155,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,313.13) --
	(104.25,292.60) --
	(126.94,275.71) --
	(149.63,279.40) --
	(172.32,292.10) --
	(195.01,318.73) --
	(217.70,371.19) --
	(240.40,445.98) --
	(263.09,483.71) --
	(285.78,495.48) --
	(308.47,503.24) --
	(331.16,509.60) --
	(353.85,511.03) --
	(376.54,503.68) --
	(399.23,485.84) --
	(421.93,471.65) --
	(444.62,460.04) --
	(467.31,464.15) --
	(490.00,500.73) --
	(512.69,490.25) --
	(535.38,457.78) --
	(558.07,414.18) --
	(580.76,398.34) --
	(603.45,366.52) --
	(620.47,329.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,292.60) --
	(104.25,296.41) --
	(108.07,292.60) --
	(104.25,288.78) --
	(100.43,292.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,292.10) --
	(172.32,295.92) --
	(176.14,292.10) --
	(172.32,288.29) --
	(168.50,292.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,445.98) --
	(240.40,449.80) --
	(244.21,445.98) --
	(240.40,442.16) --
	(236.58,445.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,503.24) --
	(308.47,507.06) --
	(312.29,503.24) --
	(308.47,499.42) --
	(304.65,503.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,503.68) --
	(376.54,507.50) --
	(380.36,503.68) --
	(376.54,499.87) --
	(372.72,503.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,460.04) --
	(444.62,463.86) --
	(448.43,460.04) --
	(444.62,456.22) --
	(440.80,460.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,490.25) --
	(512.69,494.07) --
	(516.51,490.25) --
	(512.69,486.43) --
	(508.87,490.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,398.34) --
	(580.76,402.16) --
	(584.58,398.34) --
	(580.76,394.52) --
	(576.95,398.34);
\definecolor{drawColor}{RGB}{255,159,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,331.63) --
	(104.25,310.97) --
	(126.94,299.76) --
	(149.63,294.91) --
	(172.32,297.07) --
	(195.01,316.23) --
	(217.70,369.18) --
	(240.40,450.94) --
	(263.09,476.33) --
	(285.78,474.18) --
	(308.47,477.92) --
	(331.16,476.09) --
	(353.85,477.12) --
	(376.54,469.58) --
	(399.23,449.54) --
	(421.93,444.87) --
	(444.62,434.81) --
	(467.31,442.85) --
	(490.00,470.08) --
	(512.69,460.93) --
	(535.38,435.37) --
	(558.07,393.84) --
	(580.76,379.88) --
	(603.45,351.22) --
	(620.47,325.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,300.74) --
	(113.56,307.04) --
	(106.28,307.04) --
	(109.92,300.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,296.59) --
	(181.63,302.89) --
	(174.36,302.89) --
	(177.99,296.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,461.71) --
	(249.70,468.01) --
	(242.43,468.01) --
	(246.07,461.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,470.22) --
	(317.78,476.52) --
	(310.51,476.52) --
	(314.14,470.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,458.87) --
	(385.85,465.17) --
	(378.58,465.17) --
	(382.22,458.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,429.09) --
	(453.93,435.39) --
	(446.65,435.39) --
	(450.29,429.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,451.28) --
	(522.00,457.58) --
	(514.73,457.58) --
	(518.36,451.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,368.54) --
	(590.07,374.84) --
	(582.80,374.84) --
	(586.44,368.54);
\definecolor{drawColor}{RGB}{255,163,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,314.41) --
	(104.25,289.34) --
	(126.94,271.86) --
	(149.63,267.80) --
	(172.32,271.79) --
	(195.01,271.99) --
	(217.70,270.16) --
	(240.40,293.90) --
	(263.09,322.82) --
	(285.78,357.77) --
	(308.47,374.55) --
	(331.16,389.28) --
	(353.85,394.53) --
	(376.54,379.89) --
	(399.23,360.43) --
	(421.93,351.82) --
	(444.62,345.74) --
	(467.31,353.07) --
	(490.00,395.95) --
	(512.69,378.09) --
	(535.38,352.37) --
	(558.07,318.49) --
	(580.76,311.58) --
	(603.45,284.61) --
	(620.47,254.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,277.01) rectangle (118.29,282.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,277.01) -- (118.29,282.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,282.41) -- (118.29,277.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,266.65) rectangle (186.37,272.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,266.65) -- (186.37,272.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,272.05) -- (186.37,266.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,304.38) rectangle (254.44,309.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,304.38) -- (254.44,309.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,309.78) -- (254.44,304.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,376.91) rectangle (322.51,382.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,376.91) -- (322.51,382.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,382.31) -- (322.51,376.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,366.47) rectangle (390.59,371.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,366.47) -- (390.59,371.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,371.87) -- (390.59,366.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,337.09) rectangle (458.66,342.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,337.09) -- (458.66,342.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,342.49) -- (458.66,337.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,362.74) rectangle (526.74,368.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,362.74) -- (526.74,368.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,368.14) -- (526.74,362.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,298.51) rectangle (594.81,303.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,298.51) -- (594.81,303.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,303.91) -- (594.81,298.51);
\definecolor{drawColor}{RGB}{255,168,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.92) --
	(104.25,215.85) --
	(126.94,209.10) --
	(149.63,206.75) --
	(172.32,207.08) --
	(195.01,207.13) --
	(217.70,195.51) --
	(240.40,211.98) --
	(263.09,235.95) --
	(285.78,271.89) --
	(308.47,297.14) --
	(331.16,321.59) --
	(353.85,340.37) --
	(376.54,319.26) --
	(399.23,307.05) --
	(421.93,296.65) --
	(444.62,297.76) --
	(467.31,313.87) --
	(490.00,357.39) --
	(512.69,355.43) --
	(535.38,336.51) --
	(558.07,313.39) --
	(580.76,316.11) --
	(603.45,295.58) --
	(620.47,267.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.92) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,206.75) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,195.51) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,271.89) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,340.37) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,296.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,357.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,313.39) circle (  2.70);
\definecolor{drawColor}{RGB}{255,172,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,274.18) --
	(104.25,251.39) --
	(126.94,246.61) --
	(149.63,250.05) --
	(172.32,262.40) --
	(195.01,293.21) --
	(217.70,354.96) --
	(240.40,438.74) --
	(263.09,474.37) --
	(285.78,479.94) --
	(308.47,490.93) --
	(331.16,509.59) --
	(353.85,512.08) --
	(376.54,501.48) --
	(399.23,488.24) --
	(421.93,479.34) --
	(444.62,462.00) --
	(467.31,459.46) --
	(490.00,492.64) --
	(512.69,498.85) --
	(535.38,456.97) --
	(558.07,422.51) --
	(580.76,401.14) --
	(603.45,351.87) --
	(620.47,328.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,271.20) --
	( 90.87,264.90) --
	( 83.59,264.90) --
	( 87.23,271.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,255.77) --
	(158.94,249.48) --
	(151.67,249.48) --
	(155.30,255.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,383.76) --
	(227.01,377.46) --
	(219.74,377.46) --
	(223.38,383.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,485.58) --
	(295.09,479.28) --
	(287.81,479.28) --
	(291.45,485.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,510.26) --
	(363.16,503.97) --
	(355.89,503.97) --
	(359.52,510.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,478.69) --
	(431.23,472.39) --
	(423.96,472.39) --
	(427.60,478.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,497.45) --
	(499.31,491.15) --
	(492.04,491.15) --
	(495.67,497.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,422.03) --
	(567.38,415.73) --
	(560.11,415.73) --
	(563.75,422.03);
\definecolor{drawColor}{RGB}{255,176,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,317.99) --
	(104.25,302.87) --
	(126.94,284.41) --
	(149.63,282.54) --
	(172.32,291.64) --
	(195.01,315.42) --
	(217.70,371.00) --
	(240.40,436.80) --
	(263.09,467.18) --
	(285.78,465.39) --
	(308.47,470.39) --
	(331.16,488.53) --
	(353.85,493.60) --
	(376.54,486.78) --
	(399.23,468.50) --
	(421.93,457.31) --
	(444.62,445.38) --
	(467.31,443.02) --
	(490.00,476.48) --
	(512.69,473.36) --
	(535.38,447.31) --
	(558.07,404.24) --
	(580.76,382.16) --
	(603.45,351.09) --
	(620.47,328.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,311.09) -- ( 96.72,311.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,307.27) -- ( 92.90,314.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,286.15) -- (164.79,286.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,282.33) -- (160.98,289.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,400.07) -- (232.87,400.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,396.25) -- (229.05,403.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,469.97) -- (300.94,469.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,466.15) -- (297.12,473.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,490.82) -- (369.02,490.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,487.00) -- (365.20,494.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,450.54) -- (437.09,450.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,446.72) -- (433.27,454.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,480.57) -- (505.16,480.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,476.75) -- (501.34,484.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,389.94) -- (573.24,389.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,386.12) -- (569.42,393.75);
\definecolor{drawColor}{RGB}{255,180,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,316.67) --
	(104.25,299.67) --
	(126.94,289.26) --
	(149.63,292.83) --
	(172.32,298.59) --
	(195.01,315.52) --
	(217.70,379.38) --
	(240.40,456.95) --
	(263.09,478.04) --
	(285.78,472.93) --
	(308.47,483.15) --
	(331.16,483.47) --
	(353.85,472.41) --
	(376.54,469.37) --
	(399.23,455.16) --
	(421.93,448.79) --
	(444.62,443.31) --
	(467.31,442.45) --
	(490.00,483.70) --
	(512.69,484.06) --
	(535.38,451.22) --
	(558.07,416.92) --
	(580.76,391.98) --
	(603.45,350.10) --
	(620.47,322.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,304.39) -- (101.28,309.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,309.79) -- (101.28,304.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,293.34) -- (169.35,298.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,298.74) -- (169.35,293.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,433.42) -- (237.42,438.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,438.82) -- (237.42,433.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,477.41) -- (305.50,482.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,482.81) -- (305.50,477.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,468.11) -- (373.57,473.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,473.51) -- (373.57,468.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,442.21) -- (441.64,447.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,447.61) -- (441.64,442.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,481.66) -- (509.72,487.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,487.06) -- (509.72,481.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,390.12) -- (577.79,395.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,395.52) -- (577.79,390.12);
\definecolor{drawColor}{RGB}{255,184,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,310.83) --
	(104.25,287.33) --
	(126.94,277.10) --
	(149.63,274.74) --
	(172.32,282.37) --
	(195.01,314.40) --
	(217.70,371.54) --
	(240.40,446.28) --
	(263.09,465.01) --
	(285.78,462.48) --
	(308.47,457.87) --
	(331.16,456.27) --
	(353.85,452.75) --
	(376.54,446.56) --
	(399.23,435.17) --
	(421.93,427.70) --
	(444.62,419.04) --
	(467.31,421.21) --
	(490.00,464.71) --
	(512.69,466.16) --
	(535.38,434.98) --
	(558.07,401.30) --
	(580.76,379.86) --
	(603.45,348.19) --
	(620.47,320.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,287.33) --
	(104.25,291.15) --
	(108.07,287.33) --
	(104.25,283.51) --
	(100.43,287.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,282.37) --
	(172.32,286.19) --
	(176.14,282.37) --
	(172.32,278.55) --
	(168.50,282.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,446.28) --
	(240.40,450.09) --
	(244.21,446.28) --
	(240.40,442.46) --
	(236.58,446.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,457.87) --
	(308.47,461.69) --
	(312.29,457.87) --
	(308.47,454.05) --
	(304.65,457.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,446.56) --
	(376.54,450.38) --
	(380.36,446.56) --
	(376.54,442.74) --
	(372.72,446.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,419.04) --
	(444.62,422.86) --
	(448.43,419.04) --
	(444.62,415.22) --
	(440.80,419.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,466.16) --
	(512.69,469.98) --
	(516.51,466.16) --
	(512.69,462.34) --
	(508.87,466.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,379.86) --
	(580.76,383.68) --
	(584.58,379.86) --
	(580.76,376.04) --
	(576.95,379.86);
\definecolor{drawColor}{RGB}{255,189,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,310.35) --
	(104.25,292.08) --
	(126.94,278.59) --
	(149.63,281.73) --
	(172.32,287.07) --
	(195.01,315.10) --
	(217.70,368.30) --
	(240.40,439.95) --
	(263.09,459.01) --
	(285.78,451.21) --
	(308.47,460.63) --
	(331.16,456.88) --
	(353.85,446.13) --
	(376.54,430.97) --
	(399.23,407.56) --
	(421.93,401.12) --
	(444.62,391.50) --
	(467.31,406.33) --
	(490.00,449.39) --
	(512.69,452.52) --
	(535.38,421.93) --
	(558.07,382.61) --
	(580.76,364.69) --
	(603.45,325.28) --
	(620.47,298.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,284.53) --
	(113.56,290.83) --
	(106.28,290.83) --
	(109.92,284.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,287.80) --
	(181.63,294.10) --
	(174.36,294.10) --
	(177.99,287.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,444.11) --
	(249.70,450.41) --
	(242.43,450.41) --
	(246.07,444.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,456.71) --
	(317.78,463.01) --
	(310.51,463.01) --
	(314.14,456.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,421.91) --
	(385.85,428.21) --
	(378.58,428.21) --
	(382.22,421.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,390.08) --
	(453.93,396.37) --
	(446.65,396.37) --
	(450.29,390.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,443.93) --
	(522.00,450.23) --
	(514.73,450.23) --
	(518.36,443.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,350.54) --
	(590.07,356.84) --
	(582.80,356.84) --
	(586.44,350.54);
\definecolor{drawColor}{RGB}{255,193,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,282.40) --
	(104.25,260.86) --
	(126.94,247.65) --
	(149.63,243.94) --
	(172.32,241.69) --
	(195.01,242.15) --
	(217.70,243.61) --
	(240.40,274.34) --
	(263.09,313.64) --
	(285.78,331.31) --
	(308.47,342.40) --
	(331.16,345.15) --
	(353.85,342.98) --
	(376.54,326.49) --
	(399.23,307.12) --
	(421.93,292.70) --
	(444.62,284.68) --
	(467.31,310.81) --
	(490.00,366.87) --
	(512.69,365.66) --
	(535.38,342.62) --
	(558.07,307.56) --
	(580.76,293.15) --
	(603.45,265.74) --
	(620.47,244.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,248.49) rectangle (118.29,253.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,248.49) -- (118.29,253.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,253.89) -- (118.29,248.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,239.57) rectangle (186.37,244.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,239.57) -- (186.37,244.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,244.97) -- (186.37,239.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,285.29) rectangle (254.44,290.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,285.29) -- (254.44,290.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,290.69) -- (254.44,285.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,340.03) rectangle (322.51,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,340.03) -- (322.51,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,345.43) -- (322.51,340.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,313.22) rectangle (390.59,318.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,313.22) -- (390.59,318.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,318.62) -- (390.59,313.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,289.04) rectangle (458.66,294.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,289.04) -- (458.66,294.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,294.44) -- (458.66,289.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,350.18) rectangle (526.74,355.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,350.18) -- (526.74,355.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,355.58) -- (526.74,350.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,275.41) rectangle (594.81,280.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,275.41) -- (594.81,280.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,280.81) -- (594.81,275.41);
\definecolor{drawColor}{RGB}{255,197,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.69) --
	(104.25,207.71) --
	(126.94,196.46) --
	(149.63,194.14) --
	(172.32,194.15) --
	(195.01,194.12) --
	(217.70,185.26) --
	(240.40,193.41) --
	(263.09,223.56) --
	(285.78,252.19) --
	(308.47,277.52) --
	(331.16,296.10) --
	(353.85,295.71) --
	(376.54,275.98) --
	(399.23,256.77) --
	(421.93,247.41) --
	(444.62,241.11) --
	(467.31,265.52) --
	(490.00,331.88) --
	(512.69,342.17) --
	(535.38,315.69) --
	(558.07,286.26) --
	(580.76,295.29) --
	(603.45,269.18) --
	(620.47,248.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.69) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,194.14) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,185.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,252.19) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,295.71) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,247.41) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,331.88) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,286.26) circle (  2.70);
\definecolor{drawColor}{RGB}{255,201,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.19) --
	(104.25,227.36) --
	(126.94,222.29) --
	(149.63,225.39) --
	(172.32,238.91) --
	(195.01,276.64) --
	(217.70,347.92) --
	(240.40,425.96) --
	(263.09,447.65) --
	(285.78,446.23) --
	(308.47,449.91) --
	(331.16,449.29) --
	(353.85,441.73) --
	(376.54,430.09) --
	(399.23,418.03) --
	(421.93,415.71) --
	(444.62,400.45) --
	(467.31,409.71) --
	(490.00,453.60) --
	(512.69,458.92) --
	(535.38,429.00) --
	(558.07,392.18) --
	(580.76,365.02) --
	(603.45,320.98) --
	(620.47,291.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,246.07) --
	( 90.87,239.77) --
	( 83.59,239.77) --
	( 87.23,246.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,231.46) --
	(158.94,225.16) --
	(151.67,225.16) --
	(155.30,231.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,375.34) --
	(227.01,369.04) --
	(219.74,369.04) --
	(223.38,375.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,450.54) --
	(295.09,444.24) --
	(287.81,444.24) --
	(291.45,450.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,438.63) --
	(363.16,432.33) --
	(355.89,432.33) --
	(359.52,438.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,418.54) --
	(431.23,412.24) --
	(423.96,412.24) --
	(427.60,418.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,463.45) --
	(499.31,457.15) --
	(492.04,457.15) --
	(495.67,463.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,387.84) --
	(567.38,381.54) --
	(560.11,381.54) --
	(563.75,387.84);
\definecolor{drawColor}{RGB}{255,205,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,285.69) --
	(104.25,270.88) --
	(126.94,257.41) --
	(149.63,265.37) --
	(172.32,268.65) --
	(195.01,295.04) --
	(217.70,363.93) --
	(240.40,438.46) --
	(263.09,469.79) --
	(285.78,470.69) --
	(308.47,467.94) --
	(331.16,466.56) --
	(353.85,468.98) --
	(376.54,462.80) --
	(399.23,446.08) --
	(421.93,442.75) --
	(444.62,434.43) --
	(467.31,438.60) --
	(490.00,479.01) --
	(512.69,481.68) --
	(535.38,445.04) --
	(558.07,408.43) --
	(580.76,381.88) --
	(603.45,337.63) --
	(620.47,312.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,275.80) -- ( 96.72,275.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,271.98) -- ( 92.90,279.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,267.84) -- (164.79,267.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,264.02) -- (160.98,271.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,404.50) -- (232.87,404.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,400.68) -- (229.05,408.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,471.79) -- (300.94,471.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,467.97) -- (297.12,475.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,466.50) -- (369.02,466.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,462.68) -- (365.20,470.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,437.07) -- (437.09,437.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,433.25) -- (433.27,440.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,484.26) -- (505.16,484.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,480.44) -- (501.34,488.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,392.53) -- (573.24,392.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,388.71) -- (569.42,396.34);
\definecolor{drawColor}{RGB}{255,210,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,302.79) --
	(104.25,286.27) --
	(126.94,272.34) --
	(149.63,273.37) --
	(172.32,279.27) --
	(195.01,305.61) --
	(217.70,362.73) --
	(240.40,432.33) --
	(263.09,457.24) --
	(285.78,450.32) --
	(308.47,449.89) --
	(331.16,452.44) --
	(353.85,455.80) --
	(376.54,451.25) --
	(399.23,435.50) --
	(421.93,433.70) --
	(444.62,418.23) --
	(467.31,415.63) --
	(490.00,451.76) --
	(512.69,460.34) --
	(535.38,430.93) --
	(558.07,394.36) --
	(580.76,368.12) --
	(603.45,326.09) --
	(620.47,298.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,287.09) -- (101.28,292.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,292.49) -- (101.28,287.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,274.46) -- (169.35,279.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,279.86) -- (169.35,274.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,419.93) -- (237.42,425.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,425.33) -- (237.42,419.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,452.62) -- (305.50,458.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,458.02) -- (305.50,452.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,447.13) -- (373.57,452.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,452.53) -- (373.57,447.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,418.54) -- (441.64,423.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,423.94) -- (441.64,418.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,459.44) -- (509.72,464.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,464.84) -- (509.72,459.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,364.50) -- (577.79,369.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,369.90) -- (577.79,364.50);
\definecolor{drawColor}{RGB}{255,214,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,286.36) --
	(104.25,266.41) --
	(126.94,258.28) --
	(149.63,261.86) --
	(172.32,270.51) --
	(195.01,295.44) --
	(217.70,360.82) --
	(240.40,424.56) --
	(263.09,447.37) --
	(285.78,450.35) --
	(308.47,455.74) --
	(331.16,461.96) --
	(353.85,444.08) --
	(376.54,445.60) --
	(399.23,437.62) --
	(421.93,436.69) --
	(444.62,419.98) --
	(467.31,426.87) --
	(490.00,458.30) --
	(512.69,465.53) --
	(535.38,438.26) --
	(558.07,393.53) --
	(580.76,362.11) --
	(603.45,323.27) --
	(620.47,296.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,266.41) --
	(104.25,270.22) --
	(108.07,266.41) --
	(104.25,262.59) --
	(100.43,266.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,270.51) --
	(172.32,274.33) --
	(176.14,270.51) --
	(172.32,266.69) --
	(168.50,270.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,424.56) --
	(240.40,428.37) --
	(244.21,424.56) --
	(240.40,420.74) --
	(236.58,424.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,455.74) --
	(308.47,459.55) --
	(312.29,455.74) --
	(308.47,451.92) --
	(304.65,455.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,445.60) --
	(376.54,449.42) --
	(380.36,445.60) --
	(376.54,441.79) --
	(372.72,445.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,419.98) --
	(444.62,423.80) --
	(448.43,419.98) --
	(444.62,416.16) --
	(440.80,419.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,465.53) --
	(512.69,469.35) --
	(516.51,465.53) --
	(512.69,461.71) --
	(508.87,465.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,362.11) --
	(580.76,365.93) --
	(584.58,362.11) --
	(580.76,358.29) --
	(576.95,362.11);
\definecolor{drawColor}{RGB}{255,218,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.98) --
	(104.25,258.14) --
	(126.94,244.58) --
	(149.63,247.03) --
	(172.32,258.55) --
	(195.01,285.52) --
	(217.70,354.02) --
	(240.40,418.84) --
	(263.09,448.61) --
	(285.78,454.73) --
	(308.47,467.51) --
	(331.16,469.18) --
	(353.85,461.41) --
	(376.54,443.69) --
	(399.23,421.17) --
	(421.93,416.29) --
	(444.62,406.15) --
	(467.31,406.18) --
	(490.00,433.63) --
	(512.69,442.18) --
	(535.38,410.99) --
	(558.07,376.84) --
	(580.76,356.27) --
	(603.45,326.68) --
	(620.47,298.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,251.61) --
	(113.56,257.91) --
	(106.28,257.91) --
	(109.92,251.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,258.73) --
	(181.63,265.03) --
	(174.36,265.03) --
	(177.99,258.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,421.24) --
	(249.70,427.53) --
	(242.43,427.53) --
	(246.07,421.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,460.78) --
	(317.78,467.08) --
	(310.51,467.08) --
	(314.14,460.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,431.37) --
	(385.85,437.67) --
	(378.58,437.67) --
	(382.22,431.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,401.22) --
	(453.93,407.52) --
	(446.65,407.52) --
	(450.29,401.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,431.43) --
	(522.00,437.72) --
	(514.73,437.72) --
	(518.36,431.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,346.80) --
	(590.07,353.10) --
	(582.80,353.10) --
	(586.44,346.80);
\definecolor{drawColor}{RGB}{255,222,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,283.23) --
	(104.25,257.49) --
	(126.94,238.80) --
	(149.63,242.74) --
	(172.32,242.13) --
	(195.01,243.74) --
	(217.70,248.20) --
	(240.40,271.81) --
	(263.09,311.07) --
	(285.78,333.15) --
	(308.47,343.09) --
	(331.16,343.53) --
	(353.85,340.09) --
	(376.54,328.37) --
	(399.23,306.83) --
	(421.93,295.59) --
	(444.62,292.01) --
	(467.31,305.16) --
	(490.00,348.49) --
	(512.69,362.25) --
	(535.38,333.27) --
	(558.07,306.57) --
	(580.76,298.63) --
	(603.45,269.60) --
	(620.47,248.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,246.73) rectangle (118.29,252.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,246.73) -- (118.29,252.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,252.13) -- (118.29,246.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,236.44) rectangle (186.37,241.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,236.44) -- (186.37,241.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,241.84) -- (186.37,236.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,282.15) rectangle (254.44,287.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,282.15) -- (254.44,287.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,287.55) -- (254.44,282.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,341.15) rectangle (322.51,346.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,341.15) -- (322.51,346.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,346.55) -- (322.51,341.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,318.40) rectangle (390.59,323.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,318.40) -- (390.59,323.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,323.80) -- (390.59,318.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,293.61) rectangle (458.66,299.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,293.61) -- (458.66,299.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,299.01) -- (458.66,293.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,344.87) rectangle (526.74,350.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,344.87) -- (526.74,350.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,350.27) -- (526.74,344.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,284.46) rectangle (594.81,289.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,284.46) -- (594.81,289.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,289.86) -- (594.81,284.46);
\definecolor{drawColor}{RGB}{255,226,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,234.33) --
	(104.25,213.99) --
	(126.94,204.96) --
	(149.63,200.18) --
	(172.32,200.07) --
	(195.01,202.06) --
	(217.70,190.79) --
	(240.40,197.01) --
	(263.09,230.47) --
	(285.78,254.85) --
	(308.47,269.81) --
	(331.16,283.03) --
	(353.85,287.29) --
	(376.54,271.93) --
	(399.23,250.07) --
	(421.93,238.40) --
	(444.62,230.74) --
	(467.31,253.87) --
	(490.00,312.95) --
	(512.69,331.05) --
	(535.38,312.04) --
	(558.07,286.88) --
	(580.76,290.49) --
	(603.45,265.58) --
	(620.47,247.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,234.33) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,200.18) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,190.79) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,254.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,287.29) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,238.40) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,312.95) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,286.88) circle (  2.70);
\definecolor{drawColor}{RGB}{255,231,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.30) --
	(104.25,225.81) --
	(126.94,214.10) --
	(149.63,217.78) --
	(172.32,230.34) --
	(195.01,265.63) --
	(217.70,334.76) --
	(240.40,405.15) --
	(263.09,422.99) --
	(285.78,418.61) --
	(308.47,431.06) --
	(331.16,430.78) --
	(353.85,426.69) --
	(376.54,419.84) --
	(399.23,408.81) --
	(421.93,403.66) --
	(444.62,392.29) --
	(467.31,393.66) --
	(490.00,430.84) --
	(512.69,455.51) --
	(535.38,423.30) --
	(558.07,383.81) --
	(580.76,361.54) --
	(603.45,319.01) --
	(620.47,297.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,239.19) --
	( 90.87,232.89) --
	( 83.59,232.89) --
	( 87.23,239.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,224.28) --
	(158.94,217.98) --
	(151.67,217.98) --
	(155.30,224.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,363.57) --
	(227.01,357.27) --
	(219.74,357.27) --
	(223.38,363.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,428.72) --
	(295.09,422.42) --
	(287.81,422.42) --
	(291.45,428.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,426.25) --
	(363.16,419.95) --
	(355.89,419.95) --
	(359.52,426.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,402.46) --
	(431.23,396.16) --
	(423.96,396.16) --
	(427.60,402.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,447.75) --
	(499.31,441.45) --
	(492.04,441.45) --
	(495.67,447.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,382.09) --
	(567.38,375.80) --
	(560.11,375.80) --
	(563.75,382.09);
\definecolor{drawColor}{RGB}{255,235,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,279.36) --
	(104.25,259.95) --
	(126.94,247.66) --
	(149.63,246.02) --
	(172.32,259.52) --
	(195.01,285.03) --
	(217.70,351.22) --
	(240.40,419.00) --
	(263.09,442.84) --
	(285.78,432.09) --
	(308.47,443.20) --
	(331.16,449.83) --
	(353.85,442.42) --
	(376.54,431.80) --
	(399.23,416.73) --
	(421.93,414.42) --
	(444.62,399.53) --
	(467.31,398.06) --
	(490.00,429.02) --
	(512.69,454.53) --
	(535.38,425.10) --
	(558.07,384.95) --
	(580.76,356.68) --
	(603.45,317.93) --
	(620.47,291.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,270.03) -- ( 96.72,270.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,266.22) -- ( 92.90,273.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,250.15) -- (164.79,250.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,246.33) -- (160.98,253.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,393.95) -- (232.87,393.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,390.13) -- (229.05,397.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,441.13) -- (300.94,441.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,437.32) -- (297.12,444.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,434.27) -- (369.02,434.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,430.45) -- (365.20,438.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,406.33) -- (437.09,406.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,402.52) -- (433.27,410.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,454.09) -- (505.16,454.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,450.27) -- (501.34,457.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,367.26) -- (573.24,367.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,363.44) -- (569.42,371.08);
\definecolor{drawColor}{RGB}{255,239,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,280.77) --
	(104.25,263.84) --
	(126.94,255.33) --
	(149.63,261.32) --
	(172.32,274.42) --
	(195.01,299.32) --
	(217.70,354.51) --
	(240.40,416.25) --
	(263.09,439.05) --
	(285.78,435.38) --
	(308.47,448.35) --
	(331.16,447.72) --
	(353.85,433.87) --
	(376.54,422.78) --
	(399.23,411.95) --
	(421.93,402.50) --
	(444.62,392.83) --
	(467.31,400.40) --
	(490.00,435.02) --
	(512.69,458.89) --
	(535.38,430.71) --
	(558.07,395.89) --
	(580.76,364.44) --
	(603.45,331.34) --
	(620.47,305.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,266.06) -- (101.28,271.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,271.46) -- (101.28,266.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,265.09) -- (169.35,270.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,270.49) -- (169.35,265.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,405.47) -- (237.42,410.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,410.87) -- (237.42,405.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,441.41) -- (305.50,446.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,446.81) -- (305.50,441.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,421.34) -- (373.57,426.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,426.74) -- (373.57,421.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,388.26) -- (441.64,393.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,393.66) -- (441.64,388.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,459.03) -- (509.72,464.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,464.43) -- (509.72,459.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,363.64) -- (577.79,369.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,369.04) -- (577.79,363.64);
\definecolor{drawColor}{RGB}{255,243,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,290.22) --
	(104.25,265.98) --
	(126.94,254.98) --
	(149.63,256.83) --
	(172.32,265.29) --
	(195.01,288.60) --
	(217.70,346.10) --
	(240.40,417.68) --
	(263.09,442.71) --
	(285.78,440.64) --
	(308.47,434.58) --
	(331.16,447.91) --
	(353.85,440.65) --
	(376.54,427.04) --
	(399.23,416.87) --
	(421.93,414.13) --
	(444.62,406.81) --
	(467.31,414.93) --
	(490.00,448.04) --
	(512.69,453.14) --
	(535.38,421.44) --
	(558.07,378.97) --
	(580.76,348.14) --
	(603.45,306.31) --
	(620.47,273.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,265.98) --
	(104.25,269.80) --
	(108.07,265.98) --
	(104.25,262.16) --
	(100.43,265.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,265.29) --
	(172.32,269.11) --
	(176.14,265.29) --
	(172.32,261.47) --
	(168.50,265.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,417.68) --
	(240.40,421.49) --
	(244.21,417.68) --
	(240.40,413.86) --
	(236.58,417.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,434.58) --
	(308.47,438.40) --
	(312.29,434.58) --
	(308.47,430.77) --
	(304.65,434.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,427.04) --
	(376.54,430.86) --
	(380.36,427.04) --
	(376.54,423.22) --
	(372.72,427.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,406.81) --
	(444.62,410.62) --
	(448.43,406.81) --
	(444.62,402.99) --
	(440.80,406.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,453.14) --
	(512.69,456.96) --
	(516.51,453.14) --
	(512.69,449.32) --
	(508.87,453.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,348.14) --
	(580.76,351.96) --
	(584.58,348.14) --
	(580.76,344.32) --
	(576.95,348.14);
\definecolor{drawColor}{RGB}{255,247,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.90) --
	(104.25,249.72) --
	(126.94,238.17) --
	(149.63,237.83) --
	(172.32,249.38) --
	(195.01,274.60) --
	(217.70,334.26) --
	(240.40,396.91) --
	(263.09,427.40) --
	(285.78,442.84) --
	(308.47,461.53) --
	(331.16,471.54) --
	(353.85,472.06) --
	(376.54,459.63) --
	(399.23,434.71) --
	(421.93,426.65) --
	(444.62,414.90) --
	(467.31,412.71) --
	(490.00,425.55) --
	(512.69,434.05) --
	(535.38,396.96) --
	(558.07,359.34) --
	(580.76,334.33) --
	(603.45,301.60) --
	(620.47,276.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,242.15) --
	(113.56,248.45) --
	(106.28,248.45) --
	(109.92,242.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,248.68) --
	(181.63,254.98) --
	(174.36,254.98) --
	(177.99,248.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,399.30) --
	(249.70,405.60) --
	(242.43,405.60) --
	(246.07,399.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,460.51) --
	(317.78,466.81) --
	(310.51,466.81) --
	(314.14,460.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,445.54) --
	(385.85,451.83) --
	(378.58,451.83) --
	(382.22,445.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,409.20) --
	(453.93,415.50) --
	(446.65,415.50) --
	(450.29,409.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,421.25) --
	(522.00,427.54) --
	(514.73,427.54) --
	(518.36,421.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,325.03) --
	(590.07,331.33) --
	(582.80,331.33) --
	(586.44,325.03);
\definecolor{drawColor}{RGB}{255,252,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,273.10) --
	(104.25,244.25) --
	(126.94,230.23) --
	(149.63,226.17) --
	(172.32,225.16) --
	(195.01,226.84) --
	(217.70,230.93) --
	(240.40,256.72) --
	(263.09,300.58) --
	(285.78,334.06) --
	(308.47,354.38) --
	(331.16,360.01) --
	(353.85,352.99) --
	(376.54,331.71) --
	(399.23,306.73) --
	(421.93,299.90) --
	(444.62,298.89) --
	(467.31,312.51) --
	(490.00,348.12) --
	(512.69,359.53) --
	(535.38,331.40) --
	(558.07,289.68) --
	(580.76,279.86) --
	(603.45,251.15) --
	(620.47,232.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,232.86) rectangle (118.29,238.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,232.86) -- (118.29,238.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,238.26) -- (118.29,232.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,221.64) rectangle (186.37,227.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,221.64) -- (186.37,227.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,227.04) -- (186.37,221.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,271.97) rectangle (254.44,277.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,271.97) -- (254.44,277.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,277.37) -- (254.44,271.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,358.35) rectangle (322.51,363.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,358.35) -- (322.51,363.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,363.75) -- (322.51,358.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,320.03) rectangle (390.59,325.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,320.03) -- (390.59,325.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,325.43) -- (390.59,320.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,297.81) rectangle (458.66,303.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,297.81) -- (458.66,303.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,303.21) -- (458.66,297.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,351.60) rectangle (526.74,357.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,351.60) -- (526.74,357.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,357.00) -- (526.74,351.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,265.59) rectangle (594.81,270.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,265.59) -- (594.81,270.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,270.99) -- (594.81,265.59);
\definecolor{drawColor}{RGB}{254,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,224.90) --
	(104.25,204.04) --
	(126.94,188.37) --
	(149.63,186.81) --
	(172.32,192.33) --
	(195.01,197.12) --
	(217.70,190.64) --
	(240.40,201.12) --
	(263.09,230.21) --
	(285.78,266.83) --
	(308.47,284.39) --
	(331.16,310.17) --
	(353.85,316.66) --
	(376.54,291.88) --
	(399.23,274.24) --
	(421.93,267.62) --
	(444.62,266.21) --
	(467.31,279.18) --
	(490.00,315.47) --
	(512.69,330.68) --
	(535.38,308.59) --
	(558.07,291.73) --
	(580.76,291.65) --
	(603.45,264.11) --
	(620.47,242.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,224.90) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,186.81) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,190.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,266.83) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,316.66) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,267.62) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,315.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,291.73) circle (  2.70);
\definecolor{drawColor}{RGB}{250,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.29) --
	(104.25,221.45) --
	(126.94,210.02) --
	(149.63,217.42) --
	(172.32,229.43) --
	(195.01,256.75) --
	(217.70,316.11) --
	(240.40,379.75) --
	(263.09,419.41) --
	(285.78,431.64) --
	(308.47,445.52) --
	(331.16,460.07) --
	(353.85,463.22) --
	(376.54,443.53) --
	(399.23,428.71) --
	(421.93,429.28) --
	(444.62,417.16) --
	(467.31,418.17) --
	(490.00,440.87) --
	(512.69,454.43) --
	(535.38,418.79) --
	(558.07,383.83) --
	(580.76,363.60) --
	(603.45,324.08) --
	(620.47,297.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,236.85) --
	( 90.87,230.55) --
	( 83.59,230.55) --
	( 87.23,236.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,228.81) --
	(158.94,222.51) --
	(151.67,222.51) --
	(155.30,228.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,344.51) --
	(227.01,338.21) --
	(219.74,338.21) --
	(223.38,344.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,441.07) --
	(295.09,434.77) --
	(287.81,434.77) --
	(291.45,441.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,457.84) --
	(363.16,451.54) --
	(355.89,451.54) --
	(359.52,457.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,433.41) --
	(431.23,427.11) --
	(423.96,427.11) --
	(427.60,433.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,451.59) --
	(499.31,445.29) --
	(492.04,445.29) --
	(495.67,451.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,382.38) --
	(567.38,376.08) --
	(560.11,376.08) --
	(563.75,382.38);
\definecolor{drawColor}{RGB}{246,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,292.43) --
	(104.25,275.03) --
	(126.94,263.79) --
	(149.63,264.05) --
	(172.32,275.96) --
	(195.01,301.17) --
	(217.70,347.39) --
	(240.40,398.42) --
	(263.09,432.53) --
	(285.78,443.12) --
	(308.47,466.98) --
	(331.16,467.68) --
	(353.85,465.35) --
	(376.54,456.86) --
	(399.23,433.68) --
	(421.93,429.26) --
	(444.62,414.17) --
	(467.31,412.45) --
	(490.00,429.33) --
	(512.69,449.03) --
	(535.38,419.14) --
	(558.07,375.39) --
	(580.76,351.60) --
	(603.45,316.00) --
	(620.47,291.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,281.73) -- ( 96.72,281.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,277.91) -- ( 92.90,285.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,268.83) -- (164.79,268.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,265.01) -- (160.98,272.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,379.10) -- (232.87,379.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,375.29) -- (229.05,382.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,456.40) -- (300.94,456.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,452.58) -- (297.12,460.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,459.33) -- (369.02,459.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,455.51) -- (365.20,463.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,419.21) -- (437.09,419.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,415.39) -- (433.27,423.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,446.40) -- (505.16,446.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,442.58) -- (501.34,450.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,359.76) -- (573.24,359.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,355.94) -- (569.42,363.58);
\definecolor{drawColor}{RGB}{242,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,283.83) --
	(104.25,257.74) --
	(126.94,245.74) --
	(149.63,251.48) --
	(172.32,262.38) --
	(195.01,290.53) --
	(217.70,337.07) --
	(240.40,401.82) --
	(263.09,422.54) --
	(285.78,435.20) --
	(308.47,436.79) --
	(331.16,441.84) --
	(353.85,450.47) --
	(376.54,449.97) --
	(399.23,439.10) --
	(421.93,437.11) --
	(444.62,420.91) --
	(467.31,417.80) --
	(490.00,445.88) --
	(512.69,470.16) --
	(535.38,436.92) --
	(558.07,390.23) --
	(580.76,358.57) --
	(603.45,323.45) --
	(620.47,290.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,261.27) -- (101.28,266.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,266.67) -- (101.28,261.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,255.02) -- (169.35,260.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,260.42) -- (169.35,255.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,385.42) -- (237.42,390.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,390.82) -- (237.42,385.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,436.88) -- (305.50,442.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,442.28) -- (305.50,436.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,445.77) -- (373.57,451.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,451.17) -- (373.57,445.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,420.87) -- (441.64,426.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,426.27) -- (441.64,420.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,464.40) -- (509.72,469.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,469.80) -- (509.72,464.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,361.01) -- (577.79,366.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,366.41) -- (577.79,361.01);
\definecolor{drawColor}{RGB}{238,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,286.11) --
	(104.25,262.38) --
	(126.94,245.04) --
	(149.63,242.14) --
	(172.32,246.39) --
	(195.01,275.00) --
	(217.70,333.51) --
	(240.40,400.71) --
	(263.09,435.43) --
	(285.78,444.05) --
	(308.47,461.87) --
	(331.16,468.20) --
	(353.85,471.98) --
	(376.54,469.03) --
	(399.23,447.01) --
	(421.93,444.57) --
	(444.62,425.88) --
	(467.31,428.91) --
	(490.00,442.92) --
	(512.69,473.48) --
	(535.38,434.41) --
	(558.07,395.76) --
	(580.76,369.83) --
	(603.45,332.05) --
	(620.47,310.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,262.38) --
	(104.25,266.20) --
	(108.07,262.38) --
	(104.25,258.56) --
	(100.43,262.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,246.39) --
	(172.32,250.21) --
	(176.14,246.39) --
	(172.32,242.57) --
	(168.50,246.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,400.71) --
	(240.40,404.53) --
	(244.21,400.71) --
	(240.40,396.89) --
	(236.58,400.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,461.87) --
	(308.47,465.69) --
	(312.29,461.87) --
	(308.47,458.05) --
	(304.65,461.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,469.03) --
	(376.54,472.85) --
	(380.36,469.03) --
	(376.54,465.22) --
	(372.72,469.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,425.88) --
	(444.62,429.70) --
	(448.43,425.88) --
	(444.62,422.06) --
	(440.80,425.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,473.48) --
	(512.69,477.30) --
	(516.51,473.48) --
	(512.69,469.66) --
	(508.87,473.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,369.83) --
	(580.76,373.65) --
	(584.58,369.83) --
	(580.76,366.01) --
	(576.95,369.83);
\definecolor{drawColor}{RGB}{233,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,307.25) --
	(104.25,276.63) --
	(126.94,264.08) --
	(149.63,271.29) --
	(172.32,282.71) --
	(195.01,306.79) --
	(217.70,356.99) --
	(240.40,407.69) --
	(263.09,435.31) --
	(285.78,446.34) --
	(308.47,450.56) --
	(331.16,458.94) --
	(353.85,453.93) --
	(376.54,444.76) --
	(399.23,424.49) --
	(421.93,413.75) --
	(444.62,399.65) --
	(467.31,402.84) --
	(490.00,416.67) --
	(512.69,434.89) --
	(535.38,400.81) --
	(558.07,358.30) --
	(580.76,329.19) --
	(603.45,296.77) --
	(620.47,269.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,267.06) --
	(113.56,273.35) --
	(106.28,273.35) --
	(109.92,267.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,280.73) --
	(181.63,287.03) --
	(174.36,287.03) --
	(177.99,280.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,408.92) --
	(249.70,415.22) --
	(242.43,415.22) --
	(246.07,408.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,447.18) --
	(317.78,453.48) --
	(310.51,453.48) --
	(314.14,447.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,436.88) --
	(385.85,443.18) --
	(378.58,443.18) --
	(382.22,436.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,392.01) --
	(453.93,398.31) --
	(446.65,398.31) --
	(450.29,392.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,424.82) --
	(522.00,431.12) --
	(514.73,431.12) --
	(518.36,424.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,317.38) --
	(590.07,323.68) --
	(582.80,323.68) --
	(586.44,317.38);
\definecolor{drawColor}{RGB}{229,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.47) --
	(104.25,241.02) --
	(126.94,227.18) --
	(149.63,227.65) --
	(172.32,232.37) --
	(195.01,237.19) --
	(217.70,250.29) --
	(240.40,269.16) --
	(263.09,301.74) --
	(285.78,328.69) --
	(308.47,350.18) --
	(331.16,369.01) --
	(353.85,367.58) --
	(376.54,349.06) --
	(399.23,325.74) --
	(421.93,317.56) --
	(444.62,316.25) --
	(467.31,319.32) --
	(490.00,345.38) --
	(512.69,352.48) --
	(535.38,331.19) --
	(558.07,298.25) --
	(580.76,286.84) --
	(603.45,258.06) --
	(620.47,236.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,237.97) rectangle (118.29,243.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,237.97) -- (118.29,243.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,243.37) -- (118.29,237.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,235.80) rectangle (186.37,241.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,235.80) -- (186.37,241.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,241.20) -- (186.37,235.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,280.06) rectangle (254.44,285.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,280.06) -- (254.44,285.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,285.46) -- (254.44,280.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,355.37) rectangle (322.51,360.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,355.37) -- (322.51,360.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,360.77) -- (322.51,355.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,340.38) rectangle (390.59,345.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,340.38) -- (390.59,345.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,345.78) -- (390.59,340.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,316.13) rectangle (458.66,321.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,316.13) -- (458.66,321.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,321.53) -- (458.66,316.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,346.39) rectangle (526.74,351.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,346.39) -- (526.74,351.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,351.79) -- (526.74,346.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,268.65) rectangle (594.81,274.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,268.65) -- (594.81,274.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,274.05) -- (594.81,268.65);
\definecolor{drawColor}{RGB}{225,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.79) --
	(104.25,200.86) --
	(126.94,189.33) --
	(149.63,188.42) --
	(172.32,180.41) --
	(195.01,181.11) --
	(217.70,171.82) --
	(240.40,174.89) --
	(263.09,203.09) --
	(285.78,236.74) --
	(308.47,269.41) --
	(331.16,294.71) --
	(353.85,298.20) --
	(376.54,281.52) --
	(399.23,270.29) --
	(421.93,278.80) --
	(444.62,268.44) --
	(467.31,277.19) --
	(490.00,311.32) --
	(512.69,331.37) --
	(535.38,321.11) --
	(558.07,296.74) --
	(580.76,294.47) --
	(603.45,274.99) --
	(620.47,254.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.79) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,188.42) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,171.82) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,236.74) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,298.20) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,278.80) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,311.32) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,296.74) circle (  2.70);
\definecolor{drawColor}{RGB}{221,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.17) --
	(104.25,236.36) --
	(126.94,224.77) --
	(149.63,230.94) --
	(172.32,246.45) --
	(195.01,268.59) --
	(217.70,335.17) --
	(240.40,398.73) --
	(263.09,439.40) --
	(285.78,443.56) --
	(308.47,462.55) --
	(331.16,472.00) --
	(353.85,474.50) --
	(376.54,468.98) --
	(399.23,450.67) --
	(421.93,446.20) --
	(444.62,428.13) --
	(467.31,429.73) --
	(490.00,435.49) --
	(512.69,468.67) --
	(535.38,432.26) --
	(558.07,386.73) --
	(580.76,363.36) --
	(603.45,319.41) --
	(620.47,295.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,253.88) --
	( 90.87,247.59) --
	( 83.59,247.59) --
	( 87.23,253.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,236.06) --
	(158.94,229.76) --
	(151.67,229.76) --
	(155.30,236.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,362.82) --
	(227.01,356.52) --
	(219.74,356.52) --
	(223.38,362.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,450.64) --
	(295.09,444.35) --
	(287.81,444.35) --
	(291.45,450.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,473.14) --
	(363.16,466.84) --
	(355.89,466.84) --
	(359.52,473.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,441.43) --
	(431.23,435.13) --
	(423.96,435.13) --
	(427.60,441.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,443.54) --
	(499.31,437.24) --
	(492.04,437.24) --
	(495.67,443.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,386.26) --
	(567.38,379.96) --
	(560.11,379.96) --
	(563.75,386.26);
\definecolor{drawColor}{RGB}{217,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,286.23) --
	(104.25,258.79) --
	(126.94,246.09) --
	(149.63,251.92) --
	(172.32,262.93) --
	(195.01,292.08) --
	(217.70,342.23) --
	(240.40,403.40) --
	(263.09,426.43) --
	(285.78,434.70) --
	(308.47,442.04) --
	(331.16,444.28) --
	(353.85,448.29) --
	(376.54,454.22) --
	(399.23,447.32) --
	(421.93,439.97) --
	(444.62,428.07) --
	(467.31,422.12) --
	(490.00,442.36) --
	(512.69,469.63) --
	(535.38,437.60) --
	(558.07,404.52) --
	(580.76,372.98) --
	(603.45,333.61) --
	(620.47,312.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,273.99) -- ( 96.72,273.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,270.17) -- ( 92.90,277.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,256.04) -- (164.79,256.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,252.22) -- (160.98,259.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,376.78) -- (232.87,376.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,372.96) -- (229.05,380.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,437.97) -- (300.94,437.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,434.15) -- (297.12,441.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,447.97) -- (369.02,447.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,444.15) -- (365.20,451.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,433.76) -- (437.09,433.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,429.94) -- (433.27,437.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,461.30) -- (505.16,461.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,457.49) -- (501.34,465.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,385.60) -- (573.24,385.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,381.78) -- (569.42,389.42);
\definecolor{drawColor}{RGB}{212,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,297.36) --
	(104.25,273.48) --
	(126.94,266.45) --
	(149.63,269.28) --
	(172.32,282.48) --
	(195.01,310.60) --
	(217.70,365.62) --
	(240.40,426.86) --
	(263.09,445.41) --
	(285.78,457.22) --
	(308.47,481.29) --
	(331.16,478.71) --
	(353.85,476.82) --
	(376.54,476.54) --
	(399.23,463.12) --
	(421.93,457.73) --
	(444.62,442.32) --
	(467.31,436.65) --
	(490.00,453.25) --
	(512.69,474.13) --
	(535.38,446.39) --
	(558.07,406.38) --
	(580.76,376.05) --
	(603.45,339.46) --
	(620.47,318.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,276.35) -- (101.28,281.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,281.75) -- (101.28,276.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,274.15) -- (169.35,279.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,279.55) -- (169.35,274.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,408.77) -- (237.42,414.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,414.17) -- (237.42,408.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,477.84) -- (305.50,483.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,483.24) -- (305.50,477.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,469.25) -- (373.57,474.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,474.65) -- (373.57,469.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,440.26) -- (441.64,445.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,445.66) -- (441.64,440.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,470.77) -- (509.72,476.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,476.17) -- (509.72,470.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,375.90) -- (577.79,381.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,381.30) -- (577.79,375.90);
\definecolor{drawColor}{RGB}{208,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,312.36) --
	(104.25,280.98) --
	(126.94,269.35) --
	(149.63,271.39) --
	(172.32,274.51) --
	(195.01,301.25) --
	(217.70,355.15) --
	(240.40,417.16) --
	(263.09,445.20) --
	(285.78,460.99) --
	(308.47,480.41) --
	(331.16,483.40) --
	(353.85,491.07) --
	(376.54,488.63) --
	(399.23,472.20) --
	(421.93,464.88) --
	(444.62,449.32) --
	(467.31,449.00) --
	(490.00,456.78) --
	(512.69,474.29) --
	(535.38,439.76) --
	(558.07,404.77) --
	(580.76,376.57) --
	(603.45,339.69) --
	(620.47,316.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,280.98) --
	(104.25,284.80) --
	(108.07,280.98) --
	(104.25,277.16) --
	(100.43,280.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,274.51) --
	(172.32,278.32) --
	(176.14,274.51) --
	(172.32,270.69) --
	(168.50,274.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,417.16) --
	(240.40,420.97) --
	(244.21,417.16) --
	(240.40,413.34) --
	(236.58,417.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,480.41) --
	(308.47,484.23) --
	(312.29,480.41) --
	(308.47,476.60) --
	(304.65,480.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,488.63) --
	(376.54,492.45) --
	(380.36,488.63) --
	(376.54,484.81) --
	(372.72,488.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,449.32) --
	(444.62,453.14) --
	(448.43,449.32) --
	(444.62,445.50) --
	(440.80,449.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,474.29) --
	(512.69,478.11) --
	(516.51,474.29) --
	(512.69,470.47) --
	(508.87,474.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,376.57) --
	(580.76,380.39) --
	(584.58,376.57) --
	(580.76,372.75) --
	(576.95,376.57);
\definecolor{drawColor}{RGB}{204,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,306.99) --
	(104.25,281.41) --
	(126.94,266.93) --
	(149.63,265.64) --
	(172.32,272.45) --
	(195.01,297.13) --
	(217.70,349.95) --
	(240.40,407.26) --
	(263.09,434.12) --
	(285.78,454.36) --
	(308.47,464.55) --
	(331.16,478.51) --
	(353.85,484.13) --
	(376.54,471.07) --
	(399.23,458.96) --
	(421.93,447.41) --
	(444.62,438.41) --
	(467.31,437.97) --
	(490.00,438.69) --
	(512.69,461.99) --
	(535.38,427.17) --
	(558.07,381.72) --
	(580.76,353.55) --
	(603.45,322.98) --
	(620.47,295.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,273.73) --
	(113.56,280.03) --
	(106.28,280.03) --
	(109.92,273.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,273.25) --
	(181.63,279.54) --
	(174.36,279.54) --
	(177.99,273.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,414.37) --
	(249.70,420.67) --
	(242.43,420.67) --
	(246.07,414.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,462.99) --
	(317.78,469.29) --
	(310.51,469.29) --
	(314.14,462.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,463.96) --
	(385.85,470.26) --
	(378.58,470.26) --
	(382.22,463.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,435.12) --
	(453.93,441.42) --
	(446.65,441.42) --
	(450.29,435.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,452.65) --
	(522.00,458.95) --
	(514.73,458.95) --
	(518.36,452.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,345.32) --
	(590.07,351.62) --
	(582.80,351.62) --
	(586.44,345.32);
\definecolor{drawColor}{RGB}{200,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,285.94) --
	(104.25,260.81) --
	(126.94,244.98) --
	(149.63,239.19) --
	(172.32,237.54) --
	(195.01,243.30) --
	(217.70,238.77) --
	(240.40,255.53) --
	(263.09,285.98) --
	(285.78,314.48) --
	(308.47,338.21) --
	(331.16,344.28) --
	(353.85,346.47) --
	(376.54,334.26) --
	(399.23,323.96) --
	(421.93,318.22) --
	(444.62,314.57) --
	(467.31,315.97) --
	(490.00,334.74) --
	(512.69,360.54) --
	(535.38,333.78) --
	(558.07,299.12) --
	(580.76,287.49) --
	(603.45,255.56) --
	(620.47,235.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,251.40) rectangle (118.29,256.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,251.40) -- (118.29,256.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,256.80) -- (118.29,251.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,238.56) rectangle (186.37,243.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,238.56) -- (186.37,243.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,243.96) -- (186.37,238.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,266.01) rectangle (254.44,271.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,266.01) -- (254.44,271.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,271.41) -- (254.44,266.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,329.93) rectangle (322.51,335.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,329.93) -- (322.51,335.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,335.33) -- (322.51,329.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,326.20) rectangle (390.59,331.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,326.20) -- (390.59,331.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,331.60) -- (390.59,326.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,305.04) rectangle (458.66,310.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,305.04) -- (458.66,310.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,310.44) -- (458.66,305.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,345.10) rectangle (526.74,350.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,345.10) -- (526.74,350.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,350.50) -- (526.74,345.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,270.48) rectangle (594.81,275.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,270.48) -- (594.81,275.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,275.88) -- (594.81,270.48);
\definecolor{drawColor}{RGB}{196,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,234.38) --
	(104.25,205.98) --
	(126.94,194.70) --
	(149.63,192.49) --
	(172.32,195.08) --
	(195.01,196.56) --
	(217.70,192.27) --
	(240.40,208.52) --
	(263.09,230.59) --
	(285.78,260.65) --
	(308.47,290.95) --
	(331.16,318.03) --
	(353.85,319.60) --
	(376.54,303.42) --
	(399.23,293.53) --
	(421.93,286.09) --
	(444.62,282.58) --
	(467.31,279.74) --
	(490.00,299.40) --
	(512.69,333.09) --
	(535.38,315.62) --
	(558.07,292.71) --
	(580.76,295.20) --
	(603.45,279.28) --
	(620.47,260.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,234.38) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,192.49) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,192.27) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,260.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,319.60) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,286.09) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,299.40) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,292.71) circle (  2.70);
\definecolor{drawColor}{RGB}{191,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,254.57) --
	(104.25,241.64) --
	(126.94,235.16) --
	(149.63,240.54) --
	(172.32,252.16) --
	(195.01,280.02) --
	(217.70,344.98) --
	(240.40,404.76) --
	(263.09,445.39) --
	(285.78,447.68) --
	(308.47,457.05) --
	(331.16,465.88) --
	(353.85,472.79) --
	(376.54,457.24) --
	(399.23,431.79) --
	(421.93,434.72) --
	(444.62,419.32) --
	(467.31,412.40) --
	(490.00,422.01) --
	(512.69,463.12) --
	(535.38,434.62) --
	(558.07,390.81) --
	(580.76,359.47) --
	(603.45,313.29) --
	(620.47,286.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,252.70) --
	( 90.87,246.41) --
	( 83.59,246.41) --
	( 87.23,252.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,247.84) --
	(158.94,241.54) --
	(151.67,241.54) --
	(155.30,247.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,369.04) --
	(227.01,362.74) --
	(219.74,362.74) --
	(223.38,369.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,453.08) --
	(295.09,446.78) --
	(287.81,446.78) --
	(291.45,453.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,469.47) --
	(363.16,463.17) --
	(355.89,463.17) --
	(359.52,469.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,437.80) --
	(431.23,431.50) --
	(423.96,431.50) --
	(427.60,437.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,433.41) --
	(499.31,427.12) --
	(492.04,427.12) --
	(495.67,433.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,387.17) --
	(567.38,380.87) --
	(560.11,380.87) --
	(563.75,387.17);
\definecolor{drawColor}{RGB}{187,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.46) --
	(104.25,268.68) --
	(126.94,257.68) --
	(149.63,260.92) --
	(172.32,270.81) --
	(195.01,300.59) --
	(217.70,363.88) --
	(240.40,421.01) --
	(263.09,436.28) --
	(285.78,431.91) --
	(308.47,447.38) --
	(331.16,455.26) --
	(353.85,449.10) --
	(376.54,443.81) --
	(399.23,430.53) --
	(421.93,421.78) --
	(444.62,407.38) --
	(467.31,408.58) --
	(490.00,416.41) --
	(512.69,456.81) --
	(535.38,433.98) --
	(558.07,393.99) --
	(580.76,366.48) --
	(603.45,328.71) --
	(620.47,304.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,271.39) -- ( 96.72,271.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,267.57) -- ( 92.90,275.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,263.88) -- (164.79,263.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,260.06) -- (160.98,267.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,392.35) -- (232.87,392.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,388.53) -- (229.05,396.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,442.04) -- (300.94,442.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,438.22) -- (297.12,445.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,437.76) -- (369.02,437.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,433.94) -- (365.20,441.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,412.43) -- (437.09,412.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,408.61) -- (433.27,416.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,432.29) -- (505.16,432.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,428.47) -- (501.34,436.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,376.92) -- (573.24,376.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,373.10) -- (569.42,380.74);
\definecolor{drawColor}{RGB}{183,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,289.21) --
	(104.25,267.56) --
	(126.94,260.80) --
	(149.63,262.36) --
	(172.32,273.13) --
	(195.01,301.90) --
	(217.70,355.42) --
	(240.40,415.39) --
	(263.09,435.88) --
	(285.78,436.64) --
	(308.47,439.11) --
	(331.16,433.88) --
	(353.85,429.67) --
	(376.54,439.09) --
	(399.23,422.34) --
	(421.93,412.27) --
	(444.62,400.29) --
	(467.31,402.66) --
	(490.00,412.16) --
	(512.69,451.28) --
	(535.38,422.72) --
	(558.07,384.01) --
	(580.76,355.09) --
	(603.45,316.75) --
	(620.47,289.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,268.98) -- (101.28,274.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,274.38) -- (101.28,268.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,265.73) -- (169.35,271.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,271.13) -- (169.35,265.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,398.47) -- (237.42,403.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,403.87) -- (237.42,398.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,435.80) -- (305.50,441.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,441.20) -- (305.50,435.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,432.32) -- (373.57,437.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,437.72) -- (373.57,432.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,393.75) -- (441.64,399.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,399.15) -- (441.64,393.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,435.18) -- (509.72,440.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,440.58) -- (509.72,435.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,360.18) -- (577.79,365.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,365.58) -- (577.79,360.18);
\definecolor{drawColor}{RGB}{179,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,277.51) --
	(104.25,249.13) --
	(126.94,235.64) --
	(149.63,244.88) --
	(172.32,253.48) --
	(195.01,282.22) --
	(217.70,345.29) --
	(240.40,403.18) --
	(263.09,430.09) --
	(285.78,429.81) --
	(308.47,427.43) --
	(331.16,440.93) --
	(353.85,444.10) --
	(376.54,437.16) --
	(399.23,418.03) --
	(421.93,409.05) --
	(444.62,391.44) --
	(467.31,392.60) --
	(490.00,408.28) --
	(512.69,444.92) --
	(535.38,421.67) --
	(558.07,379.17) --
	(580.76,343.67) --
	(603.45,307.44) --
	(620.47,279.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,249.13) --
	(104.25,252.95) --
	(108.07,249.13) --
	(104.25,245.31) --
	(100.43,249.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,253.48) --
	(172.32,257.29) --
	(176.14,253.48) --
	(172.32,249.66) --
	(168.50,253.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,403.18) --
	(240.40,407.00) --
	(244.21,403.18) --
	(240.40,399.36) --
	(236.58,403.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,427.43) --
	(308.47,431.25) --
	(312.29,427.43) --
	(308.47,423.61) --
	(304.65,427.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,437.16) --
	(376.54,440.97) --
	(380.36,437.16) --
	(376.54,433.34) --
	(372.72,437.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,391.44) --
	(444.62,395.26) --
	(448.43,391.44) --
	(444.62,387.62) --
	(440.80,391.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,444.92) --
	(512.69,448.74) --
	(516.51,444.92) --
	(512.69,441.11) --
	(508.87,444.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,343.67) --
	(580.76,347.49) --
	(584.58,343.67) --
	(580.76,339.85) --
	(576.95,343.67);
\definecolor{drawColor}{RGB}{175,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.81) --
	(104.25,246.95) --
	(126.94,235.88) --
	(149.63,237.35) --
	(172.32,246.20) --
	(195.01,271.42) --
	(217.70,332.62) --
	(240.40,392.01) --
	(263.09,421.85) --
	(285.78,426.55) --
	(308.47,425.76) --
	(331.16,430.16) --
	(353.85,421.77) --
	(376.54,412.07) --
	(399.23,392.46) --
	(421.93,383.52) --
	(444.62,367.56) --
	(467.31,367.60) --
	(490.00,379.27) --
	(512.69,416.99) --
	(535.38,395.98) --
	(558.07,358.07) --
	(580.76,328.11) --
	(603.45,292.28) --
	(620.47,267.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,239.77) --
	(113.56,246.07) --
	(106.28,246.07) --
	(109.92,239.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,244.04) --
	(181.63,250.34) --
	(174.36,250.34) --
	(177.99,244.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,397.38) --
	(249.70,403.68) --
	(242.43,403.68) --
	(246.07,397.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,422.50) --
	(317.78,428.80) --
	(310.51,428.80) --
	(314.14,422.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,402.84) --
	(385.85,409.14) --
	(378.58,409.14) --
	(382.22,402.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,360.92) --
	(453.93,367.22) --
	(446.65,367.22) --
	(450.29,360.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,411.17) --
	(522.00,417.47) --
	(514.73,417.47) --
	(518.36,411.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,315.34) --
	(590.07,321.64) --
	(582.80,321.64) --
	(586.44,315.34);
\definecolor{drawColor}{RGB}{170,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.10) --
	(104.25,231.64) --
	(126.94,215.26) --
	(149.63,214.72) --
	(172.32,215.23) --
	(195.01,221.37) --
	(217.70,225.18) --
	(240.40,250.52) --
	(263.09,287.43) --
	(285.78,316.52) --
	(308.47,319.27) --
	(331.16,318.92) --
	(353.85,318.37) --
	(376.54,306.71) --
	(399.23,290.44) --
	(421.93,279.61) --
	(444.62,275.78) --
	(467.31,281.83) --
	(490.00,300.82) --
	(512.69,335.65) --
	(535.38,311.28) --
	(558.07,271.10) --
	(580.76,258.85) --
	(603.45,228.84) --
	(620.47,209.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,222.16) rectangle (118.29,227.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,222.16) -- (118.29,227.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,227.56) -- (118.29,222.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,213.30) rectangle (186.37,218.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,213.30) -- (186.37,218.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,218.70) -- (186.37,213.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,265.24) rectangle (254.44,270.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,265.24) -- (254.44,270.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,270.64) -- (254.44,265.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,316.55) rectangle (322.51,321.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,316.55) -- (322.51,321.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,321.95) -- (322.51,316.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,296.62) rectangle (390.59,302.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,296.62) -- (390.59,302.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,302.02) -- (390.59,296.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,268.83) rectangle (458.66,274.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,268.83) -- (458.66,274.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,274.23) -- (458.66,268.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,326.44) rectangle (526.74,331.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,326.44) -- (526.74,331.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,331.84) -- (526.74,326.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,243.28) rectangle (594.81,248.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,243.28) -- (594.81,248.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,248.68) -- (594.81,243.28);
\definecolor{drawColor}{RGB}{166,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.26) --
	(104.25,180.76) --
	(126.94,169.42) --
	(149.63,169.18) --
	(172.32,173.20) --
	(195.01,176.00) --
	(217.70,164.91) --
	(240.40,178.70) --
	(263.09,202.91) --
	(285.78,231.78) --
	(308.47,249.74) --
	(331.16,266.52) --
	(353.85,275.99) --
	(376.54,258.10) --
	(399.23,239.55) --
	(421.93,230.25) --
	(444.62,229.77) --
	(467.31,240.18) --
	(490.00,270.44) --
	(512.69,315.88) --
	(535.38,306.70) --
	(558.07,271.11) --
	(580.76,271.61) --
	(603.45,249.45) --
	(620.47,228.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,169.18) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,164.91) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,231.78) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,275.99) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,230.25) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,270.44) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,271.11) circle (  2.70);
\definecolor{drawColor}{RGB}{162,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,222.59) --
	(104.25,206.35) --
	(126.94,202.96) --
	(149.63,209.02) --
	(172.32,222.46) --
	(195.01,255.59) --
	(217.70,313.40) --
	(240.40,375.30) --
	(263.09,418.73) --
	(285.78,422.50) --
	(308.47,439.48) --
	(331.16,456.38) --
	(353.85,447.58) --
	(376.54,448.43) --
	(399.23,432.02) --
	(421.93,435.61) --
	(444.62,425.69) --
	(467.31,410.28) --
	(490.00,411.61) --
	(512.69,440.79) --
	(535.38,427.34) --
	(558.07,378.11) --
	(580.76,352.31) --
	(603.45,304.99) --
	(620.47,279.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,221.20) --
	( 90.87,214.90) --
	( 83.59,214.90) --
	( 87.23,221.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,212.55) --
	(158.94,206.26) --
	(151.67,206.26) --
	(155.30,212.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,334.81) --
	(227.01,328.51) --
	(219.74,328.51) --
	(223.38,334.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,430.79) --
	(295.09,424.49) --
	(287.81,424.49) --
	(291.45,430.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,451.27) --
	(363.16,444.97) --
	(355.89,444.97) --
	(359.52,451.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,439.06) --
	(431.23,432.76) --
	(423.96,432.76) --
	(427.60,439.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,417.86) --
	(499.31,411.56) --
	(492.04,411.56) --
	(495.67,417.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,374.48) --
	(567.38,368.19) --
	(560.11,368.19) --
	(563.75,374.48);
\definecolor{drawColor}{RGB}{158,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,279.68) --
	(104.25,258.19) --
	(126.94,255.02) --
	(149.63,254.45) --
	(172.32,262.91) --
	(195.01,287.53) --
	(217.70,335.15) --
	(240.40,400.05) --
	(263.09,433.55) --
	(285.78,430.61) --
	(308.47,440.86) --
	(331.16,456.02) --
	(353.85,446.66) --
	(376.54,442.97) --
	(399.23,429.84) --
	(421.93,428.68) --
	(444.62,417.96) --
	(467.31,410.92) --
	(490.00,417.00) --
	(512.69,440.10) --
	(535.38,419.75) --
	(558.07,379.41) --
	(580.76,347.21) --
	(603.45,306.89) --
	(620.47,282.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,267.30) -- ( 96.72,267.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,263.48) -- ( 92.90,271.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,258.85) -- (164.79,258.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,255.04) -- (160.98,262.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,370.65) -- (232.87,370.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,366.83) -- (229.05,374.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,435.28) -- (300.94,435.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,431.47) -- (297.12,439.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,439.41) -- (369.02,439.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,435.60) -- (365.20,443.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,418.77) -- (437.09,418.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,414.95) -- (433.27,422.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,421.79) -- (505.16,421.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,417.97) -- (501.34,425.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,363.59) -- (573.24,363.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,359.77) -- (569.42,367.40);
\definecolor{drawColor}{RGB}{154,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,272.18) --
	(104.25,251.79) --
	(126.94,240.44) --
	(149.63,241.39) --
	(172.32,247.79) --
	(195.01,279.40) --
	(217.70,337.35) --
	(240.40,399.45) --
	(263.09,429.17) --
	(285.78,432.66) --
	(308.47,439.81) --
	(331.16,449.75) --
	(353.85,443.70) --
	(376.54,436.35) --
	(399.23,420.53) --
	(421.93,414.27) --
	(444.62,403.64) --
	(467.31,405.15) --
	(490.00,412.62) --
	(512.69,441.10) --
	(535.38,423.46) --
	(558.07,377.87) --
	(580.76,346.11) --
	(603.45,302.15) --
	(620.47,277.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,252.19) -- (101.28,257.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,257.59) -- (101.28,252.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,244.08) -- (169.35,249.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,249.48) -- (169.35,244.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,380.78) -- (237.42,386.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,386.18) -- (237.42,380.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,436.71) -- (305.50,442.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,442.11) -- (305.50,436.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,433.07) -- (373.57,438.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,438.47) -- (373.57,433.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,402.48) -- (441.64,407.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,407.88) -- (441.64,402.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,428.10) -- (509.72,433.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,433.50) -- (509.72,428.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,346.58) -- (577.79,351.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,351.98) -- (577.79,346.58);
\definecolor{drawColor}{RGB}{150,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.39) --
	(104.25,251.93) --
	(126.94,239.28) --
	(149.63,241.18) --
	(172.32,248.85) --
	(195.01,281.56) --
	(217.70,328.27) --
	(240.40,385.67) --
	(263.09,415.41) --
	(285.78,415.52) --
	(308.47,422.24) --
	(331.16,436.27) --
	(353.85,434.33) --
	(376.54,428.74) --
	(399.23,421.84) --
	(421.93,411.67) --
	(444.62,398.39) --
	(467.31,393.13) --
	(490.00,399.94) --
	(512.69,421.69) --
	(535.38,406.17) --
	(558.07,369.41) --
	(580.76,339.13) --
	(603.45,295.70) --
	(620.47,269.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,251.93) --
	(104.25,255.74) --
	(108.07,251.93) --
	(104.25,248.11) --
	(100.43,251.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,248.85) --
	(172.32,252.67) --
	(176.14,248.85) --
	(172.32,245.04) --
	(168.50,248.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,385.67) --
	(240.40,389.49) --
	(244.21,385.67) --
	(240.40,381.85) --
	(236.58,385.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,422.24) --
	(308.47,426.06) --
	(312.29,422.24) --
	(308.47,418.42) --
	(304.65,422.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,428.74) --
	(376.54,432.56) --
	(380.36,428.74) --
	(376.54,424.92) --
	(372.72,428.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,398.39) --
	(444.62,402.21) --
	(448.43,398.39) --
	(444.62,394.58) --
	(440.80,398.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,421.69) --
	(512.69,425.51) --
	(516.51,421.69) --
	(512.69,417.87) --
	(508.87,421.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,339.13) --
	(580.76,342.95) --
	(584.58,339.13) --
	(580.76,335.32) --
	(576.95,339.13);
\definecolor{drawColor}{RGB}{145,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.14) --
	(104.25,235.17) --
	(126.94,222.06) --
	(149.63,225.31) --
	(172.32,239.60) --
	(195.01,270.64) --
	(217.70,322.52) --
	(240.40,380.29) --
	(263.09,412.11) --
	(285.78,413.86) --
	(308.47,422.25) --
	(331.16,429.29) --
	(353.85,421.97) --
	(376.54,407.52) --
	(399.23,383.92) --
	(421.93,375.20) --
	(444.62,364.75) --
	(467.31,357.16) --
	(490.00,367.09) --
	(512.69,392.87) --
	(535.38,381.80) --
	(558.07,344.70) --
	(580.76,315.40) --
	(603.45,275.97) --
	(620.47,253.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,225.86) --
	(113.56,232.15) --
	(106.28,232.15) --
	(109.92,225.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,240.48) --
	(181.63,246.78) --
	(174.36,246.78) --
	(177.99,240.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,385.31) --
	(249.70,391.61) --
	(242.43,391.61) --
	(246.07,385.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,419.72) --
	(317.78,426.02) --
	(310.51,426.02) --
	(314.14,419.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,396.31) --
	(385.85,402.61) --
	(378.58,402.61) --
	(382.22,396.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,356.08) --
	(453.93,362.38) --
	(446.65,362.38) --
	(450.29,356.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,394.70) --
	(522.00,401.00) --
	(514.73,401.00) --
	(518.36,394.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,303.02) --
	(590.07,309.32) --
	(582.80,309.32) --
	(586.44,303.02);
\definecolor{drawColor}{RGB}{141,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.70) --
	(104.25,223.74) --
	(126.94,212.36) --
	(149.63,209.02) --
	(172.32,213.64) --
	(195.01,222.78) --
	(217.70,216.95) --
	(240.40,241.22) --
	(263.09,277.83) --
	(285.78,303.03) --
	(308.47,305.95) --
	(331.16,305.88) --
	(353.85,304.10) --
	(376.54,292.13) --
	(399.23,272.14) --
	(421.93,265.92) --
	(444.62,259.22) --
	(467.31,263.31) --
	(490.00,282.39) --
	(512.69,307.49) --
	(535.38,300.33) --
	(558.07,264.88) --
	(580.76,249.08) --
	(603.45,222.94) --
	(620.47,204.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,215.90) rectangle (118.29,221.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,215.90) -- (118.29,221.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,221.30) -- (118.29,215.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,211.66) rectangle (186.37,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,211.66) -- (186.37,217.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,217.06) -- (186.37,211.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,253.71) rectangle (254.44,259.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,253.71) -- (254.44,259.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.11) -- (254.44,253.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,303.85) rectangle (322.51,309.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,303.85) -- (322.51,309.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,309.25) -- (322.51,303.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,279.84) rectangle (390.59,285.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,279.84) -- (390.59,285.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,285.24) -- (390.59,279.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,252.14) rectangle (458.66,257.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,252.14) -- (458.66,257.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,257.54) -- (458.66,252.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,309.33) rectangle (526.74,314.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,309.33) -- (526.74,314.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,314.73) -- (526.74,309.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,231.83) rectangle (594.81,237.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,231.83) -- (594.81,237.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,237.23) -- (594.81,231.83);
\definecolor{drawColor}{RGB}{137,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,202.13) --
	(104.25,187.55) --
	(126.94,182.65) --
	(149.63,173.55) --
	(172.32,168.16) --
	(195.01,175.03) --
	(217.70,174.29) --
	(240.40,179.23) --
	(263.09,196.24) --
	(285.78,224.98) --
	(308.47,259.07) --
	(331.16,279.77) --
	(353.85,291.11) --
	(376.54,273.13) --
	(399.23,252.09) --
	(421.93,235.57) --
	(444.62,228.77) --
	(467.31,234.42) --
	(490.00,250.14) --
	(512.69,266.91) --
	(535.38,292.77) --
	(558.07,284.44) --
	(580.76,279.76) --
	(603.45,253.33) --
	(620.47,231.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,202.13) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,173.55) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,174.29) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,224.98) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,291.11) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,235.57) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,250.14) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,284.44) circle (  2.70);
\definecolor{drawColor}{RGB}{133,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,216.23) --
	(104.25,198.02) --
	(126.94,183.45) --
	(149.63,187.48) --
	(172.32,201.46) --
	(195.01,235.10) --
	(217.70,310.98) --
	(240.40,378.43) --
	(263.09,402.84) --
	(285.78,408.02) --
	(308.47,414.35) --
	(331.16,416.61) --
	(353.85,417.34) --
	(376.54,418.43) --
	(399.23,403.53) --
	(421.93,399.09) --
	(444.62,378.38) --
	(467.31,367.05) --
	(490.00,372.24) --
	(512.69,392.06) --
	(535.38,398.59) --
	(558.07,381.38) --
	(580.76,348.62) --
	(603.45,299.44) --
	(620.47,272.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,217.28) --
	( 90.87,210.98) --
	( 83.59,210.98) --
	( 87.23,217.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,191.61) --
	(158.94,185.31) --
	(151.67,185.31) --
	(155.30,191.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,339.97) --
	(227.01,333.67) --
	(219.74,333.67) --
	(223.38,339.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,415.38) --
	(295.09,409.08) --
	(287.81,409.08) --
	(291.45,415.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,418.85) --
	(363.16,412.55) --
	(355.89,412.55) --
	(359.52,418.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,396.00) --
	(431.23,389.70) --
	(423.96,389.70) --
	(427.60,396.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,377.44) --
	(499.31,371.15) --
	(492.04,371.15) --
	(495.67,377.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,380.04) --
	(567.38,373.74) --
	(560.11,373.74) --
	(563.75,380.04);
\definecolor{drawColor}{RGB}{129,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.20) --
	(104.25,247.45) --
	(126.94,232.75) --
	(149.63,238.13) --
	(172.32,247.67) --
	(195.01,278.48) --
	(217.70,341.30) --
	(240.40,400.73) --
	(263.09,429.59) --
	(285.78,427.66) --
	(308.47,423.03) --
	(331.16,431.16) --
	(353.85,433.60) --
	(376.54,437.43) --
	(399.23,426.96) --
	(421.93,422.88) --
	(444.62,410.19) --
	(467.31,396.51) --
	(490.00,401.64) --
	(512.69,401.82) --
	(535.38,408.92) --
	(558.07,391.06) --
	(580.76,354.97) --
	(603.45,310.94) --
	(620.47,283.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,256.42) -- ( 96.72,256.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,252.61) -- ( 92.90,260.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,240.98) -- (164.79,240.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,237.16) -- (160.98,244.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,377.35) -- (232.87,377.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,373.53) -- (229.05,381.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,427.34) -- (300.94,427.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,423.53) -- (297.12,431.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,434.27) -- (369.02,434.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,430.45) -- (365.20,438.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,413.23) -- (437.09,413.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,409.42) -- (433.27,417.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,398.87) -- (505.16,398.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,395.05) -- (501.34,402.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,376.46) -- (573.24,376.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,372.64) -- (569.42,380.28);
\definecolor{drawColor}{RGB}{124,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,272.88) --
	(104.25,253.69) --
	(126.94,237.25) --
	(149.63,235.17) --
	(172.32,242.35) --
	(195.01,268.53) --
	(217.70,333.58) --
	(240.40,395.65) --
	(263.09,412.75) --
	(285.78,414.43) --
	(308.47,424.78) --
	(331.16,440.77) --
	(353.85,436.21) --
	(376.54,435.62) --
	(399.23,421.81) --
	(421.93,411.37) --
	(444.62,401.71) --
	(467.31,396.39) --
	(490.00,395.39) --
	(512.69,399.32) --
	(535.38,400.90) --
	(558.07,374.59) --
	(580.76,344.24) --
	(603.45,304.03) --
	(620.47,278.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,253.87) -- (101.28,259.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,259.27) -- (101.28,253.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,235.10) -- (169.35,240.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,240.50) -- (169.35,235.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,383.30) -- (237.42,388.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,388.70) -- (237.42,383.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,420.24) -- (305.50,425.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,425.64) -- (305.50,420.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,431.38) -- (373.57,436.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,436.78) -- (373.57,431.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,403.32) -- (441.64,408.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,408.72) -- (441.64,403.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,391.04) -- (509.72,396.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,396.44) -- (509.72,391.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,348.25) -- (577.79,353.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,353.65) -- (577.79,348.25);
\definecolor{drawColor}{RGB}{120,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,276.55) --
	(104.25,249.58) --
	(126.94,237.37) --
	(149.63,239.29) --
	(172.32,248.95) --
	(195.01,273.12) --
	(217.70,326.97) --
	(240.40,390.12) --
	(263.09,421.32) --
	(285.78,420.01) --
	(308.47,429.30) --
	(331.16,440.67) --
	(353.85,444.15) --
	(376.54,441.06) --
	(399.23,430.70) --
	(421.93,432.33) --
	(444.62,410.76) --
	(467.31,403.35) --
	(490.00,400.14) --
	(512.69,400.65) --
	(535.38,401.22) --
	(558.07,380.85) --
	(580.76,354.23) --
	(603.45,310.62) --
	(620.47,282.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,249.58) --
	(104.25,253.40) --
	(108.07,249.58) --
	(104.25,245.76) --
	(100.43,249.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,248.95) --
	(172.32,252.77) --
	(176.14,248.95) --
	(172.32,245.13) --
	(168.50,248.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,390.12) --
	(240.40,393.94) --
	(244.21,390.12) --
	(240.40,386.31) --
	(236.58,390.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,429.30) --
	(308.47,433.12) --
	(312.29,429.30) --
	(308.47,425.48) --
	(304.65,429.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,441.06) --
	(376.54,444.88) --
	(380.36,441.06) --
	(376.54,437.24) --
	(372.72,441.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,410.76) --
	(444.62,414.58) --
	(448.43,410.76) --
	(444.62,406.94) --
	(440.80,410.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,400.65) --
	(512.69,404.47) --
	(516.51,400.65) --
	(512.69,396.84) --
	(508.87,400.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,354.23) --
	(580.76,358.05) --
	(584.58,354.23) --
	(580.76,350.41) --
	(576.95,354.23);
\definecolor{drawColor}{RGB}{116,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,272.44) --
	(104.25,252.03) --
	(126.94,237.29) --
	(149.63,234.46) --
	(172.32,246.54) --
	(195.01,275.38) --
	(217.70,332.24) --
	(240.40,392.27) --
	(263.09,427.46) --
	(285.78,438.17) --
	(308.47,443.40) --
	(331.16,451.69) --
	(353.85,442.95) --
	(376.54,440.26) --
	(399.23,420.46) --
	(421.93,409.35) --
	(444.62,392.09) --
	(467.31,389.93) --
	(490.00,387.46) --
	(512.69,384.99) --
	(535.38,380.99) --
	(558.07,358.86) --
	(580.76,322.37) --
	(603.45,285.56) --
	(620.47,265.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,242.58) --
	(113.56,248.87) --
	(106.28,248.87) --
	(109.92,242.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,247.44) --
	(181.63,253.74) --
	(174.36,253.74) --
	(177.99,247.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,397.53) --
	(249.70,403.83) --
	(242.43,403.83) --
	(246.07,397.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,440.42) --
	(317.78,446.72) --
	(310.51,446.72) --
	(314.14,440.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,431.00) --
	(385.85,437.30) --
	(378.58,437.30) --
	(382.22,431.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,388.29) --
	(453.93,394.59) --
	(446.65,394.59) --
	(450.29,388.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,377.48) --
	(522.00,383.77) --
	(514.73,383.77) --
	(518.36,377.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,311.21) --
	(590.07,317.51) --
	(582.80,317.51) --
	(586.44,311.21);
\definecolor{drawColor}{RGB}{112,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,255.50) --
	(104.25,226.22) --
	(126.94,212.29) --
	(149.63,209.56) --
	(172.32,211.78) --
	(195.01,215.28) --
	(217.70,218.44) --
	(240.40,237.72) --
	(263.09,278.75) --
	(285.78,310.28) --
	(308.47,320.74) --
	(331.16,316.82) --
	(353.85,313.72) --
	(376.54,301.24) --
	(399.23,287.36) --
	(421.93,282.72) --
	(444.62,271.07) --
	(467.31,264.87) --
	(490.00,275.54) --
	(512.69,277.80) --
	(535.38,284.50) --
	(558.07,279.67) --
	(580.76,265.96) --
	(603.45,230.68) --
	(620.47,206.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,216.35) rectangle (118.29,221.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,216.35) -- (118.29,221.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,221.75) -- (118.29,216.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,210.74) rectangle (186.37,216.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,210.74) -- (186.37,216.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,216.14) -- (186.37,210.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,252.06) rectangle (254.44,257.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,252.06) -- (254.44,257.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,257.46) -- (254.44,252.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,319.26) rectangle (322.51,324.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,319.26) -- (322.51,324.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,324.66) -- (322.51,319.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.21) rectangle (390.59,297.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.21) -- (390.59,297.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,297.61) -- (390.59,292.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,259.49) rectangle (458.66,264.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,259.49) -- (458.66,264.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,264.89) -- (458.66,259.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,277.14) rectangle (526.74,282.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,277.14) -- (526.74,282.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,282.54) -- (526.74,277.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,248.94) rectangle (594.81,254.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,248.94) -- (594.81,254.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,254.34) -- (594.81,248.94);
\definecolor{drawColor}{RGB}{108,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.39) --
	(104.25,173.41) --
	(126.94,158.93) --
	(149.63,154.10) --
	(172.32,157.21) --
	(195.01,159.32) --
	(217.70,160.04) --
	(240.40,166.60) --
	(263.09,205.82) --
	(285.78,235.26) --
	(308.47,248.33) --
	(331.16,266.26) --
	(353.85,278.47) --
	(376.54,254.55) --
	(399.23,239.42) --
	(421.93,233.24) --
	(444.62,226.16) --
	(467.31,231.96) --
	(490.00,248.59) --
	(512.69,263.69) --
	(535.38,278.65) --
	(558.07,274.56) --
	(580.76,264.58) --
	(603.45,238.83) --
	(620.47,218.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,154.10) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,160.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,235.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,278.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,233.24) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,248.59) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,274.56) circle (  2.70);
\definecolor{drawColor}{RGB}{103,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.29) --
	(104.25,188.37) --
	(126.94,182.83) --
	(149.63,186.56) --
	(172.32,202.43) --
	(195.01,232.47) --
	(217.70,303.23) --
	(240.40,365.31) --
	(263.09,401.68) --
	(285.78,407.42) --
	(308.47,417.29) --
	(331.16,421.25) --
	(353.85,425.50) --
	(376.54,423.11) --
	(399.23,410.24) --
	(421.93,407.19) --
	(444.62,391.18) --
	(467.31,374.20) --
	(490.00,380.53) --
	(512.69,385.19) --
	(535.38,387.19) --
	(558.07,371.18) --
	(580.76,338.60) --
	(603.45,288.67) --
	(620.47,264.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,202.85) --
	( 90.87,196.55) --
	( 83.59,196.55) --
	( 87.23,202.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,189.49) --
	(158.94,183.19) --
	(151.67,183.19) --
	(155.30,189.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,330.58) --
	(227.01,324.28) --
	(219.74,324.28) --
	(223.38,330.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,414.07) --
	(295.09,407.77) --
	(287.81,407.77) --
	(291.45,414.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,424.74) --
	(363.16,418.44) --
	(355.89,418.44) --
	(359.52,424.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,408.94) --
	(431.23,402.65) --
	(423.96,402.65) --
	(427.60,408.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,383.56) --
	(499.31,377.26) --
	(492.04,377.26) --
	(495.67,383.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,369.63) --
	(567.38,363.33) --
	(560.11,363.33) --
	(563.75,369.63);
\definecolor{drawColor}{RGB}{99,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,261.26) --
	(104.25,239.53) --
	(126.94,225.63) --
	(149.63,230.32) --
	(172.32,239.66) --
	(195.01,266.64) --
	(217.70,327.40) --
	(240.40,386.40) --
	(263.09,418.41) --
	(285.78,427.21) --
	(308.47,433.00) --
	(331.16,441.05) --
	(353.85,439.92) --
	(376.54,436.73) --
	(399.23,425.00) --
	(421.93,414.39) --
	(444.62,403.51) --
	(467.31,395.09) --
	(490.00,398.39) --
	(512.69,402.24) --
	(535.38,400.07) --
	(558.07,382.44) --
	(580.76,346.72) --
	(603.45,302.68) --
	(620.47,274.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,250.73) -- ( 96.72,250.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,246.91) -- ( 92.90,254.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,230.16) -- (164.79,230.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,226.34) -- (160.98,233.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,364.31) -- (232.87,364.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,360.49) -- (229.05,368.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,431.30) -- (300.94,431.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,427.48) -- (297.12,435.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,437.57) -- (369.02,437.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,433.75) -- (365.20,441.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,408.03) -- (437.09,408.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,404.21) -- (433.27,411.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,397.39) -- (505.16,397.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,393.57) -- (501.34,401.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,363.68) -- (573.24,363.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,359.86) -- (569.42,367.50);
\definecolor{drawColor}{RGB}{95,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.01) --
	(104.25,248.83) --
	(126.94,233.03) --
	(149.63,238.90) --
	(172.32,250.69) --
	(195.01,277.89) --
	(217.70,334.27) --
	(240.40,388.16) --
	(263.09,421.71) --
	(285.78,421.92) --
	(308.47,429.58) --
	(331.16,440.20) --
	(353.85,440.38) --
	(376.54,435.16) --
	(399.23,424.67) --
	(421.93,415.81) --
	(444.62,400.81) --
	(467.31,392.80) --
	(490.00,393.57) --
	(512.69,393.39) --
	(535.38,388.59) --
	(558.07,375.99) --
	(580.76,343.99) --
	(603.45,307.76) --
	(620.47,281.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,248.21) -- (101.28,253.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,253.61) -- (101.28,248.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,244.26) -- (169.35,249.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,249.66) -- (169.35,244.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,375.35) -- (237.42,380.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,380.75) -- (237.42,375.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,429.99) -- (305.50,435.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,435.39) -- (305.50,429.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,433.93) -- (373.57,439.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,439.33) -- (373.57,433.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,398.51) -- (441.64,403.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,403.91) -- (441.64,398.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,387.28) -- (509.72,392.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,392.68) -- (509.72,387.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,348.72) -- (577.79,354.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,354.12) -- (577.79,348.72);
\definecolor{drawColor}{RGB}{91,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.72) --
	(104.25,253.15) --
	(126.94,240.68) --
	(149.63,241.82) --
	(172.32,255.12) --
	(195.01,275.43) --
	(217.70,332.85) --
	(240.40,386.10) --
	(263.09,417.35) --
	(285.78,413.77) --
	(308.47,416.61) --
	(331.16,444.97) --
	(353.85,442.65) --
	(376.54,431.06) --
	(399.23,409.42) --
	(421.93,410.86) --
	(444.62,394.96) --
	(467.31,389.63) --
	(490.00,391.05) --
	(512.69,389.53) --
	(535.38,388.38) --
	(558.07,376.74) --
	(580.76,345.92) --
	(603.45,304.46) --
	(620.47,275.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,253.15) --
	(104.25,256.97) --
	(108.07,253.15) --
	(104.25,249.34) --
	(100.43,253.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,255.12) --
	(172.32,258.94) --
	(176.14,255.12) --
	(172.32,251.30) --
	(168.50,255.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,386.10) --
	(240.40,389.92) --
	(244.21,386.10) --
	(240.40,382.28) --
	(236.58,386.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,416.61) --
	(308.47,420.43) --
	(312.29,416.61) --
	(308.47,412.79) --
	(304.65,416.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,431.06) --
	(376.54,434.88) --
	(380.36,431.06) --
	(376.54,427.24) --
	(372.72,431.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,394.96) --
	(444.62,398.78) --
	(448.43,394.96) --
	(444.62,391.15) --
	(440.80,394.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,389.53) --
	(512.69,393.35) --
	(516.51,389.53) --
	(512.69,385.71) --
	(508.87,389.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,345.92) --
	(580.76,349.74) --
	(584.58,345.92) --
	(580.76,342.10) --
	(576.95,345.92);
\definecolor{drawColor}{RGB}{87,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.49) --
	(104.25,250.89) --
	(126.94,242.61) --
	(149.63,246.73) --
	(172.32,254.30) --
	(195.01,277.18) --
	(217.70,329.09) --
	(240.40,386.02) --
	(263.09,421.78) --
	(285.78,425.44) --
	(308.47,433.19) --
	(331.16,439.36) --
	(353.85,432.92) --
	(376.54,421.45) --
	(399.23,406.93) --
	(421.93,398.91) --
	(444.62,390.00) --
	(467.31,381.09) --
	(490.00,380.85) --
	(512.69,377.22) --
	(535.38,369.55) --
	(558.07,356.37) --
	(580.76,328.30) --
	(603.45,296.04) --
	(620.47,272.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,245.41) --
	(113.56,251.71) --
	(106.28,251.71) --
	(109.92,245.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,254.73) --
	(181.63,261.03) --
	(174.36,261.03) --
	(177.99,254.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,392.61) --
	(249.70,398.91) --
	(242.43,398.91) --
	(246.07,392.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,431.56) --
	(317.78,437.86) --
	(310.51,437.86) --
	(314.14,431.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,414.47) --
	(385.85,420.77) --
	(378.58,420.77) --
	(382.22,414.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,381.34) --
	(453.93,387.64) --
	(446.65,387.64) --
	(450.29,381.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,369.47) --
	(522.00,375.77) --
	(514.73,375.77) --
	(518.36,369.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,317.74) --
	(590.07,324.04) --
	(582.80,324.04) --
	(586.44,317.74);
\definecolor{drawColor}{RGB}{82,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,261.24) --
	(104.25,238.68) --
	(126.94,220.55) --
	(149.63,219.38) --
	(172.32,216.82) --
	(195.01,221.92) --
	(217.70,228.91) --
	(240.40,249.60) --
	(263.09,287.48) --
	(285.78,318.33) --
	(308.47,333.53) --
	(331.16,333.30) --
	(353.85,336.19) --
	(376.54,323.34) --
	(399.23,303.82) --
	(421.93,295.29) --
	(444.62,291.40) --
	(467.31,292.32) --
	(490.00,308.70) --
	(512.69,311.58) --
	(535.38,307.55) --
	(558.07,297.05) --
	(580.76,284.69) --
	(603.45,248.73) --
	(620.47,226.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,226.91) rectangle (118.29,232.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,226.91) -- (118.29,232.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,232.31) -- (118.29,226.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,217.21) rectangle (186.37,222.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,217.21) -- (186.37,222.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,222.61) -- (186.37,217.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,265.21) rectangle (254.44,270.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,265.21) -- (254.44,270.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,270.61) -- (254.44,265.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,335.38) rectangle (322.51,340.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,335.38) -- (322.51,340.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,340.78) -- (322.51,335.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,314.63) rectangle (390.59,320.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,314.63) -- (390.59,320.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,320.03) -- (390.59,314.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,285.17) rectangle (458.66,290.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,285.17) -- (458.66,290.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,290.57) -- (458.66,285.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,308.09) rectangle (526.74,313.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,308.09) -- (526.74,313.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,313.49) -- (526.74,308.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,269.65) rectangle (594.81,275.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,269.65) -- (594.81,275.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,275.05) -- (594.81,269.65);
\definecolor{drawColor}{RGB}{78,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.50) --
	(104.25,196.17) --
	(126.94,185.77) --
	(149.63,181.75) --
	(172.32,184.06) --
	(195.01,185.21) --
	(217.70,180.97) --
	(240.40,182.93) --
	(263.09,213.59) --
	(285.78,246.93) --
	(308.47,270.88) --
	(331.16,290.16) --
	(353.85,297.03) --
	(376.54,280.62) --
	(399.23,263.76) --
	(421.93,248.04) --
	(444.62,247.43) --
	(467.31,251.85) --
	(490.00,271.23) --
	(512.69,280.72) --
	(535.38,284.17) --
	(558.07,282.70) --
	(580.76,280.36) --
	(603.45,251.14) --
	(620.47,231.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.50) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,181.75) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,180.97) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,246.93) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,297.03) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,248.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,271.23) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,282.70) circle (  2.70);
\definecolor{drawColor}{RGB}{74,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,219.86) --
	(104.25,208.51) --
	(126.94,198.90) --
	(149.63,198.27) --
	(172.32,211.84) --
	(195.01,243.16) --
	(217.70,310.57) --
	(240.40,371.22) --
	(263.09,405.71) --
	(285.78,412.56) --
	(308.47,416.69) --
	(331.16,417.80) --
	(353.85,411.98) --
	(376.54,410.52) --
	(399.23,397.15) --
	(421.93,388.95) --
	(444.62,372.61) --
	(467.31,368.06) --
	(490.00,373.43) --
	(512.69,384.55) --
	(535.38,383.06) --
	(558.07,373.29) --
	(580.76,337.07) --
	(603.45,303.24) --
	(620.47,276.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,221.97) --
	( 90.87,215.67) --
	( 83.59,215.67) --
	( 87.23,221.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,202.80) --
	(158.94,196.50) --
	(151.67,196.50) --
	(155.30,202.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,330.89) --
	(227.01,324.59) --
	(219.74,324.59) --
	(223.38,330.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,420.65) --
	(295.09,414.35) --
	(287.81,414.35) --
	(291.45,420.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,413.31) --
	(363.16,407.01) --
	(355.89,407.01) --
	(359.52,413.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,388.82) --
	(431.23,382.52) --
	(423.96,382.52) --
	(427.60,388.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,377.60) --
	(499.31,371.31) --
	(492.04,371.31) --
	(495.67,377.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,368.79) --
	(567.38,362.49) --
	(560.11,362.49) --
	(563.75,368.79);
\definecolor{drawColor}{RGB}{70,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.59) --
	(104.25,246.04) --
	(126.94,240.22) --
	(149.63,241.35) --
	(172.32,251.68) --
	(195.01,280.88) --
	(217.70,340.82) --
	(240.40,395.11) --
	(263.09,429.33) --
	(285.78,430.25) --
	(308.47,427.86) --
	(331.16,425.39) --
	(353.85,430.17) --
	(376.54,423.72) --
	(399.23,407.41) --
	(421.93,400.10) --
	(444.62,388.92) --
	(467.31,379.60) --
	(490.00,390.58) --
	(512.69,390.95) --
	(535.38,389.38) --
	(558.07,383.40) --
	(580.76,345.93) --
	(603.45,301.10) --
	(620.47,277.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,251.60) -- ( 96.72,251.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,247.78) -- ( 92.90,255.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,245.91) -- (164.79,245.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,242.10) -- (160.98,249.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,366.69) -- (232.87,366.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,362.87) -- (229.05,370.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,439.03) -- (300.94,439.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,435.21) -- (297.12,442.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,429.66) -- (369.02,429.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,425.84) -- (365.20,433.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,393.37) -- (437.09,393.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,389.55) -- (433.27,397.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,394.42) -- (505.16,394.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,390.60) -- (501.34,398.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,366.33) -- (573.24,366.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,362.51) -- (569.42,370.14);
\definecolor{drawColor}{RGB}{66,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.46) --
	(104.25,242.19) --
	(126.94,237.14) --
	(149.63,236.71) --
	(172.32,243.78) --
	(195.01,275.98) --
	(217.70,331.02) --
	(240.40,388.89) --
	(263.09,421.75) --
	(285.78,421.41) --
	(308.47,434.47) --
	(331.16,439.73) --
	(353.85,429.61) --
	(376.54,420.39) --
	(399.23,408.05) --
	(421.93,394.17) --
	(444.62,378.93) --
	(467.31,371.01) --
	(490.00,370.76) --
	(512.69,379.55) --
	(535.38,374.40) --
	(558.07,373.26) --
	(580.76,339.64) --
	(603.45,295.91) --
	(620.47,270.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,246.62) -- (101.28,252.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,252.02) -- (101.28,246.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,236.43) -- (169.35,241.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,241.83) -- (169.35,236.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,371.52) -- (237.42,376.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,376.92) -- (237.42,371.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,433.56) -- (305.50,438.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,438.96) -- (305.50,433.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,421.29) -- (373.57,426.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,426.69) -- (373.57,421.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,376.55) -- (441.64,381.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,381.95) -- (441.64,376.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,370.45) -- (509.72,375.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,375.85) -- (509.72,370.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,345.63) -- (577.79,351.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,351.03) -- (577.79,345.63);
\definecolor{drawColor}{RGB}{61,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.05) --
	(104.25,237.78) --
	(126.94,224.63) --
	(149.63,225.66) --
	(172.32,234.56) --
	(195.01,261.61) --
	(217.70,317.71) --
	(240.40,365.18) --
	(263.09,404.10) --
	(285.78,406.52) --
	(308.47,410.66) --
	(331.16,404.37) --
	(353.85,403.39) --
	(376.54,405.24) --
	(399.23,393.71) --
	(421.93,380.53) --
	(444.62,364.98) --
	(467.31,358.85) --
	(490.00,351.13) --
	(512.69,355.08) --
	(535.38,350.49) --
	(558.07,341.67) --
	(580.76,304.14) --
	(603.45,260.01) --
	(620.47,232.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,237.78) --
	(104.25,241.60) --
	(108.07,237.78) --
	(104.25,233.96) --
	(100.43,237.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,234.56) --
	(172.32,238.38) --
	(176.14,234.56) --
	(172.32,230.75) --
	(168.50,234.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,365.18) --
	(240.40,369.00) --
	(244.21,365.18) --
	(240.40,361.36) --
	(236.58,365.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,410.66) --
	(308.47,414.48) --
	(312.29,410.66) --
	(308.47,406.84) --
	(304.65,410.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,405.24) --
	(376.54,409.06) --
	(380.36,405.24) --
	(376.54,401.42) --
	(372.72,405.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,364.98) --
	(444.62,368.80) --
	(448.43,364.98) --
	(444.62,361.17) --
	(440.80,364.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,355.08) --
	(512.69,358.90) --
	(516.51,355.08) --
	(512.69,351.26) --
	(508.87,355.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,304.14) --
	(580.76,307.95) --
	(584.58,304.14) --
	(580.76,300.32) --
	(576.95,304.14);
\definecolor{drawColor}{RGB}{57,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,219.54) --
	(104.25,192.86) --
	(126.94,179.54) --
	(149.63,172.82) --
	(172.32,171.43) --
	(195.01,171.72) --
	(217.70,160.03) --
	(240.40,170.96) --
	(263.09,205.10) --
	(285.78,227.04) --
	(308.47,249.03) --
	(331.16,260.76) --
	(353.85,266.43) --
	(376.54,253.10) --
	(399.23,239.06) --
	(421.93,224.55) --
	(444.62,208.89) --
	(467.31,210.67) --
	(490.00,224.07) --
	(512.69,231.90) --
	(535.38,233.04) --
	(558.07,238.47) --
	(580.76,226.61) --
	(603.45,193.94) --
	(620.47,171.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,182.28) --
	(113.56,188.57) --
	(106.28,188.57) --
	(109.92,182.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,168.16) --
	(181.63,174.46) --
	(174.36,174.46) --
	(177.99,168.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,175.27) --
	(249.70,181.57) --
	(242.43,181.57) --
	(246.07,175.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,246.51) --
	(317.78,252.81) --
	(310.51,252.81) --
	(314.14,246.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,242.59) --
	(385.85,248.89) --
	(378.58,248.89) --
	(382.22,242.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,203.69) --
	(453.93,209.99) --
	(446.65,209.99) --
	(450.29,203.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,228.85) --
	(522.00,235.15) --
	(514.73,235.15) --
	(518.36,228.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,216.27) --
	(590.07,222.57) --
	(582.80,222.57) --
	(586.44,216.27);
\definecolor{drawColor}{RGB}{53,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,160.29) --
	(104.25,143.37) --
	(126.94,132.13) --
	(149.63,126.96) --
	(172.32,131.36) --
	(195.01,145.12) --
	(217.70,154.89) --
	(240.40,174.98) --
	(263.09,212.40) --
	(285.78,243.62) --
	(308.47,257.43) --
	(331.16,261.22) --
	(353.85,263.35) --
	(376.54,252.73) --
	(399.23,239.66) --
	(421.93,229.56) --
	(444.62,217.24) --
	(467.31,222.99) --
	(490.00,234.46) --
	(512.69,239.30) --
	(535.38,232.02) --
	(558.07,232.90) --
	(580.76,212.53) --
	(603.45,182.73) --
	(620.47,164.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,134.67) rectangle (118.29,140.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,134.67) -- (118.29,140.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,140.07) -- (118.29,134.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,133.16) rectangle (186.37,138.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,133.16) -- (186.37,138.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,138.56) -- (186.37,133.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,192.72) rectangle (254.44,198.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,192.72) -- (254.44,198.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,198.12) -- (254.44,192.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,256.05) rectangle (322.51,261.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,256.05) -- (322.51,261.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,261.45) -- (322.51,256.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,245.56) rectangle (390.59,250.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,245.56) -- (390.59,250.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,250.96) -- (390.59,245.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,213.12) rectangle (458.66,218.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,213.12) -- (458.66,218.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,218.52) -- (458.66,213.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,234.32) rectangle (526.74,239.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,234.32) -- (526.74,239.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,239.72) -- (526.74,234.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,194.32) rectangle (594.81,199.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,194.32) -- (594.81,199.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,199.72) -- (594.81,194.32);
\definecolor{drawColor}{RGB}{49,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,153.37) --
	(104.25,126.06) --
	(126.94,114.47) --
	(149.63,106.40) --
	(172.32,109.82) --
	(195.01,115.22) --
	(217.70,116.55) --
	(240.40,126.25) --
	(263.09,158.63) --
	(285.78,190.42) --
	(308.47,202.88) --
	(331.16,210.10) --
	(353.85,211.34) --
	(376.54,196.46) --
	(399.23,177.57) --
	(421.93,165.89) --
	(444.62,158.05) --
	(467.31,165.06) --
	(490.00,176.65) --
	(512.69,190.27) --
	(535.38,197.90) --
	(558.07,209.52) --
	(580.76,193.24) --
	(603.45,162.81) --
	(620.47,145.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,153.37) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,106.40) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,116.55) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,190.42) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,211.34) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,165.89) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,176.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,209.52) circle (  2.70);
\definecolor{drawColor}{RGB}{45,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,135.83) --
	(104.25,118.94) --
	(126.94,115.57) --
	(149.63,109.23) --
	(172.32,111.66) --
	(195.01,119.31) --
	(217.70,121.46) --
	(240.40,133.64) --
	(263.09,169.16) --
	(285.78,193.47) --
	(308.47,219.59) --
	(331.16,239.74) --
	(353.85,254.48) --
	(376.54,238.93) --
	(399.23,218.95) --
	(421.93,213.81) --
	(444.62,220.32) --
	(467.31,206.35) --
	(490.00,213.14) --
	(512.69,210.77) --
	(535.38,217.52) --
	(558.07,244.87) --
	(580.76,235.76) --
	(603.45,213.96) --
	(620.47,186.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,134.82) --
	( 90.87,128.52) --
	( 83.59,128.52) --
	( 87.23,134.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,111.32) --
	(158.94,105.02) --
	(151.67,105.02) --
	(155.30,111.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,128.59) --
	(227.01,122.29) --
	(219.74,122.29) --
	(223.38,128.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,203.57) --
	(295.09,197.28) --
	(287.81,197.28) --
	(291.45,203.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,248.96) --
	(363.16,242.66) --
	(355.89,242.66) --
	(359.52,248.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,216.75) --
	(431.23,210.45) --
	(423.96,210.45) --
	(427.60,216.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,218.32) --
	(499.31,212.02) --
	(492.04,212.02) --
	(495.67,218.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,244.43) --
	(567.38,238.14) --
	(560.11,238.14) --
	(563.75,244.43);
\definecolor{drawColor}{RGB}{41,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,178.01) --
	(104.25,161.81) --
	(126.94,153.64) --
	(149.63,151.72) --
	(172.32,162.51) --
	(195.01,190.82) --
	(217.70,263.80) --
	(240.40,335.96) --
	(263.09,383.38) --
	(285.78,393.01) --
	(308.47,413.21) --
	(331.16,420.04) --
	(353.85,427.45) --
	(376.54,429.38) --
	(399.23,416.48) --
	(421.93,405.93) --
	(444.62,397.03) --
	(467.31,377.84) --
	(490.00,385.63) --
	(512.69,383.32) --
	(535.38,363.68) --
	(558.07,356.87) --
	(580.76,318.67) --
	(603.45,274.67) --
	(620.47,252.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,171.04) -- ( 96.72,171.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,167.22) -- ( 92.90,174.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,152.83) -- (164.79,152.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,149.01) -- (160.98,156.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,302.00) -- (232.87,302.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,298.18) -- (229.05,305.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,406.71) -- (300.94,406.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,402.89) -- (297.12,410.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,424.90) -- (369.02,424.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,421.08) -- (365.20,428.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,398.26) -- (437.09,398.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,394.44) -- (433.27,402.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,383.41) -- (505.16,383.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,379.60) -- (501.34,387.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,340.09) -- (573.24,340.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,336.27) -- (569.42,343.91);
\definecolor{drawColor}{RGB}{36,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.49) --
	(104.25,222.43) --
	(126.94,210.97) --
	(149.63,211.43) --
	(172.32,219.56) --
	(195.01,242.85) --
	(217.70,293.92) --
	(240.40,354.00) --
	(263.09,393.53) --
	(285.78,392.02) --
	(308.47,410.81) --
	(331.16,417.80) --
	(353.85,417.67) --
	(376.54,416.80) --
	(399.23,402.72) --
	(421.93,395.74) --
	(444.62,382.56) --
	(467.31,369.92) --
	(490.00,372.77) --
	(512.69,382.92) --
	(535.38,368.36) --
	(558.07,364.82) --
	(580.76,328.91) --
	(603.45,285.15) --
	(620.47,260.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,224.30) -- (101.28,229.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,229.70) -- (101.28,224.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,213.43) -- (169.35,218.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,218.83) -- (169.35,213.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,331.79) -- (237.42,337.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,337.19) -- (237.42,331.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,404.70) -- (305.50,410.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,410.10) -- (305.50,404.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,407.99) -- (373.57,413.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,413.39) -- (373.57,407.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,380.98) -- (441.64,386.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,386.38) -- (441.64,380.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,374.55) -- (509.72,379.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,379.95) -- (509.72,374.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,338.56) -- (577.79,343.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,343.96) -- (577.79,338.56);
\definecolor{drawColor}{RGB}{32,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,250.09) --
	(104.25,228.21) --
	(126.94,203.76) --
	(149.63,204.50) --
	(172.32,214.17) --
	(195.01,242.31) --
	(217.70,298.70) --
	(240.40,356.09) --
	(263.09,399.18) --
	(285.78,408.28) --
	(308.47,416.64) --
	(331.16,424.58) --
	(353.85,428.81) --
	(376.54,415.97) --
	(399.23,400.64) --
	(421.93,394.49) --
	(444.62,388.62) --
	(467.31,381.53) --
	(490.00,375.18) --
	(512.69,372.54) --
	(535.38,361.32) --
	(558.07,359.45) --
	(580.76,331.69) --
	(603.45,287.51) --
	(620.47,265.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,228.21) --
	(104.25,232.03) --
	(108.07,228.21) --
	(104.25,224.39) --
	(100.43,228.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,214.17) --
	(172.32,217.99) --
	(176.14,214.17) --
	(172.32,210.35) --
	(168.50,214.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,356.09) --
	(240.40,359.91) --
	(244.21,356.09) --
	(240.40,352.27) --
	(236.58,356.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,416.64) --
	(308.47,420.45) --
	(312.29,416.64) --
	(308.47,412.82) --
	(304.65,416.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,415.97) --
	(376.54,419.79) --
	(380.36,415.97) --
	(376.54,412.16) --
	(372.72,415.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,388.62) --
	(444.62,392.44) --
	(448.43,388.62) --
	(444.62,384.80) --
	(440.80,388.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,372.54) --
	(512.69,376.35) --
	(516.51,372.54) --
	(512.69,368.72) --
	(508.87,372.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,331.69) --
	(580.76,335.50) --
	(584.58,331.69) --
	(580.76,327.87) --
	(576.95,331.69);
\definecolor{drawColor}{RGB}{28,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.93) --
	(104.25,232.98) --
	(126.94,214.03) --
	(149.63,214.06) --
	(172.32,222.25) --
	(195.01,246.73) --
	(217.70,301.41) --
	(240.40,356.67) --
	(263.09,400.13) --
	(285.78,412.37) --
	(308.47,432.86) --
	(331.16,440.33) --
	(353.85,436.42) --
	(376.54,414.33) --
	(399.23,393.91) --
	(421.93,382.52) --
	(444.62,367.36) --
	(467.31,363.88) --
	(490.00,364.92) --
	(512.69,369.80) --
	(535.38,355.31) --
	(558.07,339.49) --
	(580.76,310.27) --
	(603.45,270.79) --
	(620.47,245.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,225.46) --
	(113.56,231.76) --
	(106.28,231.76) --
	(109.92,225.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,223.49) --
	(181.63,229.79) --
	(174.36,229.79) --
	(177.99,223.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,366.80) --
	(249.70,373.09) --
	(242.43,373.09) --
	(246.07,366.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,430.80) --
	(317.78,437.10) --
	(310.51,437.10) --
	(314.14,430.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,402.33) --
	(385.85,408.63) --
	(378.58,408.63) --
	(382.22,402.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,360.45) --
	(453.93,366.75) --
	(446.65,366.75) --
	(450.29,360.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,365.85) --
	(522.00,372.15) --
	(514.73,372.15) --
	(518.36,365.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,295.23) --
	(590.07,301.53) --
	(582.80,301.53) --
	(586.44,295.23);
\definecolor{drawColor}{RGB}{24,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.26) --
	(104.25,204.05) --
	(126.94,192.50) --
	(149.63,192.09) --
	(172.32,188.42) --
	(195.01,196.67) --
	(217.70,191.13) --
	(240.40,216.83) --
	(263.09,256.55) --
	(285.78,278.65) --
	(308.47,305.13) --
	(331.16,315.49) --
	(353.85,311.91) --
	(376.54,303.85) --
	(399.23,281.80) --
	(421.93,272.48) --
	(444.62,273.38) --
	(467.31,272.43) --
	(490.00,288.62) --
	(512.69,287.87) --
	(535.38,274.67) --
	(558.07,268.39) --
	(580.76,252.23) --
	(603.45,216.10) --
	(620.47,191.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,195.48) rectangle (118.29,200.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,195.48) -- (118.29,200.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,200.88) -- (118.29,195.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,190.79) rectangle (186.37,196.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,190.79) -- (186.37,196.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,196.19) -- (186.37,190.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,233.41) rectangle (254.44,238.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,233.41) -- (254.44,238.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,238.81) -- (254.44,233.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,308.77) rectangle (322.51,314.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,308.77) -- (322.51,314.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,314.17) -- (322.51,308.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.79) rectangle (390.59,293.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.79) -- (390.59,293.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,293.19) -- (390.59,287.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,263.37) rectangle (458.66,268.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,263.37) -- (458.66,268.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,268.77) -- (458.66,263.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,277.22) rectangle (526.74,282.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,277.22) -- (526.74,282.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,282.62) -- (526.74,277.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,235.91) rectangle (594.81,241.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,235.91) -- (594.81,241.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,241.31) -- (594.81,235.91);
\definecolor{drawColor}{RGB}{20,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,188.81) --
	(104.25,169.52) --
	(126.94,155.07) --
	(149.63,148.74) --
	(172.32,153.06) --
	(195.01,153.53) --
	(217.70,155.84) --
	(240.40,168.21) --
	(263.09,192.19) --
	(285.78,221.79) --
	(308.47,245.24) --
	(331.16,263.43) --
	(353.85,274.06) --
	(376.54,266.31) --
	(399.23,251.51) --
	(421.93,241.51) --
	(444.62,226.62) --
	(467.31,229.29) --
	(490.00,245.25) --
	(512.69,260.90) --
	(535.38,259.78) --
	(558.07,268.52) --
	(580.76,266.98) --
	(603.45,238.21) --
	(620.47,217.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,188.81) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,148.74) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,155.84) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,221.79) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,274.06) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,241.51) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,245.25) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,268.52) circle (  2.70);
\definecolor{drawColor}{RGB}{15,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.89) --
	(104.25,191.93) --
	(126.94,188.83) --
	(149.63,193.47) --
	(172.32,203.47) --
	(195.01,233.13) --
	(217.70,297.40) --
	(240.40,361.44) --
	(263.09,395.58) --
	(285.78,401.08) --
	(308.47,413.70) --
	(331.16,422.08) --
	(353.85,435.32) --
	(376.54,432.96) --
	(399.23,416.78) --
	(421.93,414.36) --
	(444.62,397.36) --
	(467.31,388.06) --
	(490.00,391.57) --
	(512.69,392.23) --
	(535.38,380.52) --
	(558.07,362.34) --
	(580.76,333.75) --
	(603.45,292.58) --
	(620.47,267.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,211.09) --
	( 90.87,204.79) --
	( 83.59,204.79) --
	( 87.23,211.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,202.68) --
	(158.94,196.38) --
	(151.67,196.38) --
	(155.30,202.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,321.75) --
	(227.01,315.45) --
	(219.74,315.45) --
	(223.38,321.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,406.51) --
	(295.09,400.21) --
	(287.81,400.21) --
	(291.45,406.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,437.47) --
	(363.16,431.17) --
	(355.89,431.17) --
	(359.52,437.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,416.71) --
	(431.23,410.42) --
	(423.96,410.42) --
	(427.60,416.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,394.67) --
	(499.31,388.38) --
	(492.04,388.38) --
	(495.67,394.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,363.29) --
	(567.38,356.99) --
	(560.11,356.99) --
	(563.75,363.29);
\definecolor{drawColor}{RGB}{11,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.42) --
	(104.25,237.63) --
	(126.94,223.60) --
	(149.63,227.62) --
	(172.32,238.82) --
	(195.01,262.79) --
	(217.70,307.79) --
	(240.40,371.10) --
	(263.09,403.45) --
	(285.78,404.20) --
	(308.47,410.25) --
	(331.16,410.08) --
	(353.85,414.29) --
	(376.54,410.11) --
	(399.23,388.72) --
	(421.93,383.35) --
	(444.62,365.18) --
	(467.31,353.18) --
	(490.00,352.02) --
	(512.69,350.98) --
	(535.38,336.64) --
	(558.07,329.40) --
	(580.76,297.08) --
	(603.45,259.36) --
	(620.47,240.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,244.69) -- ( 96.72,244.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,240.87) -- ( 92.90,248.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,230.44) -- (164.79,230.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,226.62) -- (160.98,234.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,343.15) -- (232.87,343.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,339.33) -- (229.05,346.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,410.66) -- (300.94,410.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,406.84) -- (297.12,414.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,413.58) -- (369.02,413.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,409.76) -- (365.20,417.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,372.84) -- (437.09,372.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,369.02) -- (433.27,376.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,345.22) -- (505.16,345.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,341.40) -- (501.34,349.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,317.77) -- (573.24,317.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,313.96) -- (569.42,321.59);
\definecolor{drawColor}{RGB}{7,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,222.99) --
	(104.25,200.83) --
	(126.94,182.13) --
	(149.63,177.50) --
	(172.32,175.44) --
	(195.01,176.01) --
	(217.70,155.52) --
	(240.40,161.50) --
	(263.09,197.40) --
	(285.78,227.14) --
	(308.47,249.44) --
	(331.16,269.16) --
	(353.85,262.88) --
	(376.54,243.77) --
	(399.23,226.03) --
	(421.93,222.29) --
	(444.62,221.92) --
	(467.31,218.94) --
	(490.00,232.25) --
	(512.69,245.55) --
	(535.38,245.71) --
	(558.07,246.58) --
	(580.76,248.27) --
	(603.45,214.83) --
	(620.47,191.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,206.15) -- (101.28,211.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,211.55) -- (101.28,206.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,171.06) -- (169.35,176.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,176.46) -- (169.35,171.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,156.46) -- (237.42,161.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,161.86) -- (237.42,156.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,242.46) -- (305.50,247.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,247.86) -- (305.50,242.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,249.80) -- (373.57,255.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,255.20) -- (373.57,249.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,219.87) -- (441.64,225.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,225.27) -- (441.64,219.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,233.97) -- (509.72,239.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,239.37) -- (509.72,233.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,237.75) -- (577.79,243.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,243.15) -- (577.79,237.75);
\definecolor{drawColor}{RGB}{3,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,184.75) --
	(104.25,170.85) --
	(126.94,164.26) --
	(149.63,170.19) --
	(172.32,185.89) --
	(195.01,217.31) --
	(217.70,283.43) --
	(240.40,356.02) --
	(263.09,389.54) --
	(285.78,401.21) --
	(308.47,410.42) --
	(331.16,419.58) --
	(353.85,418.20) --
	(376.54,412.46) --
	(399.23,404.89) --
	(421.93,405.42) --
	(444.62,394.18) --
	(467.31,386.29) --
	(490.00,393.71) --
	(512.69,387.28) --
	(535.38,367.56) --
	(558.07,354.11) --
	(580.76,330.21) --
	(603.45,292.34) --
	(620.47,266.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,170.85) --
	(104.25,174.67) --
	(108.07,170.85) --
	(104.25,167.03) --
	(100.43,170.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,185.89) --
	(172.32,189.71) --
	(176.14,185.89) --
	(172.32,182.07) --
	(168.50,185.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,356.02) --
	(240.40,359.84) --
	(244.21,356.02) --
	(240.40,352.21) --
	(236.58,356.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,410.42) --
	(308.47,414.24) --
	(312.29,410.42) --
	(308.47,406.60) --
	(304.65,410.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,412.46) --
	(376.54,416.28) --
	(380.36,412.46) --
	(376.54,408.64) --
	(372.72,412.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,394.18) --
	(444.62,398.00) --
	(448.43,394.18) --
	(444.62,390.36) --
	(440.80,394.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,387.28) --
	(512.69,391.10) --
	(516.51,387.28) --
	(512.69,383.46) --
	(508.87,387.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,330.21) --
	(580.76,334.03) --
	(584.58,330.21) --
	(580.76,326.39) --
	(576.95,330.21);
\definecolor{drawColor}{RGB}{0,255,1}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,250.06) --
	(104.25,233.01) --
	(126.94,219.47) --
	(149.63,218.94) --
	(172.32,229.49) --
	(195.01,252.32) --
	(217.70,307.94) --
	(240.40,367.95) --
	(263.09,395.60) --
	(285.78,413.20) --
	(308.47,423.40) --
	(331.16,432.09) --
	(353.85,420.45) --
	(376.54,414.98) --
	(399.23,395.35) --
	(421.93,391.39) --
	(444.62,379.38) --
	(467.31,374.93) --
	(490.00,369.52) --
	(512.69,371.45) --
	(535.38,353.96) --
	(558.07,340.84) --
	(580.76,316.23) --
	(603.45,280.26) --
	(620.47,253.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,224.68) --
	(113.56,230.98) --
	(106.28,230.98) --
	(109.92,224.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,228.22) --
	(181.63,234.52) --
	(174.36,234.52) --
	(177.99,228.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,369.75) --
	(249.70,376.04) --
	(242.43,376.04) --
	(246.07,369.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,422.18) --
	(317.78,428.48) --
	(310.51,428.48) --
	(314.14,422.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,405.66) --
	(385.85,411.96) --
	(378.58,411.96) --
	(382.22,405.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,373.71) --
	(453.93,380.00) --
	(446.65,380.00) --
	(450.29,373.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,359.61) --
	(522.00,365.91) --
	(514.73,365.91) --
	(518.36,359.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,304.76) --
	(590.07,311.06) --
	(582.80,311.06) --
	(586.44,304.76);
\definecolor{drawColor}{RGB}{0,255,6}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.84) --
	(104.25,216.59) --
	(126.94,199.91) --
	(149.63,192.98) --
	(172.32,197.81) --
	(195.01,204.00) --
	(217.70,205.89) --
	(240.40,229.26) --
	(263.09,269.32) --
	(285.78,300.59) --
	(308.47,325.51) --
	(331.16,335.18) --
	(353.85,331.23) --
	(376.54,327.53) --
	(399.23,309.79) --
	(421.93,295.82) --
	(444.62,290.31) --
	(467.31,287.20) --
	(490.00,297.13) --
	(512.69,293.45) --
	(535.38,275.52) --
	(558.07,266.21) --
	(580.76,260.72) --
	(603.45,234.72) --
	(620.47,212.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,202.45) rectangle (118.29,207.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,202.45) -- (118.29,207.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,207.85) -- (118.29,202.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,199.56) rectangle (186.37,204.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,199.56) -- (186.37,204.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,204.96) -- (186.37,199.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,237.97) rectangle (254.44,243.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,237.97) -- (254.44,243.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,243.37) -- (254.44,237.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,331.67) rectangle (322.51,337.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,331.67) -- (322.51,337.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,337.07) -- (322.51,331.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,314.70) rectangle (390.59,320.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,314.70) -- (390.59,320.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,320.10) -- (390.59,314.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,281.56) rectangle (458.66,286.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,281.56) -- (458.66,286.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,286.96) -- (458.66,281.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,283.83) rectangle (526.74,289.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,283.83) -- (526.74,289.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,289.23) -- (526.74,283.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,245.18) rectangle (594.81,250.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,245.18) -- (594.81,250.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,250.58) -- (594.81,245.18);
\definecolor{drawColor}{RGB}{0,255,10}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,202.64) --
	(104.25,180.89) --
	(126.94,170.96) --
	(149.63,164.71) --
	(172.32,164.27) --
	(195.01,166.19) --
	(217.70,155.11) --
	(240.40,167.53) --
	(263.09,196.12) --
	(285.78,226.11) --
	(308.47,256.35) --
	(331.16,278.22) --
	(353.85,291.80) --
	(376.54,275.01) --
	(399.23,247.21) --
	(421.93,241.58) --
	(444.62,240.10) --
	(467.31,251.62) --
	(490.00,262.98) --
	(512.69,274.84) --
	(535.38,268.43) --
	(558.07,272.62) --
	(580.76,281.74) --
	(603.45,252.79) --
	(620.47,230.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,202.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,164.71) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,155.11) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,226.11) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,291.80) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,241.58) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,262.98) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,272.62) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,14}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.50) --
	(104.25,201.90) --
	(126.94,197.12) --
	(149.63,202.23) --
	(172.32,216.36) --
	(195.01,257.05) --
	(217.70,310.12) --
	(240.40,374.27) --
	(263.09,410.11) --
	(285.78,411.12) --
	(308.47,426.03) --
	(331.16,451.91) --
	(353.85,450.24) --
	(376.54,440.90) --
	(399.23,424.06) --
	(421.93,419.30) --
	(444.62,403.69) --
	(467.31,405.83) --
	(490.00,401.57) --
	(512.69,404.32) --
	(535.38,387.52) --
	(558.07,368.62) --
	(580.76,339.66) --
	(603.45,303.78) --
	(620.47,275.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,219.74) --
	( 90.87,213.44) --
	( 83.59,213.44) --
	( 87.23,219.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,208.73) --
	(158.94,202.43) --
	(151.67,202.43) --
	(155.30,208.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,332.62) --
	(227.01,326.32) --
	(219.74,326.32) --
	(223.38,332.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,416.65) --
	(295.09,410.35) --
	(287.81,410.35) --
	(291.45,416.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,453.42) --
	(363.16,447.13) --
	(355.89,447.13) --
	(359.52,453.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,421.94) --
	(431.23,415.64) --
	(423.96,415.64) --
	(427.60,421.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,408.91) --
	(499.31,402.61) --
	(492.04,402.61) --
	(495.67,408.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,368.54) --
	(567.38,362.24) --
	(560.11,362.24) --
	(563.75,368.54);
\definecolor{drawColor}{RGB}{0,255,18}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.67) --
	(104.25,250.30) --
	(126.94,237.75) --
	(149.63,244.98) --
	(172.32,256.01) --
	(195.01,281.59) --
	(217.70,328.05) --
	(240.40,382.50) --
	(263.09,410.91) --
	(285.78,415.75) --
	(308.47,424.63) --
	(331.16,435.73) --
	(353.85,439.06) --
	(376.54,434.85) --
	(399.23,418.39) --
	(421.93,412.45) --
	(444.62,393.93) --
	(467.31,385.20) --
	(490.00,381.97) --
	(512.69,380.47) --
	(535.38,372.43) --
	(558.07,359.20) --
	(580.76,333.97) --
	(603.45,292.05) --
	(620.47,270.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,260.01) -- ( 96.72,260.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,256.19) -- ( 92.90,263.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,249.65) -- (164.79,249.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,245.83) -- (160.98,253.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,357.91) -- (232.87,357.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,354.10) -- (229.05,361.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,421.49) -- (300.94,421.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,417.68) -- (297.12,425.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,433.76) -- (369.02,433.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,429.94) -- (365.20,437.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,404.30) -- (437.09,404.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,400.48) -- (433.27,408.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,379.47) -- (505.16,379.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,375.65) -- (501.34,383.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,349.03) -- (573.24,349.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,345.21) -- (569.42,352.85);
\definecolor{drawColor}{RGB}{0,255,22}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,257.63) --
	(104.25,233.65) --
	(126.94,222.28) --
	(149.63,226.58) --
	(172.32,242.95) --
	(195.01,268.88) --
	(217.70,315.36) --
	(240.40,375.93) --
	(263.09,412.31) --
	(285.78,408.43) --
	(308.47,421.87) --
	(331.16,435.50) --
	(353.85,443.99) --
	(376.54,440.65) --
	(399.23,431.56) --
	(421.93,433.56) --
	(444.62,420.90) --
	(467.31,414.58) --
	(490.00,408.11) --
	(512.69,411.92) --
	(535.38,392.42) --
	(558.07,367.63) --
	(580.76,345.60) --
	(603.45,300.83) --
	(620.47,275.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,240.12) -- (101.28,245.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,245.52) -- (101.28,240.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,233.02) -- (169.35,238.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,238.42) -- (169.35,233.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,359.34) -- (237.42,364.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,364.74) -- (237.42,359.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,418.26) -- (305.50,423.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,423.66) -- (305.50,418.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,442.33) -- (373.57,447.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,447.73) -- (373.57,442.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,424.15) -- (441.64,429.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,429.55) -- (441.64,424.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,406.70) -- (509.72,412.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,412.10) -- (509.72,406.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,349.00) -- (577.79,354.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,354.40) -- (577.79,349.00);
\definecolor{drawColor}{RGB}{0,255,27}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.26) --
	(104.25,239.54) --
	(126.94,229.39) --
	(149.63,226.84) --
	(172.32,236.28) --
	(195.01,264.03) --
	(217.70,316.32) --
	(240.40,377.32) --
	(263.09,408.63) --
	(285.78,415.60) --
	(308.47,425.77) --
	(331.16,441.50) --
	(353.85,433.35) --
	(376.54,434.49) --
	(399.23,422.31) --
	(421.93,418.46) --
	(444.62,400.92) --
	(467.31,390.30) --
	(490.00,388.40) --
	(512.69,388.65) --
	(535.38,380.21) --
	(558.07,361.80) --
	(580.76,337.46) --
	(603.45,299.39) --
	(620.47,270.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,239.54) --
	(104.25,243.36) --
	(108.07,239.54) --
	(104.25,235.73) --
	(100.43,239.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,236.28) --
	(172.32,240.10) --
	(176.14,236.28) --
	(172.32,232.47) --
	(168.50,236.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,377.32) --
	(240.40,381.14) --
	(244.21,377.32) --
	(240.40,373.50) --
	(236.58,377.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,425.77) --
	(308.47,429.58) --
	(312.29,425.77) --
	(308.47,421.95) --
	(304.65,425.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,434.49) --
	(376.54,438.31) --
	(380.36,434.49) --
	(376.54,430.67) --
	(372.72,434.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,400.92) --
	(444.62,404.74) --
	(448.43,400.92) --
	(444.62,397.10) --
	(440.80,400.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,388.65) --
	(512.69,392.47) --
	(516.51,388.65) --
	(512.69,384.83) --
	(508.87,388.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,337.46) --
	(580.76,341.28) --
	(584.58,337.46) --
	(580.76,333.64) --
	(576.95,337.46);
\definecolor{drawColor}{RGB}{0,255,31}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,255.24) --
	(104.25,236.26) --
	(126.94,225.79) --
	(149.63,225.71) --
	(172.32,239.87) --
	(195.01,267.09) --
	(217.70,310.35) --
	(240.40,381.07) --
	(263.09,413.33) --
	(285.78,412.24) --
	(308.47,433.22) --
	(331.16,442.81) --
	(353.85,440.45) --
	(376.54,427.10) --
	(399.23,403.24) --
	(421.93,389.65) --
	(444.62,382.91) --
	(467.31,374.41) --
	(490.00,365.78) --
	(512.69,366.58) --
	(535.38,354.57) --
	(558.07,335.99) --
	(580.76,315.76) --
	(603.45,281.68) --
	(620.47,255.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,225.29) --
	(113.56,231.59) --
	(106.28,231.59) --
	(109.92,225.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,239.58) --
	(181.63,245.88) --
	(174.36,245.88) --
	(177.99,239.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,387.20) --
	(249.70,393.50) --
	(242.43,393.50) --
	(246.07,387.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,431.83) --
	(317.78,438.13) --
	(310.51,438.13) --
	(314.14,431.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,419.96) --
	(385.85,426.26) --
	(378.58,426.26) --
	(382.22,419.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,375.52) --
	(453.93,381.82) --
	(446.65,381.82) --
	(450.29,375.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,357.73) --
	(522.00,364.03) --
	(514.73,364.03) --
	(518.36,357.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,303.49) --
	(590.07,309.79) --
	(582.80,309.79) --
	(586.44,303.49);
\definecolor{drawColor}{RGB}{0,255,35}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.71) --
	(104.25,214.43) --
	(126.94,195.68) --
	(149.63,190.99) --
	(172.32,193.48) --
	(195.01,198.74) --
	(217.70,198.91) --
	(240.40,226.67) --
	(263.09,266.88) --
	(285.78,291.48) --
	(308.47,312.36) --
	(331.16,324.85) --
	(353.85,326.00) --
	(376.54,316.22) --
	(399.23,286.55) --
	(421.93,288.63) --
	(444.62,276.06) --
	(467.31,279.59) --
	(490.00,290.54) --
	(512.69,292.93) --
	(535.38,284.61) --
	(558.07,271.31) --
	(580.76,262.45) --
	(603.45,238.88) --
	(620.47,213.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.61) rectangle (118.29,207.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.61) -- (118.29,207.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,207.01) -- (118.29,201.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.12) rectangle (186.37,197.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.12) -- (186.37,197.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,197.52) -- (186.37,192.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,240.63) rectangle (254.44,246.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,240.63) -- (254.44,246.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,246.03) -- (254.44,240.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,316.23) rectangle (322.51,321.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,316.23) -- (322.51,321.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,321.63) -- (322.51,316.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,299.04) rectangle (390.59,304.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,299.04) -- (390.59,304.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,304.44) -- (390.59,299.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,275.82) rectangle (458.66,281.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,275.82) -- (458.66,281.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,281.22) -- (458.66,275.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,286.41) rectangle (526.74,291.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,286.41) -- (526.74,291.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,291.81) -- (526.74,286.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,249.53) rectangle (594.81,254.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,249.53) -- (594.81,254.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,254.93) -- (594.81,249.53);
\definecolor{drawColor}{RGB}{0,255,39}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.82) --
	(104.25,181.96) --
	(126.94,170.04) --
	(149.63,166.38) --
	(172.32,166.45) --
	(195.01,169.58) --
	(217.70,161.64) --
	(240.40,174.42) --
	(263.09,202.21) --
	(285.78,233.25) --
	(308.47,253.52) --
	(331.16,263.27) --
	(353.85,272.55) --
	(376.54,250.10) --
	(399.23,237.14) --
	(421.93,228.51) --
	(444.62,223.86) --
	(467.31,227.23) --
	(490.00,247.19) --
	(512.69,256.97) --
	(535.38,255.24) --
	(558.07,251.15) --
	(580.76,263.64) --
	(603.45,232.08) --
	(620.47,209.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.82) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,166.38) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,161.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,233.25) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,272.55) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,228.51) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,247.19) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,251.15) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,43}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,206.92) --
	(104.25,190.48) --
	(126.94,180.88) --
	(149.63,184.70) --
	(172.32,200.04) --
	(195.01,233.00) --
	(217.70,291.84) --
	(240.40,356.39) --
	(263.09,391.18) --
	(285.78,399.68) --
	(308.47,407.86) --
	(331.16,421.50) --
	(353.85,424.24) --
	(376.54,413.72) --
	(399.23,402.11) --
	(421.93,391.95) --
	(444.62,381.06) --
	(467.31,374.48) --
	(490.00,373.62) --
	(512.69,371.11) --
	(535.38,363.90) --
	(558.07,350.51) --
	(580.76,330.16) --
	(603.45,280.58) --
	(620.47,253.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,205.02) --
	( 90.87,198.72) --
	( 83.59,198.72) --
	( 87.23,205.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,191.73) --
	(158.94,185.43) --
	(151.67,185.43) --
	(155.30,191.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,314.66) --
	(227.01,308.36) --
	(219.74,308.36) --
	(223.38,314.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,405.67) --
	(295.09,399.37) --
	(287.81,399.37) --
	(291.45,405.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,424.65) --
	(363.16,418.35) --
	(355.89,418.35) --
	(359.52,424.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,394.10) --
	(431.23,387.80) --
	(423.96,387.80) --
	(427.60,394.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,377.17) --
	(499.31,370.87) --
	(492.04,370.87) --
	(495.67,377.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,348.27) --
	(567.38,341.97) --
	(560.11,341.97) --
	(563.75,348.27);
\definecolor{drawColor}{RGB}{0,255,48}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,248.21) --
	(104.25,225.92) --
	(126.94,217.28) --
	(149.63,217.14) --
	(172.32,236.57) --
	(195.01,260.26) --
	(217.70,310.03) --
	(240.40,373.73) --
	(263.09,401.42) --
	(285.78,412.27) --
	(308.47,417.53) --
	(331.16,438.83) --
	(353.85,429.68) --
	(376.54,425.33) --
	(399.23,408.35) --
	(421.93,403.04) --
	(444.62,389.96) --
	(467.31,379.81) --
	(490.00,380.08) --
	(512.69,383.24) --
	(535.38,377.99) --
	(558.07,358.12) --
	(580.76,335.60) --
	(603.45,295.13) --
	(620.47,269.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,239.50) -- ( 96.72,239.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,235.68) -- ( 92.90,243.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,223.93) -- (164.79,223.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,220.11) -- (160.98,227.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,342.75) -- (232.87,342.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,338.94) -- (229.05,346.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,418.32) -- (300.94,418.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,414.50) -- (297.12,422.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,425.91) -- (369.02,425.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,422.09) -- (365.20,429.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,397.19) -- (437.09,397.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,393.38) -- (433.27,401.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,382.97) -- (505.16,382.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,379.15) -- (501.34,386.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,349.33) -- (573.24,349.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,345.51) -- (569.42,353.15);
\definecolor{drawColor}{RGB}{0,255,52}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.47) --
	(104.25,234.12) --
	(126.94,224.70) --
	(149.63,227.90) --
	(172.32,239.71) --
	(195.01,264.21) --
	(217.70,316.53) --
	(240.40,376.52) --
	(263.09,408.92) --
	(285.78,411.49) --
	(308.47,421.52) --
	(331.16,432.85) --
	(353.85,441.23) --
	(376.54,428.15) --
	(399.23,420.33) --
	(421.93,414.24) --
	(444.62,396.90) --
	(467.31,394.85) --
	(490.00,396.88) --
	(512.69,399.54) --
	(535.38,381.78) --
	(558.07,365.91) --
	(580.76,342.19) --
	(603.45,296.21) --
	(620.47,270.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,240.09) -- (101.28,245.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,245.49) -- (101.28,240.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,230.84) -- (169.35,236.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,236.24) -- (169.35,230.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,360.07) -- (237.42,365.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,365.47) -- (237.42,360.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,418.43) -- (305.50,423.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,423.83) -- (305.50,418.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,428.70) -- (373.57,434.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,434.10) -- (373.57,428.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,402.76) -- (441.64,408.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,408.16) -- (441.64,402.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,396.38) -- (509.72,401.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,401.78) -- (509.72,396.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,347.25) -- (577.79,352.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,352.65) -- (577.79,347.25);
\definecolor{drawColor}{RGB}{0,255,56}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,262.55) --
	(104.25,239.66) --
	(126.94,231.50) --
	(149.63,233.97) --
	(172.32,244.29) --
	(195.01,270.87) --
	(217.70,321.73) --
	(240.40,381.09) --
	(263.09,412.76) --
	(285.78,426.66) --
	(308.47,439.21) --
	(331.16,447.12) --
	(353.85,439.00) --
	(376.54,436.36) --
	(399.23,425.93) --
	(421.93,421.94) --
	(444.62,414.57) --
	(467.31,415.02) --
	(490.00,409.79) --
	(512.69,405.43) --
	(535.38,389.07) --
	(558.07,374.33) --
	(580.76,348.92) --
	(603.45,306.30) --
	(620.47,275.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,239.66) --
	(104.25,243.48) --
	(108.07,239.66) --
	(104.25,235.84) --
	(100.43,239.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,244.29) --
	(172.32,248.11) --
	(176.14,244.29) --
	(172.32,240.47) --
	(168.50,244.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,381.09) --
	(240.40,384.91) --
	(244.21,381.09) --
	(240.40,377.27) --
	(236.58,381.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,439.21) --
	(308.47,443.02) --
	(312.29,439.21) --
	(308.47,435.39) --
	(304.65,439.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,436.36) --
	(376.54,440.18) --
	(380.36,436.36) --
	(376.54,432.54) --
	(372.72,436.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,414.57) --
	(444.62,418.38) --
	(448.43,414.57) --
	(444.62,410.75) --
	(440.80,414.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,405.43) --
	(512.69,409.24) --
	(516.51,405.43) --
	(512.69,401.61) --
	(508.87,405.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,348.92) --
	(580.76,352.73) --
	(584.58,348.92) --
	(580.76,345.10) --
	(576.95,348.92);
\definecolor{drawColor}{RGB}{0,255,60}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,264.72) --
	(104.25,247.03) --
	(126.94,232.93) --
	(149.63,236.86) --
	(172.32,243.75) --
	(195.01,271.03) --
	(217.70,327.08) --
	(240.40,386.47) --
	(263.09,418.03) --
	(285.78,422.09) --
	(308.47,426.61) --
	(331.16,435.69) --
	(353.85,435.89) --
	(376.54,428.71) --
	(399.23,404.81) --
	(421.93,396.08) --
	(444.62,381.74) --
	(467.31,374.12) --
	(490.00,369.17) --
	(512.69,363.95) --
	(535.38,355.89) --
	(558.07,332.10) --
	(580.76,317.93) --
	(603.45,275.76) --
	(620.47,250.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,242.87) --
	(113.56,249.17) --
	(106.28,249.17) --
	(109.92,242.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,244.57) --
	(181.63,250.87) --
	(174.36,250.87) --
	(177.99,244.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,392.45) --
	(249.70,398.75) --
	(242.43,398.75) --
	(246.07,392.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,423.08) --
	(317.78,429.38) --
	(310.51,429.38) --
	(314.14,423.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,419.54) --
	(385.85,425.84) --
	(378.58,425.84) --
	(382.22,419.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,376.57) --
	(453.93,382.87) --
	(446.65,382.87) --
	(450.29,376.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,359.51) --
	(522.00,365.81) --
	(514.73,365.81) --
	(518.36,359.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,304.31) --
	(590.07,310.61) --
	(582.80,310.61) --
	(586.44,304.31);
\definecolor{drawColor}{RGB}{0,255,64}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,230.86) --
	(104.25,211.76) --
	(126.94,196.68) --
	(149.63,189.77) --
	(172.32,193.04) --
	(195.01,194.20) --
	(217.70,192.15) --
	(240.40,219.69) --
	(263.09,258.43) --
	(285.78,283.12) --
	(308.47,298.16) --
	(331.16,308.80) --
	(353.85,308.51) --
	(376.54,298.18) --
	(399.23,282.23) --
	(421.93,271.07) --
	(444.62,256.62) --
	(467.31,257.98) --
	(490.00,270.03) --
	(512.69,269.54) --
	(535.38,260.81) --
	(558.07,250.93) --
	(580.76,248.00) --
	(603.45,215.24) --
	(620.47,196.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.54) rectangle (118.29,206.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.54) -- (118.29,206.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,206.94) -- (118.29,201.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,190.68) rectangle (186.37,196.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,190.68) -- (186.37,196.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,196.08) -- (186.37,190.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.63) rectangle (254.44,241.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.63) -- (254.44,241.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,241.03) -- (254.44,235.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,301.05) rectangle (322.51,306.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,301.05) -- (322.51,306.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,306.45) -- (322.51,301.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.12) rectangle (390.59,292.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.12) -- (390.59,292.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.52) -- (390.59,287.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,252.59) rectangle (458.66,257.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,252.59) -- (458.66,257.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,257.99) -- (458.66,252.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,263.17) rectangle (526.74,268.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,263.17) -- (526.74,268.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,268.57) -- (526.74,263.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,232.36) rectangle (594.81,237.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,232.36) -- (594.81,237.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,237.76) -- (594.81,232.36);
\definecolor{drawColor}{RGB}{0,255,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,183.28) --
	(104.25,157.62) --
	(126.94,139.03) --
	(149.63,131.35) --
	(172.32,135.63) --
	(195.01,139.60) --
	(217.70,131.07) --
	(240.40,152.11) --
	(263.09,185.19) --
	(285.78,211.64) --
	(308.47,232.54) --
	(331.16,251.25) --
	(353.85,264.95) --
	(376.54,250.84) --
	(399.23,232.31) --
	(421.93,225.34) --
	(444.62,228.26) --
	(467.31,234.31) --
	(490.00,247.17) --
	(512.69,259.69) --
	(535.38,265.04) --
	(558.07,253.85) --
	(580.76,260.13) --
	(603.45,228.77) --
	(620.47,205.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,183.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,131.35) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,131.07) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,211.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,264.95) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,225.34) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,247.17) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,253.85) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,73}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.26) --
	(104.25,175.61) --
	(126.94,167.09) --
	(149.63,171.84) --
	(172.32,180.92) --
	(195.01,206.65) --
	(217.70,277.12) --
	(240.40,353.61) --
	(263.09,387.81) --
	(285.78,394.38) --
	(308.47,411.95) --
	(331.16,426.06) --
	(353.85,432.10) --
	(376.54,434.36) --
	(399.23,423.10) --
	(421.93,414.31) --
	(444.62,402.41) --
	(467.31,396.19) --
	(490.00,396.39) --
	(512.69,392.47) --
	(535.38,381.71) --
	(558.07,359.85) --
	(580.76,329.81) --
	(603.45,287.71) --
	(620.47,257.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,194.12) --
	( 90.87,187.83) --
	( 83.59,187.83) --
	( 87.23,194.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,177.66) --
	(158.94,171.36) --
	(151.67,171.36) --
	(155.30,177.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,307.11) --
	(227.01,300.81) --
	(219.74,300.81) --
	(223.38,307.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,404.25) --
	(295.09,397.95) --
	(287.81,397.95) --
	(291.45,404.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,435.82) --
	(363.16,429.52) --
	(355.89,429.52) --
	(359.52,435.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,417.83) --
	(431.23,411.53) --
	(423.96,411.53) --
	(427.60,417.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,401.43) --
	(499.31,395.13) --
	(492.04,395.13) --
	(495.67,401.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,354.81) --
	(567.38,348.51) --
	(560.11,348.51) --
	(563.75,354.81);
\definecolor{drawColor}{RGB}{0,255,77}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,249.88) --
	(104.25,227.49) --
	(126.94,212.54) --
	(149.63,213.46) --
	(172.32,227.28) --
	(195.01,251.67) --
	(217.70,309.01) --
	(240.40,372.86) --
	(263.09,414.75) --
	(285.78,426.23) --
	(308.47,439.22) --
	(331.16,448.18) --
	(353.85,454.89) --
	(376.54,447.05) --
	(399.23,434.19) --
	(421.93,428.52) --
	(444.62,411.30) --
	(467.31,406.32) --
	(490.00,408.09) --
	(512.69,403.19) --
	(535.38,385.78) --
	(558.07,364.54) --
	(580.76,341.56) --
	(603.45,292.34) --
	(620.47,264.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,237.35) -- ( 96.72,237.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,233.53) -- ( 92.90,241.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,216.88) -- (164.79,216.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,213.06) -- (160.98,220.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,344.83) -- (232.87,344.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,341.02) -- (229.05,348.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,433.90) -- (300.94,433.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,430.09) -- (297.12,437.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,449.45) -- (369.02,449.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,445.63) -- (365.20,453.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,422.41) -- (437.09,422.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,418.59) -- (433.27,426.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,404.07) -- (505.16,404.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,400.25) -- (501.34,407.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,356.20) -- (573.24,356.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,352.39) -- (569.42,360.02);
\definecolor{drawColor}{RGB}{0,255,81}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,254.98) --
	(104.25,233.50) --
	(126.94,222.96) --
	(149.63,219.62) --
	(172.32,227.27) --
	(195.01,254.01) --
	(217.70,308.88) --
	(240.40,383.94) --
	(263.09,420.62) --
	(285.78,429.58) --
	(308.47,437.03) --
	(331.16,448.81) --
	(353.85,439.98) --
	(376.54,432.85) --
	(399.23,416.81) --
	(421.93,408.34) --
	(444.62,384.10) --
	(467.31,381.04) --
	(490.00,388.39) --
	(512.69,389.55) --
	(535.38,380.21) --
	(558.07,356.78) --
	(580.76,335.72) --
	(603.45,289.02) --
	(620.47,263.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,235.68) -- (101.28,241.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,241.08) -- (101.28,235.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,222.75) -- (169.35,228.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,228.15) -- (169.35,222.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,359.96) -- (237.42,365.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,365.36) -- (237.42,359.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,435.41) -- (305.50,440.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,440.81) -- (305.50,435.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,432.91) -- (373.57,438.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,438.31) -- (373.57,432.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,390.40) -- (441.64,395.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,395.80) -- (441.64,390.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,385.69) -- (509.72,391.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,391.09) -- (509.72,385.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,338.20) -- (577.79,343.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,343.60) -- (577.79,338.20);
\definecolor{drawColor}{RGB}{0,255,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,252.67) --
	(104.25,234.41) --
	(126.94,224.74) --
	(149.63,224.40) --
	(172.32,234.19) --
	(195.01,256.55) --
	(217.70,308.91) --
	(240.40,370.61) --
	(263.09,405.42) --
	(285.78,408.94) --
	(308.47,412.96) --
	(331.16,414.72) --
	(353.85,417.31) --
	(376.54,414.76) --
	(399.23,400.20) --
	(421.93,392.65) --
	(444.62,383.50) --
	(467.31,379.78) --
	(490.00,382.15) --
	(512.69,380.86) --
	(535.38,369.24) --
	(558.07,352.80) --
	(580.76,332.42) --
	(603.45,287.52) --
	(620.47,262.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,234.41) --
	(104.25,238.23) --
	(108.07,234.41) --
	(104.25,230.59) --
	(100.43,234.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,234.19) --
	(172.32,238.01) --
	(176.14,234.19) --
	(172.32,230.38) --
	(168.50,234.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,370.61) --
	(240.40,374.43) --
	(244.21,370.61) --
	(240.40,366.79) --
	(236.58,370.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,412.96) --
	(308.47,416.78) --
	(312.29,412.96) --
	(308.47,409.14) --
	(304.65,412.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,414.76) --
	(376.54,418.57) --
	(380.36,414.76) --
	(376.54,410.94) --
	(372.72,414.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,383.50) --
	(444.62,387.32) --
	(448.43,383.50) --
	(444.62,379.68) --
	(440.80,383.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,380.86) --
	(512.69,384.68) --
	(516.51,380.86) --
	(512.69,377.04) --
	(508.87,380.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,332.42) --
	(580.76,336.24) --
	(584.58,332.42) --
	(580.76,328.61) --
	(576.95,332.42);
\definecolor{drawColor}{RGB}{0,255,89}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,254.78) --
	(104.25,230.92) --
	(126.94,216.15) --
	(149.63,216.08) --
	(172.32,225.79) --
	(195.01,249.94) --
	(217.70,304.92) --
	(240.40,368.89) --
	(263.09,400.52) --
	(285.78,409.74) --
	(308.47,418.72) --
	(331.16,423.04) --
	(353.85,423.43) --
	(376.54,417.55) --
	(399.23,393.40) --
	(421.93,385.54) --
	(444.62,372.33) --
	(467.31,364.61) --
	(490.00,362.37) --
	(512.69,366.76) --
	(535.38,353.31) --
	(558.07,327.74) --
	(580.76,307.58) --
	(603.45,264.31) --
	(620.47,238.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,221.80) --
	(113.56,228.10) --
	(106.28,228.10) --
	(109.92,221.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,226.98) --
	(181.63,233.28) --
	(174.36,233.28) --
	(177.99,226.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,372.60) --
	(249.70,378.90) --
	(242.43,378.90) --
	(246.07,372.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,417.48) --
	(317.78,423.78) --
	(310.51,423.78) --
	(314.14,417.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,408.49) --
	(385.85,414.78) --
	(378.58,414.78) --
	(382.22,408.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,365.12) --
	(453.93,371.42) --
	(446.65,371.42) --
	(450.29,365.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,360.27) --
	(522.00,366.56) --
	(514.73,366.56) --
	(518.36,360.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,295.14) --
	(590.07,301.43) --
	(582.80,301.43) --
	(586.44,295.14);
\definecolor{drawColor}{RGB}{0,255,94}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,229.24) --
	(104.25,205.21) --
	(126.94,187.51) --
	(149.63,178.26) --
	(172.32,180.97) --
	(195.01,181.27) --
	(217.70,189.29) --
	(240.40,221.29) --
	(263.09,260.34) --
	(285.78,290.25) --
	(308.47,298.79) --
	(331.16,301.22) --
	(353.85,304.38) --
	(376.54,289.43) --
	(399.23,267.10) --
	(421.93,261.89) --
	(444.62,249.24) --
	(467.31,254.18) --
	(490.00,266.27) --
	(512.69,274.62) --
	(535.38,265.65) --
	(558.07,248.18) --
	(580.76,242.31) --
	(603.45,216.01) --
	(620.47,194.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,194.97) rectangle (118.29,200.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,194.97) -- (118.29,200.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,200.37) -- (118.29,194.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,179.27) rectangle (186.37,184.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,179.27) -- (186.37,184.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,184.67) -- (186.37,179.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.82) rectangle (254.44,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.82) -- (254.44,241.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,241.22) -- (254.44,235.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,299.78) rectangle (322.51,305.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,299.78) -- (322.51,305.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,305.18) -- (322.51,299.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,274.57) rectangle (390.59,279.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,274.57) -- (390.59,279.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,279.97) -- (390.59,274.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,244.39) rectangle (458.66,249.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,244.39) -- (458.66,249.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,249.79) -- (458.66,244.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,267.08) rectangle (526.74,272.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,267.08) -- (526.74,272.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,272.48) -- (526.74,267.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,228.35) rectangle (594.81,233.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,228.35) -- (594.81,233.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,233.75) -- (594.81,228.35);
\definecolor{drawColor}{RGB}{0,255,98}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.51) --
	(104.25,160.11) --
	(126.94,147.54) --
	(149.63,147.31) --
	(172.32,148.56) --
	(195.01,148.08) --
	(217.70,142.28) --
	(240.40,156.03) --
	(263.09,186.33) --
	(285.78,212.46) --
	(308.47,235.16) --
	(331.16,254.57) --
	(353.85,269.17) --
	(376.54,260.34) --
	(399.23,231.80) --
	(421.93,221.42) --
	(444.62,216.60) --
	(467.31,233.30) --
	(490.00,252.28) --
	(512.69,255.83) --
	(535.38,249.24) --
	(558.07,237.65) --
	(580.76,247.23) --
	(603.45,218.78) --
	(620.47,203.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.51) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,147.31) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,142.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,212.46) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,269.17) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,221.42) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,252.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,237.65) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,102}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,200.61) --
	(104.25,190.57) --
	(126.94,181.79) --
	(149.63,178.33) --
	(172.32,184.55) --
	(195.01,206.92) --
	(217.70,270.62) --
	(240.40,347.62) --
	(263.09,381.77) --
	(285.78,388.20) --
	(308.47,407.82) --
	(331.16,426.44) --
	(353.85,431.48) --
	(376.54,425.09) --
	(399.23,404.94) --
	(421.93,404.71) --
	(444.62,391.31) --
	(467.31,387.62) --
	(490.00,381.01) --
	(512.69,383.01) --
	(535.38,364.04) --
	(558.07,345.57) --
	(580.76,324.56) --
	(603.45,283.27) --
	(620.47,259.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,206.28) --
	( 90.87,199.98) --
	( 83.59,199.98) --
	( 87.23,206.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,182.47) --
	(158.94,176.17) --
	(151.67,176.17) --
	(155.30,182.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,297.60) --
	(227.01,291.30) --
	(219.74,291.30) --
	(223.38,297.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,399.01) --
	(295.09,392.71) --
	(287.81,392.71) --
	(291.45,399.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,430.82) --
	(363.16,424.53) --
	(355.89,424.53) --
	(359.52,430.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,401.85) --
	(431.23,395.55) --
	(423.96,395.55) --
	(427.60,401.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,385.63) --
	(499.31,379.33) --
	(492.04,379.33) --
	(495.67,385.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,346.35) --
	(567.38,340.05) --
	(560.11,340.05) --
	(563.75,346.35);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.59) --
	(104.25,225.17) --
	(126.94,209.91) --
	(149.63,212.47) --
	(172.32,219.69) --
	(195.01,245.17) --
	(217.70,297.77) --
	(240.40,364.16) --
	(263.09,396.99) --
	(285.78,404.04) --
	(308.47,411.06) --
	(331.16,422.86) --
	(353.85,423.87) --
	(376.54,420.89) --
	(399.23,402.60) --
	(421.93,395.57) --
	(444.62,389.40) --
	(467.31,387.57) --
	(490.00,386.05) --
	(512.69,384.18) --
	(535.38,368.03) --
	(558.07,346.00) --
	(580.76,325.56) --
	(603.45,279.54) --
	(620.47,249.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,233.93) -- ( 96.72,233.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,230.11) -- ( 92.90,237.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,212.64) -- (164.79,212.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,208.82) -- (160.98,216.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,334.60) -- (232.87,334.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,330.78) -- (229.05,338.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,406.61) -- (300.94,406.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,402.79) -- (297.12,410.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,424.22) -- (369.02,424.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,420.40) -- (365.20,428.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,391.73) -- (437.09,391.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,387.91) -- (433.27,395.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,382.74) -- (505.16,382.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,378.92) -- (501.34,386.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,338.81) -- (573.24,338.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,334.99) -- (569.42,342.63);
\definecolor{drawColor}{RGB}{0,255,110}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,243.66) --
	(104.25,224.47) --
	(126.94,210.26) --
	(149.63,217.48) --
	(172.32,226.33) --
	(195.01,246.78) --
	(217.70,297.33) --
	(240.40,356.56) --
	(263.09,383.40) --
	(285.78,394.06) --
	(308.47,405.09) --
	(331.16,418.59) --
	(353.85,419.35) --
	(376.54,407.12) --
	(399.23,391.83) --
	(421.93,383.46) --
	(444.62,365.46) --
	(467.31,360.60) --
	(490.00,355.14) --
	(512.69,354.13) --
	(535.38,338.29) --
	(558.07,315.85) --
	(580.76,300.59) --
	(603.45,261.83) --
	(620.47,240.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,226.39) -- (101.28,231.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,231.79) -- (101.28,226.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,220.07) -- (169.35,225.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,225.47) -- (169.35,220.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,339.45) -- (237.42,344.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,344.85) -- (237.42,339.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,404.70) -- (305.50,410.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,410.10) -- (305.50,404.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,407.24) -- (373.57,412.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,412.64) -- (373.57,407.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,363.99) -- (441.64,369.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,369.39) -- (441.64,363.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,349.39) -- (509.72,354.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,354.79) -- (509.72,349.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,301.47) -- (577.79,306.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,306.87) -- (577.79,301.47);
\definecolor{drawColor}{RGB}{0,255,115}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.18) --
	(104.25,206.92) --
	(126.94,190.29) --
	(149.63,187.61) --
	(172.32,185.55) --
	(195.01,185.18) --
	(217.70,167.07) --
	(240.40,186.53) --
	(263.09,213.52) --
	(285.78,236.58) --
	(308.47,254.28) --
	(331.16,261.93) --
	(353.85,273.22) --
	(376.54,261.93) --
	(399.23,242.31) --
	(421.93,236.59) --
	(444.62,236.25) --
	(467.31,245.52) --
	(490.00,250.88) --
	(512.69,257.91) --
	(535.38,250.44) --
	(558.07,243.40) --
	(580.76,248.30) --
	(603.45,216.93) --
	(620.47,191.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,206.92) --
	(104.25,210.74) --
	(108.07,206.92) --
	(104.25,203.10) --
	(100.43,206.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,185.55) --
	(172.32,189.37) --
	(176.14,185.55) --
	(172.32,181.73) --
	(168.50,185.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,186.53) --
	(240.40,190.35) --
	(244.21,186.53) --
	(240.40,182.71) --
	(236.58,186.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,254.28) --
	(308.47,258.10) --
	(312.29,254.28) --
	(308.47,250.46) --
	(304.65,254.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,261.93) --
	(376.54,265.74) --
	(380.36,261.93) --
	(376.54,258.11) --
	(372.72,261.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,236.25) --
	(444.62,240.06) --
	(448.43,236.25) --
	(444.62,232.43) --
	(440.80,236.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,257.91) --
	(512.69,261.73) --
	(516.51,257.91) --
	(512.69,254.09) --
	(508.87,257.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,248.30) --
	(580.76,252.11) --
	(584.58,248.30) --
	(580.76,244.48) --
	(576.95,248.30);
\definecolor{drawColor}{RGB}{0,255,119}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,183.86) --
	(104.25,168.26) --
	(126.94,160.49) --
	(149.63,157.56) --
	(172.32,158.78) --
	(195.01,177.06) --
	(217.70,218.65) --
	(240.40,270.84) --
	(263.09,312.24) --
	(285.78,323.86) --
	(308.47,328.53) --
	(331.16,333.49) --
	(353.85,344.14) --
	(376.54,337.90) --
	(399.23,326.90) --
	(421.93,316.05) --
	(444.62,300.94) --
	(467.31,303.47) --
	(490.00,308.16) --
	(512.69,301.29) --
	(535.38,290.56) --
	(558.07,270.14) --
	(580.76,265.06) --
	(603.45,233.16) --
	(620.47,210.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,162.29) --
	(113.56,168.58) --
	(106.28,168.58) --
	(109.92,162.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,156.47) --
	(181.63,162.77) --
	(174.36,162.77) --
	(177.99,156.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,275.97) --
	(249.70,282.27) --
	(242.43,282.27) --
	(246.07,275.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,324.53) --
	(317.78,330.83) --
	(310.51,330.83) --
	(314.14,324.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,331.34) --
	(385.85,337.64) --
	(378.58,337.64) --
	(382.22,331.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,293.30) --
	(453.93,299.60) --
	(446.65,299.60) --
	(450.29,293.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,295.80) --
	(522.00,302.10) --
	(514.73,302.10) --
	(518.36,295.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,254.78) --
	(590.07,261.08) --
	(582.80,261.08) --
	(586.44,254.78);
\definecolor{drawColor}{RGB}{0,255,123}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.36) --
	(104.25,180.47) --
	(126.94,164.27) --
	(149.63,158.60) --
	(172.32,158.58) --
	(195.01,158.08) --
	(217.70,173.21) --
	(240.40,200.33) --
	(263.09,240.05) --
	(285.78,270.93) --
	(308.47,291.61) --
	(331.16,305.43) --
	(353.85,308.96) --
	(376.54,291.57) --
	(399.23,279.17) --
	(421.93,276.84) --
	(444.62,270.52) --
	(467.31,267.71) --
	(490.00,271.05) --
	(512.69,267.56) --
	(535.38,255.68) --
	(558.07,236.46) --
	(580.76,239.36) --
	(603.45,212.00) --
	(620.47,188.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,166.24) rectangle (118.29,171.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,166.24) -- (118.29,171.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,171.64) -- (118.29,166.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,158.56) rectangle (186.37,163.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,158.56) -- (186.37,163.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,163.96) -- (186.37,158.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,216.45) rectangle (254.44,221.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,216.45) -- (254.44,221.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,221.85) -- (254.44,216.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,297.28) rectangle (322.51,302.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,297.28) -- (322.51,302.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,302.68) -- (322.51,297.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,283.37) rectangle (390.59,288.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,283.37) -- (390.59,288.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,288.77) -- (390.59,283.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,262.60) rectangle (458.66,268.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,262.60) -- (458.66,268.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,268.00) -- (458.66,262.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,261.08) rectangle (526.74,266.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,261.08) -- (526.74,266.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,266.48) -- (526.74,261.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,222.06) rectangle (594.81,227.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,222.06) -- (594.81,227.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,227.46) -- (594.81,222.06);
\definecolor{drawColor}{RGB}{0,255,127}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.52) --
	(104.25,159.07) --
	(126.94,144.44) --
	(149.63,137.42) --
	(172.32,132.33) --
	(195.01,127.25) --
	(217.70,132.39) --
	(240.40,146.28) --
	(263.09,181.96) --
	(285.78,215.99) --
	(308.47,234.93) --
	(331.16,248.87) --
	(353.85,256.64) --
	(376.54,248.15) --
	(399.23,236.01) --
	(421.93,224.91) --
	(444.62,220.45) --
	(467.31,230.24) --
	(490.00,243.47) --
	(512.69,252.97) --
	(535.38,256.76) --
	(558.07,251.07) --
	(580.76,253.59) --
	(603.45,230.74) --
	(620.47,218.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.52) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,137.42) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,132.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,215.99) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,256.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,224.91) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,243.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,251.07) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,131}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.94) --
	(104.25,191.05) --
	(126.94,182.83) --
	(149.63,179.72) --
	(172.32,177.07) --
	(195.01,199.04) --
	(217.70,268.99) --
	(240.40,346.70) --
	(263.09,384.10) --
	(285.78,398.40) --
	(308.47,413.56) --
	(331.16,429.25) --
	(353.85,432.34) --
	(376.54,434.01) --
	(399.23,423.48) --
	(421.93,421.15) --
	(444.62,414.08) --
	(467.31,406.39) --
	(490.00,401.82) --
	(512.69,385.11) --
	(535.38,377.08) --
	(558.07,354.35) --
	(580.76,326.57) --
	(603.45,282.81) --
	(620.47,261.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,211.00) --
	( 90.87,204.71) --
	( 83.59,204.71) --
	( 87.23,211.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,183.14) --
	(158.94,176.84) --
	(151.67,176.84) --
	(155.30,183.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,298.23) --
	(227.01,291.93) --
	(219.74,291.93) --
	(223.38,298.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,407.27) --
	(295.09,400.97) --
	(287.81,400.97) --
	(291.45,407.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,436.11) --
	(363.16,429.81) --
	(355.89,429.81) --
	(359.52,436.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,425.66) --
	(431.23,419.36) --
	(423.96,419.36) --
	(427.60,425.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,398.78) --
	(499.31,392.49) --
	(492.04,392.49) --
	(495.67,398.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,353.15) --
	(567.38,346.85) --
	(560.11,346.85) --
	(563.75,353.15);
\definecolor{drawColor}{RGB}{0,255,136}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.04) --
	(104.25,227.68) --
	(126.94,215.65) --
	(149.63,214.19) --
	(172.32,218.64) --
	(195.01,239.43) --
	(217.70,301.45) --
	(240.40,366.39) --
	(263.09,398.12) --
	(285.78,406.37) --
	(308.47,421.12) --
	(331.16,429.67) --
	(353.85,432.31) --
	(376.54,433.97) --
	(399.23,420.81) --
	(421.93,416.08) --
	(444.62,401.07) --
	(467.31,397.36) --
	(490.00,390.01) --
	(512.69,387.14) --
	(535.38,379.15) --
	(558.07,353.69) --
	(580.76,338.49) --
	(603.45,301.11) --
	(620.47,280.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,235.74) -- ( 96.72,235.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,231.92) -- ( 92.90,239.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,215.47) -- (164.79,215.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,211.65) -- (160.98,219.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,339.62) -- (232.87,339.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,335.80) -- (229.05,343.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,415.30) -- (300.94,415.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,411.48) -- (297.12,419.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,432.81) -- (369.02,432.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,428.99) -- (365.20,436.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,406.78) -- (437.09,406.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,402.96) -- (433.27,410.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,389.15) -- (505.16,389.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,385.33) -- (501.34,392.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,345.85) -- (573.24,345.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,342.04) -- (569.42,349.67);
\definecolor{drawColor}{RGB}{0,255,140}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.55) --
	(104.25,246.35) --
	(126.94,233.36) --
	(149.63,227.50) --
	(172.32,228.89) --
	(195.01,251.77) --
	(217.70,304.09) --
	(240.40,377.25) --
	(263.09,415.42) --
	(285.78,420.10) --
	(308.47,436.20) --
	(331.16,452.29) --
	(353.85,449.42) --
	(376.54,450.72) --
	(399.23,433.68) --
	(421.93,424.54) --
	(444.62,414.65) --
	(467.31,406.73) --
	(490.00,398.22) --
	(512.69,391.32) --
	(535.38,379.93) --
	(558.07,344.70) --
	(580.76,326.40) --
	(603.45,294.09) --
	(620.47,266.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,249.46) -- (101.28,254.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,254.86) -- (101.28,249.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,221.38) -- (169.35,226.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,226.78) -- (169.35,221.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,353.78) -- (237.42,359.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,359.18) -- (237.42,353.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,429.27) -- (305.50,434.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,434.67) -- (305.50,429.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,447.19) -- (373.57,452.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,452.59) -- (373.57,447.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,409.97) -- (441.64,415.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,415.37) -- (441.64,409.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,392.13) -- (509.72,397.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,397.53) -- (509.72,392.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,330.91) -- (577.79,336.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,336.31) -- (577.79,330.91);
\definecolor{drawColor}{RGB}{0,255,144}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.86) --
	(104.25,249.30) --
	(126.94,230.94) --
	(149.63,238.58) --
	(172.32,236.68) --
	(195.01,257.60) --
	(217.70,305.17) --
	(240.40,369.35) --
	(263.09,416.21) --
	(285.78,424.71) --
	(308.47,436.13) --
	(331.16,448.45) --
	(353.85,452.88) --
	(376.54,443.57) --
	(399.23,424.16) --
	(421.93,419.60) --
	(444.62,403.65) --
	(467.31,394.24) --
	(490.00,381.68) --
	(512.69,372.96) --
	(535.38,354.56) --
	(558.07,323.64) --
	(580.76,308.08) --
	(603.45,269.11) --
	(620.47,243.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,249.30) --
	(104.25,253.12) --
	(108.07,249.30) --
	(104.25,245.48) --
	(100.43,249.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,236.68) --
	(172.32,240.50) --
	(176.14,236.68) --
	(172.32,232.86) --
	(168.50,236.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,369.35) --
	(240.40,373.17) --
	(244.21,369.35) --
	(240.40,365.53) --
	(236.58,369.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,436.13) --
	(308.47,439.95) --
	(312.29,436.13) --
	(308.47,432.32) --
	(304.65,436.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,443.57) --
	(376.54,447.39) --
	(380.36,443.57) --
	(376.54,439.75) --
	(372.72,443.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,403.65) --
	(444.62,407.47) --
	(448.43,403.65) --
	(444.62,399.83) --
	(440.80,403.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,372.96) --
	(512.69,376.78) --
	(516.51,372.96) --
	(512.69,369.14) --
	(508.87,372.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,308.08) --
	(580.76,311.90) --
	(584.58,308.08) --
	(580.76,304.26) --
	(576.95,308.08);
\definecolor{drawColor}{RGB}{0,255,148}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,237.64) --
	(104.25,218.21) --
	(126.94,204.90) --
	(149.63,207.63) --
	(172.32,211.51) --
	(195.01,226.04) --
	(217.70,278.30) --
	(240.40,338.29) --
	(263.09,378.38) --
	(285.78,384.18) --
	(308.47,398.16) --
	(331.16,409.45) --
	(353.85,412.69) --
	(376.54,404.14) --
	(399.23,392.06) --
	(421.93,382.67) --
	(444.62,376.15) --
	(467.31,373.45) --
	(490.00,359.67) --
	(512.69,350.51) --
	(535.38,337.43) --
	(558.07,313.01) --
	(580.76,299.02) --
	(603.45,261.04) --
	(620.47,244.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,211.23) --
	(113.56,217.52) --
	(106.28,217.52) --
	(109.92,211.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,211.33) --
	(181.63,217.63) --
	(174.36,217.63) --
	(177.99,211.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,344.80) --
	(249.70,351.10) --
	(242.43,351.10) --
	(246.07,344.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,395.60) --
	(317.78,401.90) --
	(310.51,401.90) --
	(314.14,395.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,399.21) --
	(385.85,405.51) --
	(378.58,405.51) --
	(382.22,399.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,370.14) --
	(453.93,376.44) --
	(446.65,376.44) --
	(450.29,370.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,339.40) --
	(522.00,345.69) --
	(514.73,345.69) --
	(518.36,339.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,288.87) --
	(590.07,295.17) --
	(582.80,295.17) --
	(586.44,288.87);
\definecolor{drawColor}{RGB}{0,255,152}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.15) --
	(104.25,215.40) --
	(126.94,205.08) --
	(149.63,190.98) --
	(172.32,195.66) --
	(195.01,189.33) --
	(217.70,204.13) --
	(240.40,229.87) --
	(263.09,258.90) --
	(285.78,290.03) --
	(308.47,305.15) --
	(331.16,332.40) --
	(353.85,325.27) --
	(376.54,297.63) --
	(399.23,281.59) --
	(421.93,262.97) --
	(444.62,259.04) --
	(467.31,268.76) --
	(490.00,269.94) --
	(512.69,266.66) --
	(535.38,254.40) --
	(558.07,228.51) --
	(580.76,224.03) --
	(603.45,199.01) --
	(620.47,181.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,207.89) rectangle (118.29,213.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,207.89) -- (118.29,213.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,213.29) -- (118.29,207.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.04) rectangle (186.37,197.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.04) -- (186.37,197.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,197.44) -- (186.37,192.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,241.44) rectangle (254.44,246.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,241.44) -- (254.44,246.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,246.84) -- (254.44,241.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,317.46) rectangle (322.51,322.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,317.46) -- (322.51,322.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,322.86) -- (322.51,317.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,289.67) rectangle (390.59,295.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,289.67) -- (390.59,295.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,295.07) -- (390.59,289.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,256.12) rectangle (458.66,261.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,256.12) -- (458.66,261.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,261.52) -- (458.66,256.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,258.28) rectangle (526.74,263.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,258.28) -- (526.74,263.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,263.68) -- (526.74,258.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,210.01) rectangle (594.81,215.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,210.01) -- (594.81,215.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,215.41) -- (594.81,210.01);
\definecolor{drawColor}{RGB}{0,255,156}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,173.89) --
	(104.25,151.94) --
	(126.94,141.25) --
	(149.63,137.36) --
	(172.32,132.54) --
	(195.01,125.35) --
	(217.70,124.80) --
	(240.40,141.34) --
	(263.09,172.62) --
	(285.78,204.23) --
	(308.47,221.57) --
	(331.16,242.17) --
	(353.85,249.34) --
	(376.54,232.27) --
	(399.23,214.57) --
	(421.93,206.18) --
	(444.62,200.37) --
	(467.31,202.92) --
	(490.00,209.20) --
	(512.69,213.14) --
	(535.38,212.85) --
	(558.07,202.67) --
	(580.76,207.21) --
	(603.45,185.14) --
	(620.47,167.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,173.89) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,137.36) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,124.80) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,204.23) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,249.34) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,206.18) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,209.20) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,202.67) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,161}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,162.03) --
	(104.25,141.94) --
	(126.94,136.88) --
	(149.63,127.62) --
	(172.32,126.62) --
	(195.01,127.11) --
	(217.70,133.03) --
	(240.40,145.29) --
	(263.09,175.02) --
	(285.78,204.05) --
	(308.47,221.70) --
	(331.16,239.25) --
	(353.85,252.52) --
	(376.54,244.03) --
	(399.23,226.08) --
	(421.93,232.99) --
	(444.62,230.07) --
	(467.31,238.64) --
	(490.00,253.54) --
	(512.69,255.54) --
	(535.38,240.61) --
	(558.07,232.57) --
	(580.76,238.70) --
	(603.45,210.33) --
	(620.47,187.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,160.27) --
	( 90.87,153.97) --
	( 83.59,153.97) --
	( 87.23,160.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,129.63) --
	(158.94,123.33) --
	(151.67,123.33) --
	(155.30,129.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,140.52) --
	(227.01,134.23) --
	(219.74,134.23) --
	(223.38,140.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,213.49) --
	(295.09,207.19) --
	(287.81,207.19) --
	(291.45,213.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,255.57) --
	(363.16,249.27) --
	(355.89,249.27) --
	(359.52,255.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,233.03) --
	(431.23,226.74) --
	(423.96,226.74) --
	(427.60,233.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,257.36) --
	(499.31,251.06) --
	(492.04,251.06) --
	(495.67,257.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,236.50) --
	(567.38,230.21) --
	(560.11,230.21) --
	(563.75,236.50);
\definecolor{drawColor}{RGB}{0,255,165}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,182.95) --
	(104.25,169.18) --
	(126.94,157.72) --
	(149.63,158.45) --
	(172.32,166.96) --
	(195.01,195.01) --
	(217.70,264.54) --
	(240.40,332.61) --
	(263.09,369.78) --
	(285.78,386.00) --
	(308.47,400.40) --
	(331.16,416.50) --
	(353.85,420.32) --
	(376.54,417.66) --
	(399.23,398.10) --
	(421.93,398.42) --
	(444.62,382.93) --
	(467.31,380.62) --
	(490.00,378.06) --
	(512.69,377.21) --
	(535.38,357.57) --
	(558.07,332.51) --
	(580.76,315.57) --
	(603.45,282.24) --
	(620.47,262.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,176.43) -- ( 96.72,176.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,172.61) -- ( 92.90,180.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,155.95) -- (164.79,155.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,152.13) -- (160.98,159.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,302.41) -- (232.87,302.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,298.59) -- (229.05,306.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,392.84) -- (300.94,392.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,389.02) -- (297.12,396.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,419.42) -- (369.02,419.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,415.61) -- (365.20,423.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,390.90) -- (437.09,390.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,387.08) -- (433.27,394.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,380.56) -- (505.16,380.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,376.74) -- (501.34,384.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,325.44) -- (573.24,325.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,321.62) -- (569.42,329.26);
\definecolor{drawColor}{RGB}{0,255,169}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,249.09) --
	(104.25,228.92) --
	(126.94,223.17) --
	(149.63,220.56) --
	(172.32,233.00) --
	(195.01,242.04) --
	(217.70,297.80) --
	(240.40,360.77) --
	(263.09,395.98) --
	(285.78,409.42) --
	(308.47,429.03) --
	(331.16,454.60) --
	(353.85,452.64) --
	(376.54,442.95) --
	(399.23,423.38) --
	(421.93,421.40) --
	(444.62,409.25) --
	(467.31,395.30) --
	(490.00,390.00) --
	(512.69,384.14) --
	(535.38,362.71) --
	(558.07,341.10) --
	(580.76,316.25) --
	(603.45,286.88) --
	(620.47,259.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,236.82) -- (101.28,242.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,242.22) -- (101.28,236.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,228.05) -- (169.35,233.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,233.45) -- (169.35,228.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,341.86) -- (237.42,347.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,347.26) -- (237.42,341.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,422.00) -- (305.50,427.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,427.40) -- (305.50,422.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,447.03) -- (373.57,452.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,452.43) -- (373.57,447.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,408.57) -- (441.64,413.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,413.97) -- (441.64,408.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,383.87) -- (509.72,389.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,389.27) -- (509.72,383.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,319.80) -- (577.79,325.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,325.20) -- (577.79,319.80);
\definecolor{drawColor}{RGB}{0,255,173}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.03) --
	(104.25,227.38) --
	(126.94,216.10) --
	(149.63,213.88) --
	(172.32,222.97) --
	(195.01,237.35) --
	(217.70,289.44) --
	(240.40,349.47) --
	(263.09,384.84) --
	(285.78,397.61) --
	(308.47,400.36) --
	(331.16,418.88) --
	(353.85,429.05) --
	(376.54,423.68) --
	(399.23,413.81) --
	(421.93,403.52) --
	(444.62,385.26) --
	(467.31,372.86) --
	(490.00,368.92) --
	(512.69,362.91) --
	(535.38,345.58) --
	(558.07,318.33) --
	(580.76,305.87) --
	(603.45,278.06) --
	(620.47,255.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,227.38) --
	(104.25,231.20) --
	(108.07,227.38) --
	(104.25,223.56) --
	(100.43,227.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,222.97) --
	(172.32,226.79) --
	(176.14,222.97) --
	(172.32,219.15) --
	(168.50,222.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,349.47) --
	(240.40,353.29) --
	(244.21,349.47) --
	(240.40,345.66) --
	(236.58,349.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,400.36) --
	(308.47,404.18) --
	(312.29,400.36) --
	(308.47,396.54) --
	(304.65,400.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,423.68) --
	(376.54,427.50) --
	(380.36,423.68) --
	(376.54,419.86) --
	(372.72,423.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,385.26) --
	(444.62,389.08) --
	(448.43,385.26) --
	(444.62,381.44) --
	(440.80,385.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,362.91) --
	(512.69,366.73) --
	(516.51,362.91) --
	(512.69,359.10) --
	(508.87,362.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,305.87) --
	(580.76,309.68) --
	(584.58,305.87) --
	(580.76,302.05) --
	(576.95,305.87);
\definecolor{drawColor}{RGB}{0,255,177}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,245.29) --
	(104.25,227.70) --
	(126.94,211.37) --
	(149.63,216.61) --
	(172.32,215.37) --
	(195.01,229.04) --
	(217.70,281.97) --
	(240.40,346.59) --
	(263.09,387.38) --
	(285.78,401.55) --
	(308.47,412.21) --
	(331.16,428.41) --
	(353.85,428.26) --
	(376.54,415.99) --
	(399.23,402.01) --
	(421.93,398.74) --
	(444.62,382.76) --
	(467.31,376.24) --
	(490.00,365.94) --
	(512.69,361.01) --
	(535.38,344.97) --
	(558.07,314.04) --
	(580.76,301.31) --
	(603.45,269.27) --
	(620.47,246.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,219.96) --
	(113.56,226.26) --
	(106.28,226.26) --
	(109.92,219.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,211.48) --
	(181.63,217.78) --
	(174.36,217.78) --
	(177.99,211.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,351.76) --
	(249.70,358.06) --
	(242.43,358.06) --
	(246.07,351.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,412.70) --
	(317.78,419.00) --
	(310.51,419.00) --
	(314.14,412.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,407.90) --
	(385.85,414.20) --
	(378.58,414.20) --
	(382.22,407.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,375.72) --
	(453.93,382.02) --
	(446.65,382.02) --
	(450.29,375.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,355.61) --
	(522.00,361.90) --
	(514.73,361.90) --
	(518.36,355.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,294.95) --
	(590.07,301.24) --
	(582.80,301.24) --
	(586.44,294.95);
\definecolor{drawColor}{RGB}{0,255,182}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.89) --
	(104.25,213.51) --
	(126.94,194.79) --
	(149.63,193.06) --
	(172.32,189.73) --
	(195.01,178.19) --
	(217.70,191.53) --
	(240.40,234.40) --
	(263.09,260.56) --
	(285.78,292.41) --
	(308.47,316.78) --
	(331.16,334.74) --
	(353.85,329.04) --
	(376.54,311.78) --
	(399.23,289.56) --
	(421.93,278.41) --
	(444.62,281.21) --
	(467.31,290.02) --
	(490.00,279.98) --
	(512.69,278.46) --
	(535.38,264.07) --
	(558.07,239.92) --
	(580.76,232.59) --
	(603.45,209.56) --
	(620.47,194.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.57) rectangle (118.29,206.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.57) -- (118.29,206.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,206.97) -- (118.29,201.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,182.51) rectangle (186.37,187.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,182.51) -- (186.37,187.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,187.91) -- (186.37,182.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,246.42) rectangle (254.44,251.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,246.42) -- (254.44,251.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,251.82) -- (254.44,246.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,331.67) rectangle (322.51,337.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,331.67) -- (322.51,337.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,337.07) -- (322.51,331.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,299.86) rectangle (390.59,305.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,299.86) -- (390.59,305.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,305.26) -- (390.59,299.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,276.86) rectangle (458.66,282.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,276.86) -- (458.66,282.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,282.26) -- (458.66,276.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,273.89) rectangle (526.74,279.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,273.89) -- (526.74,279.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,279.29) -- (526.74,273.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,220.31) rectangle (594.81,225.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,220.31) -- (594.81,225.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,225.71) -- (594.81,220.31);
\definecolor{drawColor}{RGB}{0,255,186}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,182.65) --
	(104.25,161.95) --
	(126.94,152.18) --
	(149.63,145.87) --
	(172.32,142.00) --
	(195.01,144.18) --
	(217.70,146.28) --
	(240.40,164.07) --
	(263.09,191.05) --
	(285.78,214.22) --
	(308.47,231.27) --
	(331.16,253.51) --
	(353.85,264.02) --
	(376.54,247.62) --
	(399.23,239.98) --
	(421.93,235.52) --
	(444.62,225.98) --
	(467.31,232.79) --
	(490.00,242.05) --
	(512.69,248.28) --
	(535.38,242.39) --
	(558.07,231.32) --
	(580.76,239.76) --
	(603.45,219.76) --
	(620.47,202.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,182.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,145.87) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,146.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,214.22) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,264.02) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,235.52) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,242.05) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,231.32) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,190}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,197.20) --
	(104.25,184.79) --
	(126.94,173.53) --
	(149.63,173.46) --
	(172.32,185.84) --
	(195.01,210.19) --
	(217.70,267.39) --
	(240.40,341.62) --
	(263.09,383.25) --
	(285.78,397.63) --
	(308.47,412.97) --
	(331.16,425.99) --
	(353.85,431.40) --
	(376.54,428.79) --
	(399.23,415.45) --
	(421.93,408.73) --
	(444.62,395.15) --
	(467.31,387.12) --
	(490.00,377.71) --
	(512.69,376.16) --
	(535.38,361.26) --
	(558.07,334.19) --
	(580.76,318.58) --
	(603.45,290.56) --
	(620.47,265.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,195.60) --
	( 90.87,189.30) --
	( 83.59,189.30) --
	( 87.23,195.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,179.78) --
	(158.94,173.48) --
	(151.67,173.48) --
	(155.30,179.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,293.46) --
	(227.01,287.16) --
	(219.74,287.16) --
	(223.38,293.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,404.86) --
	(295.09,398.56) --
	(287.81,398.56) --
	(291.45,404.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,432.90) --
	(363.16,426.61) --
	(355.89,426.61) --
	(359.52,432.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,410.45) --
	(431.23,404.15) --
	(423.96,404.15) --
	(427.60,410.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,378.54) --
	(499.31,372.24) --
	(492.04,372.24) --
	(495.67,378.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,332.25) --
	(567.38,325.95) --
	(560.11,325.95) --
	(563.75,332.25);
\definecolor{drawColor}{RGB}{0,255,194}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,251.09) --
	(104.25,233.21) --
	(126.94,222.96) --
	(149.63,223.32) --
	(172.32,227.34) --
	(195.01,239.07) --
	(217.70,296.83) --
	(240.40,363.50) --
	(263.09,399.10) --
	(285.78,411.90) --
	(308.47,430.11) --
	(331.16,445.09) --
	(353.85,448.64) --
	(376.54,442.56) --
	(399.23,431.18) --
	(421.93,428.59) --
	(444.62,414.24) --
	(467.31,404.27) --
	(490.00,398.97) --
	(512.69,389.43) --
	(535.38,373.48) --
	(558.07,344.12) --
	(580.76,330.28) --
	(603.45,296.48) --
	(620.47,271.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,244.68) -- ( 96.72,244.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,240.86) -- ( 92.90,248.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,224.10) -- (164.79,224.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,220.28) -- (160.98,227.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,334.79) -- (232.87,334.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,330.97) -- (229.05,338.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,423.20) -- (300.94,423.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,419.38) -- (297.12,427.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,440.78) -- (369.02,440.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,436.97) -- (365.20,444.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,417.22) -- (437.09,417.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,413.40) -- (433.27,421.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,393.13) -- (505.16,393.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,389.31) -- (501.34,396.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,335.32) -- (573.24,335.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,331.50) -- (569.42,339.13);
\definecolor{drawColor}{RGB}{0,255,198}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,260.87) --
	(104.25,241.09) --
	(126.94,227.45) --
	(149.63,225.96) --
	(172.32,226.72) --
	(195.01,241.02) --
	(217.70,291.23) --
	(240.40,354.47) --
	(263.09,390.43) --
	(285.78,402.54) --
	(308.47,420.75) --
	(331.16,438.08) --
	(353.85,447.34) --
	(376.54,448.44) --
	(399.23,438.55) --
	(421.93,431.38) --
	(444.62,408.59) --
	(467.31,400.62) --
	(490.00,397.74) --
	(512.69,389.41) --
	(535.38,368.40) --
	(558.07,335.33) --
	(580.76,311.66) --
	(603.45,277.71) --
	(620.47,249.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,243.58) -- (101.28,248.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,248.98) -- (101.28,243.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,222.15) -- (169.35,227.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,227.55) -- (169.35,222.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,341.29) -- (237.42,346.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,346.69) -- (237.42,341.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,413.79) -- (305.50,419.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,419.19) -- (305.50,413.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,445.56) -- (373.57,450.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,450.96) -- (373.57,445.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,407.78) -- (441.64,413.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,413.18) -- (441.64,407.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,390.98) -- (509.72,396.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,396.38) -- (509.72,390.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,317.52) -- (577.79,322.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,322.92) -- (577.79,317.52);
\definecolor{drawColor}{RGB}{0,255,203}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,237.84) --
	(104.25,214.21) --
	(126.94,209.12) --
	(149.63,212.26) --
	(172.32,205.04) --
	(195.01,203.10) --
	(217.70,203.53) --
	(240.40,241.45) --
	(263.09,263.64) --
	(285.78,280.90) --
	(308.47,294.32) --
	(331.16,314.85) --
	(353.85,326.64) --
	(376.54,313.20) --
	(399.23,307.54) --
	(421.93,298.21) --
	(444.62,281.87) --
	(467.31,278.71) --
	(490.00,294.61) --
	(512.69,287.53) --
	(535.38,273.47) --
	(558.07,255.84) --
	(580.76,256.63) --
	(603.45,233.55) --
	(620.47,207.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,214.21) --
	(104.25,218.03) --
	(108.07,214.21) --
	(104.25,210.40) --
	(100.43,214.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,205.04) --
	(172.32,208.86) --
	(176.14,205.04) --
	(172.32,201.22) --
	(168.50,205.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,241.45) --
	(240.40,245.27) --
	(244.21,241.45) --
	(240.40,237.64) --
	(236.58,241.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,294.32) --
	(308.47,298.13) --
	(312.29,294.32) --
	(308.47,290.50) --
	(304.65,294.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,313.20) --
	(376.54,317.02) --
	(380.36,313.20) --
	(376.54,309.38) --
	(372.72,313.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,281.87) --
	(444.62,285.69) --
	(448.43,281.87) --
	(444.62,278.05) --
	(440.80,281.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,287.53) --
	(512.69,291.35) --
	(516.51,287.53) --
	(512.69,283.71) --
	(508.87,287.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,256.63) --
	(580.76,260.45) --
	(584.58,256.63) --
	(580.76,252.81) --
	(576.95,256.63);
\definecolor{drawColor}{RGB}{0,255,207}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.14) --
	(104.25,184.63) --
	(126.94,179.98) --
	(149.63,175.15) --
	(172.32,182.26) --
	(195.01,194.00) --
	(217.70,236.39) --
	(240.40,287.77) --
	(263.09,322.46) --
	(285.78,340.94) --
	(308.47,354.80) --
	(331.16,369.96) --
	(353.85,380.24) --
	(376.54,374.75) --
	(399.23,358.34) --
	(421.93,353.50) --
	(444.62,340.20) --
	(467.31,331.56) --
	(490.00,329.50) --
	(512.69,322.51) --
	(535.38,305.64) --
	(558.07,272.63) --
	(580.76,262.05) --
	(603.45,236.89) --
	(620.47,214.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,176.88) --
	(113.56,183.18) --
	(106.28,183.18) --
	(109.92,176.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,180.74) --
	(181.63,187.04) --
	(174.36,187.04) --
	(177.99,180.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,291.94) --
	(249.70,298.24) --
	(242.43,298.24) --
	(246.07,291.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,352.15) --
	(317.78,358.44) --
	(310.51,358.44) --
	(314.14,352.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,366.68) --
	(385.85,372.98) --
	(378.58,372.98) --
	(382.22,366.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,331.31) --
	(453.93,337.60) --
	(446.65,337.60) --
	(450.29,331.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,310.17) --
	(522.00,316.47) --
	(514.73,316.47) --
	(518.36,310.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,258.11) --
	(590.07,264.41) --
	(582.80,264.41) --
	(586.44,258.11);
\definecolor{drawColor}{RGB}{0,255,211}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.39) --
	(104.25,185.66) --
	(126.94,168.30) --
	(149.63,162.45) --
	(172.32,162.87) --
	(195.01,163.12) --
	(217.70,174.03) --
	(240.40,204.93) --
	(263.09,237.04) --
	(285.78,271.15) --
	(308.47,290.11) --
	(331.16,305.59) --
	(353.85,314.34) --
	(376.54,295.15) --
	(399.23,278.20) --
	(421.93,279.71) --
	(444.62,275.41) --
	(467.31,269.66) --
	(490.00,267.91) --
	(512.69,263.88) --
	(535.38,250.26) --
	(558.07,229.39) --
	(580.76,222.48) --
	(603.45,207.91) --
	(620.47,184.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,172.73) rectangle (118.29,178.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,172.73) -- (118.29,178.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,178.13) -- (118.29,172.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,159.80) rectangle (186.37,165.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,159.80) -- (186.37,165.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,165.20) -- (186.37,159.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,217.03) rectangle (254.44,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,217.03) -- (254.44,222.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,222.43) -- (254.44,217.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,292.86) rectangle (322.51,298.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,292.86) -- (322.51,298.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,298.26) -- (322.51,292.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,284.07) rectangle (390.59,289.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,284.07) -- (390.59,289.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,289.47) -- (390.59,284.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,263.61) rectangle (458.66,269.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,263.61) -- (458.66,269.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,269.01) -- (458.66,263.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,255.54) rectangle (526.74,260.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,255.54) -- (526.74,260.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,260.94) -- (526.74,255.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,218.51) rectangle (594.81,223.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,218.51) -- (594.81,223.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,223.91) -- (594.81,218.51);
\definecolor{drawColor}{RGB}{0,255,215}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,174.59) --
	(104.25,152.13) --
	(126.94,143.74) --
	(149.63,142.28) --
	(172.32,135.41) --
	(195.01,125.99) --
	(217.70,125.25) --
	(240.40,147.21) --
	(263.09,173.90) --
	(285.78,201.66) --
	(308.47,224.20) --
	(331.16,241.43) --
	(353.85,259.28) --
	(376.54,247.69) --
	(399.23,231.02) --
	(421.93,224.61) --
	(444.62,224.61) --
	(467.31,227.98) --
	(490.00,239.01) --
	(512.69,247.02) --
	(535.38,246.71) --
	(558.07,234.77) --
	(580.76,241.95) --
	(603.45,226.41) --
	(620.47,202.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,174.59) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,142.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,125.25) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,201.66) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,259.28) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,224.61) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,239.01) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,234.77) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,219}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.77) --
	(104.25,183.46) --
	(126.94,173.45) --
	(149.63,172.88) --
	(172.32,184.48) --
	(195.01,203.59) --
	(217.70,266.46) --
	(240.40,347.07) --
	(263.09,386.34) --
	(285.78,397.91) --
	(308.47,415.41) --
	(331.16,433.53) --
	(353.85,436.31) --
	(376.54,436.87) --
	(399.23,423.93) --
	(421.93,420.44) --
	(444.62,417.72) --
	(467.31,408.80) --
	(490.00,402.55) --
	(512.69,396.96) --
	(535.38,381.60) --
	(558.07,356.11) --
	(580.76,339.02) --
	(603.45,302.84) --
	(620.47,272.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,196.30) --
	( 90.87,190.00) --
	( 83.59,190.00) --
	( 87.23,196.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,176.65) --
	(158.94,170.35) --
	(151.67,170.35) --
	(155.30,176.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,295.46) --
	(227.01,289.16) --
	(219.74,289.16) --
	(223.38,295.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,405.18) --
	(295.09,398.89) --
	(287.81,398.89) --
	(291.45,405.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,440.34) --
	(363.16,434.04) --
	(355.89,434.04) --
	(359.52,440.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,424.38) --
	(431.23,418.08) --
	(423.96,418.08) --
	(427.60,424.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,402.38) --
	(499.31,396.08) --
	(492.04,396.08) --
	(495.67,402.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,354.05) --
	(567.38,347.75) --
	(560.11,347.75) --
	(563.75,354.05);
\definecolor{drawColor}{RGB}{0,255,224}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,264.19) --
	(104.25,245.12) --
	(126.94,234.71) --
	(149.63,230.10) --
	(172.32,231.97) --
	(195.01,250.91) --
	(217.70,303.76) --
	(240.40,374.51) --
	(263.09,409.91) --
	(285.78,424.04) --
	(308.47,441.90) --
	(331.16,454.56) --
	(353.85,458.32) --
	(376.54,458.24) --
	(399.23,443.20) --
	(421.93,437.52) --
	(444.62,426.47) --
	(467.31,415.18) --
	(490.00,402.17) --
	(512.69,400.29) --
	(535.38,386.57) --
	(558.07,361.13) --
	(580.76,343.90) --
	(603.45,308.94) --
	(620.47,284.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,255.35) -- ( 96.72,255.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,251.53) -- ( 92.90,259.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,224.29) -- (164.79,224.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,220.47) -- (160.98,228.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,344.99) -- (232.87,344.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,341.18) -- (229.05,348.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,435.33) -- (300.94,435.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,431.51) -- (297.12,439.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,457.53) -- (369.02,457.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,453.71) -- (365.20,461.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,429.85) -- (437.09,429.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,426.03) -- (433.27,433.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,400.12) -- (505.16,400.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,396.31) -- (501.34,403.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,347.91) -- (573.24,347.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,344.09) -- (569.42,351.72);
\definecolor{drawColor}{RGB}{0,255,228}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,271.79) --
	(104.25,248.64) --
	(126.94,232.90) --
	(149.63,232.15) --
	(172.32,235.42) --
	(195.01,253.43) --
	(217.70,310.27) --
	(240.40,382.74) --
	(263.09,425.61) --
	(285.78,435.10) --
	(308.47,451.70) --
	(331.16,460.42) --
	(353.85,462.63) --
	(376.54,464.77) --
	(399.23,452.66) --
	(421.93,446.45) --
	(444.62,436.65) --
	(467.31,423.78) --
	(490.00,414.55) --
	(512.69,413.22) --
	(535.38,393.32) --
	(558.07,365.22) --
	(580.76,347.11) --
	(603.45,314.78) --
	(620.47,284.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,251.67) -- (101.28,257.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,257.07) -- (101.28,251.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,228.38) -- (169.35,233.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,233.78) -- (169.35,228.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,360.55) -- (237.42,365.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,365.95) -- (237.42,360.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,443.76) -- (305.50,449.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,449.16) -- (305.50,443.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,464.82) -- (373.57,470.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,470.22) -- (373.57,464.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,435.31) -- (441.64,440.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,440.71) -- (441.64,435.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,410.87) -- (509.72,416.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,416.27) -- (509.72,410.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,349.31) -- (577.79,354.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,354.71) -- (577.79,349.31);
\definecolor{drawColor}{RGB}{0,255,232}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,276.29) --
	(104.25,256.05) --
	(126.94,243.71) --
	(149.63,236.29) --
	(172.32,242.30) --
	(195.01,254.57) --
	(217.70,302.07) --
	(240.40,369.86) --
	(263.09,413.08) --
	(285.78,417.42) --
	(308.47,434.39) --
	(331.16,445.09) --
	(353.85,451.11) --
	(376.54,448.38) --
	(399.23,438.45) --
	(421.93,431.12) --
	(444.62,418.55) --
	(467.31,405.90) --
	(490.00,400.22) --
	(512.69,394.52) --
	(535.38,378.53) --
	(558.07,347.35) --
	(580.76,331.28) --
	(603.45,298.46) --
	(620.47,270.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,256.05) --
	(104.25,259.87) --
	(108.07,256.05) --
	(104.25,252.23) --
	(100.43,256.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,242.30) --
	(172.32,246.12) --
	(176.14,242.30) --
	(172.32,238.49) --
	(168.50,242.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,369.86) --
	(240.40,373.68) --
	(244.21,369.86) --
	(240.40,366.04) --
	(236.58,369.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,434.39) --
	(308.47,438.20) --
	(312.29,434.39) --
	(308.47,430.57) --
	(304.65,434.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,448.38) --
	(376.54,452.20) --
	(380.36,448.38) --
	(376.54,444.56) --
	(372.72,448.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,418.55) --
	(444.62,422.36) --
	(448.43,418.55) --
	(444.62,414.73) --
	(440.80,418.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,394.52) --
	(512.69,398.34) --
	(516.51,394.52) --
	(512.69,390.70) --
	(508.87,394.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,331.28) --
	(580.76,335.10) --
	(584.58,331.28) --
	(580.76,327.46) --
	(576.95,331.28);
\definecolor{drawColor}{RGB}{0,255,236}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.23) --
	(104.25,236.86) --
	(126.94,224.95) --
	(149.63,222.96) --
	(172.32,227.56) --
	(195.01,242.41) --
	(217.70,291.51) --
	(240.40,351.87) --
	(263.09,390.82) --
	(285.78,396.74) --
	(308.47,410.84) --
	(331.16,424.97) --
	(353.85,420.54) --
	(376.54,412.98) --
	(399.23,398.01) --
	(421.93,383.93) --
	(444.62,377.49) --
	(467.31,371.88) --
	(490.00,370.86) --
	(512.69,360.99) --
	(535.38,346.59) --
	(558.07,318.55) --
	(580.76,302.01) --
	(603.45,271.91) --
	(620.47,247.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,227.43) --
	(113.56,233.73) --
	(106.28,233.73) --
	(109.92,227.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,225.95) --
	(181.63,232.25) --
	(174.36,232.25) --
	(177.99,225.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,361.43) --
	(249.70,367.73) --
	(242.43,367.73) --
	(246.07,361.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,409.45) --
	(317.78,415.75) --
	(310.51,415.75) --
	(314.14,409.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,405.26) --
	(385.85,411.56) --
	(378.58,411.56) --
	(382.22,405.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,369.73) --
	(453.93,376.02) --
	(446.65,376.02) --
	(450.29,369.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,353.02) --
	(522.00,359.31) --
	(514.73,359.31) --
	(518.36,353.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,293.46) --
	(590.07,299.76) --
	(582.80,299.76) --
	(586.44,293.46);
\definecolor{drawColor}{RGB}{0,255,240}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.81) --
	(104.25,211.05) --
	(126.94,195.26) --
	(149.63,187.35) --
	(172.32,182.50) --
	(195.01,179.34) --
	(217.70,190.71) --
	(240.40,222.89) --
	(263.09,260.70) --
	(285.78,291.50) --
	(308.47,309.80) --
	(331.16,316.51) --
	(353.85,318.93) --
	(376.54,309.02) --
	(399.23,295.36) --
	(421.93,289.03) --
	(444.62,284.62) --
	(467.31,279.88) --
	(490.00,285.41) --
	(512.69,280.55) --
	(535.38,265.94) --
	(558.07,241.16) --
	(580.76,238.39) --
	(603.45,220.82) --
	(620.47,201.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,200.63) rectangle (118.29,206.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,200.63) -- (118.29,206.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,206.03) -- (118.29,200.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,181.67) rectangle (186.37,187.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,181.67) -- (186.37,187.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,187.07) -- (186.37,181.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,242.60) rectangle (254.44,248.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,242.60) -- (254.44,248.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,248.00) -- (254.44,242.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,310.08) rectangle (322.51,315.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,310.08) -- (322.51,315.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,315.48) -- (322.51,310.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,299.97) rectangle (390.59,305.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,299.97) -- (390.59,305.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,305.37) -- (390.59,299.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,274.04) rectangle (458.66,279.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,274.04) -- (458.66,279.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,279.44) -- (458.66,274.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,271.81) rectangle (526.74,277.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,271.81) -- (526.74,277.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,277.21) -- (526.74,271.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,229.62) rectangle (594.81,235.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,229.62) -- (594.81,235.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,235.02) -- (594.81,229.62);
\definecolor{drawColor}{RGB}{0,255,245}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.26) --
	(104.25,171.77) --
	(126.94,158.53) --
	(149.63,147.71) --
	(172.32,140.21) --
	(195.01,135.42) --
	(217.70,143.26) --
	(240.40,164.02) --
	(263.09,197.66) --
	(285.78,225.83) --
	(308.47,248.68) --
	(331.16,267.75) --
	(353.85,273.43) --
	(376.54,264.17) --
	(399.23,255.40) --
	(421.93,239.43) --
	(444.62,250.40) --
	(467.31,261.68) --
	(490.00,267.45) --
	(512.69,278.00) --
	(535.38,271.14) --
	(558.07,260.37) --
	(580.76,268.69) --
	(603.45,252.63) --
	(620.47,229.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,147.71) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,143.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,225.83) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,273.43) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,239.43) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,267.45) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,260.37) circle (  2.70);
\definecolor{drawColor}{RGB}{0,255,249}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,226.34) --
	(104.25,206.01) --
	(126.94,194.63) --
	(149.63,197.27) --
	(172.32,204.56) --
	(195.01,221.62) --
	(217.70,284.84) --
	(240.40,361.44) --
	(263.09,402.59) --
	(285.78,417.28) --
	(308.47,438.44) --
	(331.16,456.63) --
	(353.85,457.45) --
	(376.54,451.55) --
	(399.23,446.64) --
	(421.93,446.37) --
	(444.62,430.46) --
	(467.31,415.21) --
	(490.00,413.10) --
	(512.69,409.54) --
	(535.38,386.85) --
	(558.07,354.20) --
	(580.76,333.32) --
	(603.45,292.54) --
	(620.47,269.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,223.38) --
	( 90.87,217.09) --
	( 83.59,217.09) --
	( 87.23,223.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,202.17) --
	(158.94,195.87) --
	(151.67,195.87) --
	(155.30,202.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,312.09) --
	(227.01,305.79) --
	(219.74,305.79) --
	(223.38,312.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,423.78) --
	(295.09,417.49) --
	(287.81,417.49) --
	(291.45,423.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,459.19) --
	(363.16,452.89) --
	(355.89,452.89) --
	(359.52,459.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,448.33) --
	(431.23,442.03) --
	(423.96,442.03) --
	(427.60,448.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,416.18) --
	(499.31,409.88) --
	(492.04,409.88) --
	(495.67,416.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,351.74) --
	(567.38,345.45) --
	(560.11,345.45) --
	(563.75,351.74);
\definecolor{drawColor}{RGB}{0,255,253}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,254.33) --
	(104.25,235.55) --
	(126.94,229.93) --
	(149.63,218.04) --
	(172.32,227.96) --
	(195.01,246.53) --
	(217.70,299.93) --
	(240.40,362.64) --
	(263.09,405.23) --
	(285.78,418.29) --
	(308.47,432.73) --
	(331.16,439.64) --
	(353.85,442.07) --
	(376.54,440.30) --
	(399.23,428.33) --
	(421.93,417.94) --
	(444.62,401.63) --
	(467.31,396.18) --
	(490.00,388.92) --
	(512.69,381.89) --
	(535.38,366.94) --
	(558.07,342.09) --
	(580.76,315.62) --
	(603.45,278.45) --
	(620.47,255.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,247.11) -- ( 96.72,247.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,243.29) -- ( 92.90,250.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,225.35) -- (164.79,225.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,221.53) -- (160.98,229.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,335.86) -- (232.87,335.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,332.05) -- (229.05,339.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,429.32) -- (300.94,429.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,425.50) -- (297.12,433.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,439.34) -- (369.02,439.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,435.52) -- (365.20,443.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,407.53) -- (437.09,407.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,403.72) -- (433.27,411.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,381.84) -- (505.16,381.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,378.02) -- (501.34,385.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,325.95) -- (573.24,325.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,322.13) -- (569.42,329.77);
\definecolor{drawColor}{RGB}{0,253,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.44) --
	(104.25,225.32) --
	(126.94,214.72) --
	(149.63,215.35) --
	(172.32,220.77) --
	(195.01,236.82) --
	(217.70,296.42) --
	(240.40,359.76) --
	(263.09,395.96) --
	(285.78,410.01) --
	(308.47,430.98) --
	(331.16,447.83) --
	(353.85,440.02) --
	(376.54,436.02) --
	(399.23,415.21) --
	(421.93,404.18) --
	(444.62,391.56) --
	(467.31,385.92) --
	(490.00,384.88) --
	(512.69,380.81) --
	(535.38,361.83) --
	(558.07,338.92) --
	(580.76,323.73) --
	(603.45,285.80) --
	(620.47,258.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,226.32) -- (101.28,231.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,231.72) -- (101.28,226.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,214.08) -- (169.35,219.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,219.48) -- (169.35,214.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,341.93) -- (237.42,347.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,347.33) -- (237.42,341.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,426.94) -- (305.50,432.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,432.34) -- (305.50,426.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,432.84) -- (373.57,438.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,438.24) -- (373.57,432.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,390.68) -- (441.64,396.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,396.08) -- (441.64,390.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,382.47) -- (509.72,387.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,387.87) -- (509.72,382.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,322.99) -- (577.79,328.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,328.39) -- (577.79,322.99);
\definecolor{drawColor}{RGB}{0,249,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.71) --
	(104.25,230.26) --
	(126.94,214.04) --
	(149.63,216.15) --
	(172.32,219.71) --
	(195.01,240.40) --
	(217.70,293.85) --
	(240.40,358.22) --
	(263.09,398.42) --
	(285.78,409.47) --
	(308.47,419.67) --
	(331.16,433.82) --
	(353.85,436.58) --
	(376.54,432.98) --
	(399.23,421.73) --
	(421.93,412.82) --
	(444.62,405.27) --
	(467.31,399.33) --
	(490.00,392.85) --
	(512.69,390.29) --
	(535.38,370.54) --
	(558.07,343.37) --
	(580.76,328.46) --
	(603.45,294.11) --
	(620.47,268.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,230.26) --
	(104.25,234.08) --
	(108.07,230.26) --
	(104.25,226.44) --
	(100.43,230.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,219.71) --
	(172.32,223.52) --
	(176.14,219.71) --
	(172.32,215.89) --
	(168.50,219.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,358.22) --
	(240.40,362.04) --
	(244.21,358.22) --
	(240.40,354.40) --
	(236.58,358.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,419.67) --
	(308.47,423.49) --
	(312.29,419.67) --
	(308.47,415.85) --
	(304.65,419.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,432.98) --
	(376.54,436.80) --
	(380.36,432.98) --
	(376.54,429.16) --
	(372.72,432.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,405.27) --
	(444.62,409.08) --
	(448.43,405.27) --
	(444.62,401.45) --
	(440.80,405.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,390.29) --
	(512.69,394.11) --
	(516.51,390.29) --
	(512.69,386.48) --
	(508.87,390.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,328.46) --
	(580.76,332.28) --
	(584.58,328.46) --
	(580.76,324.65) --
	(576.95,328.46);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,257.11) --
	(104.25,237.97) --
	(126.94,224.82) --
	(149.63,224.14) --
	(172.32,226.27) --
	(195.01,242.85) --
	(217.70,292.81) --
	(240.40,358.09) --
	(263.09,394.83) --
	(285.78,408.77) --
	(308.47,419.84) --
	(331.16,425.30) --
	(353.85,425.67) --
	(376.54,422.24) --
	(399.23,405.85) --
	(421.93,400.37) --
	(444.62,392.89) --
	(467.31,383.64) --
	(490.00,381.22) --
	(512.69,371.14) --
	(535.38,343.35) --
	(558.07,317.14) --
	(580.76,301.11) --
	(603.45,268.92) --
	(620.47,248.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,229.06) --
	(113.56,235.36) --
	(106.28,235.36) --
	(109.92,229.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,225.34) --
	(181.63,231.63) --
	(174.36,231.63) --
	(177.99,225.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,366.36) --
	(249.70,372.66) --
	(242.43,372.66) --
	(246.07,366.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,416.85) --
	(317.78,423.15) --
	(310.51,423.15) --
	(314.14,416.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,413.39) --
	(385.85,419.69) --
	(378.58,419.69) --
	(382.22,413.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,383.27) --
	(453.93,389.57) --
	(446.65,389.57) --
	(450.29,383.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,360.62) --
	(522.00,366.92) --
	(514.73,366.92) --
	(518.36,360.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,292.37) --
	(590.07,298.66) --
	(582.80,298.66) --
	(586.44,292.37);
\definecolor{drawColor}{RGB}{0,240,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.87) --
	(104.25,213.07) --
	(126.94,196.86) --
	(149.63,190.62) --
	(172.32,186.93) --
	(195.01,189.61) --
	(217.70,195.30) --
	(240.40,222.32) --
	(263.09,262.43) --
	(285.78,290.05) --
	(308.47,308.17) --
	(331.16,316.17) --
	(353.85,318.68) --
	(376.54,307.79) --
	(399.23,293.55) --
	(421.93,285.67) --
	(444.62,286.66) --
	(467.31,285.99) --
	(490.00,285.93) --
	(512.69,285.31) --
	(535.38,263.83) --
	(558.07,243.27) --
	(580.76,242.45) --
	(603.45,216.39) --
	(620.47,198.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,202.86) rectangle (118.29,208.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,202.86) -- (118.29,208.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,208.26) -- (118.29,202.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,186.88) rectangle (186.37,192.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,186.88) -- (186.37,192.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.28) -- (186.37,186.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,237.71) rectangle (254.44,243.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,237.71) -- (254.44,243.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,243.11) -- (254.44,237.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,314.20) rectangle (322.51,319.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,314.20) -- (322.51,319.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,319.60) -- (322.51,314.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,300.15) rectangle (390.59,305.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,300.15) -- (390.59,305.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,305.55) -- (390.59,300.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,277.73) rectangle (458.66,283.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,277.73) -- (458.66,283.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,283.13) -- (458.66,277.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,272.77) rectangle (526.74,278.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,272.77) -- (526.74,278.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,278.17) -- (526.74,272.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,230.06) rectangle (594.81,235.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,230.06) -- (594.81,235.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,235.46) -- (594.81,230.06);
\definecolor{drawColor}{RGB}{0,236,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.20) --
	(104.25,168.29) --
	(126.94,148.08) --
	(149.63,142.17) --
	(172.32,137.68) --
	(195.01,137.19) --
	(217.70,139.62) --
	(240.40,154.12) --
	(263.09,180.19) --
	(285.78,209.95) --
	(308.47,234.63) --
	(331.16,252.00) --
	(353.85,264.24) --
	(376.54,253.49) --
	(399.23,239.39) --
	(421.93,230.97) --
	(444.62,232.64) --
	(467.31,241.20) --
	(490.00,248.32) --
	(512.69,251.48) --
	(535.38,246.21) --
	(558.07,231.09) --
	(580.76,242.16) --
	(603.45,217.54) --
	(620.47,203.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.20) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,142.17) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,139.62) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,209.95) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,264.24) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,230.97) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,248.32) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,231.09) circle (  2.70);
\definecolor{drawColor}{RGB}{0,232,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,197.87) --
	(104.25,182.51) --
	(126.94,168.86) --
	(149.63,167.23) --
	(172.32,176.40) --
	(195.01,204.33) --
	(217.70,268.09) --
	(240.40,341.09) --
	(263.09,371.72) --
	(285.78,386.91) --
	(308.47,413.57) --
	(331.16,424.87) --
	(353.85,428.87) --
	(376.54,427.44) --
	(399.23,412.55) --
	(421.93,406.13) --
	(444.62,394.39) --
	(467.31,392.29) --
	(490.00,385.12) --
	(512.69,378.28) --
	(535.38,357.20) --
	(558.07,330.88) --
	(580.76,314.25) --
	(603.45,272.63) --
	(620.47,249.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,194.56) --
	( 90.87,188.26) --
	( 83.59,188.26) --
	( 87.23,194.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,172.70) --
	(158.94,166.40) --
	(151.67,166.40) --
	(155.30,172.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,294.88) --
	(227.01,288.59) --
	(219.74,288.59) --
	(223.38,294.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,396.31) --
	(295.09,390.01) --
	(287.81,390.01) --
	(291.45,396.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,432.38) --
	(363.16,426.09) --
	(355.89,426.09) --
	(359.52,432.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,408.18) --
	(431.23,401.88) --
	(423.96,401.88) --
	(427.60,408.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,387.06) --
	(499.31,380.76) --
	(492.04,380.76) --
	(495.67,387.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,332.10) --
	(567.38,325.81) --
	(560.11,325.81) --
	(563.75,332.10);
\definecolor{drawColor}{RGB}{0,228,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.83) --
	(104.25,221.66) --
	(126.94,211.99) --
	(149.63,210.12) --
	(172.32,216.97) --
	(195.01,231.66) --
	(217.70,291.11) --
	(240.40,352.48) --
	(263.09,379.16) --
	(285.78,392.99) --
	(308.47,408.25) --
	(331.16,431.04) --
	(353.85,428.66) --
	(376.54,424.85) --
	(399.23,415.79) --
	(421.93,401.97) --
	(444.62,389.60) --
	(467.31,383.36) --
	(490.00,381.38) --
	(512.69,375.99) --
	(535.38,360.10) --
	(558.07,330.83) --
	(580.76,318.01) --
	(603.45,278.03) --
	(620.47,252.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,229.22) -- ( 96.72,229.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,225.41) -- ( 92.90,233.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,214.04) -- (164.79,214.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,210.23) -- (160.98,217.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,328.47) -- (232.87,328.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,324.65) -- (229.05,332.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,399.48) -- (300.94,399.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,395.66) -- (297.12,403.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,423.80) -- (369.02,423.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,419.98) -- (365.20,427.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,395.47) -- (437.09,395.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,391.66) -- (433.27,399.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,379.23) -- (505.16,379.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,375.41) -- (501.34,383.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,321.81) -- (573.24,321.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,317.99) -- (569.42,325.63);
\definecolor{drawColor}{RGB}{0,224,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,243.07) --
	(104.25,223.07) --
	(126.94,210.36) --
	(149.63,211.02) --
	(172.32,215.96) --
	(195.01,233.86) --
	(217.70,288.03) --
	(240.40,350.09) --
	(263.09,380.96) --
	(285.78,390.33) --
	(308.47,400.12) --
	(331.16,407.34) --
	(353.85,416.53) --
	(376.54,415.55) --
	(399.23,407.62) --
	(421.93,404.22) --
	(444.62,384.43) --
	(467.31,374.62) --
	(490.00,375.30) --
	(512.69,372.18) --
	(535.38,354.31) --
	(558.07,327.69) --
	(580.76,310.38) --
	(603.45,272.87) --
	(620.47,250.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,227.87) -- (101.28,233.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,233.27) -- (101.28,227.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,211.64) -- (169.35,217.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,217.04) -- (169.35,211.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,333.36) -- (237.42,338.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,338.76) -- (237.42,333.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,401.35) -- (305.50,406.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,406.75) -- (305.50,401.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,413.43) -- (373.57,418.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,418.83) -- (373.57,413.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,386.57) -- (441.64,391.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,391.97) -- (441.64,386.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,370.59) -- (509.72,375.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,375.99) -- (509.72,370.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,315.92) -- (577.79,321.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,321.32) -- (577.79,315.92);
\definecolor{drawColor}{RGB}{0,219,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,243.24) --
	(104.25,227.86) --
	(126.94,213.17) --
	(149.63,214.05) --
	(172.32,216.86) --
	(195.01,239.78) --
	(217.70,288.22) --
	(240.40,347.06) --
	(263.09,382.96) --
	(285.78,389.50) --
	(308.47,409.92) --
	(331.16,424.48) --
	(353.85,428.02) --
	(376.54,423.35) --
	(399.23,410.39) --
	(421.93,400.42) --
	(444.62,386.65) --
	(467.31,382.46) --
	(490.00,378.03) --
	(512.69,374.31) --
	(535.38,354.80) --
	(558.07,328.30) --
	(580.76,308.45) --
	(603.45,275.07) --
	(620.47,250.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,227.86) --
	(104.25,231.68) --
	(108.07,227.86) --
	(104.25,224.04) --
	(100.43,227.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,216.86) --
	(172.32,220.68) --
	(176.14,216.86) --
	(172.32,213.04) --
	(168.50,216.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,347.06) --
	(240.40,350.88) --
	(244.21,347.06) --
	(240.40,343.25) --
	(236.58,347.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,409.92) --
	(308.47,413.73) --
	(312.29,409.92) --
	(308.47,406.10) --
	(304.65,409.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,423.35) --
	(376.54,427.16) --
	(380.36,423.35) --
	(376.54,419.53) --
	(372.72,423.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,386.65) --
	(444.62,390.46) --
	(448.43,386.65) --
	(444.62,382.83) --
	(440.80,386.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,374.31) --
	(512.69,378.13) --
	(516.51,374.31) --
	(512.69,370.49) --
	(508.87,374.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,308.45) --
	(580.76,312.27) --
	(584.58,308.45) --
	(580.76,304.64) --
	(576.95,308.45);
\definecolor{drawColor}{RGB}{0,215,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,242.87) --
	(104.25,228.09) --
	(126.94,214.58) --
	(149.63,217.25) --
	(172.32,223.43) --
	(195.01,243.70) --
	(217.70,291.45) --
	(240.40,352.64) --
	(263.09,388.62) --
	(285.78,403.76) --
	(308.47,420.81) --
	(331.16,428.40) --
	(353.85,427.80) --
	(376.54,412.88) --
	(399.23,396.76) --
	(421.93,393.92) --
	(444.62,387.57) --
	(467.31,377.52) --
	(490.00,373.96) --
	(512.69,360.28) --
	(535.38,335.47) --
	(558.07,307.45) --
	(580.76,289.46) --
	(603.45,254.65) --
	(620.47,237.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,220.37) --
	(113.56,226.67) --
	(106.28,226.67) --
	(109.92,220.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,221.63) --
	(181.63,227.93) --
	(174.36,227.93) --
	(177.99,221.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,355.43) --
	(249.70,361.72) --
	(242.43,361.72) --
	(246.07,355.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,419.26) --
	(317.78,425.56) --
	(310.51,425.56) --
	(314.14,419.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,402.75) --
	(385.85,409.05) --
	(378.58,409.05) --
	(382.22,402.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,379.94) --
	(453.93,386.24) --
	(446.65,386.24) --
	(450.29,379.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,347.53) --
	(522.00,353.83) --
	(514.73,353.83) --
	(518.36,347.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,278.23) --
	(590.07,284.53) --
	(582.80,284.53) --
	(586.44,278.23);
\definecolor{drawColor}{RGB}{0,211,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,229.33) --
	(104.25,206.94) --
	(126.94,191.43) --
	(149.63,190.30) --
	(172.32,187.26) --
	(195.01,187.08) --
	(217.70,192.78) --
	(240.40,221.26) --
	(263.09,252.45) --
	(285.78,283.87) --
	(308.47,305.14) --
	(331.16,315.01) --
	(353.85,314.47) --
	(376.54,293.48) --
	(399.23,274.04) --
	(421.93,265.25) --
	(444.62,266.64) --
	(467.31,269.12) --
	(490.00,275.04) --
	(512.69,274.81) --
	(535.38,256.33) --
	(558.07,234.88) --
	(580.76,233.51) --
	(603.45,207.84) --
	(620.47,189.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,196.37) rectangle (118.29,201.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,196.37) -- (118.29,201.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,201.77) -- (118.29,196.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,182.91) rectangle (186.37,188.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,182.91) -- (186.37,188.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,188.31) -- (186.37,182.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,233.43) rectangle (254.44,238.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,233.43) -- (254.44,238.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,238.83) -- (254.44,233.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,310.29) rectangle (322.51,315.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,310.29) -- (322.51,315.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,315.69) -- (322.51,310.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,286.81) rectangle (390.59,292.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,286.81) -- (390.59,292.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.21) -- (390.59,286.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,259.69) rectangle (458.66,265.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,259.69) -- (458.66,265.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,265.09) -- (458.66,259.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,263.42) rectangle (526.74,268.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,263.42) -- (526.74,268.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,268.82) -- (526.74,263.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,217.61) rectangle (594.81,223.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,217.61) -- (594.81,223.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,223.01) -- (594.81,217.61);
\definecolor{drawColor}{RGB}{0,207,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,180.61) --
	(104.25,153.39) --
	(126.94,136.58) --
	(149.63,131.20) --
	(172.32,128.32) --
	(195.01,125.69) --
	(217.70,135.17) --
	(240.40,145.46) --
	(263.09,172.36) --
	(285.78,201.89) --
	(308.47,232.47) --
	(331.16,250.34) --
	(353.85,258.20) --
	(376.54,242.63) --
	(399.23,223.55) --
	(421.93,220.63) --
	(444.62,215.74) --
	(467.31,226.58) --
	(490.00,238.45) --
	(512.69,244.37) --
	(535.38,239.56) --
	(558.07,232.37) --
	(580.76,240.07) --
	(603.45,215.01) --
	(620.47,193.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,180.61) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,131.20) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,135.17) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,201.89) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,258.20) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,220.63) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,238.45) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,232.37) circle (  2.70);
\definecolor{drawColor}{RGB}{0,203,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.06) --
	(104.25,167.56) --
	(126.94,158.64) --
	(149.63,161.83) --
	(172.32,170.98) --
	(195.01,201.96) --
	(217.70,263.83) --
	(240.40,330.96) --
	(263.09,370.90) --
	(285.78,382.61) --
	(308.47,403.88) --
	(331.16,417.09) --
	(353.85,420.02) --
	(376.54,415.95) --
	(399.23,400.83) --
	(421.93,395.41) --
	(444.62,378.37) --
	(467.31,375.75) --
	(490.00,370.31) --
	(512.69,366.45) --
	(535.38,348.99) --
	(558.07,322.59) --
	(580.76,309.31) --
	(603.45,271.06) --
	(620.47,246.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,188.21) --
	( 90.87,181.91) --
	( 83.59,181.91) --
	( 87.23,188.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,166.94) --
	(158.94,160.64) --
	(151.67,160.64) --
	(155.30,166.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,288.61) --
	(227.01,282.31) --
	(219.74,282.31) --
	(223.38,288.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,389.82) --
	(295.09,383.52) --
	(287.81,383.52) --
	(291.45,389.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,420.81) --
	(363.16,414.51) --
	(355.89,414.51) --
	(359.52,420.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,393.03) --
	(431.23,386.73) --
	(423.96,386.73) --
	(427.60,393.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,370.18) --
	(499.31,363.89) --
	(492.04,363.89) --
	(495.67,370.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,322.89) --
	(567.38,316.59) --
	(560.11,316.59) --
	(563.75,322.89);
\definecolor{drawColor}{RGB}{0,198,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.55) --
	(104.25,211.62) --
	(126.94,191.47) --
	(149.63,196.29) --
	(172.32,201.10) --
	(195.01,230.20) --
	(217.70,284.97) --
	(240.40,348.73) --
	(263.09,389.82) --
	(285.78,402.11) --
	(308.47,422.35) --
	(331.16,431.34) --
	(353.85,427.74) --
	(376.54,419.18) --
	(399.23,407.74) --
	(421.93,402.93) --
	(444.62,386.92) --
	(467.31,379.27) --
	(490.00,374.44) --
	(512.69,371.56) --
	(535.38,351.48) --
	(558.07,324.08) --
	(580.76,311.43) --
	(603.45,277.05) --
	(620.47,251.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,222.00) -- ( 96.72,222.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,218.18) -- ( 92.90,225.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,195.35) -- (164.79,195.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,191.53) -- (160.98,199.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,315.80) -- (232.87,315.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,311.98) -- (229.05,319.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,413.80) -- (300.94,413.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,409.98) -- (297.12,417.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,420.44) -- (369.02,420.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,416.63) -- (365.20,424.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,396.51) -- (437.09,396.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,392.70) -- (433.27,400.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,371.66) -- (505.16,371.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,367.84) -- (501.34,375.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,321.55) -- (573.24,321.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,317.73) -- (569.42,325.36);
\definecolor{drawColor}{RGB}{0,194,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.24) --
	(104.25,221.28) --
	(126.94,207.32) --
	(149.63,202.16) --
	(172.32,210.26) --
	(195.01,230.94) --
	(217.70,281.06) --
	(240.40,337.86) --
	(263.09,375.27) --
	(285.78,389.43) --
	(308.47,405.14) --
	(331.16,414.53) --
	(353.85,411.83) --
	(376.54,413.79) --
	(399.23,401.24) --
	(421.93,396.75) --
	(444.62,380.52) --
	(467.31,375.69) --
	(490.00,371.56) --
	(512.69,362.15) --
	(535.38,348.25) --
	(558.07,321.16) --
	(580.76,311.70) --
	(603.45,272.94) --
	(620.47,248.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,223.12) -- (101.28,228.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,228.52) -- (101.28,223.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,201.20) -- (169.35,206.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,206.60) -- (169.35,201.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,321.49) -- (237.42,326.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,326.89) -- (237.42,321.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,401.67) -- (305.50,407.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,407.07) -- (305.50,401.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,408.30) -- (373.57,413.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,413.70) -- (373.57,408.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,380.06) -- (441.64,385.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,385.46) -- (441.64,380.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,363.56) -- (509.72,368.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,368.96) -- (509.72,363.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,314.56) -- (577.79,319.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,319.96) -- (577.79,314.56);
\definecolor{drawColor}{RGB}{0,190,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.83) --
	(104.25,219.63) --
	(126.94,207.81) --
	(149.63,209.33) --
	(172.32,213.71) --
	(195.01,233.68) --
	(217.70,282.32) --
	(240.40,341.27) --
	(263.09,378.92) --
	(285.78,389.73) --
	(308.47,399.72) --
	(331.16,418.72) --
	(353.85,425.19) --
	(376.54,418.99) --
	(399.23,410.02) --
	(421.93,406.86) --
	(444.62,391.41) --
	(467.31,385.29) --
	(490.00,381.69) --
	(512.69,379.97) --
	(535.38,359.35) --
	(558.07,333.79) --
	(580.76,315.80) --
	(603.45,275.41) --
	(620.47,250.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,219.63) --
	(104.25,223.45) --
	(108.07,219.63) --
	(104.25,215.81) --
	(100.43,219.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,213.71) --
	(172.32,217.53) --
	(176.14,213.71) --
	(172.32,209.90) --
	(168.50,213.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,341.27) --
	(240.40,345.09) --
	(244.21,341.27) --
	(240.40,337.45) --
	(236.58,341.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,399.72) --
	(308.47,403.54) --
	(312.29,399.72) --
	(308.47,395.90) --
	(304.65,399.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,418.99) --
	(376.54,422.81) --
	(380.36,418.99) --
	(376.54,415.17) --
	(372.72,418.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,391.41) --
	(444.62,395.23) --
	(448.43,391.41) --
	(444.62,387.59) --
	(440.80,391.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,379.97) --
	(512.69,383.79) --
	(516.51,379.97) --
	(512.69,376.16) --
	(508.87,379.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,315.80) --
	(580.76,319.62) --
	(584.58,315.80) --
	(580.76,311.98) --
	(576.95,315.80);
\definecolor{drawColor}{RGB}{0,186,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.32) --
	(104.25,224.79) --
	(126.94,212.46) --
	(149.63,213.53) --
	(172.32,215.07) --
	(195.01,235.03) --
	(217.70,284.99) --
	(240.40,344.16) --
	(263.09,382.88) --
	(285.78,388.03) --
	(308.47,407.35) --
	(331.16,417.41) --
	(353.85,421.89) --
	(376.54,411.31) --
	(399.23,397.83) --
	(421.93,380.79) --
	(444.62,374.04) --
	(467.31,355.97) --
	(490.00,359.22) --
	(512.69,348.08) --
	(535.38,323.78) --
	(558.07,296.83) --
	(580.76,285.59) --
	(603.45,257.11) --
	(620.47,233.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,217.09) --
	(113.56,223.39) --
	(106.28,223.39) --
	(109.92,217.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,213.99) --
	(181.63,220.29) --
	(174.36,220.29) --
	(177.99,213.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,348.79) --
	(249.70,355.09) --
	(242.43,355.09) --
	(246.07,348.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,405.74) --
	(317.78,412.03) --
	(310.51,412.03) --
	(314.14,405.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,403.79) --
	(385.85,410.09) --
	(378.58,410.09) --
	(382.22,403.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,365.96) --
	(453.93,372.25) --
	(446.65,372.25) --
	(450.29,365.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,337.64) --
	(522.00,343.94) --
	(514.73,343.94) --
	(518.36,337.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,275.99) --
	(590.07,282.29) --
	(582.80,282.29) --
	(586.44,275.99);
\definecolor{drawColor}{RGB}{0,182,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.22) --
	(104.25,208.15) --
	(126.94,184.72) --
	(149.63,169.50) --
	(172.32,163.18) --
	(195.01,167.37) --
	(217.70,174.11) --
	(240.40,203.16) --
	(263.09,243.24) --
	(285.78,275.65) --
	(308.47,298.28) --
	(331.16,308.94) --
	(353.85,316.32) --
	(376.54,307.07) --
	(399.23,280.41) --
	(421.93,273.30) --
	(444.62,273.62) --
	(467.31,262.28) --
	(490.00,280.96) --
	(512.69,275.43) --
	(535.38,262.74) --
	(558.07,239.99) --
	(580.76,241.60) --
	(603.45,211.80) --
	(620.47,194.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,194.97) rectangle (118.29,200.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,194.97) -- (118.29,200.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,200.37) -- (118.29,194.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,160.93) rectangle (186.37,166.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,160.93) -- (186.37,166.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,166.33) -- (186.37,160.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,220.30) rectangle (254.44,225.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,220.30) -- (254.44,225.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,225.70) -- (254.44,220.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,301.53) rectangle (322.51,306.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,301.53) -- (322.51,306.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,306.93) -- (322.51,301.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,288.39) rectangle (390.59,293.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,288.39) -- (390.59,293.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,293.79) -- (390.59,288.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,264.98) rectangle (458.66,270.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,264.98) -- (458.66,270.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,270.38) -- (458.66,264.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,265.71) rectangle (526.74,271.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,265.71) -- (526.74,271.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,271.11) -- (526.74,265.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,226.89) rectangle (594.81,232.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,226.89) -- (594.81,232.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,232.29) -- (594.81,226.89);
\definecolor{drawColor}{RGB}{0,177,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,183.52) --
	(104.25,160.03) --
	(126.94,141.74) --
	(149.63,136.64) --
	(172.32,132.54) --
	(195.01,135.62) --
	(217.70,135.04) --
	(240.40,150.44) --
	(263.09,171.45) --
	(285.78,203.05) --
	(308.47,222.34) --
	(331.16,248.56) --
	(353.85,264.73) --
	(376.54,249.70) --
	(399.23,233.03) --
	(421.93,222.11) --
	(444.62,217.58) --
	(467.31,223.15) --
	(490.00,231.76) --
	(512.69,242.18) --
	(535.38,241.97) --
	(558.07,230.84) --
	(580.76,243.19) --
	(603.45,216.46) --
	(620.47,197.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,183.52) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,136.64) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,135.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,203.05) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,264.73) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,222.11) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,231.76) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,230.84) circle (  2.70);
\definecolor{drawColor}{RGB}{0,173,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,190.43) --
	(104.25,174.14) --
	(126.94,157.04) --
	(149.63,159.48) --
	(172.32,168.01) --
	(195.01,194.34) --
	(217.70,252.35) --
	(240.40,322.67) --
	(263.09,365.00) --
	(285.78,375.43) --
	(308.47,398.68) --
	(331.16,404.94) --
	(353.85,410.34) --
	(376.54,414.15) --
	(399.23,400.67) --
	(421.93,390.46) --
	(444.62,384.78) --
	(467.31,376.09) --
	(490.00,378.44) --
	(512.69,371.93) --
	(535.38,355.22) --
	(558.07,326.54) --
	(580.76,315.72) --
	(603.45,276.87) --
	(620.47,251.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,191.31) --
	( 90.87,185.01) --
	( 83.59,185.01) --
	( 87.23,191.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,164.11) --
	(158.94,157.81) --
	(151.67,157.81) --
	(155.30,164.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,279.44) --
	(227.01,273.14) --
	(219.74,273.14) --
	(223.38,279.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,383.69) --
	(295.09,377.39) --
	(287.81,377.39) --
	(291.45,383.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,412.67) --
	(363.16,406.37) --
	(355.89,406.37) --
	(359.52,412.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,391.68) --
	(431.23,385.38) --
	(423.96,385.38) --
	(427.60,391.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,382.88) --
	(499.31,376.58) --
	(492.04,376.58) --
	(495.67,382.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,330.69) --
	(567.38,324.39) --
	(560.11,324.39) --
	(563.75,330.69);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,243.73) --
	(104.25,221.40) --
	(126.94,210.96) --
	(149.63,206.49) --
	(172.32,208.42) --
	(195.01,226.46) --
	(217.70,273.82) --
	(240.40,334.85) --
	(263.09,371.76) --
	(285.78,386.52) --
	(308.47,407.56) --
	(331.16,420.93) --
	(353.85,424.45) --
	(376.54,418.48) --
	(399.23,409.13) --
	(421.93,403.02) --
	(444.62,386.13) --
	(467.31,379.81) --
	(490.00,374.29) --
	(512.69,373.49) --
	(535.38,357.48) --
	(558.07,333.87) --
	(580.76,319.31) --
	(603.45,278.64) --
	(620.47,255.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,231.58) -- ( 96.72,231.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,227.76) -- ( 92.90,235.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,202.84) -- (164.79,202.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,199.02) -- (160.98,206.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,304.31) -- (232.87,304.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,300.49) -- (229.05,308.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,399.02) -- (300.94,399.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,395.20) -- (297.12,402.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,419.56) -- (369.02,419.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,415.74) -- (365.20,423.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,392.14) -- (437.09,392.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,388.32) -- (433.27,395.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,370.53) -- (505.16,370.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,366.71) -- (501.34,374.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,329.49) -- (573.24,329.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,325.68) -- (569.42,333.31);
\definecolor{drawColor}{RGB}{0,165,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.80) --
	(104.25,231.51) --
	(126.94,217.62) --
	(149.63,216.02) --
	(172.32,219.86) --
	(195.01,240.79) --
	(217.70,281.01) --
	(240.40,342.79) --
	(263.09,380.96) --
	(285.78,395.18) --
	(308.47,414.57) --
	(331.16,428.60) --
	(353.85,427.20) --
	(376.54,424.18) --
	(399.23,414.63) --
	(421.93,408.80) --
	(444.62,395.18) --
	(467.31,385.81) --
	(490.00,382.73) --
	(512.69,379.93) --
	(535.38,363.66) --
	(558.07,339.22) --
	(580.76,326.77) --
	(603.45,289.67) --
	(620.47,272.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,232.43) -- (101.28,237.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,237.83) -- (101.28,232.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,213.45) -- (169.35,218.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,218.85) -- (169.35,213.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,323.27) -- (237.42,328.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,328.67) -- (237.42,323.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,408.70) -- (305.50,414.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,414.10) -- (305.50,408.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,424.03) -- (373.57,429.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,429.43) -- (373.57,424.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,393.46) -- (441.64,398.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,398.86) -- (441.64,393.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,378.29) -- (509.72,383.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,383.69) -- (509.72,378.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,329.24) -- (577.79,334.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,334.64) -- (577.79,329.24);
\definecolor{drawColor}{RGB}{0,161,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,261.10) --
	(104.25,244.77) --
	(126.94,233.87) --
	(149.63,229.22) --
	(172.32,229.11) --
	(195.01,250.24) --
	(217.70,284.98) --
	(240.40,341.52) --
	(263.09,383.18) --
	(285.78,398.12) --
	(308.47,418.79) --
	(331.16,432.29) --
	(353.85,431.64) --
	(376.54,429.72) --
	(399.23,416.69) --
	(421.93,412.71) --
	(444.62,398.06) --
	(467.31,392.87) --
	(490.00,389.81) --
	(512.69,383.03) --
	(535.38,372.20) --
	(558.07,349.47) --
	(580.76,334.15) --
	(603.45,301.49) --
	(620.47,276.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,244.77) --
	(104.25,248.59) --
	(108.07,244.77) --
	(104.25,240.95) --
	(100.43,244.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,229.11) --
	(172.32,232.93) --
	(176.14,229.11) --
	(172.32,225.29) --
	(168.50,229.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,341.52) --
	(240.40,345.33) --
	(244.21,341.52) --
	(240.40,337.70) --
	(236.58,341.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,418.79) --
	(308.47,422.61) --
	(312.29,418.79) --
	(308.47,414.97) --
	(304.65,418.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,429.72) --
	(376.54,433.54) --
	(380.36,429.72) --
	(376.54,425.90) --
	(372.72,429.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,398.06) --
	(444.62,401.88) --
	(448.43,398.06) --
	(444.62,394.25) --
	(440.80,398.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,383.03) --
	(512.69,386.85) --
	(516.51,383.03) --
	(512.69,379.21) --
	(508.87,383.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,334.15) --
	(580.76,337.97) --
	(584.58,334.15) --
	(580.76,330.33) --
	(576.95,334.15);
\definecolor{drawColor}{RGB}{0,156,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.40) --
	(104.25,245.27) --
	(126.94,235.21) --
	(149.63,232.17) --
	(172.32,235.54) --
	(195.01,253.85) --
	(217.70,294.84) --
	(240.40,353.20) --
	(263.09,390.70) --
	(285.78,402.54) --
	(308.47,420.91) --
	(331.16,429.75) --
	(353.85,427.66) --
	(376.54,414.19) --
	(399.23,400.48) --
	(421.93,391.60) --
	(444.62,380.46) --
	(467.31,383.13) --
	(490.00,383.84) --
	(512.69,369.45) --
	(535.38,352.93) --
	(558.07,322.40) --
	(580.76,310.54) --
	(603.45,274.10) --
	(620.47,248.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,237.85) --
	(113.56,244.15) --
	(106.28,244.15) --
	(109.92,237.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,233.85) --
	(181.63,240.15) --
	(174.36,240.15) --
	(177.99,233.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,358.86) --
	(249.70,365.16) --
	(242.43,365.16) --
	(246.07,358.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,417.50) --
	(317.78,423.80) --
	(310.51,423.80) --
	(314.14,417.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,407.40) --
	(385.85,413.70) --
	(378.58,413.70) --
	(382.22,407.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,378.44) --
	(453.93,384.74) --
	(446.65,384.74) --
	(450.29,378.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,362.26) --
	(522.00,368.56) --
	(514.73,368.56) --
	(518.36,362.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,302.75) --
	(590.07,309.05) --
	(582.80,309.05) --
	(586.44,302.75);
\definecolor{drawColor}{RGB}{0,152,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.87) --
	(104.25,211.57) --
	(126.94,194.64) --
	(149.63,185.08) --
	(172.32,178.06) --
	(195.01,178.45) --
	(217.70,185.10) --
	(240.40,214.49) --
	(263.09,244.50) --
	(285.78,276.42) --
	(308.47,291.74) --
	(331.16,309.92) --
	(353.85,310.82) --
	(376.54,295.31) --
	(399.23,284.07) --
	(421.93,277.33) --
	(444.62,269.63) --
	(467.31,270.84) --
	(490.00,276.11) --
	(512.69,275.77) --
	(535.38,260.21) --
	(558.07,236.33) --
	(580.76,233.98) --
	(603.45,206.68) --
	(620.47,186.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,199.38) rectangle (118.29,204.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,199.38) -- (118.29,204.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,204.78) -- (118.29,199.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,171.12) rectangle (186.37,176.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,171.12) -- (186.37,176.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,176.52) -- (186.37,171.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,226.06) rectangle (254.44,231.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,226.06) -- (254.44,231.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,231.46) -- (254.44,226.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,297.44) rectangle (322.51,302.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,297.44) -- (322.51,302.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,302.84) -- (322.51,297.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.08) rectangle (390.59,292.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.08) -- (390.59,292.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.48) -- (390.59,287.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,266.15) rectangle (458.66,271.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,266.15) -- (458.66,271.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,271.55) -- (458.66,266.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,269.21) rectangle (526.74,274.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,269.21) -- (526.74,274.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,274.61) -- (526.74,269.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,217.90) rectangle (594.81,223.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,217.90) -- (594.81,223.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,223.30) -- (594.81,217.90);
\definecolor{drawColor}{RGB}{0,148,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,180.19) --
	(104.25,160.53) --
	(126.94,148.97) --
	(149.63,147.24) --
	(172.32,144.08) --
	(195.01,142.49) --
	(217.70,141.33) --
	(240.40,159.35) --
	(263.09,180.29) --
	(285.78,204.73) --
	(308.47,229.46) --
	(331.16,244.31) --
	(353.85,255.29) --
	(376.54,244.74) --
	(399.23,228.97) --
	(421.93,229.79) --
	(444.62,224.31) --
	(467.31,231.03) --
	(490.00,249.10) --
	(512.69,257.06) --
	(535.38,251.66) --
	(558.07,243.87) --
	(580.76,245.76) --
	(603.45,216.62) --
	(620.47,201.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,180.19) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,147.24) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,141.33) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,204.73) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,255.29) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,229.79) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,249.10) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,243.87) circle (  2.70);
\definecolor{drawColor}{RGB}{0,144,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.87) --
	(104.25,173.16) --
	(126.94,167.09) --
	(149.63,164.76) --
	(172.32,173.23) --
	(195.01,195.24) --
	(217.70,260.29) --
	(240.40,331.76) --
	(263.09,372.56) --
	(285.78,384.73) --
	(308.47,405.32) --
	(331.16,407.18) --
	(353.85,413.10) --
	(376.54,409.07) --
	(399.23,395.54) --
	(421.93,388.94) --
	(444.62,373.60) --
	(467.31,366.99) --
	(490.00,366.47) --
	(512.69,357.63) --
	(535.38,343.91) --
	(558.07,321.01) --
	(580.76,307.25) --
	(603.45,266.91) --
	(620.47,244.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,186.72) --
	( 90.87,180.42) --
	( 83.59,180.42) --
	( 87.23,186.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,168.82) --
	(158.94,162.52) --
	(151.67,162.52) --
	(155.30,168.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,284.33) --
	(227.01,278.03) --
	(219.74,278.03) --
	(223.38,284.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,389.93) --
	(295.09,383.63) --
	(287.81,383.63) --
	(291.45,389.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,414.79) --
	(363.16,408.49) --
	(355.89,408.49) --
	(359.52,414.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,390.62) --
	(431.23,384.32) --
	(423.96,384.32) --
	(427.60,390.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,367.55) --
	(499.31,361.25) --
	(492.04,361.25) --
	(495.67,367.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,322.85) --
	(567.38,316.55) --
	(560.11,316.55) --
	(563.75,322.85);
\definecolor{drawColor}{RGB}{0,140,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.90) --
	(104.25,215.47) --
	(126.94,206.33) --
	(149.63,203.51) --
	(172.32,211.29) --
	(195.01,232.98) --
	(217.70,277.34) --
	(240.40,334.05) --
	(263.09,370.84) --
	(285.78,387.31) --
	(308.47,405.70) --
	(331.16,427.12) --
	(353.85,426.81) --
	(376.54,421.80) --
	(399.23,412.75) --
	(421.93,408.38) --
	(444.62,399.02) --
	(467.31,385.64) --
	(490.00,385.99) --
	(512.69,376.44) --
	(535.38,355.41) --
	(558.07,334.09) --
	(580.76,320.27) --
	(603.45,280.93) --
	(620.47,253.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,223.25) -- ( 96.72,223.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,219.43) -- ( 92.90,227.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,204.93) -- (164.79,204.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,201.11) -- (160.98,208.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,306.49) -- (232.87,306.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,302.67) -- (229.05,310.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,397.28) -- (300.94,397.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,393.46) -- (297.12,401.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,424.04) -- (369.02,424.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,420.22) -- (365.20,427.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,399.51) -- (437.09,399.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,395.69) -- (433.27,403.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,381.92) -- (505.16,381.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,378.10) -- (501.34,385.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,330.97) -- (573.24,330.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,327.15) -- (569.42,334.79);
\definecolor{drawColor}{RGB}{0,136,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,245.49) --
	(104.25,226.91) --
	(126.94,214.50) --
	(149.63,207.38) --
	(172.32,211.60) --
	(195.01,234.97) --
	(217.70,285.91) --
	(240.40,344.35) --
	(263.09,381.64) --
	(285.78,390.29) --
	(308.47,405.19) --
	(331.16,424.20) --
	(353.85,423.11) --
	(376.54,411.73) --
	(399.23,388.78) --
	(421.93,392.18) --
	(444.62,384.54) --
	(467.31,372.62) --
	(490.00,366.98) --
	(512.69,365.53) --
	(535.38,342.45) --
	(558.07,316.65) --
	(580.76,299.75) --
	(603.45,262.38) --
	(620.47,234.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,227.25) -- (101.28,232.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,232.65) -- (101.28,227.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,207.35) -- (169.35,212.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,212.75) -- (169.35,207.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,326.78) -- (237.42,332.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,332.18) -- (237.42,326.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,397.68) -- (305.50,403.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,403.08) -- (305.50,397.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,410.76) -- (373.57,416.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,416.16) -- (373.57,410.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,381.56) -- (441.64,386.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,386.96) -- (441.64,381.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,365.43) -- (509.72,370.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,370.83) -- (509.72,365.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,305.52) -- (577.79,310.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,310.92) -- (577.79,305.52);
\definecolor{drawColor}{RGB}{0,131,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,225.71) --
	(104.25,208.18) --
	(126.94,196.38) --
	(149.63,195.81) --
	(172.32,201.83) --
	(195.01,219.61) --
	(217.70,270.55) --
	(240.40,323.09) --
	(263.09,356.78) --
	(285.78,369.05) --
	(308.47,383.92) --
	(331.16,398.25) --
	(353.85,409.97) --
	(376.54,403.91) --
	(399.23,388.25) --
	(421.93,380.66) --
	(444.62,367.23) --
	(467.31,356.84) --
	(490.00,358.68) --
	(512.69,350.60) --
	(535.38,329.26) --
	(558.07,309.17) --
	(580.76,296.56) --
	(603.45,259.68) --
	(620.47,236.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,208.18) --
	(104.25,212.00) --
	(108.07,208.18) --
	(104.25,204.37) --
	(100.43,208.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,201.83) --
	(172.32,205.65) --
	(176.14,201.83) --
	(172.32,198.01) --
	(168.50,201.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,323.09) --
	(240.40,326.90) --
	(244.21,323.09) --
	(240.40,319.27) --
	(236.58,323.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,383.92) --
	(308.47,387.73) --
	(312.29,383.92) --
	(308.47,380.10) --
	(304.65,383.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,403.91) --
	(376.54,407.73) --
	(380.36,403.91) --
	(376.54,400.10) --
	(372.72,403.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,367.23) --
	(444.62,371.05) --
	(448.43,367.23) --
	(444.62,363.41) --
	(440.80,367.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,350.60) --
	(512.69,354.42) --
	(516.51,350.60) --
	(512.69,346.78) --
	(508.87,350.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,296.56) --
	(580.76,300.38) --
	(584.58,296.56) --
	(580.76,292.75) --
	(576.95,296.56);
\definecolor{drawColor}{RGB}{0,127,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.90) --
	(104.25,208.83) --
	(126.94,193.76) --
	(149.63,197.50) --
	(172.32,206.15) --
	(195.01,225.22) --
	(217.70,268.32) --
	(240.40,326.12) --
	(263.09,361.58) --
	(285.78,372.35) --
	(308.47,387.80) --
	(331.16,395.54) --
	(353.85,406.42) --
	(376.54,394.64) --
	(399.23,371.73) --
	(421.93,359.21) --
	(444.62,353.15) --
	(467.31,352.98) --
	(490.00,342.13) --
	(512.69,334.76) --
	(535.38,311.96) --
	(558.07,289.30) --
	(580.76,272.87) --
	(603.45,234.70) --
	(620.47,214.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,199.21) --
	(113.56,205.51) --
	(106.28,205.51) --
	(109.92,199.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,203.98) --
	(181.63,210.27) --
	(174.36,210.27) --
	(177.99,203.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,330.83) --
	(249.70,337.13) --
	(242.43,337.13) --
	(246.07,330.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,385.69) --
	(317.78,391.99) --
	(310.51,391.99) --
	(314.14,385.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,386.48) --
	(385.85,392.78) --
	(378.58,392.78) --
	(382.22,386.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,349.46) --
	(453.93,355.76) --
	(446.65,355.76) --
	(450.29,349.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,324.24) --
	(522.00,330.53) --
	(514.73,330.53) --
	(518.36,324.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,260.27) --
	(590.07,266.57) --
	(582.80,266.57) --
	(586.44,260.27);
\definecolor{drawColor}{RGB}{0,123,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.00) --
	(104.25,178.74) --
	(126.94,167.49) --
	(149.63,158.51) --
	(172.32,158.47) --
	(195.01,158.55) --
	(217.70,167.53) --
	(240.40,192.13) --
	(263.09,228.84) --
	(285.78,255.05) --
	(308.47,277.11) --
	(331.16,288.47) --
	(353.85,293.97) --
	(376.54,283.88) --
	(399.23,261.04) --
	(421.93,254.05) --
	(444.62,243.07) --
	(467.31,243.85) --
	(490.00,249.58) --
	(512.69,249.49) --
	(535.38,232.41) --
	(558.07,218.52) --
	(580.76,211.32) --
	(603.45,188.41) --
	(620.47,167.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,172.33) rectangle (118.29,177.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,172.33) -- (118.29,177.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,177.73) -- (118.29,172.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,154.87) rectangle (186.37,160.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,154.87) -- (186.37,160.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,160.27) -- (186.37,154.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,205.73) rectangle (254.44,211.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,205.73) -- (254.44,211.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,211.13) -- (254.44,205.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,282.22) rectangle (322.51,287.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,282.22) -- (322.51,287.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,287.62) -- (322.51,282.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,267.69) rectangle (390.59,273.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,267.69) -- (390.59,273.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,273.09) -- (390.59,267.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,240.63) rectangle (458.66,246.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,240.63) -- (458.66,246.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,246.03) -- (458.66,240.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,237.91) rectangle (526.74,243.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,237.91) -- (526.74,243.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,243.31) -- (526.74,237.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,198.15) rectangle (594.81,203.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,198.15) -- (594.81,203.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,203.55) -- (594.81,198.15);
\definecolor{drawColor}{RGB}{0,119,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,155.79) --
	(104.25,140.54) --
	(126.94,129.85) --
	(149.63,127.04) --
	(172.32,124.06) --
	(195.01,126.37) --
	(217.70,126.49) --
	(240.40,137.92) --
	(263.09,166.86) --
	(285.78,193.04) --
	(308.47,211.01) --
	(331.16,233.64) --
	(353.85,237.69) --
	(376.54,225.62) --
	(399.23,214.34) --
	(421.93,208.71) --
	(444.62,204.37) --
	(467.31,210.36) --
	(490.00,213.19) --
	(512.69,219.93) --
	(535.38,216.67) --
	(558.07,211.46) --
	(580.76,215.95) --
	(603.45,188.86) --
	(620.47,169.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,155.79) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,127.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,126.49) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,193.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,237.69) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,208.71) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,213.19) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,211.46) circle (  2.70);
\definecolor{drawColor}{RGB}{0,115,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,163.50) --
	(104.25,151.57) --
	(126.94,139.23) --
	(149.63,137.64) --
	(172.32,144.66) --
	(195.01,173.31) --
	(217.70,233.15) --
	(240.40,292.11) --
	(263.09,336.51) --
	(285.78,356.27) --
	(308.47,374.55) --
	(331.16,389.09) --
	(353.85,393.08) --
	(376.54,382.77) --
	(399.23,376.11) --
	(421.93,375.44) --
	(444.62,356.35) --
	(467.31,348.31) --
	(490.00,349.18) --
	(512.69,342.24) --
	(535.38,321.63) --
	(558.07,304.53) --
	(580.76,282.60) --
	(603.45,241.23) --
	(620.47,221.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,165.52) --
	( 90.87,159.22) --
	( 83.59,159.22) --
	( 87.23,165.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,140.46) --
	(158.94,134.16) --
	(151.67,134.16) --
	(155.30,140.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,254.58) --
	(227.01,248.29) --
	(219.74,248.29) --
	(223.38,254.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,365.97) --
	(295.09,359.67) --
	(287.81,359.67) --
	(291.45,365.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,391.13) --
	(363.16,384.83) --
	(355.89,384.83) --
	(359.52,391.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,374.25) --
	(431.23,367.95) --
	(423.96,367.95) --
	(427.60,374.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,351.34) --
	(499.31,345.04) --
	(492.04,345.04) --
	(495.67,351.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,306.62) --
	(567.38,300.33) --
	(560.11,300.33) --
	(563.75,306.62);
\definecolor{drawColor}{RGB}{0,110,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,214.76) --
	(104.25,195.34) --
	(126.94,181.99) --
	(149.63,183.17) --
	(172.32,189.87) --
	(195.01,210.42) --
	(217.70,265.67) --
	(240.40,322.15) --
	(263.09,362.13) --
	(285.78,371.83) --
	(308.47,375.57) --
	(331.16,399.46) --
	(353.85,406.94) --
	(376.54,402.23) --
	(399.23,387.10) --
	(421.93,369.25) --
	(444.62,356.83) --
	(467.31,363.93) --
	(490.00,357.73) --
	(512.69,346.79) --
	(535.38,323.63) --
	(558.07,310.23) --
	(580.76,285.36) --
	(603.45,243.56) --
	(620.47,226.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,207.24) -- ( 96.72,207.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,203.42) -- ( 92.90,211.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,182.38) -- (164.79,182.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,178.56) -- (160.98,186.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,293.98) -- (232.87,293.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,290.17) -- (229.05,297.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,375.07) -- (300.94,375.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,371.25) -- (297.12,378.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,402.63) -- (369.02,402.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,398.81) -- (365.20,406.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,364.02) -- (437.09,364.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,360.20) -- (433.27,367.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,353.02) -- (505.16,353.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,349.20) -- (501.34,356.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,307.54) -- (573.24,307.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,303.72) -- (569.42,311.36);
\definecolor{drawColor}{RGB}{0,106,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,215.64) --
	(104.25,195.83) --
	(126.94,184.06) --
	(149.63,186.67) --
	(172.32,194.59) --
	(195.01,216.89) --
	(217.70,266.40) --
	(240.40,320.57) --
	(263.09,356.74) --
	(285.78,367.00) --
	(308.47,389.69) --
	(331.16,409.17) --
	(353.85,402.58) --
	(376.54,387.86) --
	(399.23,385.83) --
	(421.93,378.25) --
	(444.62,367.42) --
	(467.31,363.71) --
	(490.00,356.22) --
	(512.69,355.74) --
	(535.38,330.33) --
	(558.07,325.20) --
	(580.76,293.83) --
	(603.45,246.65) --
	(620.47,224.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,199.29) -- (101.28,204.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,204.69) -- (101.28,199.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,186.11) -- (169.35,191.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,191.51) -- (169.35,186.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,302.54) -- (237.42,307.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,307.94) -- (237.42,302.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,382.42) -- (305.50,387.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,387.82) -- (305.50,382.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,385.70) -- (373.57,391.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,391.10) -- (373.57,385.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,369.47) -- (441.64,374.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,374.87) -- (441.64,369.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,352.38) -- (509.72,357.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,357.78) -- (509.72,352.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,304.52) -- (577.79,309.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,309.92) -- (577.79,304.52);
\definecolor{drawColor}{RGB}{0,102,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.54) --
	(104.25,198.92) --
	(126.94,185.61) --
	(149.63,186.13) --
	(172.32,189.93) --
	(195.01,213.70) --
	(217.70,259.42) --
	(240.40,317.38) --
	(263.09,356.94) --
	(285.78,368.61) --
	(308.47,384.69) --
	(331.16,403.39) --
	(353.85,408.36) --
	(376.54,405.29) --
	(399.23,389.78) --
	(421.93,382.15) --
	(444.62,373.49) --
	(467.31,370.77) --
	(490.00,359.10) --
	(512.69,359.64) --
	(535.38,338.17) --
	(558.07,317.68) --
	(580.76,296.31) --
	(603.45,256.11) --
	(620.47,230.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,198.92) --
	(104.25,202.74) --
	(108.07,198.92) --
	(104.25,195.10) --
	(100.43,198.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,189.93) --
	(172.32,193.75) --
	(176.14,189.93) --
	(172.32,186.12) --
	(168.50,189.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,317.38) --
	(240.40,321.20) --
	(244.21,317.38) --
	(240.40,313.56) --
	(236.58,317.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,384.69) --
	(308.47,388.51) --
	(312.29,384.69) --
	(308.47,380.87) --
	(304.65,384.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,405.29) --
	(376.54,409.11) --
	(380.36,405.29) --
	(376.54,401.48) --
	(372.72,405.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,373.49) --
	(444.62,377.31) --
	(448.43,373.49) --
	(444.62,369.67) --
	(440.80,373.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,359.64) --
	(512.69,363.46) --
	(516.51,359.64) --
	(512.69,355.83) --
	(508.87,359.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,296.31) --
	(580.76,300.13) --
	(584.58,296.31) --
	(580.76,292.49) --
	(576.95,296.31);
\definecolor{drawColor}{RGB}{0,98,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.53) --
	(104.25,196.85) --
	(126.94,183.83) --
	(149.63,182.34) --
	(172.32,187.25) --
	(195.01,210.28) --
	(217.70,260.46) --
	(240.40,316.20) --
	(263.09,357.56) --
	(285.78,371.60) --
	(308.47,390.12) --
	(331.16,401.60) --
	(353.85,402.99) --
	(376.54,398.55) --
	(399.23,382.99) --
	(421.93,373.67) --
	(444.62,362.25) --
	(467.31,372.79) --
	(490.00,364.70) --
	(512.69,352.61) --
	(535.38,332.86) --
	(558.07,314.03) --
	(580.76,286.39) --
	(603.45,239.12) --
	(620.47,217.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,191.13) --
	(113.56,197.43) --
	(106.28,197.43) --
	(109.92,191.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,184.71) --
	(181.63,191.01) --
	(174.36,191.01) --
	(177.99,184.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,324.32) --
	(249.70,330.62) --
	(242.43,330.62) --
	(246.07,324.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,387.81) --
	(317.78,394.10) --
	(310.51,394.10) --
	(314.14,387.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,390.94) --
	(385.85,397.23) --
	(378.58,397.23) --
	(382.22,390.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,360.34) --
	(453.93,366.64) --
	(446.65,366.64) --
	(450.29,360.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,340.76) --
	(522.00,347.06) --
	(514.73,347.06) --
	(518.36,340.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,271.17) --
	(590.07,277.46) --
	(582.80,277.46) --
	(586.44,271.17);
\definecolor{drawColor}{RGB}{0,94,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,215.18) --
	(104.25,195.90) --
	(126.94,165.71) --
	(149.63,179.79) --
	(172.32,164.05) --
	(195.01,177.90) --
	(217.70,175.90) --
	(240.40,206.74) --
	(263.09,238.12) --
	(285.78,275.42) --
	(308.47,309.19) --
	(331.16,307.59) --
	(353.85,320.34) --
	(376.54,306.30) --
	(399.23,285.06) --
	(421.93,280.87) --
	(444.62,270.44) --
	(467.31,268.96) --
	(490.00,274.37) --
	(512.69,272.68) --
	(535.38,248.80) --
	(558.07,237.21) --
	(580.76,227.16) --
	(603.45,197.43) --
	(620.47,174.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,182.24) rectangle (118.29,187.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,182.24) -- (118.29,187.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,187.64) -- (118.29,182.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,161.65) rectangle (186.37,167.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,161.65) -- (186.37,167.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,167.05) -- (186.37,161.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,220.91) rectangle (254.44,226.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,220.91) -- (254.44,226.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,226.31) -- (254.44,220.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,306.82) rectangle (322.51,312.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,306.82) -- (322.51,312.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,312.22) -- (322.51,306.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,297.05) rectangle (390.59,302.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,297.05) -- (390.59,302.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,302.45) -- (390.59,297.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,265.36) rectangle (458.66,270.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,265.36) -- (458.66,270.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,270.76) -- (458.66,265.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,255.27) rectangle (526.74,260.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,255.27) -- (526.74,260.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,260.67) -- (526.74,255.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,207.91) rectangle (594.81,213.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,207.91) -- (594.81,213.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,213.31) -- (594.81,207.91);
\definecolor{drawColor}{RGB}{0,89,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,167.40) --
	(104.25,149.98) --
	(126.94,142.92) --
	(149.63,135.68) --
	(172.32,132.18) --
	(195.01,134.07) --
	(217.70,134.21) --
	(240.40,150.82) --
	(263.09,180.28) --
	(285.78,200.96) --
	(308.47,230.89) --
	(331.16,255.84) --
	(353.85,272.77) --
	(376.54,244.05) --
	(399.23,225.77) --
	(421.93,224.54) --
	(444.62,222.08) --
	(467.31,219.07) --
	(490.00,237.25) --
	(512.69,245.74) --
	(535.38,237.34) --
	(558.07,239.52) --
	(580.76,231.27) --
	(603.45,205.62) --
	(620.47,186.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,167.40) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,135.68) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,134.21) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,200.96) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,272.77) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,224.54) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,237.25) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,239.52) circle (  2.70);
\definecolor{drawColor}{RGB}{0,85,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,180.66) --
	(104.25,161.09) --
	(126.94,154.18) --
	(149.63,147.49) --
	(172.32,157.37) --
	(195.01,185.76) --
	(217.70,249.92) --
	(240.40,310.66) --
	(263.09,352.55) --
	(285.78,364.11) --
	(308.47,376.28) --
	(331.16,401.07) --
	(353.85,399.47) --
	(376.54,400.33) --
	(399.23,375.42) --
	(421.93,365.86) --
	(444.62,368.19) --
	(467.31,362.42) --
	(490.00,353.70) --
	(512.69,343.40) --
	(535.38,329.60) --
	(558.07,319.79) --
	(580.76,286.98) --
	(603.45,245.50) --
	(620.47,228.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,178.26) --
	( 90.87,171.97) --
	( 83.59,171.97) --
	( 87.23,178.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,154.98) --
	(158.94,148.68) --
	(151.67,148.68) --
	(155.30,154.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,272.15) --
	(227.01,265.86) --
	(219.74,265.86) --
	(223.38,272.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,373.83) --
	(295.09,367.53) --
	(287.81,367.53) --
	(291.45,373.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,402.74) --
	(363.16,396.44) --
	(355.89,396.44) --
	(359.52,402.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,366.88) --
	(431.23,360.58) --
	(423.96,360.58) --
	(427.60,366.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,353.29) --
	(499.31,347.00) --
	(492.04,347.00) --
	(495.67,353.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,316.74) --
	(567.38,310.44) --
	(560.11,310.44) --
	(563.75,316.74);
\definecolor{drawColor}{RGB}{0,81,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.22) --
	(104.25,195.68) --
	(126.94,186.54) --
	(149.63,183.80) --
	(172.32,188.96) --
	(195.01,213.65) --
	(217.70,272.83) --
	(240.40,328.85) --
	(263.09,361.96) --
	(285.78,375.35) --
	(308.47,392.95) --
	(331.16,408.94) --
	(353.85,400.84) --
	(376.54,393.45) --
	(399.23,373.81) --
	(421.93,366.80) --
	(444.62,353.00) --
	(467.31,345.67) --
	(490.00,345.00) --
	(512.69,349.90) --
	(535.38,325.95) --
	(558.07,311.75) --
	(580.76,285.46) --
	(603.45,240.48) --
	(620.47,222.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,207.60) -- ( 96.72,207.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,203.78) -- ( 92.90,211.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,186.49) -- (164.79,186.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,182.68) -- (160.98,190.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,301.29) -- (232.87,301.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,297.47) -- (229.05,305.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,385.03) -- (300.94,385.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,381.21) -- (297.12,388.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,402.77) -- (369.02,402.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,398.95) -- (365.20,406.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,351.42) -- (437.09,351.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,347.60) -- (433.27,355.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,347.56) -- (505.16,347.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,343.74) -- (501.34,351.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,301.91) -- (573.24,301.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,298.10) -- (569.42,305.73);
\definecolor{drawColor}{RGB}{0,77,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,214.45) --
	(104.25,192.97) --
	(126.94,182.15) --
	(149.63,181.31) --
	(172.32,186.95) --
	(195.01,211.91) --
	(217.70,264.54) --
	(240.40,321.98) --
	(263.09,357.41) --
	(285.78,359.11) --
	(308.47,373.57) --
	(331.16,385.67) --
	(353.85,391.89) --
	(376.54,380.95) --
	(399.23,369.67) --
	(421.93,362.33) --
	(444.62,343.87) --
	(467.31,336.56) --
	(490.00,336.44) --
	(512.69,335.21) --
	(535.38,321.05) --
	(558.07,310.20) --
	(580.76,278.47) --
	(603.45,237.65) --
	(620.47,217.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,199.12) -- (101.28,204.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,204.52) -- (101.28,199.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,181.64) -- (169.35,187.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,187.04) -- (169.35,181.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,304.29) -- (237.42,309.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,309.69) -- (237.42,304.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,369.42) -- (305.50,374.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,374.82) -- (305.50,369.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,376.13) -- (373.57,381.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,381.53) -- (373.57,376.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,349.92) -- (441.64,355.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,355.32) -- (441.64,349.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,336.74) -- (509.72,342.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,342.14) -- (509.72,336.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,283.57) -- (577.79,288.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,288.97) -- (577.79,283.57);
\definecolor{drawColor}{RGB}{0,73,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.86) --
	(104.25,185.03) --
	(126.94,176.19) --
	(149.63,176.80) --
	(172.32,182.16) --
	(195.01,205.46) --
	(217.70,253.38) --
	(240.40,297.34) --
	(263.09,336.95) --
	(285.78,360.50) --
	(308.47,373.52) --
	(331.16,392.53) --
	(353.85,402.58) --
	(376.54,388.23) --
	(399.23,380.14) --
	(421.93,374.79) --
	(444.62,370.81) --
	(467.31,360.82) --
	(490.00,356.60) --
	(512.69,353.68) --
	(535.38,336.58) --
	(558.07,311.33) --
	(580.76,276.21) --
	(603.45,229.16) --
	(620.47,217.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,185.03) --
	(104.25,188.85) --
	(108.07,185.03) --
	(104.25,181.21) --
	(100.43,185.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,182.16) --
	(172.32,185.98) --
	(176.14,182.16) --
	(172.32,178.35) --
	(168.50,182.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,297.34) --
	(240.40,301.16) --
	(244.21,297.34) --
	(240.40,293.52) --
	(236.58,297.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,373.52) --
	(308.47,377.34) --
	(312.29,373.52) --
	(308.47,369.70) --
	(304.65,373.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,388.23) --
	(376.54,392.05) --
	(380.36,388.23) --
	(376.54,384.42) --
	(372.72,388.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,370.81) --
	(444.62,374.62) --
	(448.43,370.81) --
	(444.62,366.99) --
	(440.80,370.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,353.68) --
	(512.69,357.50) --
	(516.51,353.68) --
	(512.69,349.86) --
	(508.87,353.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,276.21) --
	(580.76,280.02) --
	(584.58,276.21) --
	(580.76,272.39) --
	(576.95,276.21);
\definecolor{drawColor}{RGB}{0,68,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.07) --
	(104.25,189.32) --
	(126.94,180.36) --
	(149.63,178.04) --
	(172.32,183.39) --
	(195.01,205.59) --
	(217.70,252.79) --
	(240.40,312.29) --
	(263.09,345.10) --
	(285.78,360.61) --
	(308.47,373.48) --
	(331.16,379.41) --
	(353.85,379.62) --
	(376.54,368.27) --
	(399.23,352.42) --
	(421.93,335.77) --
	(444.62,326.54) --
	(467.31,324.21) --
	(490.00,317.73) --
	(512.69,314.15) --
	(535.38,298.81) --
	(558.07,287.59) --
	(580.76,258.02) --
	(603.45,220.55) --
	(620.47,203.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,182.46) --
	(113.56,188.76) --
	(106.28,188.76) --
	(109.92,182.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,180.58) --
	(181.63,186.88) --
	(174.36,186.88) --
	(177.99,180.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,318.37) --
	(249.70,324.67) --
	(242.43,324.67) --
	(246.07,318.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,372.87) --
	(317.78,379.17) --
	(310.51,379.17) --
	(314.14,372.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,360.16) --
	(385.85,366.46) --
	(378.58,366.46) --
	(382.22,360.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,319.35) --
	(453.93,325.65) --
	(446.65,325.65) --
	(450.29,319.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,303.81) --
	(522.00,310.11) --
	(514.73,310.11) --
	(518.36,303.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,245.74) --
	(590.07,252.04) --
	(582.80,252.04) --
	(586.44,245.74);
\definecolor{drawColor}{RGB}{0,64,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.16) --
	(104.25,175.75) --
	(126.94,166.72) --
	(149.63,160.72) --
	(172.32,155.46) --
	(195.01,167.17) --
	(217.70,177.50) --
	(240.40,199.95) --
	(263.09,228.77) --
	(285.78,257.31) --
	(308.47,274.47) --
	(331.16,288.53) --
	(353.85,286.08) --
	(376.54,276.53) --
	(399.23,269.11) --
	(421.93,269.07) --
	(444.62,261.33) --
	(467.31,265.88) --
	(490.00,252.47) --
	(512.69,254.56) --
	(535.38,243.84) --
	(558.07,235.97) --
	(580.76,219.88) --
	(603.45,193.39) --
	(620.47,175.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,170.25) rectangle (118.29,175.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,170.25) -- (118.29,175.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,175.65) -- (118.29,170.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,154.05) rectangle (186.37,159.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,154.05) -- (186.37,159.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,159.45) -- (186.37,154.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,210.00) rectangle (254.44,215.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,210.00) -- (254.44,215.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,215.40) -- (254.44,210.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,278.63) rectangle (322.51,284.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,278.63) -- (322.51,284.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,284.03) -- (322.51,278.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,265.64) rectangle (390.59,271.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,265.64) -- (390.59,271.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,271.04) -- (390.59,265.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,255.52) rectangle (458.66,260.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,255.52) -- (458.66,260.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,260.92) -- (458.66,255.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,248.55) rectangle (526.74,253.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,248.55) -- (526.74,253.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,253.95) -- (526.74,248.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,200.71) rectangle (594.81,206.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,200.71) -- (594.81,206.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,206.11) -- (594.81,200.71);
\definecolor{drawColor}{RGB}{0,60,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.19) --
	(104.25,138.16) --
	(126.94,130.37) --
	(149.63,123.42) --
	(172.32,118.97) --
	(195.01,124.43) --
	(217.70,130.47) --
	(240.40,137.96) --
	(263.09,165.35) --
	(285.78,193.30) --
	(308.47,220.22) --
	(331.16,240.64) --
	(353.85,250.39) --
	(376.54,243.65) --
	(399.23,231.72) --
	(421.93,230.47) --
	(444.62,226.65) --
	(467.31,229.64) --
	(490.00,227.55) --
	(512.69,232.61) --
	(535.38,225.56) --
	(558.07,231.37) --
	(580.76,230.12) --
	(603.45,194.01) --
	(620.47,177.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.19) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,123.42) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,130.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,193.30) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,250.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,230.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,227.55) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,231.37) circle (  2.70);
\definecolor{drawColor}{RGB}{0,56,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,172.15) --
	(104.25,160.18) --
	(126.94,152.80) --
	(149.63,157.67) --
	(172.32,161.83) --
	(195.01,189.10) --
	(217.70,254.79) --
	(240.40,322.43) --
	(263.09,367.60) --
	(285.78,380.68) --
	(308.47,392.96) --
	(331.16,405.96) --
	(353.85,414.26) --
	(376.54,411.15) --
	(399.23,395.04) --
	(421.93,386.06) --
	(444.62,368.22) --
	(467.31,354.80) --
	(490.00,352.84) --
	(512.69,351.46) --
	(535.38,332.55) --
	(558.07,322.64) --
	(580.76,287.45) --
	(603.45,242.80) --
	(620.47,220.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,173.67) --
	( 90.87,167.37) --
	( 83.59,167.37) --
	( 87.23,173.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,161.89) --
	(158.94,155.60) --
	(151.67,155.60) --
	(155.30,161.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,279.90) --
	(227.01,273.61) --
	(219.74,273.61) --
	(223.38,279.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,388.31) --
	(295.09,382.01) --
	(287.81,382.01) --
	(291.45,388.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,415.32) --
	(363.16,409.03) --
	(355.89,409.03) --
	(359.52,415.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,385.98) --
	(431.23,379.68) --
	(423.96,379.68) --
	(427.60,385.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,357.84) --
	(499.31,351.54) --
	(492.04,351.54) --
	(495.67,357.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,319.65) --
	(567.38,313.35) --
	(560.11,313.35) --
	(563.75,319.65);
\definecolor{drawColor}{RGB}{0,52,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.60) --
	(104.25,201.17) --
	(126.94,190.18) --
	(149.63,191.02) --
	(172.32,196.63) --
	(195.01,220.22) --
	(217.70,270.80) --
	(240.40,325.35) --
	(263.09,358.56) --
	(285.78,368.15) --
	(308.47,391.49) --
	(331.16,401.70) --
	(353.85,401.23) --
	(376.54,396.95) --
	(399.23,386.76) --
	(421.93,382.22) --
	(444.62,366.05) --
	(467.31,361.71) --
	(490.00,356.36) --
	(512.69,353.41) --
	(535.38,336.05) --
	(558.07,323.37) --
	(580.76,285.24) --
	(603.45,243.45) --
	(620.47,225.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,209.67) -- ( 96.72,209.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,205.85) -- ( 92.90,213.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,190.49) -- (164.79,190.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,186.67) -- (160.98,194.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,299.20) -- (232.87,299.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,295.38) -- (229.05,303.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,380.93) -- (300.94,380.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,377.11) -- (297.12,384.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,398.56) -- (369.02,398.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,394.75) -- (365.20,402.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,371.21) -- (437.09,371.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,367.39) -- (433.27,375.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,354.59) -- (505.16,354.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,350.77) -- (501.34,358.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,307.30) -- (573.24,307.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,303.48) -- (569.42,311.12);
\definecolor{drawColor}{RGB}{0,48,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,216.48) --
	(104.25,200.94) --
	(126.94,185.36) --
	(149.63,185.69) --
	(172.32,193.13) --
	(195.01,215.28) --
	(217.70,269.23) --
	(240.40,325.58) --
	(263.09,347.57) --
	(285.78,367.24) --
	(308.47,379.09) --
	(331.16,391.83) --
	(353.85,399.96) --
	(376.54,395.53) --
	(399.23,379.09) --
	(421.93,366.82) --
	(444.62,356.12) --
	(467.31,349.14) --
	(490.00,343.70) --
	(512.69,339.36) --
	(535.38,322.93) --
	(558.07,320.96) --
	(580.76,278.78) --
	(603.45,239.32) --
	(620.47,219.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,200.58) -- (101.28,205.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,205.98) -- (101.28,200.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,188.67) -- (169.35,194.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,194.07) -- (169.35,188.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,307.06) -- (237.42,312.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,312.46) -- (237.42,307.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,374.77) -- (305.50,380.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,380.17) -- (305.50,374.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,394.93) -- (373.57,400.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,400.33) -- (373.57,394.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,353.71) -- (441.64,359.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,359.11) -- (441.64,353.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,336.82) -- (509.72,342.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,342.22) -- (509.72,336.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,289.73) -- (577.79,295.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,295.13) -- (577.79,289.73);
\definecolor{drawColor}{RGB}{0,43,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.17) --
	(104.25,197.61) --
	(126.94,183.42) --
	(149.63,185.53) --
	(172.32,190.32) --
	(195.01,215.07) --
	(217.70,270.91) --
	(240.40,321.34) --
	(263.09,356.22) --
	(285.78,367.04) --
	(308.47,384.17) --
	(331.16,397.96) --
	(353.85,396.59) --
	(376.54,391.14) --
	(399.23,382.56) --
	(421.93,376.45) --
	(444.62,362.49) --
	(467.31,357.12) --
	(490.00,352.97) --
	(512.69,347.59) --
	(535.38,326.79) --
	(558.07,324.05) --
	(580.76,286.70) --
	(603.45,246.02) --
	(620.47,226.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,197.61) --
	(104.25,201.43) --
	(108.07,197.61) --
	(104.25,193.79) --
	(100.43,197.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,190.32) --
	(172.32,194.14) --
	(176.14,190.32) --
	(172.32,186.50) --
	(168.50,190.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,321.34) --
	(240.40,325.16) --
	(244.21,321.34) --
	(240.40,317.52) --
	(236.58,321.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,384.17) --
	(308.47,387.99) --
	(312.29,384.17) --
	(308.47,380.35) --
	(304.65,384.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,391.14) --
	(376.54,394.95) --
	(380.36,391.14) --
	(376.54,387.32) --
	(372.72,391.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,362.49) --
	(444.62,366.31) --
	(448.43,362.49) --
	(444.62,358.67) --
	(440.80,362.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,347.59) --
	(512.69,351.41) --
	(516.51,347.59) --
	(512.69,343.77) --
	(508.87,347.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,286.70) --
	(580.76,290.52) --
	(584.58,286.70) --
	(580.76,282.88) --
	(576.95,286.70);
\definecolor{drawColor}{RGB}{0,39,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.58) --
	(104.25,202.66) --
	(126.94,187.17) --
	(149.63,186.31) --
	(172.32,192.39) --
	(195.01,215.15) --
	(217.70,268.39) --
	(240.40,322.31) --
	(263.09,358.45) --
	(285.78,372.17) --
	(308.47,389.14) --
	(331.16,402.79) --
	(353.85,395.49) --
	(376.54,386.45) --
	(399.23,370.82) --
	(421.93,361.92) --
	(444.62,354.31) --
	(467.31,347.62) --
	(490.00,340.74) --
	(512.69,331.02) --
	(535.38,314.53) --
	(558.07,304.75) --
	(580.76,262.97) --
	(603.45,232.98) --
	(620.47,214.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,193.55) --
	(113.56,199.85) --
	(106.28,199.85) --
	(109.92,193.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,191.41) --
	(181.63,197.70) --
	(174.36,197.70) --
	(177.99,191.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,327.82) --
	(249.70,334.12) --
	(242.43,334.12) --
	(246.07,327.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,388.38) --
	(317.78,394.68) --
	(310.51,394.68) --
	(314.14,388.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,378.78) --
	(385.85,385.08) --
	(378.58,385.08) --
	(382.22,378.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,346.63) --
	(453.93,352.93) --
	(446.65,352.93) --
	(450.29,346.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,320.24) --
	(522.00,326.54) --
	(514.73,326.54) --
	(518.36,320.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,253.25) --
	(590.07,259.54) --
	(582.80,259.54) --
	(586.44,253.25);
\definecolor{drawColor}{RGB}{0,35,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.22) --
	(104.25,184.86) --
	(126.94,165.62) --
	(149.63,160.28) --
	(172.32,157.70) --
	(195.01,161.93) --
	(217.70,175.39) --
	(240.40,195.26) --
	(263.09,233.06) --
	(285.78,263.89) --
	(308.47,280.66) --
	(331.16,291.61) --
	(353.85,296.47) --
	(376.54,283.49) --
	(399.23,268.83) --
	(421.93,261.57) --
	(444.62,255.33) --
	(467.31,255.36) --
	(490.00,258.82) --
	(512.69,261.48) --
	(535.38,245.53) --
	(558.07,243.78) --
	(580.76,222.71) --
	(603.45,189.36) --
	(620.47,172.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,173.21) rectangle (118.29,178.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,173.21) -- (118.29,178.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,178.61) -- (118.29,173.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,154.90) rectangle (186.37,160.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,154.90) -- (186.37,160.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,160.30) -- (186.37,154.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,209.40) rectangle (254.44,214.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,209.40) -- (254.44,214.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,214.80) -- (254.44,209.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,283.78) rectangle (322.51,289.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,283.78) -- (322.51,289.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,289.18) -- (322.51,283.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,277.63) rectangle (390.59,283.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,277.63) -- (390.59,283.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,283.03) -- (390.59,277.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,250.15) rectangle (458.66,255.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,250.15) -- (458.66,255.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,255.55) -- (458.66,250.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,255.42) rectangle (526.74,260.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,255.42) -- (526.74,260.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,260.82) -- (526.74,255.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,206.90) rectangle (594.81,212.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,206.90) -- (594.81,212.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,212.30) -- (594.81,206.90);
\definecolor{drawColor}{RGB}{0,31,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.02) --
	(104.25,146.51) --
	(126.94,134.99) --
	(149.63,128.31) --
	(172.32,125.89) --
	(195.01,126.67) --
	(217.70,132.29) --
	(240.40,142.21) --
	(263.09,171.25) --
	(285.78,196.45) --
	(308.47,220.63) --
	(331.16,238.25) --
	(353.85,249.53) --
	(376.54,239.98) --
	(399.23,228.08) --
	(421.93,222.73) --
	(444.62,218.33) --
	(467.31,223.40) --
	(490.00,237.81) --
	(512.69,242.43) --
	(535.38,240.52) --
	(558.07,247.67) --
	(580.76,234.58) --
	(603.45,211.57) --
	(620.47,197.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.02) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,128.31) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,132.29) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,196.45) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,249.53) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,222.73) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,237.81) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,247.67) circle (  2.70);
\definecolor{drawColor}{RGB}{0,27,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.04) --
	(104.25,175.39) --
	(126.94,166.59) --
	(149.63,161.02) --
	(172.32,169.18) --
	(195.01,201.20) --
	(217.70,269.03) --
	(240.40,328.10) --
	(263.09,370.38) --
	(285.78,388.34) --
	(308.47,404.50) --
	(331.16,420.76) --
	(353.85,424.91) --
	(376.54,425.06) --
	(399.23,415.02) --
	(421.93,406.81) --
	(444.62,395.68) --
	(467.31,388.07) --
	(490.00,382.86) --
	(512.69,371.13) --
	(535.38,358.93) --
	(558.07,352.90) --
	(580.76,311.91) --
	(603.45,273.62) --
	(620.47,252.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,191.65) --
	( 90.87,185.35) --
	( 83.59,185.35) --
	( 87.23,191.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,166.40) --
	(158.94,160.10) --
	(151.67,160.10) --
	(155.30,166.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,290.67) --
	(227.01,284.37) --
	(219.74,284.37) --
	(223.38,290.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,396.11) --
	(295.09,389.81) --
	(287.81,389.81) --
	(291.45,396.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,427.08) --
	(363.16,420.78) --
	(355.89,420.78) --
	(359.52,427.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,409.59) --
	(431.23,403.29) --
	(423.96,403.29) --
	(427.60,409.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,381.98) --
	(499.31,375.68) --
	(492.04,375.68) --
	(495.67,381.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,348.13) --
	(567.38,341.84) --
	(560.11,341.84) --
	(563.75,348.13);
\definecolor{drawColor}{RGB}{0,22,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.20) --
	(104.25,218.88) --
	(126.94,208.99) --
	(149.63,211.32) --
	(172.32,213.96) --
	(195.01,239.96) --
	(217.70,302.45) --
	(240.40,348.28) --
	(263.09,388.50) --
	(285.78,398.53) --
	(308.47,419.41) --
	(331.16,432.43) --
	(353.85,434.06) --
	(376.54,433.46) --
	(399.23,420.95) --
	(421.93,419.07) --
	(444.62,410.18) --
	(467.31,401.48) --
	(490.00,395.95) --
	(512.69,389.59) --
	(535.38,377.83) --
	(558.07,365.93) --
	(580.76,324.19) --
	(603.45,279.63) --
	(620.47,257.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,235.81) -- ( 96.72,235.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,231.99) -- ( 92.90,239.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,209.15) -- (164.79,209.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,205.33) -- (160.98,212.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,324.47) -- (232.87,324.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,320.65) -- (229.05,328.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,411.98) -- (300.94,411.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,408.16) -- (297.12,415.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,434.59) -- (369.02,434.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,430.78) -- (365.20,438.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,413.78) -- (437.09,413.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,409.96) -- (433.27,417.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,391.55) -- (505.16,391.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,387.73) -- (501.34,395.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,345.32) -- (573.24,345.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,341.51) -- (569.42,349.14);
\definecolor{drawColor}{RGB}{0,18,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,248.03) --
	(104.25,229.08) --
	(126.94,212.82) --
	(149.63,209.09) --
	(172.32,219.48) --
	(195.01,244.98) --
	(217.70,306.73) --
	(240.40,358.76) --
	(263.09,393.85) --
	(285.78,398.47) --
	(308.47,418.56) --
	(331.16,434.41) --
	(353.85,437.34) --
	(376.54,434.67) --
	(399.23,431.78) --
	(421.93,425.10) --
	(444.62,408.37) --
	(467.31,393.83) --
	(490.00,388.36) --
	(512.69,380.22) --
	(535.38,369.38) --
	(558.07,355.83) --
	(580.76,318.96) --
	(603.45,276.55) --
	(620.47,253.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,230.27) -- (101.28,235.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,235.67) -- (101.28,230.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,208.64) -- (169.35,214.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,214.04) -- (169.35,208.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,340.76) -- (237.42,346.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,346.16) -- (237.42,340.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,413.89) -- (305.50,419.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,419.29) -- (305.50,413.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,436.82) -- (373.57,442.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,442.22) -- (373.57,436.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,404.50) -- (441.64,409.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,409.90) -- (441.64,404.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,378.07) -- (509.72,383.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,383.47) -- (509.72,378.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,327.90) -- (577.79,333.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,333.30) -- (577.79,327.90);
\definecolor{drawColor}{RGB}{0,14,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.24) --
	(104.25,235.67) --
	(126.94,219.30) --
	(149.63,214.57) --
	(172.32,221.17) --
	(195.01,243.82) --
	(217.70,304.58) --
	(240.40,353.87) --
	(263.09,389.41) --
	(285.78,394.37) --
	(308.47,411.43) --
	(331.16,428.40) --
	(353.85,424.17) --
	(376.54,429.20) --
	(399.23,404.09) --
	(421.93,399.95) --
	(444.62,391.68) --
	(467.31,384.53) --
	(490.00,379.10) --
	(512.69,369.79) --
	(535.38,361.03) --
	(558.07,349.90) --
	(580.76,311.33) --
	(603.45,268.95) --
	(620.47,248.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,235.67) --
	(104.25,239.49) --
	(108.07,235.67) --
	(104.25,231.85) --
	(100.43,235.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,221.17) --
	(172.32,224.99) --
	(176.14,221.17) --
	(172.32,217.35) --
	(168.50,221.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,353.87) --
	(240.40,357.69) --
	(244.21,353.87) --
	(240.40,350.05) --
	(236.58,353.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,411.43) --
	(308.47,415.25) --
	(312.29,411.43) --
	(308.47,407.61) --
	(304.65,411.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,429.20) --
	(376.54,433.02) --
	(380.36,429.20) --
	(376.54,425.38) --
	(372.72,429.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,391.68) --
	(444.62,395.50) --
	(448.43,391.68) --
	(444.62,387.87) --
	(440.80,391.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,369.79) --
	(512.69,373.60) --
	(516.51,369.79) --
	(512.69,365.97) --
	(508.87,369.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,311.33) --
	(580.76,315.15) --
	(584.58,311.33) --
	(580.76,307.51) --
	(576.95,311.33);
\definecolor{drawColor}{RGB}{0,10,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.05) --
	(104.25,222.43) --
	(126.94,209.11) --
	(149.63,204.41) --
	(172.32,205.26) --
	(195.01,233.36) --
	(217.70,290.18) --
	(240.40,344.57) --
	(263.09,381.28) --
	(285.78,390.66) --
	(308.47,406.02) --
	(331.16,415.86) --
	(353.85,412.81) --
	(376.54,405.28) --
	(399.23,391.40) --
	(421.93,388.78) --
	(444.62,378.74) --
	(467.31,372.59) --
	(490.00,363.37) --
	(512.69,353.38) --
	(535.38,337.62) --
	(558.07,325.96) --
	(580.76,284.00) --
	(603.45,248.62) --
	(620.47,228.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,213.69) --
	(113.56,219.99) --
	(106.28,219.99) --
	(109.92,213.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,204.48) --
	(181.63,210.78) --
	(174.36,210.78) --
	(177.99,204.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,350.86) --
	(249.70,357.16) --
	(242.43,357.16) --
	(246.07,350.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,401.89) --
	(317.78,408.19) --
	(310.51,408.19) --
	(314.14,401.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,394.58) --
	(385.85,400.88) --
	(378.58,400.88) --
	(382.22,394.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,372.10) --
	(453.93,378.40) --
	(446.65,378.40) --
	(450.29,372.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,344.17) --
	(522.00,350.47) --
	(514.73,350.47) --
	(518.36,344.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,271.87) --
	(590.07,278.16) --
	(582.80,278.16) --
	(586.44,271.87);
\definecolor{drawColor}{RGB}{0,6,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.53) --
	(104.25,193.25) --
	(126.94,175.20) --
	(149.63,168.21) --
	(172.32,163.14) --
	(195.01,169.47) --
	(217.70,184.32) --
	(240.40,203.26) --
	(263.09,239.50) --
	(285.78,270.74) --
	(308.47,291.53) --
	(331.16,298.80) --
	(353.85,305.12) --
	(376.54,295.70) --
	(399.23,292.16) --
	(421.93,283.87) --
	(444.62,276.74) --
	(467.31,269.72) --
	(490.00,280.37) --
	(512.69,273.55) --
	(535.38,259.82) --
	(558.07,247.79) --
	(580.76,229.62) --
	(603.45,209.57) --
	(620.47,197.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,180.71) rectangle (118.29,186.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,180.71) -- (118.29,186.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,186.11) -- (118.29,180.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,160.15) rectangle (186.37,165.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,160.15) -- (186.37,165.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,165.55) -- (186.37,160.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,215.95) rectangle (254.44,221.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,215.95) -- (254.44,221.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,221.35) -- (254.44,215.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,295.98) rectangle (322.51,301.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,295.98) -- (322.51,301.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,301.38) -- (322.51,295.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.03) rectangle (390.59,297.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,292.03) -- (390.59,297.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,297.43) -- (390.59,292.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,265.55) rectangle (458.66,270.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,265.55) -- (458.66,270.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,270.95) -- (458.66,265.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,262.72) rectangle (526.74,268.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,262.72) -- (526.74,268.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,268.12) -- (526.74,262.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,217.45) rectangle (594.81,222.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,217.45) -- (594.81,222.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,222.85) -- (594.81,217.45);
\definecolor{drawColor}{RGB}{0,1,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.08) --
	(104.25,167.26) --
	(126.94,149.16) --
	(149.63,139.54) --
	(172.32,138.30) --
	(195.01,140.23) --
	(217.70,148.17) --
	(240.40,148.74) --
	(263.09,174.70) --
	(285.78,203.01) --
	(308.47,222.77) --
	(331.16,245.74) --
	(353.85,254.97) --
	(376.54,243.57) --
	(399.23,241.10) --
	(421.93,225.75) --
	(444.62,218.19) --
	(467.31,217.21) --
	(490.00,229.37) --
	(512.69,233.27) --
	(535.38,238.51) --
	(558.07,235.63) --
	(580.76,221.38) --
	(603.45,197.26) --
	(620.47,179.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.08) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,139.54) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,148.17) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,203.01) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,254.97) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,225.75) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,229.37) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,235.63) circle (  2.70);
\definecolor{drawColor}{RGB}{3,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,170.27) --
	(104.25,157.08) --
	(126.94,147.30) --
	(149.63,147.95) --
	(172.32,158.81) --
	(195.01,184.16) --
	(217.70,258.36) --
	(240.40,318.02) --
	(263.09,351.80) --
	(285.78,356.34) --
	(308.47,371.33) --
	(331.16,391.76) --
	(353.85,401.36) --
	(376.54,396.90) --
	(399.23,385.48) --
	(421.93,376.30) --
	(444.62,363.94) --
	(467.31,351.43) --
	(490.00,350.54) --
	(512.69,350.30) --
	(535.38,347.47) --
	(558.07,331.49) --
	(580.76,288.92) --
	(603.45,246.19) --
	(620.47,223.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,169.31) --
	( 90.87,163.02) --
	( 83.59,163.02) --
	( 87.23,169.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,152.03) --
	(158.94,145.73) --
	(151.67,145.73) --
	(155.30,152.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,280.70) --
	(227.01,274.40) --
	(219.74,274.40) --
	(223.38,280.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,363.96) --
	(295.09,357.66) --
	(287.81,357.66) --
	(291.45,363.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,402.15) --
	(363.16,395.85) --
	(355.89,395.85) --
	(359.52,402.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,376.21) --
	(431.23,369.91) --
	(423.96,369.91) --
	(427.60,376.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,354.53) --
	(499.31,348.23) --
	(492.04,348.23) --
	(495.67,354.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,325.98) --
	(567.38,319.68) --
	(560.11,319.68) --
	(563.75,325.98);
\definecolor{drawColor}{RGB}{7,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.70) --
	(104.25,193.44) --
	(126.94,188.55) --
	(149.63,186.09) --
	(172.32,193.14) --
	(195.01,218.04) --
	(217.70,282.80) --
	(240.40,343.10) --
	(263.09,369.72) --
	(285.78,375.37) --
	(308.47,383.66) --
	(331.16,399.27) --
	(353.85,401.92) --
	(376.54,406.21) --
	(399.23,394.82) --
	(421.93,386.33) --
	(444.62,368.57) --
	(467.31,362.87) --
	(490.00,362.73) --
	(512.69,352.42) --
	(535.38,348.17) --
	(558.07,331.91) --
	(580.76,291.31) --
	(603.45,245.87) --
	(620.47,225.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,199.71) -- ( 96.72,199.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,195.89) -- ( 92.90,203.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,189.26) -- (164.79,189.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,185.44) -- (160.98,193.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,313.86) -- (232.87,313.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,310.04) -- (229.05,317.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,381.11) -- (300.94,381.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,377.29) -- (297.12,384.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,404.09) -- (369.02,404.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,400.28) -- (365.20,407.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,377.48) -- (437.09,377.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,373.66) -- (433.27,381.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,355.55) -- (505.16,355.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,351.73) -- (501.34,359.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,312.11) -- (573.24,312.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,308.29) -- (569.42,315.93);
\definecolor{drawColor}{RGB}{11,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.03) --
	(104.25,194.65) --
	(126.94,187.45) --
	(149.63,188.19) --
	(172.32,195.13) --
	(195.01,222.79) --
	(217.70,286.70) --
	(240.40,338.78) --
	(263.09,371.31) --
	(285.78,379.60) --
	(308.47,391.52) --
	(331.16,406.80) --
	(353.85,408.12) --
	(376.54,401.81) --
	(399.23,383.61) --
	(421.93,382.91) --
	(444.62,371.05) --
	(467.31,368.12) --
	(490.00,366.56) --
	(512.69,372.70) --
	(535.38,363.78) --
	(558.07,340.90) --
	(580.76,291.22) --
	(603.45,256.80) --
	(620.47,226.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,196.21) -- (101.28,201.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,201.61) -- (101.28,196.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,187.70) -- (169.35,193.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,193.10) -- (169.35,187.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,323.44) -- (237.42,328.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,328.84) -- (237.42,323.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,388.72) -- (305.50,394.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,394.12) -- (305.50,388.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,405.02) -- (373.57,410.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,410.42) -- (373.57,405.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,368.43) -- (441.64,373.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,373.83) -- (441.64,368.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,368.25) -- (509.72,373.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,373.65) -- (509.72,368.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,305.31) -- (577.79,310.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,310.71) -- (577.79,305.31);
\definecolor{drawColor}{RGB}{15,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,224.12) --
	(104.25,211.86) --
	(126.94,193.66) --
	(149.63,191.71) --
	(172.32,201.60) --
	(195.01,226.09) --
	(217.70,288.89) --
	(240.40,348.23) --
	(263.09,387.49) --
	(285.78,388.72) --
	(308.47,392.44) --
	(331.16,412.82) --
	(353.85,422.35) --
	(376.54,418.77) --
	(399.23,403.82) --
	(421.93,394.98) --
	(444.62,387.02) --
	(467.31,379.51) --
	(490.00,385.89) --
	(512.69,378.64) --
	(535.38,371.98) --
	(558.07,347.70) --
	(580.76,299.79) --
	(603.45,251.78) --
	(620.47,230.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,211.86) --
	(104.25,215.68) --
	(108.07,211.86) --
	(104.25,208.04) --
	(100.43,211.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,201.60) --
	(172.32,205.42) --
	(176.14,201.60) --
	(172.32,197.78) --
	(168.50,201.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,348.23) --
	(240.40,352.04) --
	(244.21,348.23) --
	(240.40,344.41) --
	(236.58,348.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,392.44) --
	(308.47,396.26) --
	(312.29,392.44) --
	(308.47,388.62) --
	(304.65,392.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,418.77) --
	(376.54,422.59) --
	(380.36,418.77) --
	(376.54,414.95) --
	(372.72,418.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,387.02) --
	(444.62,390.84) --
	(448.43,387.02) --
	(444.62,383.21) --
	(440.80,387.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,378.64) --
	(512.69,382.46) --
	(516.51,378.64) --
	(512.69,374.82) --
	(508.87,378.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,299.79) --
	(580.76,303.61) --
	(584.58,299.79) --
	(580.76,295.97) --
	(576.95,299.79);
\definecolor{drawColor}{RGB}{20,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.34) --
	(104.25,208.10) --
	(126.94,192.72) --
	(149.63,190.16) --
	(172.32,199.07) --
	(195.01,222.46) --
	(217.70,283.47) --
	(240.40,347.62) --
	(263.09,383.17) --
	(285.78,390.52) --
	(308.47,396.91) --
	(331.16,401.15) --
	(353.85,400.96) --
	(376.54,388.78) --
	(399.23,372.10) --
	(421.93,360.76) --
	(444.62,353.94) --
	(467.31,350.43) --
	(490.00,352.85) --
	(512.69,349.34) --
	(535.38,345.67) --
	(558.07,314.55) --
	(580.76,276.13) --
	(603.45,239.77) --
	(620.47,215.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,201.79) --
	(113.56,208.09) --
	(106.28,208.09) --
	(109.92,201.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,196.19) --
	(181.63,202.49) --
	(174.36,202.49) --
	(177.99,196.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,351.16) --
	(249.70,357.46) --
	(242.43,357.46) --
	(246.07,351.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,393.05) --
	(317.78,399.35) --
	(310.51,399.35) --
	(314.14,393.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,382.24) --
	(385.85,388.54) --
	(378.58,388.54) --
	(382.22,382.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,344.25) --
	(453.93,350.55) --
	(446.65,350.55) --
	(450.29,344.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,339.85) --
	(522.00,346.15) --
	(514.73,346.15) --
	(518.36,339.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,261.66) --
	(590.07,267.96) --
	(582.80,267.96) --
	(586.44,261.66);
\definecolor{drawColor}{RGB}{24,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.19) --
	(104.25,183.83) --
	(126.94,171.79) --
	(149.63,170.11) --
	(172.32,166.63) --
	(195.01,168.61) --
	(217.70,178.88) --
	(240.40,205.94) --
	(263.09,235.84) --
	(285.78,263.71) --
	(308.47,281.14) --
	(331.16,293.56) --
	(353.85,293.00) --
	(376.54,279.42) --
	(399.23,260.77) --
	(421.93,245.45) --
	(444.62,245.28) --
	(467.31,252.60) --
	(490.00,262.32) --
	(512.69,266.61) --
	(535.38,267.91) --
	(558.07,243.89) --
	(580.76,219.83) --
	(603.45,191.27) --
	(620.47,170.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,175.49) rectangle (118.29,180.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,175.49) -- (118.29,180.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,180.89) -- (118.29,175.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,163.25) rectangle (186.37,168.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,163.25) -- (186.37,168.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,168.65) -- (186.37,163.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,217.01) rectangle (254.44,222.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,217.01) -- (254.44,222.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,222.41) -- (254.44,217.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,282.89) rectangle (322.51,288.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,282.89) -- (322.51,288.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,288.29) -- (322.51,282.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,268.07) rectangle (390.59,273.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,268.07) -- (390.59,273.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,273.47) -- (390.59,268.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,240.38) rectangle (458.66,245.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,240.38) -- (458.66,245.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,245.78) -- (458.66,240.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,259.95) rectangle (526.74,265.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,259.95) -- (526.74,265.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,265.35) -- (526.74,259.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,203.49) rectangle (594.81,208.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,203.49) -- (594.81,208.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,208.89) -- (594.81,203.49);
\definecolor{drawColor}{RGB}{28,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,162.88) --
	(104.25,143.74) --
	(126.94,133.19) --
	(149.63,127.30) --
	(172.32,126.64) --
	(195.01,127.89) --
	(217.70,135.65) --
	(240.40,143.46) --
	(263.09,175.24) --
	(285.78,204.62) --
	(308.47,230.47) --
	(331.16,252.35) --
	(353.85,260.85) --
	(376.54,240.50) --
	(399.23,227.33) --
	(421.93,224.36) --
	(444.62,220.24) --
	(467.31,227.11) --
	(490.00,244.33) --
	(512.69,246.36) --
	(535.38,254.99) --
	(558.07,237.64) --
	(580.76,226.43) --
	(603.45,200.26) --
	(620.47,182.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,162.88) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,127.30) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,135.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,204.62) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,260.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,224.36) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,244.33) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,237.64) circle (  2.70);
\definecolor{drawColor}{RGB}{32,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,173.34) --
	(104.25,158.40) --
	(126.94,146.70) --
	(149.63,147.96) --
	(172.32,156.01) --
	(195.01,190.34) --
	(217.70,267.51) --
	(240.40,337.88) --
	(263.09,373.37) --
	(285.78,383.67) --
	(308.47,401.45) --
	(331.16,415.96) --
	(353.85,410.13) --
	(376.54,408.21) --
	(399.23,395.92) --
	(421.93,387.59) --
	(444.62,369.47) --
	(467.31,360.74) --
	(490.00,361.46) --
	(512.69,362.05) --
	(535.38,364.79) --
	(558.07,333.20) --
	(580.76,291.98) --
	(603.45,251.81) --
	(620.47,230.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,172.56) --
	( 90.87,166.26) --
	( 83.59,166.26) --
	( 87.23,172.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,155.01) --
	(158.94,148.71) --
	(151.67,148.71) --
	(155.30,155.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,298.30) --
	(227.01,292.00) --
	(219.74,292.00) --
	(223.38,298.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,393.41) --
	(295.09,387.11) --
	(287.81,387.11) --
	(291.45,393.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,411.89) --
	(363.16,405.60) --
	(355.89,405.60) --
	(359.52,411.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,387.19) --
	(431.23,380.89) --
	(423.96,380.89) --
	(427.60,387.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,363.28) --
	(499.31,356.98) --
	(492.04,356.98) --
	(495.67,363.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,326.47) --
	(567.38,320.17) --
	(560.11,320.17) --
	(563.75,326.47);
\definecolor{drawColor}{RGB}{36,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,214.34) --
	(104.25,197.41) --
	(126.94,183.06) --
	(149.63,186.37) --
	(172.32,195.92) --
	(195.01,223.26) --
	(217.70,294.33) --
	(240.40,352.81) --
	(263.09,384.91) --
	(285.78,385.51) --
	(308.47,390.23) --
	(331.16,405.19) --
	(353.85,412.02) --
	(376.54,411.15) --
	(399.23,396.97) --
	(421.93,381.12) --
	(444.62,365.45) --
	(467.31,361.99) --
	(490.00,364.71) --
	(512.69,364.74) --
	(535.38,370.14) --
	(558.07,343.39) --
	(580.76,300.55) --
	(603.45,252.52) --
	(620.47,226.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,205.94) -- ( 96.72,205.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,202.13) -- ( 92.90,209.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,189.27) -- (164.79,189.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,185.45) -- (160.98,193.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,330.31) -- (232.87,330.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,326.49) -- (229.05,334.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,390.60) -- (300.94,390.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,386.78) -- (297.12,394.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,413.27) -- (369.02,413.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,409.45) -- (365.20,417.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,369.34) -- (437.09,369.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,365.52) -- (433.27,373.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,363.26) -- (505.16,363.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,359.45) -- (501.34,367.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,320.26) -- (573.24,320.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,316.44) -- (569.42,324.08);
\definecolor{drawColor}{RGB}{41,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,215.07) --
	(104.25,198.98) --
	(126.94,194.32) --
	(149.63,195.51) --
	(172.32,200.66) --
	(195.01,226.14) --
	(217.70,303.78) --
	(240.40,363.86) --
	(263.09,394.63) --
	(285.78,389.64) --
	(308.47,396.88) --
	(331.16,400.98) --
	(353.85,404.64) --
	(376.54,409.37) --
	(399.23,396.59) --
	(421.93,393.68) --
	(444.62,375.82) --
	(467.31,371.72) --
	(490.00,380.82) --
	(512.69,382.29) --
	(535.38,383.65) --
	(558.07,343.34) --
	(580.76,304.72) --
	(603.45,259.37) --
	(620.47,240.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,198.06) -- (101.28,203.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,203.46) -- (101.28,198.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,195.66) -- (169.35,201.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,201.06) -- (169.35,195.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,351.76) -- (237.42,357.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,357.16) -- (237.42,351.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,396.84) -- (305.50,402.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,402.24) -- (305.50,396.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,406.56) -- (373.57,411.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,411.96) -- (373.57,406.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,376.03) -- (441.64,381.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,381.43) -- (441.64,376.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,382.06) -- (509.72,387.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,387.46) -- (509.72,382.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,310.62) -- (577.79,316.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,316.02) -- (577.79,310.62);
\definecolor{drawColor}{RGB}{45,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.94) --
	(104.25,217.14) --
	(126.94,206.98) --
	(149.63,203.98) --
	(172.32,203.80) --
	(195.01,238.67) --
	(217.70,302.82) --
	(240.40,366.72) --
	(263.09,394.92) --
	(285.78,400.62) --
	(308.47,411.02) --
	(331.16,422.50) --
	(353.85,422.95) --
	(376.54,418.11) --
	(399.23,408.32) --
	(421.93,404.49) --
	(444.62,385.98) --
	(467.31,373.73) --
	(490.00,373.60) --
	(512.69,376.19) --
	(535.38,384.93) --
	(558.07,354.25) --
	(580.76,317.43) --
	(603.45,281.06) --
	(620.47,254.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,217.14) --
	(104.25,220.96) --
	(108.07,217.14) --
	(104.25,213.33) --
	(100.43,217.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,203.80) --
	(172.32,207.62) --
	(176.14,203.80) --
	(172.32,199.98) --
	(168.50,203.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,366.72) --
	(240.40,370.54) --
	(244.21,366.72) --
	(240.40,362.90) --
	(236.58,366.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,411.02) --
	(308.47,414.84) --
	(312.29,411.02) --
	(308.47,407.20) --
	(304.65,411.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,418.11) --
	(376.54,421.93) --
	(380.36,418.11) --
	(376.54,414.29) --
	(372.72,418.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,385.98) --
	(444.62,389.80) --
	(448.43,385.98) --
	(444.62,382.17) --
	(440.80,385.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,376.19) --
	(512.69,380.01) --
	(516.51,376.19) --
	(512.69,372.37) --
	(508.87,376.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,317.43) --
	(580.76,321.25) --
	(584.58,317.43) --
	(580.76,313.62) --
	(576.95,317.43);
\definecolor{drawColor}{RGB}{49,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.96) --
	(104.25,220.55) --
	(126.94,216.56) --
	(149.63,220.99) --
	(172.32,224.78) --
	(195.01,244.24) --
	(217.70,309.11) --
	(240.40,374.46) --
	(263.09,401.19) --
	(285.78,412.26) --
	(308.47,418.49) --
	(331.16,430.47) --
	(353.85,430.20) --
	(376.54,415.98) --
	(399.23,399.79) --
	(421.93,386.44) --
	(444.62,372.55) --
	(467.31,364.46) --
	(490.00,361.45) --
	(512.69,356.70) --
	(535.38,361.68) --
	(558.07,315.77) --
	(580.76,278.33) --
	(603.45,242.17) --
	(620.47,218.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,212.10) --
	(113.56,218.39) --
	(106.28,218.39) --
	(109.92,212.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,220.81) --
	(181.63,227.11) --
	(174.36,227.11) --
	(177.99,220.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,377.74) --
	(249.70,384.04) --
	(242.43,384.04) --
	(246.07,377.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,413.34) --
	(317.78,419.63) --
	(310.51,419.63) --
	(314.14,413.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,406.45) --
	(385.85,412.75) --
	(378.58,412.75) --
	(382.22,406.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,365.35) --
	(453.93,371.65) --
	(446.65,371.65) --
	(450.29,365.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,349.82) --
	(522.00,356.12) --
	(514.73,356.12) --
	(518.36,349.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,264.74) --
	(590.07,271.04) --
	(582.80,271.04) --
	(586.44,264.74);
\definecolor{drawColor}{RGB}{53,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.35) --
	(104.25,188.44) --
	(126.94,171.08) --
	(149.63,169.46) --
	(172.32,166.79) --
	(195.01,173.19) --
	(217.70,191.12) --
	(240.40,215.81) --
	(263.09,250.70) --
	(285.78,270.69) --
	(308.47,287.42) --
	(331.16,304.78) --
	(353.85,301.40) --
	(376.54,282.75) --
	(399.23,261.56) --
	(421.93,249.18) --
	(444.62,249.27) --
	(467.31,256.64) --
	(490.00,266.56) --
	(512.69,260.38) --
	(535.38,274.18) --
	(558.07,247.75) --
	(580.76,225.41) --
	(603.45,197.62) --
	(620.47,176.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,175.11) rectangle (118.29,180.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,175.11) -- (118.29,180.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,180.51) -- (118.29,175.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,163.41) rectangle (186.37,168.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,163.41) -- (186.37,168.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,168.81) -- (186.37,163.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,230.59) rectangle (254.44,235.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,230.59) -- (254.44,235.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.99) -- (254.44,230.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,293.18) rectangle (322.51,298.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,293.18) -- (322.51,298.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,298.58) -- (322.51,293.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,268.60) rectangle (390.59,274.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,268.60) -- (390.59,274.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,274.00) -- (390.59,268.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,246.31) rectangle (458.66,251.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,246.31) -- (458.66,251.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,251.71) -- (458.66,246.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,260.97) rectangle (526.74,266.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,260.97) -- (526.74,266.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,266.37) -- (526.74,260.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,207.64) rectangle (594.81,213.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,207.64) -- (594.81,213.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,213.04) -- (594.81,207.64);
\definecolor{drawColor}{RGB}{57,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.06) --
	(104.25,146.23) --
	(126.94,140.39) --
	(149.63,135.50) --
	(172.32,132.80) --
	(195.01,138.46) --
	(217.70,144.99) --
	(240.40,151.55) --
	(263.09,183.95) --
	(285.78,212.48) --
	(308.47,226.62) --
	(331.16,247.40) --
	(353.85,252.38) --
	(376.54,239.25) --
	(399.23,219.49) --
	(421.93,210.49) --
	(444.62,211.73) --
	(467.31,226.32) --
	(490.00,247.58) --
	(512.69,255.39) --
	(535.38,271.00) --
	(558.07,245.34) --
	(580.76,233.36) --
	(603.45,201.61) --
	(620.47,183.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.06) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,135.50) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,144.99) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,212.48) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,252.38) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,210.49) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,247.58) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,245.34) circle (  2.70);
\definecolor{drawColor}{RGB}{61,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,173.90) --
	(104.25,158.27) --
	(126.94,153.73) --
	(149.63,151.88) --
	(172.32,163.30) --
	(195.01,195.20) --
	(217.70,276.91) --
	(240.40,347.91) --
	(263.09,381.16) --
	(285.78,382.06) --
	(308.47,390.81) --
	(331.16,403.27) --
	(353.85,410.44) --
	(376.54,407.37) --
	(399.23,395.53) --
	(421.93,391.01) --
	(444.62,382.20) --
	(467.31,374.43) --
	(490.00,372.52) --
	(512.69,374.50) --
	(535.38,374.98) --
	(558.07,338.58) --
	(580.76,295.46) --
	(603.45,256.17) --
	(620.47,233.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,173.96) --
	( 90.87,167.67) --
	( 83.59,167.67) --
	( 87.23,173.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,155.62) --
	(158.94,149.32) --
	(151.67,149.32) --
	(155.30,155.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,304.12) --
	(227.01,297.82) --
	(219.74,297.82) --
	(223.38,304.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,388.51) --
	(295.09,382.21) --
	(287.81,382.21) --
	(291.45,388.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,411.41) --
	(363.16,405.11) --
	(355.89,405.11) --
	(359.52,411.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,392.46) --
	(431.23,386.16) --
	(423.96,386.16) --
	(427.60,392.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,375.10) --
	(499.31,368.80) --
	(492.04,368.80) --
	(495.67,375.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,334.23) --
	(567.38,327.93) --
	(560.11,327.93) --
	(563.75,334.23);
\definecolor{drawColor}{RGB}{66,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.78) --
	(104.25,212.34) --
	(126.94,197.56) --
	(149.63,194.16) --
	(172.32,200.83) --
	(195.01,226.66) --
	(217.70,301.94) --
	(240.40,368.12) --
	(263.09,392.02) --
	(285.78,396.49) --
	(308.47,400.46) --
	(331.16,418.47) --
	(353.85,417.34) --
	(376.54,417.00) --
	(399.23,399.05) --
	(421.93,395.40) --
	(444.62,384.11) --
	(467.31,376.16) --
	(490.00,371.11) --
	(512.69,376.15) --
	(535.38,394.08) --
	(558.07,351.28) --
	(580.76,305.29) --
	(603.45,258.31) --
	(620.47,234.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,221.44) -- ( 96.72,221.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,217.63) -- ( 92.90,225.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,196.86) -- (164.79,196.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,193.04) -- (160.98,200.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,340.73) -- (232.87,340.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,336.91) -- (229.05,344.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,399.31) -- (300.94,399.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,395.49) -- (297.12,403.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,416.45) -- (369.02,416.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,412.63) -- (365.20,420.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,386.34) -- (437.09,386.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,382.53) -- (433.27,390.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,374.35) -- (505.16,374.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,370.53) -- (501.34,378.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,332.13) -- (573.24,332.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,328.31) -- (569.42,335.95);
\definecolor{drawColor}{RGB}{70,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.87) --
	(104.25,204.01) --
	(126.94,192.51) --
	(149.63,190.91) --
	(172.32,198.72) --
	(195.01,224.23) --
	(217.70,304.04) --
	(240.40,371.90) --
	(263.09,393.44) --
	(285.78,390.17) --
	(308.47,396.98) --
	(331.16,406.15) --
	(353.85,401.83) --
	(376.54,397.45) --
	(399.23,390.55) --
	(421.93,376.03) --
	(444.62,366.29) --
	(467.31,365.50) --
	(490.00,366.61) --
	(512.69,363.12) --
	(535.38,375.98) --
	(558.07,335.68) --
	(580.76,293.80) --
	(603.45,258.48) --
	(620.47,236.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,207.51) -- (101.28,212.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,212.91) -- (101.28,207.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,190.00) -- (169.35,195.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,195.40) -- (169.35,190.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,357.61) -- (237.42,363.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,363.01) -- (237.42,357.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,399.29) -- (305.50,404.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,404.69) -- (305.50,399.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,392.33) -- (373.57,397.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,397.73) -- (373.57,392.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,359.77) -- (441.64,365.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,365.17) -- (441.64,359.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,362.89) -- (509.72,368.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,368.29) -- (509.72,362.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,300.79) -- (577.79,306.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,306.19) -- (577.79,300.79);
\definecolor{drawColor}{RGB}{74,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,224.06) --
	(104.25,201.79) --
	(126.94,190.83) --
	(149.63,196.47) --
	(172.32,200.73) --
	(195.01,229.80) --
	(217.70,304.66) --
	(240.40,360.37) --
	(263.09,387.48) --
	(285.78,383.77) --
	(308.47,391.73) --
	(331.16,413.06) --
	(353.85,413.90) --
	(376.54,402.68) --
	(399.23,388.11) --
	(421.93,385.52) --
	(444.62,366.89) --
	(467.31,359.67) --
	(490.00,355.60) --
	(512.69,365.73) --
	(535.38,381.76) --
	(558.07,337.99) --
	(580.76,304.20) --
	(603.45,264.69) --
	(620.47,243.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,201.79) --
	(104.25,205.60) --
	(108.07,201.79) --
	(104.25,197.97) --
	(100.43,201.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,200.73) --
	(172.32,204.55) --
	(176.14,200.73) --
	(172.32,196.91) --
	(168.50,200.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,360.37) --
	(240.40,364.19) --
	(244.21,360.37) --
	(240.40,356.55) --
	(236.58,360.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,391.73) --
	(308.47,395.55) --
	(312.29,391.73) --
	(308.47,387.91) --
	(304.65,391.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,402.68) --
	(376.54,406.49) --
	(380.36,402.68) --
	(376.54,398.86) --
	(372.72,402.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,366.89) --
	(444.62,370.71) --
	(448.43,366.89) --
	(444.62,363.07) --
	(440.80,366.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,365.73) --
	(512.69,369.55) --
	(516.51,365.73) --
	(512.69,361.91) --
	(508.87,365.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,304.20) --
	(580.76,308.02) --
	(584.58,304.20) --
	(580.76,300.38) --
	(576.95,304.20);
\definecolor{drawColor}{RGB}{78,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,230.86) --
	(104.25,217.73) --
	(126.94,206.96) --
	(149.63,210.84) --
	(172.32,219.77) --
	(195.01,244.28) --
	(217.70,306.67) --
	(240.40,355.87) --
	(263.09,384.31) --
	(285.78,384.90) --
	(308.47,394.89) --
	(331.16,412.14) --
	(353.85,403.50) --
	(376.54,386.31) --
	(399.23,361.72) --
	(421.93,345.22) --
	(444.62,333.15) --
	(467.31,341.87) --
	(490.00,341.35) --
	(512.69,343.26) --
	(535.38,351.35) --
	(558.07,313.85) --
	(580.76,279.87) --
	(603.45,244.36) --
	(620.47,226.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,211.94) --
	(113.56,218.24) --
	(106.28,218.24) --
	(109.92,211.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,219.64) --
	(181.63,225.94) --
	(174.36,225.94) --
	(177.99,219.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,359.22) --
	(249.70,365.51) --
	(242.43,365.51) --
	(246.07,359.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,393.66) --
	(317.78,399.96) --
	(310.51,399.96) --
	(314.14,393.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,373.65) --
	(385.85,379.95) --
	(378.58,379.95) --
	(382.22,373.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,328.40) --
	(453.93,334.70) --
	(446.65,334.70) --
	(450.29,328.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,339.12) --
	(522.00,345.42) --
	(514.73,345.42) --
	(518.36,339.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,269.57) --
	(590.07,275.87) --
	(582.80,275.87) --
	(586.44,269.57);
\definecolor{drawColor}{RGB}{82,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.76) --
	(104.25,191.94) --
	(126.94,178.02) --
	(149.63,175.64) --
	(172.32,177.05) --
	(195.01,186.02) --
	(217.70,200.00) --
	(240.40,223.16) --
	(263.09,258.96) --
	(285.78,274.25) --
	(308.47,293.35) --
	(331.16,302.11) --
	(353.85,299.39) --
	(376.54,288.17) --
	(399.23,270.04) --
	(421.93,262.20) --
	(444.62,251.14) --
	(467.31,256.86) --
	(490.00,269.45) --
	(512.69,273.17) --
	(535.38,285.33) --
	(558.07,252.93) --
	(580.76,228.97) --
	(603.45,196.77) --
	(620.47,181.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,178.27) rectangle (118.29,183.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,178.27) -- (118.29,183.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,183.67) -- (118.29,178.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,176.28) rectangle (186.37,181.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,176.28) -- (186.37,181.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,181.68) -- (186.37,176.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,236.01) rectangle (254.44,241.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,236.01) -- (254.44,241.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,241.41) -- (254.44,236.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,294.80) rectangle (322.51,300.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,294.80) -- (322.51,300.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,300.20) -- (322.51,294.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,279.22) rectangle (390.59,284.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,279.22) -- (390.59,284.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,284.62) -- (390.59,279.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,247.75) rectangle (458.66,253.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,247.75) -- (458.66,253.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,253.15) -- (458.66,247.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,279.10) rectangle (526.74,284.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,279.10) -- (526.74,284.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,284.50) -- (526.74,279.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,211.57) rectangle (594.81,216.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,211.57) -- (594.81,216.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,216.97) -- (594.81,211.57);
\definecolor{drawColor}{RGB}{87,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,171.33) --
	(104.25,151.92) --
	(126.94,136.41) --
	(149.63,132.41) --
	(172.32,135.94) --
	(195.01,140.18) --
	(217.70,146.15) --
	(240.40,158.11) --
	(263.09,187.71) --
	(285.78,217.58) --
	(308.47,238.04) --
	(331.16,250.96) --
	(353.85,254.08) --
	(376.54,241.79) --
	(399.23,222.71) --
	(421.93,214.19) --
	(444.62,209.04) --
	(467.31,225.66) --
	(490.00,244.70) --
	(512.69,254.14) --
	(535.38,275.61) --
	(558.07,246.39) --
	(580.76,237.73) --
	(603.45,207.57) --
	(620.47,185.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,171.33) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,132.41) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,146.15) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,217.58) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,254.08) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,214.19) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,244.70) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,246.39) circle (  2.70);
\definecolor{drawColor}{RGB}{91,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,178.22) --
	(104.25,168.38) --
	(126.94,162.82) --
	(149.63,166.62) --
	(172.32,176.03) --
	(195.01,203.79) --
	(217.70,284.06) --
	(240.40,365.76) --
	(263.09,395.88) --
	(285.78,400.50) --
	(308.47,417.32) --
	(331.16,429.62) --
	(353.85,426.97) --
	(376.54,423.81) --
	(399.23,412.08) --
	(421.93,407.22) --
	(444.62,393.72) --
	(467.31,391.85) --
	(490.00,387.61) --
	(512.69,391.79) --
	(535.38,395.29) --
	(558.07,349.51) --
	(580.76,307.36) --
	(603.45,265.97) --
	(620.47,244.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,177.77) --
	( 90.87,171.47) --
	( 83.59,171.47) --
	( 87.23,177.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,173.54) --
	(158.94,167.24) --
	(151.67,167.24) --
	(155.30,173.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,314.05) --
	(227.01,307.75) --
	(219.74,307.75) --
	(223.38,314.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,406.73) --
	(295.09,400.44) --
	(287.81,400.44) --
	(291.45,406.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,426.98) --
	(363.16,420.68) --
	(355.89,420.68) --
	(359.52,426.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,406.26) --
	(431.23,399.96) --
	(423.96,399.96) --
	(427.60,406.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,390.28) --
	(499.31,383.98) --
	(492.04,383.98) --
	(495.67,390.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,343.87) --
	(567.38,337.57) --
	(560.11,337.57) --
	(563.75,343.87);
\definecolor{drawColor}{RGB}{95,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,234.75) --
	(104.25,219.20) --
	(126.94,204.86) --
	(149.63,209.19) --
	(172.32,214.83) --
	(195.01,241.76) --
	(217.70,308.85) --
	(240.40,374.24) --
	(263.09,395.09) --
	(285.78,402.92) --
	(308.47,414.77) --
	(331.16,419.17) --
	(353.85,419.55) --
	(376.54,420.15) --
	(399.23,411.77) --
	(421.93,406.49) --
	(444.62,391.44) --
	(467.31,386.23) --
	(490.00,382.74) --
	(512.69,395.00) --
	(535.38,398.23) --
	(558.07,359.80) --
	(580.76,314.79) --
	(603.45,270.54) --
	(620.47,246.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,230.64) -- ( 96.72,230.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,226.82) -- ( 92.90,234.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,210.58) -- (164.79,210.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,206.76) -- (160.98,214.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,349.78) -- (232.87,349.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,345.96) -- (229.05,353.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,412.21) -- (300.94,412.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,408.39) -- (297.12,416.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,419.74) -- (369.02,419.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,415.92) -- (365.20,423.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,398.20) -- (437.09,398.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,394.38) -- (433.27,402.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,387.64) -- (505.16,387.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,383.82) -- (501.34,391.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,337.21) -- (573.24,337.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,333.39) -- (569.42,341.02);
\definecolor{drawColor}{RGB}{99,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.26) --
	(104.25,218.33) --
	(126.94,206.31) --
	(149.63,206.56) --
	(172.32,213.06) --
	(195.01,246.50) --
	(217.70,320.08) --
	(240.40,390.61) --
	(263.09,407.26) --
	(285.78,407.19) --
	(308.47,419.34) --
	(331.16,430.83) --
	(353.85,431.34) --
	(376.54,423.13) --
	(399.23,405.60) --
	(421.93,400.55) --
	(444.62,388.26) --
	(467.31,372.18) --
	(490.00,379.55) --
	(512.69,390.84) --
	(535.38,388.57) --
	(558.07,350.28) --
	(580.76,314.95) --
	(603.45,270.48) --
	(620.47,247.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,222.61) -- (101.28,228.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,228.01) -- (101.28,222.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,206.45) -- (169.35,211.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,211.85) -- (169.35,206.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,371.80) -- (237.42,377.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,377.20) -- (237.42,371.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,411.00) -- (305.50,416.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,416.40) -- (305.50,411.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,425.53) -- (373.57,430.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,430.93) -- (373.57,425.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,390.41) -- (441.64,395.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,395.81) -- (441.64,390.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,381.58) -- (509.72,386.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,386.98) -- (509.72,381.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,317.93) -- (577.79,323.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,323.33) -- (577.79,317.93);
\definecolor{drawColor}{RGB}{103,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.00) --
	(104.25,222.52) --
	(126.94,203.81) --
	(149.63,209.52) --
	(172.32,214.67) --
	(195.01,240.14) --
	(217.70,312.97) --
	(240.40,373.51) --
	(263.09,394.96) --
	(285.78,408.52) --
	(308.47,415.47) --
	(331.16,429.23) --
	(353.85,435.94) --
	(376.54,426.87) --
	(399.23,414.21) --
	(421.93,416.02) --
	(444.62,403.04) --
	(467.31,389.50) --
	(490.00,389.39) --
	(512.69,400.68) --
	(535.38,397.65) --
	(558.07,362.40) --
	(580.76,320.23) --
	(603.45,273.40) --
	(620.47,248.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,222.52) --
	(104.25,226.34) --
	(108.07,222.52) --
	(104.25,218.70) --
	(100.43,222.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,214.67) --
	(172.32,218.49) --
	(176.14,214.67) --
	(172.32,210.85) --
	(168.50,214.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,373.51) --
	(240.40,377.33) --
	(244.21,373.51) --
	(240.40,369.69) --
	(236.58,373.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,415.47) --
	(308.47,419.29) --
	(312.29,415.47) --
	(308.47,411.66) --
	(304.65,415.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,426.87) --
	(376.54,430.69) --
	(380.36,426.87) --
	(376.54,423.05) --
	(372.72,426.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,403.04) --
	(444.62,406.86) --
	(448.43,403.04) --
	(444.62,399.23) --
	(440.80,403.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,400.68) --
	(512.69,404.50) --
	(516.51,400.68) --
	(512.69,396.86) --
	(508.87,400.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,320.23) --
	(580.76,324.05) --
	(584.58,320.23) --
	(580.76,316.41) --
	(576.95,320.23);
\definecolor{drawColor}{RGB}{108,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.95) --
	(104.25,218.26) --
	(126.94,207.27) --
	(149.63,207.75) --
	(172.32,213.09) --
	(195.01,237.28) --
	(217.70,307.24) --
	(240.40,379.96) --
	(263.09,406.13) --
	(285.78,419.62) --
	(308.47,429.33) --
	(331.16,437.27) --
	(353.85,440.55) --
	(376.54,433.42) --
	(399.23,408.21) --
	(421.93,415.60) --
	(444.62,383.95) --
	(467.31,373.80) --
	(490.00,371.20) --
	(512.69,378.63) --
	(535.38,370.74) --
	(558.07,329.32) --
	(580.76,293.45) --
	(603.45,252.05) --
	(620.47,228.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,210.98) --
	(113.56,217.28) --
	(106.28,217.28) --
	(109.92,210.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,212.55) --
	(181.63,218.85) --
	(174.36,218.85) --
	(177.99,212.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,380.24) --
	(249.70,386.53) --
	(242.43,386.53) --
	(246.07,380.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,427.07) --
	(317.78,433.37) --
	(310.51,433.37) --
	(314.14,427.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,422.56) --
	(385.85,428.86) --
	(378.58,428.86) --
	(382.22,422.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,375.84) --
	(453.93,382.14) --
	(446.65,382.14) --
	(450.29,375.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,375.56) --
	(522.00,381.86) --
	(514.73,381.86) --
	(518.36,375.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,282.28) --
	(590.07,288.58) --
	(582.80,288.58) --
	(586.44,282.28);
\definecolor{drawColor}{RGB}{112,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.34) --
	(104.25,203.01) --
	(126.94,180.21) --
	(149.63,185.17) --
	(172.32,186.07) --
	(195.01,186.14) --
	(217.70,199.86) --
	(240.40,225.07) --
	(263.09,264.03) --
	(285.78,277.62) --
	(308.47,303.58) --
	(331.16,319.44) --
	(353.85,319.70) --
	(376.54,305.87) --
	(399.23,287.84) --
	(421.93,281.07) --
	(444.62,272.94) --
	(467.31,274.59) --
	(490.00,285.84) --
	(512.69,294.62) --
	(535.38,287.42) --
	(558.07,249.53) --
	(580.76,229.52) --
	(603.45,192.49) --
	(620.47,177.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,189.86) rectangle (118.29,195.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,189.86) -- (118.29,195.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,195.26) -- (118.29,189.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,182.94) rectangle (186.37,188.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,182.94) -- (186.37,188.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,188.34) -- (186.37,182.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.27) rectangle (254.44,240.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.27) -- (254.44,240.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,240.67) -- (254.44,235.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,312.27) rectangle (322.51,317.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,312.27) -- (322.51,317.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,317.67) -- (322.51,312.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,295.72) rectangle (390.59,301.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,295.72) -- (390.59,301.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,301.12) -- (390.59,295.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,264.05) rectangle (458.66,269.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,264.05) -- (458.66,269.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,269.45) -- (458.66,264.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,297.83) rectangle (526.74,303.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,297.83) -- (526.74,303.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,303.23) -- (526.74,297.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,209.94) rectangle (594.81,215.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,209.94) -- (594.81,215.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,215.34) -- (594.81,209.94);
\definecolor{drawColor}{RGB}{116,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,176.12) --
	(104.25,156.14) --
	(126.94,139.53) --
	(149.63,136.35) --
	(172.32,135.19) --
	(195.01,134.35) --
	(217.70,145.08) --
	(240.40,156.41) --
	(263.09,180.90) --
	(285.78,219.99) --
	(308.47,250.00) --
	(331.16,266.31) --
	(353.85,275.90) --
	(376.54,271.03) --
	(399.23,256.63) --
	(421.93,255.83) --
	(444.62,242.23) --
	(467.31,258.53) --
	(490.00,268.50) --
	(512.69,280.19) --
	(535.38,279.58) --
	(558.07,254.87) --
	(580.76,250.20) --
	(603.45,220.14) --
	(620.47,202.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,176.12) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,136.35) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,145.08) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,219.99) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,275.90) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,255.83) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,268.50) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,254.87) circle (  2.70);
\definecolor{drawColor}{RGB}{120,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.26) --
	(104.25,193.11) --
	(126.94,183.89) --
	(149.63,189.10) --
	(172.32,201.98) --
	(195.01,226.60) --
	(217.70,315.72) --
	(240.40,379.09) --
	(263.09,404.40) --
	(285.78,408.95) --
	(308.47,417.35) --
	(331.16,432.02) --
	(353.85,430.11) --
	(376.54,431.69) --
	(399.23,414.17) --
	(421.93,405.00) --
	(444.62,392.91) --
	(467.31,381.94) --
	(490.00,387.01) --
	(512.69,392.22) --
	(535.38,389.37) --
	(558.07,345.95) --
	(580.76,306.79) --
	(603.45,261.10) --
	(620.47,237.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,206.75) --
	( 90.87,200.45) --
	( 83.59,200.45) --
	( 87.23,206.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,192.25) --
	(158.94,185.95) --
	(151.67,185.95) --
	(155.30,192.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,338.19) --
	(227.01,331.89) --
	(219.74,331.89) --
	(223.38,338.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,414.20) --
	(295.09,407.90) --
	(287.81,407.90) --
	(291.45,414.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,435.76) --
	(363.16,429.46) --
	(355.89,429.46) --
	(359.52,435.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,402.74) --
	(431.23,396.45) --
	(423.96,396.45) --
	(427.60,402.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,387.50) --
	(499.31,381.20) --
	(492.04,381.20) --
	(495.67,387.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,339.93) --
	(567.38,333.63) --
	(560.11,333.63) --
	(563.75,339.93);
\definecolor{drawColor}{RGB}{124,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,234.27) --
	(104.25,224.06) --
	(126.94,212.77) --
	(149.63,210.46) --
	(172.32,224.82) --
	(195.01,258.46) --
	(217.70,316.36) --
	(240.40,387.24) --
	(263.09,412.13) --
	(285.78,420.11) --
	(308.47,433.64) --
	(331.16,445.57) --
	(353.85,447.38) --
	(376.54,447.81) --
	(399.23,432.24) --
	(421.93,419.80) --
	(444.62,402.86) --
	(467.31,402.19) --
	(490.00,399.71) --
	(512.69,410.97) --
	(535.38,397.30) --
	(558.07,361.33) --
	(580.76,321.37) --
	(603.45,274.51) --
	(620.47,245.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,224.09) -- ( 96.72,224.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,220.27) -- ( 92.90,227.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,212.08) -- (164.79,212.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,208.26) -- (160.98,215.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,357.40) -- (232.87,357.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,353.59) -- (229.05,361.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,423.67) -- (300.94,423.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,419.85) -- (297.12,427.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,446.85) -- (369.02,446.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,443.03) -- (365.20,450.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,408.54) -- (437.09,408.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,404.72) -- (433.27,412.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,403.34) -- (505.16,403.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,399.52) -- (501.34,407.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,342.60) -- (573.24,342.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,338.78) -- (569.42,346.42);
\definecolor{drawColor}{RGB}{129,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,235.88) --
	(104.25,229.37) --
	(126.94,222.09) --
	(149.63,223.43) --
	(172.32,226.68) --
	(195.01,253.41) --
	(217.70,316.31) --
	(240.40,379.72) --
	(263.09,401.15) --
	(285.78,400.38) --
	(308.47,412.35) --
	(331.16,416.66) --
	(353.85,432.15) --
	(376.54,428.44) --
	(399.23,409.27) --
	(421.93,397.86) --
	(444.62,373.62) --
	(467.31,368.07) --
	(490.00,375.71) --
	(512.69,383.55) --
	(535.38,377.91) --
	(558.07,335.02) --
	(580.76,307.36) --
	(603.45,257.85) --
	(620.47,240.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,224.25) -- (101.28,229.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,229.65) -- (101.28,224.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,224.64) -- (169.35,230.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,230.04) -- (169.35,224.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,366.43) -- (237.42,371.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,371.83) -- (237.42,366.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,409.55) -- (305.50,414.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,414.95) -- (305.50,409.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,422.76) -- (373.57,428.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,428.16) -- (373.57,422.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,375.73) -- (441.64,381.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,381.13) -- (441.64,375.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,372.16) -- (509.72,377.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,377.56) -- (509.72,372.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,310.95) -- (577.79,316.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,316.35) -- (577.79,310.95);
\definecolor{drawColor}{RGB}{133,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.97) --
	(104.25,210.89) --
	(126.94,203.92) --
	(149.63,198.88) --
	(172.32,191.49) --
	(195.01,182.65) --
	(217.70,170.85) --
	(240.40,180.78) --
	(263.09,203.38) --
	(285.78,231.06) --
	(308.47,252.82) --
	(331.16,275.62) --
	(353.85,291.23) --
	(376.54,272.00) --
	(399.23,252.08) --
	(421.93,242.20) --
	(444.62,237.53) --
	(467.31,236.89) --
	(490.00,259.52) --
	(512.69,278.72) --
	(535.38,276.85) --
	(558.07,249.53) --
	(580.76,239.53) --
	(603.45,209.77) --
	(620.47,188.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,210.89) --
	(104.25,214.71) --
	(108.07,210.89) --
	(104.25,207.07) --
	(100.43,210.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,191.49) --
	(172.32,195.31) --
	(176.14,191.49) --
	(172.32,187.67) --
	(168.50,191.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,180.78) --
	(240.40,184.59) --
	(244.21,180.78) --
	(240.40,176.96) --
	(236.58,180.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,252.82) --
	(308.47,256.64) --
	(312.29,252.82) --
	(308.47,249.01) --
	(304.65,252.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,272.00) --
	(376.54,275.82) --
	(380.36,272.00) --
	(376.54,268.18) --
	(372.72,272.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,237.53) --
	(444.62,241.35) --
	(448.43,237.53) --
	(444.62,233.71) --
	(440.80,237.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,278.72) --
	(512.69,282.54) --
	(516.51,278.72) --
	(512.69,274.90) --
	(508.87,278.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,239.53) --
	(580.76,243.34) --
	(584.58,239.53) --
	(580.76,235.71) --
	(576.95,239.53);
\definecolor{drawColor}{RGB}{137,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.12) --
	(104.25,158.38) --
	(126.94,151.14) --
	(149.63,153.54) --
	(172.32,162.12) --
	(195.01,185.95) --
	(217.70,234.86) --
	(240.40,296.63) --
	(263.09,318.64) --
	(285.78,338.33) --
	(308.47,347.18) --
	(331.16,353.47) --
	(353.85,365.22) --
	(376.54,356.86) --
	(399.23,339.28) --
	(421.93,332.64) --
	(444.62,317.80) --
	(467.31,316.29) --
	(490.00,326.78) --
	(512.69,339.81) --
	(535.38,329.77) --
	(558.07,285.97) --
	(580.76,254.70) --
	(603.45,225.21) --
	(620.47,202.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,149.27) --
	(113.56,155.57) --
	(106.28,155.57) --
	(109.92,149.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,162.27) --
	(181.63,168.57) --
	(174.36,168.57) --
	(177.99,162.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,295.95) --
	(249.70,302.25) --
	(242.43,302.25) --
	(246.07,295.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,343.94) --
	(317.78,350.24) --
	(310.51,350.24) --
	(314.14,343.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,348.87) --
	(385.85,355.17) --
	(378.58,355.17) --
	(382.22,348.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,308.44) --
	(453.93,314.74) --
	(446.65,314.74) --
	(450.29,308.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,337.47) --
	(522.00,343.77) --
	(514.73,343.77) --
	(518.36,337.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,242.29) --
	(590.07,248.59) --
	(582.80,248.59) --
	(586.44,242.29);
\definecolor{drawColor}{RGB}{141,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.26) --
	(104.25,176.30) --
	(126.94,167.17) --
	(149.63,161.92) --
	(172.32,171.76) --
	(195.01,177.32) --
	(217.70,186.20) --
	(240.40,212.70) --
	(263.09,241.32) --
	(285.78,266.63) --
	(308.47,284.66) --
	(331.16,297.14) --
	(353.85,310.19) --
	(376.54,291.74) --
	(399.23,271.99) --
	(421.93,259.71) --
	(444.62,255.71) --
	(467.31,255.79) --
	(490.00,263.77) --
	(512.69,283.96) --
	(535.38,278.51) --
	(558.07,247.62) --
	(580.76,233.33) --
	(603.45,206.99) --
	(620.47,190.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,170.15) rectangle (118.29,175.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,170.15) -- (118.29,175.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,175.55) -- (118.29,170.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,169.93) rectangle (186.37,175.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,169.93) -- (186.37,175.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,175.33) -- (186.37,169.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,218.30) rectangle (254.44,223.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,218.30) -- (254.44,223.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,223.70) -- (254.44,218.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,290.75) rectangle (322.51,296.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,290.75) -- (322.51,296.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,296.15) -- (322.51,290.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,281.72) rectangle (390.59,287.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,281.72) -- (390.59,287.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,287.12) -- (390.59,281.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,253.17) rectangle (458.66,258.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,253.17) -- (458.66,258.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,258.57) -- (458.66,253.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,286.09) rectangle (526.74,291.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,286.09) -- (526.74,291.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,291.49) -- (526.74,286.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,219.38) rectangle (594.81,224.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,219.38) -- (594.81,224.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,224.78) -- (594.81,219.38);
\definecolor{drawColor}{RGB}{145,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.42) --
	(104.25,158.54) --
	(126.94,150.03) --
	(149.63,152.88) --
	(172.32,155.67) --
	(195.01,161.69) --
	(217.70,157.87) --
	(240.40,165.82) --
	(263.09,190.95) --
	(285.78,221.50) --
	(308.47,246.92) --
	(331.16,268.11) --
	(353.85,281.65) --
	(376.54,271.54) --
	(399.23,267.80) --
	(421.93,259.88) --
	(444.62,257.52) --
	(467.31,261.74) --
	(490.00,272.11) --
	(512.69,298.60) --
	(535.38,283.36) --
	(558.07,260.46) --
	(580.76,256.44) --
	(603.45,233.37) --
	(620.47,212.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.42) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,152.88) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,157.87) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,221.50) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,281.65) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,259.88) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,272.11) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,260.46) circle (  2.70);
\definecolor{drawColor}{RGB}{150,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,206.97) --
	(104.25,184.24) --
	(126.94,176.97) --
	(149.63,178.19) --
	(172.32,187.60) --
	(195.01,220.64) --
	(217.70,298.98) --
	(240.40,371.21) --
	(263.09,400.62) --
	(285.78,407.44) --
	(308.47,417.49) --
	(331.16,420.11) --
	(353.85,417.33) --
	(376.54,420.56) --
	(399.23,397.21) --
	(421.93,388.90) --
	(444.62,378.51) --
	(467.31,373.23) --
	(490.00,383.13) --
	(512.69,414.01) --
	(535.38,400.23) --
	(558.07,357.83) --
	(580.76,325.34) --
	(603.45,279.93) --
	(620.47,255.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,205.82) --
	( 90.87,199.53) --
	( 83.59,199.53) --
	( 87.23,205.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,183.22) --
	(158.94,176.92) --
	(151.67,176.92) --
	(155.30,183.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,325.74) --
	(227.01,319.45) --
	(219.74,319.45) --
	(223.38,325.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,414.22) --
	(295.09,407.92) --
	(287.81,407.92) --
	(291.45,414.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,421.38) --
	(363.16,415.08) --
	(355.89,415.08) --
	(359.52,421.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,391.08) --
	(431.23,384.78) --
	(423.96,384.78) --
	(427.60,391.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,388.38) --
	(499.31,382.08) --
	(492.04,382.08) --
	(495.67,388.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,357.08) --
	(567.38,350.79) --
	(560.11,350.79) --
	(563.75,357.08);
\definecolor{drawColor}{RGB}{154,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,243.30) --
	(104.25,218.56) --
	(126.94,207.66) --
	(149.63,208.33) --
	(172.32,225.46) --
	(195.01,255.28) --
	(217.70,316.56) --
	(240.40,388.17) --
	(263.09,424.91) --
	(285.78,423.01) --
	(308.47,424.41) --
	(331.16,437.10) --
	(353.85,451.86) --
	(376.54,445.20) --
	(399.23,425.17) --
	(421.93,415.13) --
	(444.62,399.68) --
	(467.31,393.74) --
	(490.00,401.39) --
	(512.69,417.98) --
	(535.38,392.24) --
	(558.07,355.35) --
	(580.76,324.15) --
	(603.45,287.83) --
	(620.47,260.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,232.48) -- ( 96.72,232.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,228.67) -- ( 92.90,236.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,214.24) -- (164.79,214.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,210.42) -- (160.98,218.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,355.58) -- (232.87,355.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,351.76) -- (229.05,359.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,431.66) -- (300.94,431.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,427.85) -- (297.12,435.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,443.10) -- (369.02,443.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,439.28) -- (365.20,446.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,407.16) -- (437.09,407.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,403.34) -- (433.27,410.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,409.09) -- (505.16,409.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,405.28) -- (501.34,412.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,335.44) -- (573.24,335.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,331.62) -- (569.42,339.26);
\definecolor{drawColor}{RGB}{158,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.53) --
	(104.25,234.32) --
	(126.94,215.17) --
	(149.63,216.59) --
	(172.32,232.45) --
	(195.01,262.49) --
	(217.70,324.19) --
	(240.40,390.01) --
	(263.09,411.58) --
	(285.78,409.60) --
	(308.47,414.60) --
	(331.16,424.86) --
	(353.85,439.97) --
	(376.54,439.81) --
	(399.23,433.40) --
	(421.93,416.51) --
	(444.62,392.54) --
	(467.31,385.50) --
	(490.00,401.11) --
	(512.69,420.10) --
	(535.38,396.90) --
	(558.07,353.01) --
	(580.76,320.79) --
	(603.45,286.75) --
	(620.47,265.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,233.98) -- (101.28,239.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,239.38) -- (101.28,233.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,220.98) -- (169.35,226.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,226.38) -- (169.35,220.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,370.58) -- (237.42,375.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,375.98) -- (237.42,370.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,409.30) -- (305.50,414.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,414.70) -- (305.50,409.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,434.17) -- (373.57,439.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,439.57) -- (373.57,434.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,397.38) -- (441.64,402.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,402.78) -- (441.64,397.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,409.09) -- (509.72,414.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,414.49) -- (509.72,409.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,329.59) -- (577.79,334.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,334.99) -- (577.79,329.59);
\definecolor{drawColor}{RGB}{162,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,259.03) --
	(104.25,237.02) --
	(126.94,222.82) --
	(149.63,225.35) --
	(172.32,236.99) --
	(195.01,255.77) --
	(217.70,316.73) --
	(240.40,385.28) --
	(263.09,412.45) --
	(285.78,421.00) --
	(308.47,429.05) --
	(331.16,441.51) --
	(353.85,441.85) --
	(376.54,444.56) --
	(399.23,423.37) --
	(421.93,413.31) --
	(444.62,397.33) --
	(467.31,395.98) --
	(490.00,396.84) --
	(512.69,413.88) --
	(535.38,397.60) --
	(558.07,354.26) --
	(580.76,331.77) --
	(603.45,290.32) --
	(620.47,269.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,237.02) --
	(104.25,240.84) --
	(108.07,237.02) --
	(104.25,233.20) --
	(100.43,237.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,236.99) --
	(172.32,240.81) --
	(176.14,236.99) --
	(172.32,233.17) --
	(168.50,236.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,385.28) --
	(240.40,389.09) --
	(244.21,385.28) --
	(240.40,381.46) --
	(236.58,385.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,429.05) --
	(308.47,432.86) --
	(312.29,429.05) --
	(308.47,425.23) --
	(304.65,429.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,444.56) --
	(376.54,448.38) --
	(380.36,444.56) --
	(376.54,440.75) --
	(372.72,444.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,397.33) --
	(444.62,401.15) --
	(448.43,397.33) --
	(444.62,393.51) --
	(440.80,397.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,413.88) --
	(512.69,417.69) --
	(516.51,413.88) --
	(512.69,410.06) --
	(508.87,413.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,331.77) --
	(580.76,335.59) --
	(584.58,331.77) --
	(580.76,327.95) --
	(576.95,331.77);
\definecolor{drawColor}{RGB}{166,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,262.27) --
	(104.25,236.63) --
	(126.94,224.53) --
	(149.63,227.47) --
	(172.32,232.07) --
	(195.01,260.43) --
	(217.70,323.76) --
	(240.40,399.46) --
	(263.09,427.32) --
	(285.78,426.81) --
	(308.47,431.35) --
	(331.16,437.17) --
	(353.85,437.39) --
	(376.54,431.69) --
	(399.23,410.49) --
	(421.93,404.31) --
	(444.62,383.44) --
	(467.31,385.98) --
	(490.00,397.49) --
	(512.69,420.07) --
	(535.38,386.78) --
	(558.07,339.14) --
	(580.76,311.56) --
	(603.45,271.89) --
	(620.47,249.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,229.04) --
	(113.56,235.34) --
	(106.28,235.34) --
	(109.92,229.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,231.19) --
	(181.63,237.49) --
	(174.36,237.49) --
	(177.99,231.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,403.68) --
	(249.70,409.97) --
	(242.43,409.97) --
	(246.07,403.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,426.44) --
	(317.78,432.74) --
	(310.51,432.74) --
	(314.14,426.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,420.78) --
	(385.85,427.08) --
	(378.58,427.08) --
	(382.22,420.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,375.88) --
	(453.93,382.18) --
	(446.65,382.18) --
	(450.29,375.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,408.70) --
	(522.00,415.00) --
	(514.73,415.00) --
	(518.36,408.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,301.65) --
	(590.07,307.95) --
	(582.80,307.95) --
	(586.44,301.65);
\definecolor{drawColor}{RGB}{170,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,239.68) --
	(104.25,220.08) --
	(126.94,203.58) --
	(149.63,197.50) --
	(172.32,195.48) --
	(195.01,207.64) --
	(217.70,215.41) --
	(240.40,239.82) --
	(263.09,268.01) --
	(285.78,292.77) --
	(308.47,315.91) --
	(331.16,324.34) --
	(353.85,325.16) --
	(376.54,313.44) --
	(399.23,294.26) --
	(421.93,278.04) --
	(444.62,269.90) --
	(467.31,278.82) --
	(490.00,295.89) --
	(512.69,317.05) --
	(535.38,290.25) --
	(558.07,251.03) --
	(580.76,231.01) --
	(603.45,207.73) --
	(620.47,185.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,208.87) rectangle (118.29,214.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,208.87) -- (118.29,214.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,214.27) -- (118.29,208.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,194.97) rectangle (186.37,200.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,194.97) -- (186.37,200.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,200.37) -- (186.37,194.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,244.50) rectangle (254.44,249.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,244.50) -- (254.44,249.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,249.90) -- (254.44,244.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,317.29) rectangle (322.51,322.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,317.29) -- (322.51,322.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,322.69) -- (322.51,317.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,300.76) rectangle (390.59,306.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,300.76) -- (390.59,306.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,306.16) -- (390.59,300.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,266.91) rectangle (458.66,272.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,266.91) -- (458.66,272.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,272.31) -- (458.66,266.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,305.74) rectangle (526.74,311.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,305.74) -- (526.74,311.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,311.14) -- (526.74,305.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,214.80) rectangle (594.81,220.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,214.80) -- (594.81,220.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,220.20) -- (594.81,214.80);
\definecolor{drawColor}{RGB}{175,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,182.85) --
	(104.25,165.25) --
	(126.94,152.19) --
	(149.63,146.76) --
	(172.32,146.50) --
	(195.01,150.85) --
	(217.70,160.72) --
	(240.40,178.25) --
	(263.09,200.76) --
	(285.78,229.86) --
	(308.47,253.79) --
	(331.16,271.75) --
	(353.85,282.78) --
	(376.54,266.33) --
	(399.23,252.94) --
	(421.93,246.33) --
	(444.62,239.31) --
	(467.31,241.48) --
	(490.00,266.07) --
	(512.69,302.33) --
	(535.38,286.68) --
	(558.07,260.85) --
	(580.76,250.75) --
	(603.45,227.11) --
	(620.47,205.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,182.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,146.76) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,160.72) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,229.86) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,282.78) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,246.33) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,266.07) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,260.85) circle (  2.70);
\definecolor{drawColor}{RGB}{179,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.60) --
	(104.25,179.05) --
	(126.94,170.31) --
	(149.63,161.40) --
	(172.32,171.89) --
	(195.01,208.63) --
	(217.70,286.19) --
	(240.40,373.84) --
	(263.09,402.21) --
	(285.78,400.31) --
	(308.47,405.15) --
	(331.16,413.33) --
	(353.85,418.97) --
	(376.54,420.57) --
	(399.23,409.01) --
	(421.93,399.11) --
	(444.62,383.48) --
	(467.31,382.85) --
	(490.00,394.88) --
	(512.69,429.84) --
	(535.38,406.58) --
	(558.07,364.66) --
	(580.76,328.03) --
	(603.45,281.74) --
	(620.47,257.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,196.01) --
	( 90.87,189.72) --
	( 83.59,189.72) --
	( 87.23,196.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,167.01) --
	(158.94,160.71) --
	(151.67,160.71) --
	(155.30,167.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,313.62) --
	(227.01,307.32) --
	(219.74,307.32) --
	(223.38,313.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,404.57) --
	(295.09,398.27) --
	(287.81,398.27) --
	(291.45,404.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,421.81) --
	(363.16,415.51) --
	(355.89,415.51) --
	(359.52,421.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,398.64) --
	(431.23,392.34) --
	(423.96,392.34) --
	(427.60,398.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,400.87) --
	(499.31,394.58) --
	(492.04,394.58) --
	(495.67,400.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,360.30) --
	(567.38,354.00) --
	(560.11,354.00) --
	(563.75,360.30);
\definecolor{drawColor}{RGB}{183,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,246.39) --
	(104.25,227.82) --
	(126.94,218.87) --
	(149.63,220.00) --
	(172.32,232.83) --
	(195.01,260.94) --
	(217.70,328.40) --
	(240.40,394.18) --
	(263.09,414.42) --
	(285.78,419.38) --
	(308.47,424.58) --
	(331.16,434.96) --
	(353.85,444.31) --
	(376.54,433.53) --
	(399.23,413.53) --
	(421.93,413.62) --
	(444.62,402.19) --
	(467.31,403.14) --
	(490.00,415.70) --
	(512.69,445.29) --
	(535.38,416.47) --
	(558.07,371.37) --
	(580.76,336.17) --
	(603.45,287.95) --
	(620.47,260.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,240.33) -- ( 96.72,240.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,236.51) -- ( 92.90,244.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,226.43) -- (164.79,226.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,222.61) -- (160.98,230.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,361.43) -- (232.87,361.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,357.61) -- (229.05,365.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,424.87) -- (300.94,424.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,421.05) -- (297.12,428.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,439.28) -- (369.02,439.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,435.46) -- (365.20,443.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,406.49) -- (437.09,406.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,402.67) -- (433.27,410.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,433.02) -- (505.16,433.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,429.20) -- (501.34,436.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,348.20) -- (573.24,348.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,344.38) -- (569.42,352.02);
\definecolor{drawColor}{RGB}{187,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,251.40) --
	(104.25,230.41) --
	(126.94,218.13) --
	(149.63,221.21) --
	(172.32,235.67) --
	(195.01,264.52) --
	(217.70,328.07) --
	(240.40,400.22) --
	(263.09,432.95) --
	(285.78,441.17) --
	(308.47,446.83) --
	(331.16,456.36) --
	(353.85,452.01) --
	(376.54,447.00) --
	(399.23,439.03) --
	(421.93,424.87) --
	(444.62,411.17) --
	(467.31,410.14) --
	(490.00,410.94) --
	(512.69,435.62) --
	(535.38,414.05) --
	(558.07,370.80) --
	(580.76,332.99) --
	(603.45,292.71) --
	(620.47,261.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,235.17) -- (101.28,240.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,240.57) -- (101.28,235.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,230.75) -- (169.35,236.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,236.15) -- (169.35,230.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,374.50) -- (237.42,379.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,379.90) -- (237.42,374.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,443.97) -- (305.50,449.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,449.37) -- (305.50,443.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,448.20) -- (373.57,453.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,453.60) -- (373.57,448.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,407.18) -- (441.64,412.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,412.58) -- (441.64,407.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,432.96) -- (509.72,438.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,438.36) -- (509.72,432.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,340.03) -- (577.79,345.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,345.43) -- (577.79,340.03);
\definecolor{drawColor}{RGB}{191,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,253.91) --
	(104.25,233.21) --
	(126.94,225.03) --
	(149.63,223.43) --
	(172.32,235.41) --
	(195.01,260.67) --
	(217.70,318.76) --
	(240.40,394.87) --
	(263.09,420.44) --
	(285.78,426.62) --
	(308.47,436.27) --
	(331.16,440.40) --
	(353.85,443.17) --
	(376.54,439.16) --
	(399.23,429.25) --
	(421.93,418.91) --
	(444.62,400.90) --
	(467.31,398.84) --
	(490.00,406.99) --
	(512.69,431.96) --
	(535.38,405.94) --
	(558.07,365.76) --
	(580.76,332.22) --
	(603.45,288.43) --
	(620.47,266.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,233.21) --
	(104.25,237.03) --
	(108.07,233.21) --
	(104.25,229.39) --
	(100.43,233.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,235.41) --
	(172.32,239.23) --
	(176.14,235.41) --
	(172.32,231.60) --
	(168.50,235.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,394.87) --
	(240.40,398.69) --
	(244.21,394.87) --
	(240.40,391.05) --
	(236.58,394.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,436.27) --
	(308.47,440.08) --
	(312.29,436.27) --
	(308.47,432.45) --
	(304.65,436.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,439.16) --
	(376.54,442.98) --
	(380.36,439.16) --
	(376.54,435.34) --
	(372.72,439.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,400.90) --
	(444.62,404.72) --
	(448.43,400.90) --
	(444.62,397.08) --
	(440.80,400.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,431.96) --
	(512.69,435.78) --
	(516.51,431.96) --
	(512.69,428.14) --
	(508.87,431.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,332.22) --
	(580.76,336.03) --
	(584.58,332.22) --
	(580.76,328.40) --
	(576.95,332.22);
\definecolor{drawColor}{RGB}{196,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,253.60) --
	(104.25,233.87) --
	(126.94,218.45) --
	(149.63,216.41) --
	(172.32,227.17) --
	(195.01,251.48) --
	(217.70,319.96) --
	(240.40,395.48) --
	(263.09,420.91) --
	(285.78,433.66) --
	(308.47,441.04) --
	(331.16,442.71) --
	(353.85,457.28) --
	(376.54,444.27) --
	(399.23,412.82) --
	(421.93,403.46) --
	(444.62,395.29) --
	(467.31,385.59) --
	(490.00,403.22) --
	(512.69,427.21) --
	(535.38,389.75) --
	(558.07,345.01) --
	(580.76,301.52) --
	(603.45,269.18) --
	(620.47,244.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,224.57) --
	(113.56,230.87) --
	(106.28,230.87) --
	(109.92,224.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,226.23) --
	(181.63,232.52) --
	(174.36,232.52) --
	(177.99,226.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,403.31) --
	(249.70,409.61) --
	(242.43,409.61) --
	(246.07,403.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,436.44) --
	(317.78,442.74) --
	(310.51,442.74) --
	(314.14,436.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,434.21) --
	(385.85,440.51) --
	(378.58,440.51) --
	(382.22,434.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,384.34) --
	(453.93,390.64) --
	(446.65,390.64) --
	(450.29,384.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,414.42) --
	(522.00,420.72) --
	(514.73,420.72) --
	(518.36,414.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,290.49) --
	(590.07,296.78) --
	(582.80,296.78) --
	(586.44,290.49);
\definecolor{drawColor}{RGB}{200,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,225.06) --
	(104.25,205.10) --
	(126.94,191.15) --
	(149.63,185.80) --
	(172.32,189.57) --
	(195.01,198.54) --
	(217.70,215.61) --
	(240.40,246.28) --
	(263.09,267.02) --
	(285.78,292.95) --
	(308.47,315.00) --
	(331.16,320.89) --
	(353.85,324.67) --
	(376.54,310.86) --
	(399.23,298.94) --
	(421.93,288.44) --
	(444.62,283.58) --
	(467.31,293.61) --
	(490.00,318.50) --
	(512.69,326.38) --
	(535.38,300.80) --
	(558.07,264.11) --
	(580.76,246.75) --
	(603.45,219.99) --
	(620.47,194.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,195.28) rectangle (118.29,200.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,195.28) -- (118.29,200.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,200.68) -- (118.29,195.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.01) rectangle (186.37,197.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,192.01) -- (186.37,197.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,197.41) -- (186.37,192.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.15) rectangle (254.44,264.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.15) -- (254.44,264.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,264.55) -- (254.44,259.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,319.90) rectangle (322.51,325.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,319.90) -- (322.51,325.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,325.30) -- (322.51,319.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,303.00) rectangle (390.59,308.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,303.00) -- (390.59,308.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,308.40) -- (390.59,303.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,283.50) rectangle (458.66,288.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,283.50) -- (458.66,288.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,288.90) -- (458.66,283.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,316.53) rectangle (526.74,321.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,316.53) -- (526.74,321.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,321.93) -- (526.74,316.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,231.37) rectangle (594.81,236.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,231.37) -- (594.81,236.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,236.77) -- (594.81,231.37);
\definecolor{drawColor}{RGB}{204,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,178.78) --
	(104.25,162.07) --
	(126.94,149.95) --
	(149.63,145.95) --
	(172.32,149.94) --
	(195.01,155.77) --
	(217.70,155.53) --
	(240.40,169.77) --
	(263.09,187.90) --
	(285.78,214.69) --
	(308.47,241.40) --
	(331.16,269.52) --
	(353.85,276.87) --
	(376.54,258.40) --
	(399.23,238.78) --
	(421.93,241.47) --
	(444.62,241.38) --
	(467.31,254.58) --
	(490.00,278.60) --
	(512.69,302.30) --
	(535.38,285.66) --
	(558.07,258.37) --
	(580.76,253.15) --
	(603.45,218.82) --
	(620.47,193.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,178.78) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,145.95) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,155.53) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,214.69) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,276.87) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,241.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,278.60) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,258.37) circle (  2.70);
\definecolor{drawColor}{RGB}{208,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.67) --
	(104.25,176.40) --
	(126.94,168.30) --
	(149.63,170.01) --
	(172.32,178.95) --
	(195.01,214.49) --
	(217.70,298.63) --
	(240.40,381.63) --
	(263.09,412.13) --
	(285.78,420.94) --
	(308.47,426.93) --
	(331.16,434.19) --
	(353.85,429.59) --
	(376.54,441.21) --
	(399.23,421.31) --
	(421.93,407.32) --
	(444.62,402.34) --
	(467.31,391.15) --
	(490.00,409.14) --
	(512.69,424.35) --
	(535.38,406.18) --
	(558.07,356.22) --
	(580.76,331.15) --
	(603.45,294.04) --
	(620.47,268.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,188.14) --
	( 90.87,181.84) --
	( 83.59,181.84) --
	( 87.23,188.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,175.32) --
	(158.94,169.03) --
	(151.67,169.03) --
	(155.30,175.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,325.55) --
	(227.01,319.26) --
	(219.74,319.26) --
	(223.38,325.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,426.13) --
	(295.09,419.83) --
	(287.81,419.83) --
	(291.45,426.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,433.71) --
	(363.16,427.41) --
	(355.89,427.41) --
	(359.52,433.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,411.29) --
	(431.23,404.99) --
	(423.96,404.99) --
	(427.60,411.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,420.37) --
	(499.31,414.07) --
	(492.04,414.07) --
	(495.67,420.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,355.37) --
	(567.38,349.08) --
	(560.11,349.08) --
	(563.75,355.37);
\definecolor{drawColor}{RGB}{212,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,257.09) --
	(104.25,233.22) --
	(126.94,220.95) --
	(149.63,219.20) --
	(172.32,231.46) --
	(195.01,260.23) --
	(217.70,325.16) --
	(240.40,398.26) --
	(263.09,420.15) --
	(285.78,417.53) --
	(308.47,423.42) --
	(331.16,432.35) --
	(353.85,435.60) --
	(376.54,439.25) --
	(399.23,418.21) --
	(421.93,414.95) --
	(444.62,399.36) --
	(467.31,390.77) --
	(490.00,402.15) --
	(512.69,430.45) --
	(535.38,413.51) --
	(558.07,370.78) --
	(580.76,335.08) --
	(603.45,289.58) --
	(620.47,264.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,248.58) -- ( 96.72,248.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,244.76) -- ( 92.90,252.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,222.92) -- (164.79,222.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,219.10) -- (160.98,226.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,363.89) -- (232.87,363.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,360.07) -- (229.05,367.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,426.96) -- (300.94,426.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,423.14) -- (297.12,430.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,432.26) -- (369.02,432.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,428.44) -- (365.20,436.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,410.08) -- (437.09,410.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,406.26) -- (433.27,413.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,422.44) -- (505.16,422.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,418.62) -- (501.34,426.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,349.58) -- (573.24,349.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,345.76) -- (569.42,353.40);
\definecolor{drawColor}{RGB}{217,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,257.23) --
	(104.25,232.24) --
	(126.94,217.12) --
	(149.63,219.88) --
	(172.32,231.29) --
	(195.01,264.44) --
	(217.70,332.58) --
	(240.40,411.71) --
	(263.09,435.32) --
	(285.78,436.29) --
	(308.47,445.27) --
	(331.16,452.29) --
	(353.85,449.05) --
	(376.54,446.43) --
	(399.23,428.24) --
	(421.93,420.67) --
	(444.62,407.95) --
	(467.31,402.35) --
	(490.00,415.26) --
	(512.69,442.74) --
	(535.38,418.45) --
	(558.07,375.57) --
	(580.76,341.93) --
	(603.45,288.86) --
	(620.47,259.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,238.76) -- (101.28,244.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,244.16) -- (101.28,238.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,221.93) -- (169.35,227.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,227.33) -- (169.35,221.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,387.67) -- (237.42,393.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,393.07) -- (237.42,387.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,439.95) -- (305.50,445.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,445.35) -- (305.50,439.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,444.27) -- (373.57,449.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,449.67) -- (373.57,444.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,404.12) -- (441.64,409.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,409.52) -- (441.64,404.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,437.71) -- (509.72,443.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,443.11) -- (509.72,437.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,347.56) -- (577.79,352.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,352.96) -- (577.79,347.56);
\definecolor{drawColor}{RGB}{221,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,248.91) --
	(104.25,230.81) --
	(126.94,215.38) --
	(149.63,215.59) --
	(172.32,221.81) --
	(195.01,256.61) --
	(217.70,323.25) --
	(240.40,399.28) --
	(263.09,428.49) --
	(285.78,432.29) --
	(308.47,436.47) --
	(331.16,445.62) --
	(353.85,448.49) --
	(376.54,448.93) --
	(399.23,431.44) --
	(421.93,416.09) --
	(444.62,406.56) --
	(467.31,401.12) --
	(490.00,424.41) --
	(512.69,457.32) --
	(535.38,421.17) --
	(558.07,373.35) --
	(580.76,337.05) --
	(603.45,290.95) --
	(620.47,265.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,230.81) --
	(104.25,234.63) --
	(108.07,230.81) --
	(104.25,226.99) --
	(100.43,230.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,221.81) --
	(172.32,225.63) --
	(176.14,221.81) --
	(172.32,218.00) --
	(168.50,221.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,399.28) --
	(240.40,403.10) --
	(244.21,399.28) --
	(240.40,395.46) --
	(236.58,399.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,436.47) --
	(308.47,440.29) --
	(312.29,436.47) --
	(308.47,432.66) --
	(304.65,436.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,448.93) --
	(376.54,452.75) --
	(380.36,448.93) --
	(376.54,445.11) --
	(372.72,448.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,406.56) --
	(444.62,410.38) --
	(448.43,406.56) --
	(444.62,402.74) --
	(440.80,406.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,457.32) --
	(512.69,461.14) --
	(516.51,457.32) --
	(512.69,453.51) --
	(508.87,457.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,337.05) --
	(580.76,340.87) --
	(584.58,337.05) --
	(580.76,333.24) --
	(576.95,337.05);
\definecolor{drawColor}{RGB}{225,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,248.06) --
	(104.25,226.78) --
	(126.94,215.34) --
	(149.63,212.73) --
	(172.32,212.61) --
	(195.01,245.97) --
	(217.70,317.68) --
	(240.40,399.58) --
	(263.09,438.14) --
	(285.78,435.76) --
	(308.47,432.70) --
	(331.16,438.14) --
	(353.85,438.31) --
	(376.54,418.73) --
	(399.23,397.81) --
	(421.93,389.78) --
	(444.62,379.22) --
	(467.31,377.61) --
	(490.00,393.98) --
	(512.69,422.35) --
	(535.38,393.34) --
	(558.07,345.50) --
	(580.76,313.73) --
	(603.45,277.45) --
	(620.47,249.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,218.13) --
	(113.56,224.43) --
	(106.28,224.43) --
	(109.92,218.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,210.42) --
	(181.63,216.72) --
	(174.36,216.72) --
	(177.99,210.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,410.10) --
	(249.70,416.40) --
	(242.43,416.40) --
	(246.07,410.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,428.03) --
	(317.78,434.33) --
	(310.51,434.33) --
	(314.14,428.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,408.18) --
	(385.85,414.48) --
	(378.58,414.48) --
	(382.22,408.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,374.19) --
	(453.93,380.49) --
	(446.65,380.49) --
	(450.29,374.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,412.12) --
	(522.00,418.41) --
	(514.73,418.41) --
	(518.36,412.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,300.58) --
	(590.07,306.88) --
	(582.80,306.88) --
	(586.44,300.58);
\definecolor{drawColor}{RGB}{229,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.46) --
	(104.25,222.45) --
	(126.94,208.04) --
	(149.63,204.43) --
	(172.32,203.70) --
	(195.01,212.53) --
	(217.70,228.43) --
	(240.40,254.03) --
	(263.09,282.56) --
	(285.78,313.62) --
	(308.47,319.06) --
	(331.16,324.78) --
	(353.85,324.82) --
	(376.54,319.77) --
	(399.23,300.59) --
	(421.93,290.25) --
	(444.62,281.30) --
	(467.31,283.56) --
	(490.00,310.19) --
	(512.69,330.10) --
	(535.38,302.75) --
	(558.07,272.40) --
	(580.76,259.78) --
	(603.45,231.69) --
	(620.47,212.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,216.40) rectangle (118.29,221.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,216.40) -- (118.29,221.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,221.80) -- (118.29,216.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,204.23) rectangle (186.37,209.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,204.23) -- (186.37,209.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,209.63) -- (186.37,204.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,268.29) rectangle (254.44,273.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,268.29) -- (254.44,273.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,273.69) -- (254.44,268.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,315.73) rectangle (322.51,321.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,315.73) -- (322.51,321.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,321.13) -- (322.51,315.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,303.74) rectangle (390.59,309.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,303.74) -- (390.59,309.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,309.14) -- (390.59,303.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,279.84) rectangle (458.66,285.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,279.84) -- (458.66,285.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,285.24) -- (458.66,279.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,313.85) rectangle (526.74,319.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,313.85) -- (526.74,319.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,319.25) -- (526.74,313.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,242.54) rectangle (594.81,247.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,242.54) -- (594.81,247.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,247.94) -- (594.81,242.54);
\definecolor{drawColor}{RGB}{233,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.85) --
	(104.25,164.49) --
	(126.94,150.01) --
	(149.63,141.23) --
	(172.32,154.11) --
	(195.01,150.70) --
	(217.70,160.26) --
	(240.40,178.69) --
	(263.09,210.85) --
	(285.78,241.29) --
	(308.47,262.35) --
	(331.16,273.68) --
	(353.85,283.94) --
	(376.54,267.48) --
	(399.23,245.75) --
	(421.93,245.39) --
	(444.62,243.93) --
	(467.31,275.68) --
	(490.00,322.75) --
	(512.69,306.71) --
	(535.38,286.12) --
	(558.07,253.98) --
	(580.76,247.87) --
	(603.45,220.56) --
	(620.47,202.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,141.23) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,160.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,241.29) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,283.94) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,245.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,322.75) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,253.98) circle (  2.70);
\definecolor{drawColor}{RGB}{238,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.12) --
	(104.25,198.23) --
	(126.94,193.91) --
	(149.63,199.78) --
	(172.32,209.06) --
	(195.01,246.61) --
	(217.70,313.19) --
	(240.40,388.58) --
	(263.09,418.51) --
	(285.78,411.28) --
	(308.47,423.61) --
	(331.16,445.67) --
	(353.85,446.80) --
	(376.54,446.46) --
	(399.23,430.03) --
	(421.93,417.18) --
	(444.62,395.35) --
	(467.31,406.78) --
	(490.00,435.11) --
	(512.69,420.83) --
	(535.38,402.34) --
	(558.07,366.46) --
	(580.76,334.50) --
	(603.45,289.58) --
	(620.47,260.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,209.44) --
	( 90.87,203.15) --
	( 83.59,203.15) --
	( 87.23,209.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,206.10) --
	(158.94,199.80) --
	(151.67,199.80) --
	(155.30,206.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,342.21) --
	(227.01,335.91) --
	(219.74,335.91) --
	(223.38,342.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,417.53) --
	(295.09,411.23) --
	(287.81,411.23) --
	(291.45,417.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,449.12) --
	(363.16,442.82) --
	(355.89,442.82) --
	(359.52,449.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,417.65) --
	(431.23,411.35) --
	(423.96,411.35) --
	(427.60,417.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,434.62) --
	(499.31,428.33) --
	(492.04,428.33) --
	(495.67,434.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,363.19) --
	(567.38,356.89) --
	(560.11,356.89) --
	(563.75,363.19);
\definecolor{drawColor}{RGB}{242,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,255.73) --
	(104.25,237.48) --
	(126.94,225.31) --
	(149.63,226.79) --
	(172.32,241.57) --
	(195.01,267.66) --
	(217.70,334.22) --
	(240.40,400.27) --
	(263.09,426.87) --
	(285.78,435.09) --
	(308.47,437.85) --
	(331.16,444.50) --
	(353.85,441.64) --
	(376.54,440.44) --
	(399.23,427.57) --
	(421.93,422.50) --
	(444.62,412.86) --
	(467.31,427.01) --
	(490.00,446.09) --
	(512.69,432.64) --
	(535.38,409.22) --
	(558.07,372.80) --
	(580.76,346.14) --
	(603.45,302.06) --
	(620.47,275.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,246.19) -- ( 96.72,246.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,242.37) -- ( 92.90,250.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,232.94) -- (164.79,232.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,229.12) -- (160.98,236.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,376.34) -- (232.87,376.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,372.52) -- (229.05,380.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,436.30) -- (300.94,436.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,432.49) -- (297.12,440.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,436.62) -- (369.02,436.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,432.80) -- (365.20,440.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,416.70) -- (437.09,416.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,412.88) -- (433.27,420.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,440.05) -- (505.16,440.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,436.23) -- (501.34,443.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,357.69) -- (573.24,357.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,353.87) -- (569.42,361.51);
\definecolor{drawColor}{RGB}{246,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.02) --
	(104.25,248.12) --
	(126.94,238.03) --
	(149.63,239.56) --
	(172.32,250.83) --
	(195.01,276.13) --
	(217.70,334.55) --
	(240.40,395.42) --
	(263.09,421.99) --
	(285.78,420.61) --
	(308.47,428.64) --
	(331.16,430.66) --
	(353.85,431.79) --
	(376.54,436.12) --
	(399.23,426.07) --
	(421.93,416.55) --
	(444.62,406.02) --
	(467.31,425.96) --
	(490.00,440.22) --
	(512.69,433.75) --
	(535.38,407.04) --
	(558.07,374.02) --
	(580.76,344.36) --
	(603.45,308.84) --
	(620.47,285.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,249.78) -- (101.28,255.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,255.18) -- (101.28,249.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,242.26) -- (169.35,247.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,247.66) -- (169.35,242.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,379.56) -- (237.42,384.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,384.96) -- (237.42,379.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,421.55) -- (305.50,426.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,426.95) -- (305.50,421.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,427.98) -- (373.57,433.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,433.38) -- (373.57,427.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,406.60) -- (441.64,412.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,412.00) -- (441.64,406.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,427.54) -- (509.72,432.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,432.94) -- (509.72,427.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,353.23) -- (577.79,358.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,358.63) -- (577.79,353.23);
\definecolor{drawColor}{RGB}{250,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,270.65) --
	(104.25,246.01) --
	(126.94,236.99) --
	(149.63,240.05) --
	(172.32,243.96) --
	(195.01,258.86) --
	(217.70,294.06) --
	(240.40,345.80) --
	(263.09,377.20) --
	(285.78,380.66) --
	(308.47,388.53) --
	(331.16,393.81) --
	(353.85,387.98) --
	(376.54,381.94) --
	(399.23,372.49) --
	(421.93,361.41) --
	(444.62,352.90) --
	(467.31,370.55) --
	(490.00,393.26) --
	(512.69,385.52) --
	(535.38,362.08) --
	(558.07,330.39) --
	(580.76,311.56) --
	(603.45,268.67) --
	(620.47,247.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,246.01) --
	(104.25,249.83) --
	(108.07,246.01) --
	(104.25,242.19) --
	(100.43,246.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,243.96) --
	(172.32,247.78) --
	(176.14,243.96) --
	(172.32,240.14) --
	(168.50,243.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,345.80) --
	(240.40,349.62) --
	(244.21,345.80) --
	(240.40,341.98) --
	(236.58,345.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,388.53) --
	(308.47,392.35) --
	(312.29,388.53) --
	(308.47,384.71) --
	(304.65,388.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,381.94) --
	(376.54,385.76) --
	(380.36,381.94) --
	(376.54,378.12) --
	(372.72,381.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,352.90) --
	(444.62,356.72) --
	(448.43,352.90) --
	(444.62,349.09) --
	(440.80,352.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,385.52) --
	(512.69,389.34) --
	(516.51,385.52) --
	(512.69,381.70) --
	(508.87,385.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,311.56) --
	(580.76,315.38) --
	(584.58,311.56) --
	(580.76,307.75) --
	(576.95,311.56);
\definecolor{drawColor}{RGB}{254,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,235.96) --
	(104.25,214.11) --
	(126.94,201.90) --
	(149.63,203.05) --
	(172.32,206.97) --
	(195.01,214.47) --
	(217.70,225.84) --
	(240.40,252.84) --
	(263.09,286.37) --
	(285.78,298.80) --
	(308.47,308.19) --
	(331.16,323.17) --
	(353.85,335.85) --
	(376.54,330.73) --
	(399.23,316.94) --
	(421.93,313.92) --
	(444.62,311.60) --
	(467.31,341.26) --
	(490.00,349.43) --
	(512.69,336.57) --
	(535.38,311.03) --
	(558.07,282.07) --
	(580.76,273.19) --
	(603.45,240.33) --
	(620.47,221.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,208.16) --
	(113.56,214.46) --
	(106.28,214.46) --
	(109.92,208.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,205.03) --
	(181.63,211.33) --
	(174.36,211.33) --
	(177.99,205.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,255.40) --
	(249.70,261.70) --
	(242.43,261.70) --
	(246.07,255.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,307.33) --
	(317.78,313.63) --
	(310.51,313.63) --
	(314.14,307.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,323.75) --
	(385.85,330.05) --
	(378.58,330.05) --
	(382.22,323.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,305.63) --
	(453.93,311.92) --
	(446.65,311.92) --
	(450.29,305.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,325.99) --
	(522.00,332.29) --
	(514.73,332.29) --
	(518.36,325.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,260.31) --
	(590.07,266.61) --
	(582.80,266.61) --
	(586.44,260.31);
\definecolor{drawColor}{RGB}{255,0,252}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.89) --
	(104.25,188.13) --
	(126.94,179.60) --
	(149.63,175.16) --
	(172.32,177.70) --
	(195.01,190.52) --
	(217.70,207.03) --
	(240.40,232.34) --
	(263.09,263.69) --
	(285.78,291.54) --
	(308.47,300.84) --
	(331.16,310.77) --
	(353.85,316.52) --
	(376.54,314.48) --
	(399.23,299.65) --
	(421.93,289.34) --
	(444.62,285.63) --
	(467.31,318.90) --
	(490.00,340.39) --
	(512.69,322.58) --
	(535.38,293.75) --
	(558.07,259.67) --
	(580.76,251.31) --
	(603.45,223.84) --
	(620.47,205.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,180.22) rectangle (118.29,185.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,180.22) -- (118.29,185.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,185.62) -- (118.29,180.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,178.42) rectangle (186.37,183.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,178.42) -- (186.37,183.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,183.82) -- (186.37,178.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,238.36) rectangle (254.44,243.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,238.36) -- (254.44,243.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,243.76) -- (254.44,238.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,303.41) rectangle (322.51,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,303.41) -- (322.51,308.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,308.81) -- (322.51,303.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,309.76) rectangle (390.59,315.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,309.76) -- (390.59,315.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,315.16) -- (390.59,309.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,286.28) rectangle (458.66,291.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,286.28) -- (458.66,291.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,291.68) -- (458.66,286.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,304.93) rectangle (526.74,310.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,304.93) -- (526.74,310.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,310.33) -- (526.74,304.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,237.07) rectangle (594.81,242.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,237.07) -- (594.81,242.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,242.47) -- (594.81,237.07);
\definecolor{drawColor}{RGB}{255,0,247}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,190.26) --
	(104.25,167.68) --
	(126.94,157.69) --
	(149.63,155.99) --
	(172.32,155.30) --
	(195.01,160.76) --
	(217.70,152.85) --
	(240.40,163.78) --
	(263.09,190.41) --
	(285.78,224.26) --
	(308.47,245.61) --
	(331.16,268.07) --
	(353.85,280.96) --
	(376.54,265.17) --
	(399.23,249.27) --
	(421.93,249.63) --
	(444.62,247.48) --
	(467.31,285.72) --
	(490.00,309.55) --
	(512.69,294.87) --
	(535.38,276.59) --
	(558.07,253.17) --
	(580.76,243.20) --
	(603.45,215.21) --
	(620.47,197.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,190.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,155.99) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,152.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,224.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,280.96) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,249.63) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,309.55) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,253.17) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,243}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,191.45) --
	(104.25,178.49) --
	(126.94,171.51) --
	(149.63,174.10) --
	(172.32,191.76) --
	(195.01,219.26) --
	(217.70,294.67) --
	(240.40,383.51) --
	(263.09,411.94) --
	(285.78,414.45) --
	(308.47,428.58) --
	(331.16,435.19) --
	(353.85,429.17) --
	(376.54,439.47) --
	(399.23,427.60) --
	(421.93,422.87) --
	(444.62,410.51) --
	(467.31,431.04) --
	(490.00,443.21) --
	(512.69,428.35) --
	(535.38,399.25) --
	(558.07,353.78) --
	(580.76,321.05) --
	(603.45,275.72) --
	(620.47,256.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,191.15) --
	( 90.87,184.85) --
	( 83.59,184.85) --
	( 87.23,191.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,181.82) --
	(158.94,175.52) --
	(151.67,175.52) --
	(155.30,181.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,325.90) --
	(227.01,319.61) --
	(219.74,319.61) --
	(223.38,325.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,421.06) --
	(295.09,414.76) --
	(287.81,414.76) --
	(291.45,421.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,433.36) --
	(363.16,427.06) --
	(355.89,427.06) --
	(359.52,433.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,423.02) --
	(431.23,416.72) --
	(423.96,416.72) --
	(427.60,423.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,442.90) --
	(499.31,436.61) --
	(492.04,436.61) --
	(495.67,442.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,347.41) --
	(567.38,341.11) --
	(560.11,341.11) --
	(563.75,347.41);
\definecolor{drawColor}{RGB}{255,0,239}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,244.27) --
	(104.25,227.86) --
	(126.94,220.80) --
	(149.63,226.33) --
	(172.32,238.93) --
	(195.01,267.73) --
	(217.70,325.15) --
	(240.40,399.95) --
	(263.09,423.46) --
	(285.78,425.15) --
	(308.47,431.59) --
	(331.16,443.15) --
	(353.85,438.93) --
	(376.54,442.08) --
	(399.23,427.57) --
	(421.93,420.11) --
	(444.62,415.00) --
	(467.31,439.05) --
	(490.00,451.74) --
	(512.69,444.35) --
	(535.38,414.03) --
	(558.07,375.39) --
	(580.76,338.28) --
	(603.45,297.17) --
	(620.47,270.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,240.10) -- ( 96.72,240.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,236.28) -- ( 92.90,243.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,230.54) -- (164.79,230.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,226.72) -- (160.98,234.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,362.58) -- (232.87,362.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,358.76) -- (229.05,366.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,428.05) -- (300.94,428.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,424.23) -- (297.12,431.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,439.80) -- (369.02,439.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,435.98) -- (365.20,443.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,414.81) -- (437.09,414.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,410.99) -- (433.27,418.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,448.05) -- (505.16,448.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,444.23) -- (501.34,451.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,354.46) -- (573.24,354.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,350.64) -- (569.42,358.27);
\definecolor{drawColor}{RGB}{255,0,235}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,260.56) --
	(104.25,245.38) --
	(126.94,234.00) --
	(149.63,240.55) --
	(172.32,252.84) --
	(195.01,277.60) --
	(217.70,341.47) --
	(240.40,415.79) --
	(263.09,435.32) --
	(285.78,442.10) --
	(308.47,445.61) --
	(331.16,450.77) --
	(353.85,451.63) --
	(376.54,452.50) --
	(399.23,441.52) --
	(421.93,440.42) --
	(444.62,430.42) --
	(467.31,451.59) --
	(490.00,458.26) --
	(512.69,443.64) --
	(535.38,411.46) --
	(558.07,374.68) --
	(580.76,347.12) --
	(603.45,300.66) --
	(620.47,278.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,240.60) -- (101.28,246.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,246.00) -- (101.28,240.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,241.73) -- (169.35,247.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,247.13) -- (169.35,241.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,394.04) -- (237.42,399.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,399.44) -- (237.42,394.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,441.34) -- (305.50,446.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,446.74) -- (305.50,441.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,447.81) -- (373.57,453.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,453.21) -- (373.57,447.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,427.22) -- (441.64,432.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,432.62) -- (441.64,427.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,444.59) -- (509.72,449.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,449.99) -- (509.72,444.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,347.99) -- (577.79,353.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,353.39) -- (577.79,347.99);
\definecolor{drawColor}{RGB}{255,0,231}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.45) --
	(104.25,245.11) --
	(126.94,236.84) --
	(149.63,241.05) --
	(172.32,248.25) --
	(195.01,277.16) --
	(217.70,340.30) --
	(240.40,420.15) --
	(263.09,441.46) --
	(285.78,445.67) --
	(308.47,449.48) --
	(331.16,457.16) --
	(353.85,459.10) --
	(376.54,462.58) --
	(399.23,446.40) --
	(421.93,445.01) --
	(444.62,436.31) --
	(467.31,460.57) --
	(490.00,471.03) --
	(512.69,458.09) --
	(535.38,422.65) --
	(558.07,382.17) --
	(580.76,350.60) --
	(603.45,308.45) --
	(620.47,279.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,245.11) --
	(104.25,248.93) --
	(108.07,245.11) --
	(104.25,241.29) --
	(100.43,245.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,248.25) --
	(172.32,252.07) --
	(176.14,248.25) --
	(172.32,244.43) --
	(168.50,248.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,420.15) --
	(240.40,423.97) --
	(244.21,420.15) --
	(240.40,416.33) --
	(236.58,420.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,449.48) --
	(308.47,453.30) --
	(312.29,449.48) --
	(308.47,445.66) --
	(304.65,449.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,462.58) --
	(376.54,466.40) --
	(380.36,462.58) --
	(376.54,458.76) --
	(372.72,462.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,436.31) --
	(444.62,440.13) --
	(448.43,436.31) --
	(444.62,432.50) --
	(440.80,436.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,458.09) --
	(512.69,461.91) --
	(516.51,458.09) --
	(512.69,454.27) --
	(508.87,458.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,350.60) --
	(580.76,354.42) --
	(584.58,350.60) --
	(580.76,346.78) --
	(576.95,350.60);
\definecolor{drawColor}{RGB}{255,0,226}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,268.34) --
	(104.25,250.86) --
	(126.94,237.65) --
	(149.63,240.55) --
	(172.32,254.18) --
	(195.01,278.54) --
	(217.70,346.76) --
	(240.40,420.07) --
	(263.09,435.60) --
	(285.78,450.79) --
	(308.47,454.86) --
	(331.16,461.16) --
	(353.85,463.24) --
	(376.54,454.30) --
	(399.23,437.42) --
	(421.93,419.06) --
	(444.62,415.27) --
	(467.31,434.97) --
	(490.00,441.64) --
	(512.69,425.00) --
	(535.38,390.12) --
	(558.07,354.53) --
	(580.76,328.29) --
	(603.45,282.98) --
	(620.47,259.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,245.10) --
	(113.56,251.40) --
	(106.28,251.40) --
	(109.92,245.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,252.41) --
	(181.63,258.70) --
	(174.36,258.70) --
	(177.99,252.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,420.96) --
	(249.70,427.26) --
	(242.43,427.26) --
	(246.07,420.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,451.49) --
	(317.78,457.79) --
	(310.51,457.79) --
	(314.14,451.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,444.88) --
	(385.85,451.18) --
	(378.58,451.18) --
	(382.22,444.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,411.44) --
	(453.93,417.74) --
	(446.65,417.74) --
	(450.29,411.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,413.22) --
	(522.00,419.52) --
	(514.73,419.52) --
	(518.36,413.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,314.94) --
	(590.07,321.23) --
	(582.80,321.23) --
	(586.44,314.94);
\definecolor{drawColor}{RGB}{255,0,222}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,254.02) --
	(104.25,228.85) --
	(126.94,214.72) --
	(149.63,213.52) --
	(172.32,216.29) --
	(195.01,221.58) --
	(217.70,228.67) --
	(240.40,250.48) --
	(263.09,290.86) --
	(285.78,321.16) --
	(308.47,343.00) --
	(331.16,349.86) --
	(353.85,353.50) --
	(376.54,335.57) --
	(399.23,318.29) --
	(421.93,311.78) --
	(444.62,309.29) --
	(467.31,342.71) --
	(490.00,356.49) --
	(512.69,340.29) --
	(535.38,309.13) --
	(558.07,278.45) --
	(580.76,273.51) --
	(603.45,246.85) --
	(620.47,228.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,219.64) rectangle (118.29,225.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,219.64) -- (118.29,225.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,225.04) -- (118.29,219.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,212.79) rectangle (186.37,218.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,212.79) -- (186.37,218.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,218.19) -- (186.37,212.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.86) rectangle (254.44,265.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.86) -- (254.44,265.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,265.26) -- (254.44,259.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,342.29) rectangle (322.51,347.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,342.29) -- (322.51,347.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,347.69) -- (322.51,342.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,322.35) rectangle (390.59,327.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,322.35) -- (390.59,327.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,327.75) -- (390.59,322.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,312.51) rectangle (458.66,317.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,312.51) -- (458.66,317.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,317.91) -- (458.66,312.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,327.81) rectangle (526.74,333.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,327.81) -- (526.74,333.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,333.21) -- (526.74,327.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,257.63) rectangle (594.81,263.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,257.63) -- (594.81,263.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,263.03) -- (594.81,257.63);
\definecolor{drawColor}{RGB}{255,0,218}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,224.16) --
	(104.25,206.80) --
	(126.94,197.78) --
	(149.63,188.98) --
	(172.32,188.84) --
	(195.01,187.67) --
	(217.70,185.31) --
	(240.40,196.78) --
	(263.09,222.57) --
	(285.78,253.88) --
	(308.47,277.05) --
	(331.16,298.10) --
	(353.85,301.40) --
	(376.54,291.11) --
	(399.23,277.09) --
	(421.93,270.10) --
	(444.62,278.47) --
	(467.31,312.89) --
	(490.00,333.43) --
	(512.69,320.95) --
	(535.38,307.57) --
	(558.07,291.73) --
	(580.76,293.20) --
	(603.45,260.04) --
	(620.47,239.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,224.16) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,188.98) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,185.31) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,253.88) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,301.40) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,270.10) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,333.43) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,291.73) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,214}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.67) --
	(104.25,217.97) --
	(126.94,209.02) --
	(149.63,213.38) --
	(172.32,226.11) --
	(195.01,259.36) --
	(217.70,324.76) --
	(240.40,412.81) --
	(263.09,437.92) --
	(285.78,451.03) --
	(308.47,461.80) --
	(331.16,462.16) --
	(353.85,463.58) --
	(376.54,465.96) --
	(399.23,456.67) --
	(421.93,456.94) --
	(444.62,446.39) --
	(467.31,472.19) --
	(490.00,476.12) --
	(512.69,467.73) --
	(535.38,431.60) --
	(558.07,381.10) --
	(580.76,349.80) --
	(603.45,316.91) --
	(620.47,290.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,230.15) --
	( 90.87,223.85) --
	( 83.59,223.85) --
	( 87.23,230.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,218.28) --
	(158.94,211.98) --
	(151.67,211.98) --
	(155.30,218.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,353.11) --
	(227.01,346.81) --
	(219.74,346.81) --
	(223.38,353.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,461.44) --
	(295.09,455.14) --
	(287.81,455.14) --
	(291.45,461.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,467.64) --
	(363.16,461.34) --
	(355.89,461.34) --
	(359.52,467.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,459.56) --
	(431.23,453.26) --
	(423.96,453.26) --
	(427.60,459.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,476.87) --
	(499.31,470.57) --
	(492.04,470.57) --
	(495.67,476.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,377.80) --
	(567.38,371.50) --
	(560.11,371.50) --
	(563.75,377.80);
\definecolor{drawColor}{RGB}{255,0,210}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,274.85) --
	(104.25,254.11) --
	(126.94,246.35) --
	(149.63,249.48) --
	(172.32,257.30) --
	(195.01,289.08) --
	(217.70,348.86) --
	(240.40,425.44) --
	(263.09,450.22) --
	(285.78,457.87) --
	(308.47,461.45) --
	(331.16,464.80) --
	(353.85,467.79) --
	(376.54,463.91) --
	(399.23,451.27) --
	(421.93,446.93) --
	(444.62,438.99) --
	(467.31,458.66) --
	(490.00,472.56) --
	(512.69,457.88) --
	(535.38,433.34) --
	(558.07,390.43) --
	(580.76,361.44) --
	(603.45,325.68) --
	(620.47,300.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,265.83) -- ( 96.72,265.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,262.01) -- ( 92.90,269.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,248.28) -- (164.79,248.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,244.46) -- (160.98,252.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,388.14) -- (232.87,388.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,384.32) -- (229.05,391.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,462.01) -- (300.94,462.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,458.19) -- (297.12,465.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,468.54) -- (369.02,468.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,464.72) -- (365.20,472.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,441.69) -- (437.09,441.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,437.87) -- (433.27,445.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,465.07) -- (505.16,465.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,461.25) -- (501.34,468.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,373.75) -- (573.24,373.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,369.94) -- (569.42,377.57);
\definecolor{drawColor}{RGB}{255,0,205}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,283.68) --
	(104.25,269.08) --
	(126.94,254.33) --
	(149.63,257.29) --
	(172.32,276.91) --
	(195.01,301.99) --
	(217.70,342.25) --
	(240.40,420.13) --
	(263.09,440.92) --
	(285.78,441.12) --
	(308.47,448.07) --
	(331.16,455.56) --
	(353.85,454.99) --
	(376.54,454.09) --
	(399.23,438.57) --
	(421.93,436.65) --
	(444.62,427.95) --
	(467.31,451.73) --
	(490.00,455.50) --
	(512.69,442.50) --
	(535.38,418.94) --
	(558.07,385.44) --
	(580.76,354.58) --
	(603.45,316.21) --
	(620.47,291.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,269.15) -- (101.28,274.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,274.55) -- (101.28,269.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,262.93) -- (169.35,268.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,268.33) -- (169.35,262.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,395.05) -- (237.42,400.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,400.45) -- (237.42,395.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,444.30) -- (305.50,449.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,449.70) -- (305.50,444.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,451.77) -- (373.57,457.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,457.17) -- (373.57,451.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,424.68) -- (441.64,430.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,430.08) -- (441.64,424.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,444.54) -- (509.72,449.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,449.94) -- (509.72,444.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,358.22) -- (577.79,363.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,363.62) -- (577.79,358.22);
\definecolor{drawColor}{RGB}{255,0,201}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,279.64) --
	(104.25,262.11) --
	(126.94,247.34) --
	(149.63,250.82) --
	(172.32,263.47) --
	(195.01,286.26) --
	(217.70,343.27) --
	(240.40,419.57) --
	(263.09,436.13) --
	(285.78,436.89) --
	(308.47,447.22) --
	(331.16,449.32) --
	(353.85,456.53) --
	(376.54,449.75) --
	(399.23,435.87) --
	(421.93,430.44) --
	(444.62,415.86) --
	(467.31,446.03) --
	(490.00,455.63) --
	(512.69,453.61) --
	(535.38,422.58) --
	(558.07,386.44) --
	(580.76,357.67) --
	(603.45,322.15) --
	(620.47,297.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,262.11) --
	(104.25,265.92) --
	(108.07,262.11) --
	(104.25,258.29) --
	(100.43,262.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,263.47) --
	(172.32,267.28) --
	(176.14,263.47) --
	(172.32,259.65) --
	(168.50,263.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,419.57) --
	(240.40,423.38) --
	(244.21,419.57) --
	(240.40,415.75) --
	(236.58,419.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,447.22) --
	(308.47,451.04) --
	(312.29,447.22) --
	(308.47,443.40) --
	(304.65,447.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,449.75) --
	(376.54,453.57) --
	(380.36,449.75) --
	(376.54,445.94) --
	(372.72,449.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,415.86) --
	(444.62,419.68) --
	(448.43,415.86) --
	(444.62,412.04) --
	(440.80,415.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,453.61) --
	(512.69,457.43) --
	(516.51,453.61) --
	(512.69,449.79) --
	(508.87,453.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,357.67) --
	(580.76,361.49) --
	(584.58,357.67) --
	(580.76,353.85) --
	(576.95,357.67);
\definecolor{drawColor}{RGB}{255,0,197}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,275.28) --
	(104.25,258.67) --
	(126.94,248.13) --
	(149.63,245.13) --
	(172.32,260.61) --
	(195.01,286.36) --
	(217.70,337.39) --
	(240.40,416.14) --
	(263.09,445.56) --
	(285.78,452.22) --
	(308.47,453.95) --
	(331.16,444.92) --
	(353.85,459.90) --
	(376.54,447.56) --
	(399.23,425.47) --
	(421.93,421.99) --
	(444.62,415.40) --
	(467.31,438.14) --
	(490.00,437.72) --
	(512.69,420.39) --
	(535.38,381.24) --
	(558.07,347.64) --
	(580.76,327.35) --
	(603.45,291.52) --
	(620.47,272.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,249.67) --
	(113.56,255.97) --
	(106.28,255.97) --
	(109.92,249.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,263.16) --
	(181.63,269.46) --
	(174.36,269.46) --
	(177.99,263.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,417.28) --
	(249.70,423.57) --
	(242.43,423.57) --
	(246.07,417.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,447.66) --
	(317.78,453.96) --
	(310.51,453.96) --
	(314.14,447.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,440.33) --
	(385.85,446.63) --
	(378.58,446.63) --
	(382.22,440.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,412.85) --
	(453.93,419.15) --
	(446.65,419.15) --
	(450.29,412.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,407.21) --
	(522.00,413.51) --
	(514.73,413.51) --
	(518.36,407.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,315.52) --
	(590.07,321.82) --
	(582.80,321.82) --
	(586.44,315.52);
\definecolor{drawColor}{RGB}{255,0,193}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,252.76) --
	(104.25,232.24) --
	(126.94,218.15) --
	(149.63,218.01) --
	(172.32,218.38) --
	(195.01,218.51) --
	(217.70,221.30) --
	(240.40,246.22) --
	(263.09,277.88) --
	(285.78,313.31) --
	(308.47,332.92) --
	(331.16,343.14) --
	(353.85,342.57) --
	(376.54,331.09) --
	(399.23,321.95) --
	(421.93,315.48) --
	(444.62,317.90) --
	(467.31,351.18) --
	(490.00,357.56) --
	(512.69,354.22) --
	(535.38,329.36) --
	(558.07,295.68) --
	(580.76,282.97) --
	(603.45,248.20) --
	(620.47,228.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,222.03) rectangle (118.29,227.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,222.03) -- (118.29,227.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,227.43) -- (118.29,222.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,218.91) rectangle (186.37,224.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,218.91) -- (186.37,224.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,224.31) -- (186.37,218.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.12) rectangle (254.44,264.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,259.12) -- (254.44,264.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,264.52) -- (254.44,259.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,335.60) rectangle (322.51,341.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,335.60) -- (322.51,341.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,341.00) -- (322.51,335.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,324.78) rectangle (390.59,330.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,324.78) -- (390.59,330.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,330.18) -- (390.59,324.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,325.91) rectangle (458.66,331.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,325.91) -- (458.66,331.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,331.31) -- (458.66,325.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,344.68) rectangle (526.74,350.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,344.68) -- (526.74,350.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,350.08) -- (526.74,344.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,267.73) rectangle (594.81,273.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,267.73) -- (594.81,273.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,273.13) -- (594.81,267.73);
\definecolor{drawColor}{RGB}{255,0,189}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.00) --
	(104.25,198.26) --
	(126.94,189.70) --
	(149.63,184.44) --
	(172.32,188.02) --
	(195.01,187.30) --
	(217.70,174.72) --
	(240.40,194.32) --
	(263.09,215.74) --
	(285.78,251.07) --
	(308.47,276.15) --
	(331.16,303.99) --
	(353.85,307.38) --
	(376.54,301.57) --
	(399.23,290.47) --
	(421.93,285.43) --
	(444.62,285.17) --
	(467.31,319.38) --
	(490.00,332.85) --
	(512.69,316.22) --
	(535.38,304.88) --
	(558.07,284.12) --
	(580.76,283.07) --
	(603.45,250.47) --
	(620.47,234.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.00) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,184.44) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,174.72) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,251.07) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,307.38) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,285.43) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,332.85) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,284.12) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,184}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.29) --
	(104.25,200.35) --
	(126.94,191.96) --
	(149.63,189.02) --
	(172.32,202.18) --
	(195.01,233.99) --
	(217.70,318.59) --
	(240.40,396.53) --
	(263.09,423.72) --
	(285.78,430.18) --
	(308.47,448.51) --
	(331.16,455.98) --
	(353.85,453.66) --
	(376.54,458.39) --
	(399.23,448.00) --
	(421.93,436.99) --
	(444.62,437.20) --
	(467.31,462.30) --
	(490.00,472.30) --
	(512.69,464.85) --
	(535.38,438.17) --
	(558.07,395.19) --
	(580.76,366.17) --
	(603.45,329.47) --
	(620.47,302.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,219.56) --
	( 90.87,213.26) --
	( 83.59,213.26) --
	( 87.23,219.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,193.19) --
	(158.94,186.89) --
	(151.67,186.89) --
	(155.30,193.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,349.93) --
	(227.01,343.63) --
	(219.74,343.63) --
	(223.38,349.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,442.09) --
	(295.09,435.79) --
	(287.81,435.79) --
	(291.45,442.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,457.24) --
	(363.16,450.94) --
	(355.89,450.94) --
	(359.52,457.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,441.31) --
	(431.23,435.01) --
	(423.96,435.01) --
	(427.60,441.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,474.99) --
	(499.31,468.69) --
	(492.04,468.69) --
	(495.67,474.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,392.73) --
	(567.38,386.43) --
	(560.11,386.43) --
	(563.75,392.73);
\definecolor{drawColor}{RGB}{255,0,180}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,289.70) --
	(104.25,271.96) --
	(126.94,262.49) --
	(149.63,267.58) --
	(172.32,272.54) --
	(195.01,302.27) --
	(217.70,367.72) --
	(240.40,434.64) --
	(263.09,469.72) --
	(285.78,477.31) --
	(308.47,466.99) --
	(331.16,472.89) --
	(353.85,476.44) --
	(376.54,472.60) --
	(399.23,455.09) --
	(421.93,446.59) --
	(444.62,436.70) --
	(467.31,461.92) --
	(490.00,460.19) --
	(512.69,447.31) --
	(535.38,420.46) --
	(558.07,383.71) --
	(580.76,358.62) --
	(603.45,319.91) --
	(620.47,295.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,277.77) -- ( 96.72,277.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,273.95) -- ( 92.90,281.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,265.44) -- (164.79,265.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,261.62) -- (160.98,269.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,402.83) -- (232.87,402.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,399.01) -- (229.05,406.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,474.64) -- (300.94,474.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,470.82) -- (297.12,478.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,470.58) -- (369.02,470.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,466.77) -- (365.20,474.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,437.26) -- (437.09,437.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,433.44) -- (433.27,441.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,451.41) -- (505.16,451.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,447.59) -- (501.34,455.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,366.29) -- (573.24,366.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,362.47) -- (569.42,370.11);
\definecolor{drawColor}{RGB}{255,0,176}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,289.82) --
	(104.25,270.66) --
	(126.94,257.91) --
	(149.63,259.73) --
	(172.32,266.77) --
	(195.01,287.12) --
	(217.70,341.70) --
	(240.40,413.56) --
	(263.09,443.53) --
	(285.78,448.83) --
	(308.47,458.50) --
	(331.16,468.87) --
	(353.85,467.86) --
	(376.54,464.02) --
	(399.23,442.83) --
	(421.93,441.02) --
	(444.62,442.16) --
	(467.31,460.65) --
	(490.00,463.57) --
	(512.69,454.10) --
	(535.38,421.60) --
	(558.07,385.24) --
	(580.76,360.63) --
	(603.45,326.31) --
	(620.47,303.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,273.66) -- (101.28,279.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,279.06) -- (101.28,273.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,260.80) -- (169.35,266.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,266.20) -- (169.35,260.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,392.54) -- (237.42,397.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,397.94) -- (237.42,392.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,454.77) -- (305.50,460.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,460.17) -- (305.50,454.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,460.09) -- (373.57,465.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,465.49) -- (373.57,460.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,432.96) -- (441.64,438.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,438.36) -- (441.64,432.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,455.62) -- (509.72,461.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,461.02) -- (509.72,455.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,362.19) -- (577.79,367.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,367.59) -- (577.79,362.19);
\definecolor{drawColor}{RGB}{255,0,172}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,295.05) --
	(104.25,275.44) --
	(126.94,260.67) --
	(149.63,266.56) --
	(172.32,274.14) --
	(195.01,299.06) --
	(217.70,353.46) --
	(240.40,424.83) --
	(263.09,452.79) --
	(285.78,453.62) --
	(308.47,461.18) --
	(331.16,464.74) --
	(353.85,463.04) --
	(376.54,460.15) --
	(399.23,447.69) --
	(421.93,442.50) --
	(444.62,441.12) --
	(467.31,466.59) --
	(490.00,467.21) --
	(512.69,448.71) --
	(535.38,422.69) --
	(558.07,385.13) --
	(580.76,360.72) --
	(603.45,332.75) --
	(620.47,307.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,275.44) --
	(104.25,279.26) --
	(108.07,275.44) --
	(104.25,271.62) --
	(100.43,275.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,274.14) --
	(172.32,277.96) --
	(176.14,274.14) --
	(172.32,270.32) --
	(168.50,274.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,424.83) --
	(240.40,428.65) --
	(244.21,424.83) --
	(240.40,421.01) --
	(236.58,424.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,461.18) --
	(308.47,465.00) --
	(312.29,461.18) --
	(308.47,457.36) --
	(304.65,461.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,460.15) --
	(376.54,463.97) --
	(380.36,460.15) --
	(376.54,456.33) --
	(372.72,460.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,441.12) --
	(444.62,444.94) --
	(448.43,441.12) --
	(444.62,437.31) --
	(440.80,441.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,448.71) --
	(512.69,452.53) --
	(516.51,448.71) --
	(512.69,444.90) --
	(508.87,448.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,360.72) --
	(580.76,364.54) --
	(584.58,360.72) --
	(580.76,356.90) --
	(576.95,360.72);
\definecolor{drawColor}{RGB}{255,0,168}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,296.59) --
	(104.25,278.24) --
	(126.94,266.43) --
	(149.63,263.88) --
	(172.32,274.97) --
	(195.01,297.76) --
	(217.70,356.04) --
	(240.40,423.99) --
	(263.09,448.03) --
	(285.78,452.67) --
	(308.47,461.14) --
	(331.16,464.16) --
	(353.85,460.34) --
	(376.54,458.39) --
	(399.23,434.95) --
	(421.93,423.39) --
	(444.62,422.55) --
	(467.31,456.42) --
	(490.00,457.62) --
	(512.69,444.01) --
	(535.38,407.05) --
	(558.07,371.94) --
	(580.76,346.33) --
	(603.45,311.54) --
	(620.47,286.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,269.17) --
	(113.56,275.47) --
	(106.28,275.47) --
	(109.92,269.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,272.92) --
	(181.63,279.21) --
	(174.36,279.21) --
	(177.99,272.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,430.69) --
	(249.70,436.99) --
	(242.43,436.99) --
	(246.07,430.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,459.05) --
	(317.78,465.35) --
	(310.51,465.35) --
	(314.14,459.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,447.77) --
	(385.85,454.06) --
	(378.58,454.06) --
	(382.22,447.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,427.25) --
	(453.93,433.55) --
	(446.65,433.55) --
	(450.29,427.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,432.06) --
	(522.00,438.36) --
	(514.73,438.36) --
	(518.36,432.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,333.84) --
	(590.07,340.14) --
	(582.80,340.14) --
	(586.44,333.84);
\definecolor{drawColor}{RGB}{255,0,163}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,274.22) --
	(104.25,244.34) --
	(126.94,231.99) --
	(149.63,229.87) --
	(172.32,231.30) --
	(195.01,228.20) --
	(217.70,237.29) --
	(240.40,270.50) --
	(263.09,303.74) --
	(285.78,337.51) --
	(308.47,350.90) --
	(331.16,356.50) --
	(353.85,355.81) --
	(376.54,336.98) --
	(399.23,319.14) --
	(421.93,316.86) --
	(444.62,326.65) --
	(467.31,360.66) --
	(490.00,370.69) --
	(512.69,353.45) --
	(535.38,321.29) --
	(558.07,288.67) --
	(580.76,281.42) --
	(603.45,255.32) --
	(620.47,237.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,232.75) rectangle (118.29,238.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,232.75) -- (118.29,238.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,238.15) -- (118.29,232.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,226.08) rectangle (186.37,231.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,226.08) -- (186.37,231.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,231.48) -- (186.37,226.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,286.52) rectangle (254.44,291.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,286.52) -- (254.44,291.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,291.92) -- (254.44,286.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,351.51) rectangle (322.51,356.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,351.51) -- (322.51,356.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,356.91) -- (322.51,351.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,324.83) rectangle (390.59,330.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,324.83) -- (390.59,330.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,330.23) -- (390.59,324.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,344.54) rectangle (458.66,349.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,344.54) -- (458.66,349.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,349.94) -- (458.66,344.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,340.62) rectangle (526.74,346.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,340.62) -- (526.74,346.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,346.02) -- (526.74,340.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,268.18) rectangle (594.81,273.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,268.18) -- (594.81,273.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,273.58) -- (594.81,268.18);
\definecolor{drawColor}{RGB}{255,0,159}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.20) --
	(104.25,205.85) --
	(126.94,194.84) --
	(149.63,193.62) --
	(172.32,195.07) --
	(195.01,192.44) --
	(217.70,185.05) --
	(240.40,196.53) --
	(263.09,223.04) --
	(285.78,259.96) --
	(308.47,285.57) --
	(331.16,305.52) --
	(353.85,312.54) --
	(376.54,292.85) --
	(399.23,279.16) --
	(421.93,276.01) --
	(444.62,282.05) --
	(467.31,325.69) --
	(490.00,341.79) --
	(512.69,323.06) --
	(535.38,302.71) --
	(558.07,282.05) --
	(580.76,279.38) --
	(603.45,250.95) --
	(620.47,234.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.20) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,193.62) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,185.05) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,259.96) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,312.54) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,276.01) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,341.79) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,282.05) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,155}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.73) --
	(104.25,215.09) --
	(126.94,209.72) --
	(149.63,211.88) --
	(172.32,222.50) --
	(195.01,250.69) --
	(217.70,318.18) --
	(240.40,407.49) --
	(263.09,438.89) --
	(285.78,445.47) --
	(308.47,456.67) --
	(331.16,462.31) --
	(353.85,462.91) --
	(376.54,464.68) --
	(399.23,450.72) --
	(421.93,449.78) --
	(444.62,441.93) --
	(467.31,456.10) --
	(490.00,459.65) --
	(512.69,450.00) --
	(535.38,423.31) --
	(558.07,385.44) --
	(580.76,358.98) --
	(603.45,323.44) --
	(620.47,295.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,228.62) --
	( 90.87,222.32) --
	( 83.59,222.32) --
	( 87.23,228.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,216.24) --
	(158.94,209.94) --
	(151.67,209.94) --
	(155.30,216.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,347.19) --
	(227.01,340.89) --
	(219.74,340.89) --
	(223.38,347.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,451.30) --
	(295.09,445.00) --
	(287.81,445.00) --
	(291.45,451.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,466.23) --
	(363.16,459.93) --
	(355.89,459.93) --
	(359.52,466.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,451.92) --
	(431.23,445.62) --
	(423.96,445.62) --
	(427.60,451.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,461.13) --
	(499.31,454.83) --
	(492.04,454.83) --
	(495.67,461.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,382.78) --
	(567.38,376.49) --
	(560.11,376.49) --
	(563.75,382.78);
\definecolor{drawColor}{RGB}{255,0,151}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,289.18) --
	(104.25,262.13) --
	(126.94,252.80) --
	(149.63,254.06) --
	(172.32,266.53) --
	(195.01,289.84) --
	(217.70,343.64) --
	(240.40,421.50) --
	(263.09,451.61) --
	(285.78,449.14) --
	(308.47,458.51) --
	(331.16,465.77) --
	(353.85,463.34) --
	(376.54,455.61) --
	(399.23,449.33) --
	(421.93,447.97) --
	(444.62,445.51) --
	(467.31,469.06) --
	(490.00,472.20) --
	(512.69,460.05) --
	(535.38,436.45) --
	(558.07,401.89) --
	(580.76,363.29) --
	(603.45,318.60) --
	(620.47,292.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,276.86) -- ( 96.72,276.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,273.04) -- ( 92.90,280.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,258.48) -- (164.79,258.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,254.66) -- (160.98,262.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,383.32) -- (232.87,383.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,379.50) -- (229.05,387.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,454.30) -- (300.94,454.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,450.48) -- (297.12,458.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,461.44) -- (369.02,461.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,457.62) -- (365.20,465.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,443.62) -- (437.09,443.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,439.80) -- (433.27,447.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,468.97) -- (505.16,468.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,465.15) -- (501.34,472.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,382.44) -- (573.24,382.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,378.62) -- (569.42,386.26);
\definecolor{drawColor}{RGB}{255,0,147}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.91) --
	(104.25,256.38) --
	(126.94,247.58) --
	(149.63,253.62) --
	(172.32,262.76) --
	(195.01,291.61) --
	(217.70,349.78) --
	(240.40,427.76) --
	(263.09,465.71) --
	(285.78,473.23) --
	(308.47,480.10) --
	(331.16,488.70) --
	(353.85,483.88) --
	(376.54,485.85) --
	(399.23,476.15) --
	(421.93,469.01) --
	(444.62,465.58) --
	(467.31,486.52) --
	(490.00,483.78) --
	(512.69,469.79) --
	(535.38,434.41) --
	(558.07,398.38) --
	(580.76,368.28) --
	(603.45,328.45) --
	(620.47,302.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,264.05) -- (101.28,269.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,269.45) -- (101.28,264.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,254.87) -- (169.35,260.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,260.27) -- (169.35,254.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,404.65) -- (237.42,410.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,410.05) -- (237.42,404.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,478.15) -- (305.50,483.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,483.55) -- (305.50,478.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,479.76) -- (373.57,485.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,485.16) -- (373.57,479.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,461.03) -- (441.64,466.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,466.43) -- (441.64,461.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,476.57) -- (509.72,481.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,481.97) -- (509.72,476.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,369.06) -- (577.79,374.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,374.46) -- (577.79,369.06);
\definecolor{drawColor}{RGB}{255,0,143}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,290.40) --
	(104.25,265.00) --
	(126.94,252.52) --
	(149.63,255.19) --
	(172.32,264.62) --
	(195.01,296.99) --
	(217.70,355.14) --
	(240.40,426.93) --
	(263.09,457.23) --
	(285.78,456.29) --
	(308.47,460.32) --
	(331.16,473.62) --
	(353.85,469.00) --
	(376.54,474.51) --
	(399.23,457.64) --
	(421.93,461.72) --
	(444.62,458.18) --
	(467.31,474.31) --
	(490.00,472.35) --
	(512.69,458.67) --
	(535.38,433.54) --
	(558.07,392.03) --
	(580.76,361.93) --
	(603.45,325.29) --
	(620.47,301.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,265.00) --
	(104.25,268.82) --
	(108.07,265.00) --
	(104.25,261.18) --
	(100.43,265.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,264.62) --
	(172.32,268.44) --
	(176.14,264.62) --
	(172.32,260.80) --
	(168.50,264.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,426.93) --
	(240.40,430.75) --
	(244.21,426.93) --
	(240.40,423.11) --
	(236.58,426.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,460.32) --
	(308.47,464.14) --
	(312.29,460.32) --
	(308.47,456.50) --
	(304.65,460.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,474.51) --
	(376.54,478.33) --
	(380.36,474.51) --
	(376.54,470.69) --
	(372.72,474.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,458.18) --
	(444.62,461.99) --
	(448.43,458.18) --
	(444.62,454.36) --
	(440.80,458.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,458.67) --
	(512.69,462.48) --
	(516.51,458.67) --
	(512.69,454.85) --
	(508.87,458.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,361.93) --
	(580.76,365.75) --
	(584.58,361.93) --
	(580.76,358.11) --
	(576.95,361.93);
\definecolor{drawColor}{RGB}{255,0,138}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,291.10) --
	(104.25,256.82) --
	(126.94,251.99) --
	(149.63,249.71) --
	(172.32,265.38) --
	(195.01,292.16) --
	(217.70,353.65) --
	(240.40,429.43) --
	(263.09,460.59) --
	(285.78,453.62) --
	(308.47,455.47) --
	(331.16,463.22) --
	(353.85,461.10) --
	(376.54,450.88) --
	(399.23,435.00) --
	(421.93,419.48) --
	(444.62,414.52) --
	(467.31,441.72) --
	(490.00,437.88) --
	(512.69,423.67) --
	(535.38,394.84) --
	(558.07,358.19) --
	(580.76,333.47) --
	(603.45,297.30) --
	(620.47,272.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,247.67) --
	(113.56,253.97) --
	(106.28,253.97) --
	(109.92,247.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,267.55) --
	(181.63,273.84) --
	(174.36,273.84) --
	(177.99,267.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,437.57) --
	(249.70,443.87) --
	(242.43,443.87) --
	(246.07,437.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,455.71) --
	(317.78,462.00) --
	(310.51,462.00) --
	(314.14,455.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,446.15) --
	(385.85,452.45) --
	(378.58,452.45) --
	(382.22,446.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,412.64) --
	(453.93,418.93) --
	(446.65,418.93) --
	(450.29,412.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,412.35) --
	(522.00,418.65) --
	(514.73,418.65) --
	(518.36,412.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,323.99) --
	(590.07,330.29) --
	(582.80,330.29) --
	(586.44,323.99);
\definecolor{drawColor}{RGB}{255,0,134}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.34) --
	(104.25,246.70) --
	(126.94,233.51) --
	(149.63,226.72) --
	(172.32,224.52) --
	(195.01,226.59) --
	(217.70,223.77) --
	(240.40,249.91) --
	(263.09,287.43) --
	(285.78,311.73) --
	(308.47,327.28) --
	(331.16,329.46) --
	(353.85,326.82) --
	(376.54,321.32) --
	(399.23,307.49) --
	(421.93,295.23) --
	(444.62,308.72) --
	(467.31,345.46) --
	(490.00,346.49) --
	(512.69,336.04) --
	(535.38,313.79) --
	(558.07,285.84) --
	(580.76,276.41) --
	(603.45,256.35) --
	(620.47,235.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,237.11) rectangle (118.29,242.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,237.11) -- (118.29,242.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,242.51) -- (118.29,237.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,223.97) rectangle (186.37,229.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,223.97) -- (186.37,229.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,229.37) -- (186.37,223.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,266.81) rectangle (254.44,272.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,266.81) -- (254.44,272.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,272.21) -- (254.44,266.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,329.51) rectangle (322.51,334.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,329.51) -- (322.51,334.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,334.91) -- (322.51,329.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,311.34) rectangle (390.59,316.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,311.34) -- (390.59,316.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,316.74) -- (390.59,311.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,328.28) rectangle (458.66,333.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,328.28) -- (458.66,333.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,333.68) -- (458.66,328.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,323.11) rectangle (526.74,328.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,323.11) -- (526.74,328.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,328.51) -- (526.74,323.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,262.85) rectangle (594.81,268.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,262.85) -- (594.81,268.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,268.25) -- (594.81,262.85);
\definecolor{drawColor}{RGB}{255,0,130}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.93) --
	(104.25,213.62) --
	(126.94,198.25) --
	(149.63,193.82) --
	(172.32,191.72) --
	(195.01,187.13) --
	(217.70,231.89) --
	(240.40,200.18) --
	(263.09,259.96) --
	(285.78,279.14) --
	(308.47,297.41) --
	(331.16,306.70) --
	(353.85,315.75) --
	(376.54,304.95) --
	(399.23,290.79) --
	(421.93,287.43) --
	(444.62,294.78) --
	(467.31,326.12) --
	(490.00,337.08) --
	(512.69,334.83) --
	(535.38,314.27) --
	(558.07,296.64) --
	(580.76,295.34) --
	(603.45,271.04) --
	(620.47,253.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.93) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,193.82) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,231.89) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,279.14) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,315.75) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,287.43) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,337.08) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,296.64) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,126}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.12) --
	(104.25,219.52) --
	(126.94,209.06) --
	(149.63,204.96) --
	(172.32,211.54) --
	(195.01,237.04) --
	(217.70,308.11) --
	(240.40,396.42) --
	(263.09,425.96) --
	(285.78,422.56) --
	(308.47,437.54) --
	(331.16,443.22) --
	(353.85,449.31) --
	(376.54,444.77) --
	(399.23,437.06) --
	(421.93,433.37) --
	(444.62,424.23) --
	(467.31,444.08) --
	(490.00,439.87) --
	(512.69,432.23) --
	(535.38,402.81) --
	(558.07,377.38) --
	(580.76,354.13) --
	(603.45,316.39) --
	(620.47,287.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,231.57) --
	( 90.87,225.27) --
	( 83.59,225.27) --
	( 87.23,231.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,209.30) --
	(158.94,203.00) --
	(151.67,203.00) --
	(155.30,209.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,339.62) --
	(227.01,333.32) --
	(219.74,333.32) --
	(223.38,339.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,432.01) --
	(295.09,425.71) --
	(287.81,425.71) --
	(291.45,432.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,453.10) --
	(363.16,446.80) --
	(355.89,446.80) --
	(359.52,453.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,435.89) --
	(431.23,429.59) --
	(423.96,429.59) --
	(427.60,435.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,441.64) --
	(499.31,435.34) --
	(492.04,435.34) --
	(495.67,441.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,376.04) --
	(567.38,369.75) --
	(560.11,369.75) --
	(563.75,376.04);
\definecolor{drawColor}{RGB}{255,0,122}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,308.96) --
	(104.25,282.29) --
	(126.94,272.35) --
	(149.63,271.06) --
	(172.32,279.04) --
	(195.01,303.46) --
	(217.70,357.38) --
	(240.40,422.57) --
	(263.09,452.90) --
	(285.78,451.77) --
	(308.47,460.55) --
	(331.16,462.38) --
	(353.85,467.26) --
	(376.54,463.79) --
	(399.23,449.52) --
	(421.93,447.40) --
	(444.62,448.99) --
	(467.31,480.74) --
	(490.00,478.84) --
	(512.69,467.84) --
	(535.38,439.37) --
	(558.07,404.65) --
	(580.76,381.05) --
	(603.45,342.02) --
	(620.47,317.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,297.31) -- ( 96.72,297.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,293.49) -- ( 92.90,301.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,270.08) -- (164.79,270.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,266.26) -- (160.98,273.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,395.56) -- (232.87,395.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,391.74) -- (229.05,399.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,454.91) -- (300.94,454.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,451.10) -- (297.12,458.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,465.46) -- (369.02,465.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,461.64) -- (365.20,469.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,443.79) -- (437.09,443.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,439.97) -- (433.27,447.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,471.63) -- (505.16,471.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,467.82) -- (501.34,475.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,389.91) -- (573.24,389.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,386.09) -- (569.42,393.73);
\definecolor{drawColor}{RGB}{255,0,117}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,305.34) --
	(104.25,287.37) --
	(126.94,270.16) --
	(149.63,270.20) --
	(172.32,283.64) --
	(195.01,308.13) --
	(217.70,364.63) --
	(240.40,441.81) --
	(263.09,459.22) --
	(285.78,462.18) --
	(308.47,463.44) --
	(331.16,465.15) --
	(353.85,459.21) --
	(376.54,459.99) --
	(399.23,443.05) --
	(421.93,445.17) --
	(444.62,440.52) --
	(467.31,474.20) --
	(490.00,477.57) --
	(512.69,471.19) --
	(535.38,440.11) --
	(558.07,405.45) --
	(580.76,382.30) --
	(603.45,353.17) --
	(620.47,326.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,288.82) -- (101.28,294.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,294.22) -- (101.28,288.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,270.49) -- (169.35,275.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,275.89) -- (169.35,270.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,419.83) -- (237.42,425.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,425.23) -- (237.42,419.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,461.17) -- (305.50,466.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,466.57) -- (305.50,461.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,455.91) -- (373.57,461.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,461.31) -- (373.57,455.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,438.75) -- (441.64,444.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,444.15) -- (441.64,438.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,472.33) -- (509.72,477.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,477.73) -- (509.72,472.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,382.72) -- (577.79,388.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,388.12) -- (577.79,382.72);
\definecolor{drawColor}{RGB}{255,0,113}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,320.09) --
	(104.25,301.96) --
	(126.94,290.85) --
	(149.63,286.78) --
	(172.32,293.29) --
	(195.01,314.68) --
	(217.70,373.11) --
	(240.40,449.12) --
	(263.09,473.60) --
	(285.78,480.56) --
	(308.47,480.94) --
	(331.16,477.12) --
	(353.85,475.89) --
	(376.54,469.96) --
	(399.23,465.92) --
	(421.93,465.11) --
	(444.62,465.06) --
	(467.31,496.21) --
	(490.00,501.50) --
	(512.69,487.25) --
	(535.38,453.07) --
	(558.07,417.08) --
	(580.76,394.41) --
	(603.45,358.07) --
	(620.47,330.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,301.96) --
	(104.25,305.78) --
	(108.07,301.96) --
	(104.25,298.14) --
	(100.43,301.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,293.29) --
	(172.32,297.11) --
	(176.14,293.29) --
	(172.32,289.48) --
	(168.50,293.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,449.12) --
	(240.40,452.94) --
	(244.21,449.12) --
	(240.40,445.30) --
	(236.58,449.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,480.94) --
	(308.47,484.76) --
	(312.29,480.94) --
	(308.47,477.13) --
	(304.65,480.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,469.96) --
	(376.54,473.78) --
	(380.36,469.96) --
	(376.54,466.14) --
	(372.72,469.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,465.06) --
	(444.62,468.87) --
	(448.43,465.06) --
	(444.62,461.24) --
	(440.80,465.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,487.25) --
	(512.69,491.07) --
	(516.51,487.25) --
	(512.69,483.43) --
	(508.87,487.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,394.41) --
	(580.76,398.22) --
	(584.58,394.41) --
	(580.76,390.59) --
	(576.95,394.41);
\definecolor{drawColor}{RGB}{255,0,109}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,324.63) --
	(104.25,308.13) --
	(126.94,296.44) --
	(149.63,297.98) --
	(172.32,301.09) --
	(195.01,320.68) --
	(217.70,378.34) --
	(240.40,458.92) --
	(263.09,483.79) --
	(285.78,481.95) --
	(308.47,483.16) --
	(331.16,490.21) --
	(353.85,479.02) --
	(376.54,475.84) --
	(399.23,459.48) --
	(421.93,458.00) --
	(444.62,462.31) --
	(467.31,482.58) --
	(490.00,471.71) --
	(512.69,452.72) --
	(535.38,419.58) --
	(558.07,383.57) --
	(580.76,355.46) --
	(603.45,325.98) --
	(620.47,302.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,301.09) --
	(113.56,307.39) --
	(106.28,307.39) --
	(109.92,301.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,297.43) --
	(181.63,303.73) --
	(174.36,303.73) --
	(177.99,297.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,465.89) --
	(249.70,472.18) --
	(242.43,472.18) --
	(246.07,465.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,481.98) --
	(317.78,488.28) --
	(310.51,488.28) --
	(314.14,481.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,465.38) --
	(385.85,471.68) --
	(378.58,471.68) --
	(382.22,465.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,463.48) --
	(453.93,469.78) --
	(446.65,469.78) --
	(450.29,463.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,442.61) --
	(522.00,448.90) --
	(514.73,448.90) --
	(518.36,442.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,343.68) --
	(590.07,349.98) --
	(582.80,349.98) --
	(586.44,343.68);
\definecolor{drawColor}{RGB}{255,0,105}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,296.52) --
	(104.25,271.33) --
	(126.94,254.66) --
	(149.63,245.52) --
	(172.32,241.50) --
	(195.01,248.49) --
	(217.70,253.40) --
	(240.40,282.08) --
	(263.09,310.35) --
	(285.78,335.98) --
	(308.47,354.97) --
	(331.16,367.99) --
	(353.85,365.90) --
	(376.54,357.41) --
	(399.23,334.93) --
	(421.93,332.88) --
	(444.62,339.35) --
	(467.31,371.13) --
	(490.00,376.37) --
	(512.69,364.60) --
	(535.38,328.16) --
	(558.07,296.96) --
	(580.76,287.30) --
	(603.45,263.93) --
	(620.47,245.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,261.31) rectangle (118.29,266.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,261.31) -- (118.29,266.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,266.71) -- (118.29,261.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,242.18) rectangle (186.37,247.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,242.18) -- (186.37,247.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,247.58) -- (186.37,242.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,292.49) rectangle (254.44,297.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,292.49) -- (254.44,297.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,297.89) -- (254.44,292.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,356.47) rectangle (322.51,361.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,356.47) -- (322.51,361.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,361.87) -- (322.51,356.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,342.31) rectangle (390.59,347.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,342.31) -- (390.59,347.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,347.71) -- (390.59,342.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,352.75) rectangle (458.66,358.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,352.75) -- (458.66,358.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,358.15) -- (458.66,352.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,347.13) rectangle (526.74,352.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,347.13) -- (526.74,352.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,352.53) -- (526.74,347.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,274.56) rectangle (594.81,279.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,274.56) -- (594.81,279.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,279.96) -- (594.81,274.56);
\definecolor{drawColor}{RGB}{255,0,101}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,230.58) --
	(104.25,207.40) --
	(126.94,188.80) --
	(149.63,189.47) --
	(172.32,201.59) --
	(195.01,204.45) --
	(217.70,202.55) --
	(240.40,221.99) --
	(263.09,252.38) --
	(285.78,284.59) --
	(308.47,315.23) --
	(331.16,331.55) --
	(353.85,344.68) --
	(376.54,333.03) --
	(399.23,322.73) --
	(421.93,308.24) --
	(444.62,311.55) --
	(467.31,341.14) --
	(490.00,350.25) --
	(512.69,338.50) --
	(535.38,318.49) --
	(558.07,297.47) --
	(580.76,298.32) --
	(603.45,270.66) --
	(620.47,253.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,230.58) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,189.47) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,202.55) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,284.59) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,344.68) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,308.24) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,350.25) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,297.47) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,96}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,250.24) --
	(104.25,231.74) --
	(126.94,223.05) --
	(149.63,230.30) --
	(172.32,243.72) --
	(195.01,271.29) --
	(217.70,334.79) --
	(240.40,421.97) --
	(263.09,459.85) --
	(285.78,459.79) --
	(308.47,471.93) --
	(331.16,472.93) --
	(353.85,473.72) --
	(376.54,475.65) --
	(399.23,465.58) --
	(421.93,457.85) --
	(444.62,455.81) --
	(467.31,477.79) --
	(490.00,477.72) --
	(512.69,464.38) --
	(535.38,431.87) --
	(558.07,393.09) --
	(580.76,361.64) --
	(603.45,318.65) --
	(620.47,301.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,251.32) --
	( 90.87,245.03) --
	( 83.59,245.03) --
	( 87.23,251.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,230.11) --
	(158.94,223.82) --
	(151.67,223.82) --
	(155.30,230.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,363.82) --
	(227.01,357.53) --
	(219.74,357.53) --
	(223.38,363.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,465.89) --
	(295.09,459.59) --
	(287.81,459.59) --
	(291.45,465.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,472.10) --
	(363.16,465.80) --
	(355.89,465.80) --
	(359.52,472.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,458.50) --
	(431.23,452.20) --
	(423.96,452.20) --
	(427.60,458.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,479.45) --
	(499.31,473.15) --
	(492.04,473.15) --
	(495.67,479.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,386.30) --
	(567.38,380.00) --
	(560.11,380.00) --
	(563.75,386.30);
\definecolor{drawColor}{RGB}{255,0,92}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,293.24) --
	(104.25,273.30) --
	(126.94,254.54) --
	(149.63,259.65) --
	(172.32,271.35) --
	(195.01,302.24) --
	(217.70,358.27) --
	(240.40,428.56) --
	(263.09,451.78) --
	(285.78,461.72) --
	(308.47,468.91) --
	(331.16,463.07) --
	(353.85,463.32) --
	(376.54,462.39) --
	(399.23,458.76) --
	(421.93,450.10) --
	(444.62,454.04) --
	(467.31,491.03) --
	(490.00,499.28) --
	(512.69,489.73) --
	(535.38,460.37) --
	(558.07,419.43) --
	(580.76,383.96) --
	(603.45,347.27) --
	(620.47,323.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,290.19) -- ( 96.72,290.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,286.38) -- ( 92.90,294.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,260.56) -- (164.79,260.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,256.74) -- (160.98,264.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,398.22) -- (232.87,398.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,394.41) -- (229.05,402.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,466.33) -- (300.94,466.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,462.51) -- (297.12,470.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,459.89) -- (369.02,459.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,456.07) -- (365.20,463.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,447.49) -- (437.09,447.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,443.68) -- (433.27,451.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,495.22) -- (505.16,495.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,491.41) -- (501.34,499.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,405.15) -- (573.24,405.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,401.33) -- (569.42,408.97);
\definecolor{drawColor}{RGB}{255,0,88}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,313.02) --
	(104.25,293.14) --
	(126.94,280.07) --
	(149.63,287.12) --
	(172.32,295.78) --
	(195.01,315.08) --
	(217.70,368.80) --
	(240.40,448.01) --
	(263.09,481.02) --
	(285.78,479.81) --
	(308.47,484.39) --
	(331.16,489.70) --
	(353.85,486.69) --
	(376.54,486.44) --
	(399.23,479.81) --
	(421.93,477.25) --
	(444.62,478.85) --
	(467.31,489.31) --
	(490.00,487.95) --
	(512.69,475.58) --
	(535.38,444.56) --
	(558.07,407.17) --
	(580.76,381.82) --
	(603.45,341.15) --
	(620.47,317.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,295.31) -- (101.28,300.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,300.71) -- (101.28,295.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,289.87) -- (169.35,295.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,295.27) -- (169.35,289.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,419.58) -- (237.42,424.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,424.98) -- (237.42,419.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,480.84) -- (305.50,486.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,486.24) -- (305.50,480.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,479.60) -- (373.57,485.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,485.00) -- (373.57,479.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,472.93) -- (441.64,478.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,478.33) -- (441.64,472.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,478.72) -- (509.72,484.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,484.12) -- (509.72,478.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,379.47) -- (577.79,384.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,384.87) -- (577.79,379.47);
\definecolor{drawColor}{RGB}{255,0,84}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,308.05) --
	(104.25,286.34) --
	(126.94,279.86) --
	(149.63,270.89) --
	(172.32,276.30) --
	(195.01,305.13) --
	(217.70,363.24) --
	(240.40,440.45) --
	(263.09,472.55) --
	(285.78,473.93) --
	(308.47,479.24) --
	(331.16,489.36) --
	(353.85,484.62) --
	(376.54,484.27) --
	(399.23,472.11) --
	(421.93,466.69) --
	(444.62,465.77) --
	(467.31,485.27) --
	(490.00,487.10) --
	(512.69,486.53) --
	(535.38,456.29) --
	(558.07,417.58) --
	(580.76,386.50) --
	(603.45,347.44) --
	(620.47,324.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,286.34) --
	(104.25,290.16) --
	(108.07,286.34) --
	(104.25,282.52) --
	(100.43,286.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,276.30) --
	(172.32,280.12) --
	(176.14,276.30) --
	(172.32,272.48) --
	(168.50,276.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,440.45) --
	(240.40,444.27) --
	(244.21,440.45) --
	(240.40,436.64) --
	(236.58,440.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,479.24) --
	(308.47,483.06) --
	(312.29,479.24) --
	(308.47,475.42) --
	(304.65,479.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,484.27) --
	(376.54,488.09) --
	(380.36,484.27) --
	(376.54,480.45) --
	(372.72,484.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,465.77) --
	(444.62,469.59) --
	(448.43,465.77) --
	(444.62,461.96) --
	(440.80,465.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,486.53) --
	(512.69,490.35) --
	(516.51,486.53) --
	(512.69,482.71) --
	(508.87,486.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,386.50) --
	(580.76,390.31) --
	(584.58,386.50) --
	(580.76,382.68) --
	(576.95,386.50);
\definecolor{drawColor}{RGB}{255,0,80}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,304.31) --
	(104.25,284.37) --
	(126.94,270.67) --
	(149.63,273.96) --
	(172.32,285.43) --
	(195.01,301.80) --
	(217.70,356.93) --
	(240.40,437.49) --
	(263.09,474.06) --
	(285.78,480.75) --
	(308.47,486.98) --
	(331.16,487.00) --
	(353.85,471.75) --
	(376.54,460.36) --
	(399.23,440.77) --
	(421.93,433.71) --
	(444.62,436.94) --
	(467.31,457.38) --
	(490.00,447.11) --
	(512.69,434.84) --
	(535.38,405.76) --
	(558.07,373.47) --
	(580.76,349.33) --
	(603.45,313.06) --
	(620.47,291.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,277.38) --
	(113.56,283.67) --
	(106.28,283.67) --
	(109.92,277.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,281.61) --
	(181.63,287.91) --
	(174.36,287.91) --
	(177.99,281.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,447.78) --
	(249.70,454.07) --
	(242.43,454.07) --
	(246.07,447.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,482.78) --
	(317.78,489.08) --
	(310.51,489.08) --
	(314.14,482.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,450.47) --
	(385.85,456.77) --
	(378.58,456.77) --
	(382.22,450.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,438.32) --
	(453.93,444.62) --
	(446.65,444.62) --
	(450.29,438.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,423.34) --
	(522.00,429.64) --
	(514.73,429.64) --
	(518.36,423.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,335.48) --
	(590.07,341.78) --
	(582.80,341.78) --
	(586.44,335.48);
\definecolor{drawColor}{RGB}{255,0,75}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,275.37) --
	(104.25,249.46) --
	(126.94,234.90) --
	(149.63,231.13) --
	(172.32,238.25) --
	(195.01,243.27) --
	(217.70,242.43) --
	(240.40,269.69) --
	(263.09,302.05) --
	(285.78,333.31) --
	(308.47,356.63) --
	(331.16,369.21) --
	(353.85,373.35) --
	(376.54,356.60) --
	(399.23,350.30) --
	(421.93,339.11) --
	(444.62,345.87) --
	(467.31,374.47) --
	(490.00,381.56) --
	(512.69,363.28) --
	(535.38,332.56) --
	(558.07,301.48) --
	(580.76,297.78) --
	(603.45,270.55) --
	(620.47,255.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,241.21) rectangle (118.29,246.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,241.21) -- (118.29,246.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,246.61) -- (118.29,241.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,236.32) rectangle (186.37,241.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,236.32) -- (186.37,241.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,241.72) -- (186.37,236.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,280.15) rectangle (254.44,285.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,280.15) -- (254.44,285.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,285.55) -- (254.44,280.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,357.74) rectangle (322.51,363.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,357.74) -- (322.51,363.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,363.14) -- (322.51,357.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,355.93) rectangle (390.59,361.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,355.93) -- (390.59,361.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,361.33) -- (390.59,355.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,360.66) rectangle (458.66,366.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,360.66) -- (458.66,366.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,366.06) -- (458.66,360.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,349.75) rectangle (526.74,355.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,349.75) -- (526.74,355.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,355.15) -- (526.74,349.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,285.51) rectangle (594.81,290.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,285.51) -- (594.81,290.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,290.91) -- (594.81,285.51);
\definecolor{drawColor}{RGB}{255,0,71}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.14) --
	(104.25,212.26) --
	(126.94,193.01) --
	(149.63,188.63) --
	(172.32,190.29) --
	(195.01,200.75) --
	(217.70,200.06) --
	(240.40,215.53) --
	(263.09,245.45) --
	(285.78,273.88) --
	(308.47,290.63) --
	(331.16,312.17) --
	(353.85,326.89) --
	(376.54,311.00) --
	(399.23,293.30) --
	(421.93,285.39) --
	(444.62,301.92) --
	(467.31,343.35) --
	(490.00,349.34) --
	(512.69,337.37) --
	(535.38,320.19) --
	(558.07,297.94) --
	(580.76,294.52) --
	(603.45,264.24) --
	(620.47,241.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.14) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,188.63) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,200.06) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,273.88) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,326.89) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,285.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,349.34) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,297.94) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,67}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.32) --
	(104.25,209.43) --
	(126.94,204.39) --
	(149.63,202.31) --
	(172.32,215.97) --
	(195.01,250.39) --
	(217.70,324.33) --
	(240.40,406.11) --
	(263.09,449.71) --
	(285.78,451.87) --
	(308.47,458.29) --
	(331.16,456.31) --
	(353.85,452.18) --
	(376.54,455.65) --
	(399.23,439.38) --
	(421.93,432.08) --
	(444.62,431.20) --
	(467.31,453.60) --
	(490.00,452.80) --
	(512.69,441.08) --
	(535.38,415.23) --
	(558.07,379.18) --
	(580.76,352.06) --
	(603.45,309.53) --
	(620.47,284.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,233.42) --
	( 90.87,227.12) --
	( 83.59,227.12) --
	( 87.23,233.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,207.68) --
	(158.94,201.38) --
	(151.67,201.38) --
	(155.30,207.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,352.78) --
	(227.01,346.48) --
	(219.74,346.48) --
	(223.38,352.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,458.94) --
	(295.09,452.64) --
	(287.81,452.64) --
	(291.45,458.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,455.10) --
	(363.16,448.80) --
	(355.89,448.80) --
	(359.52,455.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,434.48) --
	(431.23,428.18) --
	(423.96,428.18) --
	(427.60,434.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,453.88) --
	(499.31,447.58) --
	(492.04,447.58) --
	(495.67,453.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,374.07) --
	(567.38,367.77) --
	(560.11,367.77) --
	(563.75,374.07);
\definecolor{drawColor}{RGB}{255,0,63}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.60) --
	(104.25,243.56) --
	(126.94,229.01) --
	(149.63,237.38) --
	(172.32,243.50) --
	(195.01,269.81) --
	(217.70,332.61) --
	(240.40,406.08) --
	(263.09,445.36) --
	(285.78,430.81) --
	(308.47,442.41) --
	(331.16,449.12) --
	(353.85,446.93) --
	(376.54,439.56) --
	(399.23,431.10) --
	(421.93,427.74) --
	(444.62,424.56) --
	(467.31,460.00) --
	(490.00,457.73) --
	(512.69,455.08) --
	(535.38,414.05) --
	(558.07,365.21) --
	(580.76,337.15) --
	(603.45,298.33) --
	(620.47,277.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,253.36) -- ( 96.72,253.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,249.54) -- ( 92.90,257.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,239.93) -- (164.79,239.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,236.11) -- (160.98,243.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,371.57) -- (232.87,371.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,367.75) -- (229.05,375.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,439.64) -- (300.94,439.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,435.82) -- (297.12,443.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,446.86) -- (369.02,446.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,443.04) -- (365.20,450.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,422.09) -- (437.09,422.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,418.27) -- (433.27,425.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,453.55) -- (505.16,453.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,449.73) -- (501.34,457.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,352.17) -- (573.24,352.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,348.35) -- (569.42,355.99);
\definecolor{drawColor}{RGB}{255,0,59}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,264.21) --
	(104.25,240.15) --
	(126.94,226.64) --
	(149.63,229.22) --
	(172.32,229.50) --
	(195.01,258.71) --
	(217.70,329.17) --
	(240.40,405.80) --
	(263.09,435.95) --
	(285.78,438.00) --
	(308.47,441.15) --
	(331.16,443.89) --
	(353.85,437.70) --
	(376.54,429.55) --
	(399.23,418.76) --
	(421.93,411.14) --
	(444.62,406.40) --
	(467.31,442.33) --
	(490.00,446.12) --
	(512.69,433.14) --
	(535.38,404.78) --
	(558.07,370.92) --
	(580.76,340.07) --
	(603.45,296.24) --
	(620.47,278.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,245.89) -- (101.28,251.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,251.29) -- (101.28,245.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,224.37) -- (169.35,229.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,229.77) -- (169.35,224.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,381.90) -- (237.42,387.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,387.30) -- (237.42,381.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,441.08) -- (305.50,446.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,446.48) -- (305.50,441.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,430.13) -- (373.57,435.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,435.53) -- (373.57,430.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,402.40) -- (441.64,407.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,407.80) -- (441.64,402.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,437.37) -- (509.72,442.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,442.77) -- (509.72,437.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,342.72) -- (577.79,348.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,348.12) -- (577.79,342.72);
\definecolor{drawColor}{RGB}{255,0,54}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.66) --
	(104.25,248.60) --
	(126.94,236.50) --
	(149.63,241.02) --
	(172.32,249.31) --
	(195.01,271.41) --
	(217.70,329.60) --
	(240.40,399.69) --
	(263.09,432.12) --
	(285.78,435.50) --
	(308.47,432.17) --
	(331.16,422.75) --
	(353.85,416.18) --
	(376.54,417.64) --
	(399.23,409.05) --
	(421.93,401.72) --
	(444.62,408.64) --
	(467.31,429.80) --
	(490.00,430.85) --
	(512.69,422.17) --
	(535.38,386.87) --
	(558.07,343.24) --
	(580.76,317.06) --
	(603.45,284.66) --
	(620.47,254.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,248.60) --
	(104.25,252.42) --
	(108.07,248.60) --
	(104.25,244.78) --
	(100.43,248.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,249.31) --
	(172.32,253.13) --
	(176.14,249.31) --
	(172.32,245.49) --
	(168.50,249.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,399.69) --
	(240.40,403.51) --
	(244.21,399.69) --
	(240.40,395.87) --
	(236.58,399.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,432.17) --
	(308.47,435.99) --
	(312.29,432.17) --
	(308.47,428.36) --
	(304.65,432.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,417.64) --
	(376.54,421.46) --
	(380.36,417.64) --
	(376.54,413.82) --
	(372.72,417.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,408.64) --
	(444.62,412.46) --
	(448.43,408.64) --
	(444.62,404.82) --
	(440.80,408.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,422.17) --
	(512.69,425.99) --
	(516.51,422.17) --
	(512.69,418.36) --
	(508.87,422.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,317.06) --
	(580.76,320.87) --
	(584.58,317.06) --
	(580.76,313.24) --
	(576.95,317.06);
\definecolor{drawColor}{RGB}{255,0,50}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,242.75) --
	(104.25,227.49) --
	(126.94,216.74) --
	(149.63,217.38) --
	(172.32,226.62) --
	(195.01,249.98) --
	(217.70,305.32) --
	(240.40,362.73) --
	(263.09,397.22) --
	(285.78,398.41) --
	(308.47,403.32) --
	(331.16,394.43) --
	(353.85,396.32) --
	(376.54,385.97) --
	(399.23,376.07) --
	(421.93,368.41) --
	(444.62,369.59) --
	(467.31,390.58) --
	(490.00,384.23) --
	(512.69,365.19) --
	(535.38,333.78) --
	(558.07,301.63) --
	(580.76,284.09) --
	(603.45,251.37) --
	(620.47,221.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,221.28) --
	(113.56,227.58) --
	(106.28,227.58) --
	(109.92,221.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,224.77) --
	(181.63,231.07) --
	(174.36,231.07) --
	(177.99,224.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,371.75) --
	(249.70,378.05) --
	(242.43,378.05) --
	(246.07,371.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,393.54) --
	(317.78,399.84) --
	(310.51,399.84) --
	(314.14,393.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,376.72) --
	(385.85,383.02) --
	(378.58,383.02) --
	(382.22,376.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,368.11) --
	(453.93,374.41) --
	(446.65,374.41) --
	(450.29,368.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,357.32) --
	(522.00,363.61) --
	(514.73,363.61) --
	(518.36,357.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,275.75) --
	(590.07,282.05) --
	(582.80,282.05) --
	(586.44,275.75);
\definecolor{drawColor}{RGB}{255,0,46}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.61) --
	(104.25,194.28) --
	(126.94,183.47) --
	(149.63,170.35) --
	(172.32,178.60) --
	(195.01,190.72) --
	(217.70,199.54) --
	(240.40,219.65) --
	(263.09,260.72) --
	(285.78,297.93) --
	(308.47,314.53) --
	(331.16,309.27) --
	(353.85,326.58) --
	(376.54,316.59) --
	(399.23,303.04) --
	(421.93,303.26) --
	(444.62,310.23) --
	(467.31,337.74) --
	(490.00,348.25) --
	(512.69,332.30) --
	(535.38,310.18) --
	(558.07,279.38) --
	(580.76,265.35) --
	(603.45,236.87) --
	(620.47,218.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,183.71) rectangle (118.29,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,183.71) -- (118.29,189.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,189.11) -- (118.29,183.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,175.00) rectangle (186.37,180.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,175.00) -- (186.37,180.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,180.40) -- (186.37,175.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.64) rectangle (254.44,241.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,235.64) -- (254.44,241.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,241.04) -- (254.44,235.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,311.56) rectangle (322.51,316.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,311.56) -- (322.51,316.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,316.96) -- (322.51,311.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,303.86) rectangle (390.59,309.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,303.86) -- (390.59,309.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,309.26) -- (390.59,303.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,325.25) rectangle (458.66,330.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,325.25) -- (458.66,330.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,330.65) -- (458.66,325.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,318.03) rectangle (526.74,323.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,318.03) -- (526.74,323.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,323.43) -- (526.74,318.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,250.28) rectangle (594.81,255.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,250.28) -- (594.81,255.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,255.68) -- (594.81,250.28);
\definecolor{drawColor}{RGB}{255,0,42}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,214.04) --
	(104.25,194.23) --
	(126.94,181.98) --
	(149.63,175.80) --
	(172.32,175.62) --
	(195.01,177.20) --
	(217.70,167.51) --
	(240.40,175.37) --
	(263.09,211.48) --
	(285.78,237.57) --
	(308.47,256.63) --
	(331.16,280.97) --
	(353.85,301.66) --
	(376.54,289.03) --
	(399.23,270.04) --
	(421.93,262.27) --
	(444.62,277.11) --
	(467.31,300.40) --
	(490.00,306.24) --
	(512.69,301.23) --
	(535.38,284.37) --
	(558.07,262.77) --
	(580.76,262.83) --
	(603.45,233.32) --
	(620.47,212.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,214.04) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,175.80) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,167.51) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,237.57) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,301.66) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,262.27) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,306.24) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,262.77) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,38}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.83) --
	(104.25,179.53) --
	(126.94,164.91) --
	(149.63,161.51) --
	(172.32,171.68) --
	(195.01,198.62) --
	(217.70,218.62) --
	(240.40,254.46) --
	(263.09,291.24) --
	(285.78,302.12) --
	(308.47,315.29) --
	(331.16,325.35) --
	(353.85,338.37) --
	(376.54,330.30) --
	(399.23,320.99) --
	(421.93,319.09) --
	(444.62,316.15) --
	(467.31,345.29) --
	(490.00,346.82) --
	(512.69,331.17) --
	(535.38,303.39) --
	(558.07,276.97) --
	(580.76,264.22) --
	(603.45,228.16) --
	(620.47,203.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,202.53) --
	( 90.87,196.23) --
	( 83.59,196.23) --
	( 87.23,202.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,167.71) --
	(158.94,161.41) --
	(151.67,161.41) --
	(155.30,167.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,229.07) --
	(227.01,222.78) --
	(219.74,222.78) --
	(223.38,229.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,309.16) --
	(295.09,302.86) --
	(287.81,302.86) --
	(291.45,309.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,340.79) --
	(363.16,334.49) --
	(355.89,334.49) --
	(359.52,340.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,319.42) --
	(431.23,313.12) --
	(423.96,313.12) --
	(427.60,319.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,349.66) --
	(499.31,343.36) --
	(492.04,343.36) --
	(495.67,349.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,274.21) --
	(567.38,267.92) --
	(560.11,267.92) --
	(563.75,274.21);
\definecolor{drawColor}{RGB}{255,0,34}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.49) --
	(104.25,160.01) --
	(126.94,155.96) --
	(149.63,153.61) --
	(172.32,164.42) --
	(195.01,170.39) --
	(217.70,176.66) --
	(240.40,192.95) --
	(263.09,225.06) --
	(285.78,253.43) --
	(308.47,287.49) --
	(331.16,302.49) --
	(353.85,299.77) --
	(376.54,291.77) --
	(399.23,279.76) --
	(421.93,260.62) --
	(444.62,261.60) --
	(467.31,283.11) --
	(490.00,285.40) --
	(512.69,261.54) --
	(535.38,233.42) --
	(558.07,222.56) --
	(580.76,217.33) --
	(603.45,203.69) --
	(620.47,186.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,175.37) -- ( 96.72,175.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,171.55) -- ( 92.90,179.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,152.50) -- (164.79,152.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,148.68) -- (160.98,156.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,176.86) -- (232.87,176.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,173.04) -- (229.05,180.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,265.94) -- (300.94,265.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,262.12) -- (297.12,269.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,298.43) -- (369.02,298.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,294.61) -- (365.20,302.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,256.98) -- (437.09,256.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,253.16) -- (433.27,260.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,274.83) -- (505.16,274.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,271.01) -- (501.34,278.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,220.58) -- (573.24,220.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,216.76) -- (569.42,224.39);
\definecolor{drawColor}{RGB}{255,0,29}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.86) --
	(104.25,160.48) --
	(126.94,143.21) --
	(149.63,138.83) --
	(172.32,135.05) --
	(195.01,142.44) --
	(217.70,141.03) --
	(240.40,150.78) --
	(263.09,176.19) --
	(285.78,215.89) --
	(308.47,245.16) --
	(331.16,264.40) --
	(353.85,275.10) --
	(376.54,247.84) --
	(399.23,233.67) --
	(421.93,225.21) --
	(444.62,214.81) --
	(467.31,238.01) --
	(490.00,249.18) --
	(512.69,243.78) --
	(535.38,229.67) --
	(558.07,211.91) --
	(580.76,211.30) --
	(603.45,197.29) --
	(620.47,179.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,164.10) -- (101.28,169.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88,169.50) -- (101.28,164.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,133.28) -- (169.35,138.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (163.95,138.68) -- (169.35,133.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,141.74) -- (237.42,147.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (232.02,147.14) -- (237.42,141.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,235.41) -- (305.50,240.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (300.10,240.81) -- (305.50,235.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,259.14) -- (373.57,264.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (368.17,264.54) -- (373.57,259.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,213.86) -- (441.64,219.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (436.24,219.26) -- (441.64,213.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,243.51) -- (509.72,248.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (504.32,248.91) -- (509.72,243.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,204.03) -- (577.79,209.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (572.39,209.43) -- (577.79,204.03);
\definecolor{drawColor}{RGB}{255,0,25}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,163.67) --
	(104.25,145.72) --
	(126.94,137.40) --
	(149.63,132.04) --
	(172.32,138.86) --
	(195.01,142.85) --
	(217.70,139.58) --
	(240.40,148.18) --
	(263.09,172.55) --
	(285.78,200.72) --
	(308.47,226.12) --
	(331.16,246.77) --
	(353.85,258.79) --
	(376.54,243.15) --
	(399.23,228.45) --
	(421.93,226.75) --
	(444.62,231.93) --
	(467.31,254.64) --
	(490.00,257.66) --
	(512.69,253.26) --
	(535.38,235.94) --
	(558.07,229.41) --
	(580.76,233.27) --
	(603.45,206.39) --
	(620.47,183.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.43,145.72) --
	(104.25,149.54) --
	(108.07,145.72) --
	(104.25,141.90) --
	(100.43,145.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (168.50,138.86) --
	(172.32,142.68) --
	(176.14,138.86) --
	(172.32,135.04) --
	(168.50,138.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.58,148.18) --
	(240.40,152.00) --
	(244.21,148.18) --
	(240.40,144.36) --
	(236.58,148.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (304.65,226.12) --
	(308.47,229.94) --
	(312.29,226.12) --
	(308.47,222.31) --
	(304.65,226.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (372.72,243.15) --
	(376.54,246.97) --
	(380.36,243.15) --
	(376.54,239.34) --
	(372.72,243.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (440.80,231.93) --
	(444.62,235.74) --
	(448.43,231.93) --
	(444.62,228.11) --
	(440.80,231.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (508.87,253.26) --
	(512.69,257.08) --
	(516.51,253.26) --
	(512.69,249.44) --
	(508.87,253.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (576.95,233.27) --
	(580.76,237.09) --
	(584.58,233.27) --
	(580.76,229.45) --
	(576.95,233.27);
\definecolor{drawColor}{RGB}{255,0,21}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,174.27) --
	(104.25,160.22) --
	(126.94,149.88) --
	(149.63,147.63) --
	(172.32,153.56) --
	(195.01,164.71) --
	(217.70,183.27) --
	(240.40,218.25) --
	(263.09,256.84) --
	(285.78,280.02) --
	(308.47,298.99) --
	(331.16,303.89) --
	(353.85,314.95) --
	(376.54,315.04) --
	(399.23,303.05) --
	(421.93,299.79) --
	(444.62,301.96) --
	(467.31,330.29) --
	(490.00,332.62) --
	(512.69,321.78) --
	(535.38,294.63) --
	(558.07,265.00) --
	(580.76,254.98) --
	(603.45,228.87) --
	(620.47,208.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.92,151.56) --
	(113.56,157.86) --
	(106.28,157.86) --
	(109.92,151.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.99,151.27) --
	(181.63,157.56) --
	(174.36,157.56) --
	(177.99,151.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.07,221.14) --
	(249.70,227.44) --
	(242.43,227.44) --
	(246.07,221.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (314.14,297.59) --
	(317.78,303.89) --
	(310.51,303.89) --
	(314.14,297.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (382.22,304.81) --
	(385.85,311.11) --
	(378.58,311.11) --
	(382.22,304.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (450.29,302.25) --
	(453.93,308.55) --
	(446.65,308.55) --
	(450.29,302.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (518.36,308.77) --
	(522.00,315.07) --
	(514.73,315.07) --
	(518.36,308.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (586.44,245.07) --
	(590.07,251.37) --
	(582.80,251.37) --
	(586.44,245.07);
\definecolor{drawColor}{RGB}{255,0,17}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,200.53) --
	(104.25,180.55) --
	(126.94,173.60) --
	(149.63,170.08) --
	(172.32,176.08) --
	(195.01,180.64) --
	(217.70,179.82) --
	(240.40,195.99) --
	(263.09,226.98) --
	(285.78,256.26) --
	(308.47,267.55) --
	(331.16,273.44) --
	(353.85,279.26) --
	(376.54,271.62) --
	(399.23,258.30) --
	(421.93,261.01) --
	(444.62,273.97) --
	(467.31,313.09) --
	(490.00,320.86) --
	(512.69,311.63) --
	(535.38,287.78) --
	(558.07,260.84) --
	(580.76,251.83) --
	(603.45,222.29) --
	(620.47,204.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,172.58) rectangle (118.29,177.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,172.58) -- (118.29,177.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.89,177.98) -- (118.29,172.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,175.38) rectangle (186.37,180.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,175.38) -- (186.37,180.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (180.97,180.78) -- (186.37,175.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,203.40) rectangle (254.44,208.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,203.40) -- (254.44,208.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (249.04,208.80) -- (254.44,203.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,268.71) rectangle (322.51,274.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,268.71) -- (322.51,274.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (317.11,274.11) -- (322.51,268.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,261.86) rectangle (390.59,267.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,261.86) -- (390.59,267.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (385.19,267.26) -- (390.59,261.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,288.48) rectangle (458.66,293.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,288.48) -- (458.66,293.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (453.26,293.88) -- (458.66,288.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,298.03) rectangle (526.74,303.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,298.03) -- (526.74,303.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (521.34,303.43) -- (526.74,298.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,239.47) rectangle (594.81,244.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,239.47) -- (594.81,244.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (589.41,244.87) -- (594.81,239.47);
\definecolor{drawColor}{RGB}{255,0,13}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,197.26) --
	(104.25,173.87) --
	(126.94,169.59) --
	(149.63,166.43) --
	(172.32,161.49) --
	(195.01,163.52) --
	(217.70,152.77) --
	(240.40,156.32) --
	(263.09,177.67) --
	(285.78,204.39) --
	(308.47,220.67) --
	(331.16,236.10) --
	(353.85,261.52) --
	(376.54,246.79) --
	(399.23,231.92) --
	(421.93,231.93) --
	(444.62,244.22) --
	(467.31,281.74) --
	(490.00,293.00) --
	(512.69,288.37) --
	(535.38,272.49) --
	(558.07,248.64) --
	(580.76,252.75) --
	(603.45,228.74) --
	(620.47,206.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,197.26) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (149.63,166.43) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (217.70,152.77) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (285.78,204.39) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.85,261.52) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (421.93,231.93) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (490.00,293.00) circle (  2.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (558.07,248.64) circle (  2.70);
\definecolor{drawColor}{RGB}{255,0,8}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,200.72) --
	(104.25,185.14) --
	(126.94,172.75) --
	(149.63,171.23) --
	(172.32,175.17) --
	(195.01,191.67) --
	(217.70,206.03) --
	(240.40,242.90) --
	(263.09,273.13) --
	(285.78,293.97) --
	(308.47,298.22) --
	(331.16,293.66) --
	(353.85,303.43) --
	(376.54,295.77) --
	(399.23,289.36) --
	(421.93,290.40) --
	(444.62,295.98) --
	(467.31,336.71) --
	(490.00,347.74) --
	(512.69,336.25) --
	(535.38,312.81) --
	(558.07,286.22) --
	(580.76,278.82) --
	(603.45,253.47) --
	(620.47,227.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23,206.38) --
	( 90.87,200.08) --
	( 83.59,200.08) --
	( 87.23,206.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (155.30,176.43) --
	(158.94,170.13) --
	(151.67,170.13) --
	(155.30,176.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (223.38,216.87) --
	(227.01,210.57) --
	(219.74,210.57) --
	(223.38,216.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (291.45,304.24) --
	(295.09,297.94) --
	(287.81,297.94) --
	(291.45,304.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (359.52,308.36) --
	(363.16,302.06) --
	(355.89,302.06) --
	(359.52,308.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (427.60,292.63) --
	(431.23,286.33) --
	(423.96,286.33) --
	(427.60,292.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (495.67,349.93) --
	(499.31,343.63) --
	(492.04,343.63) --
	(495.67,349.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (563.75,287.22) --
	(567.38,280.92) --
	(560.11,280.92) --
	(563.75,287.22);
\definecolor{drawColor}{RGB}{255,0,4}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,215.43) --
	(104.25,193.10) --
	(126.94,180.32) --
	(149.63,172.94) --
	(172.32,174.31) --
	(195.01,182.60) --
	(217.70,179.26) --
	(240.40,199.95) --
	(263.09,228.33) --
	(285.78,250.46) --
	(308.47,269.02) --
	(331.16,278.08) --
	(353.85,289.40) --
	(376.54,279.16) --
	(399.23,263.43) --
	(421.93,257.82) --
	(444.62,263.56) --
	(467.31,294.86) --
	(490.00,294.78) --
	(512.69,276.19) --
	(535.38,247.09) --
	(558.07,228.14) --
	(580.76,225.07) --
	(603.45,212.14) --
	(620.47,201.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.08,206.63) -- ( 96.72,206.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.90,202.81) -- ( 92.90,210.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (157.16,172.42) -- (164.79,172.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (160.98,168.60) -- (160.98,176.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (225.23,185.64) -- (232.87,185.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (229.05,181.82) -- (229.05,189.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (293.30,261.76) -- (300.94,261.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (297.12,257.95) -- (297.12,265.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (361.38,286.08) -- (369.02,286.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (365.20,282.26) -- (365.20,289.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (429.45,257.62) -- (437.09,257.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (433.27,253.80) -- (433.27,261.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (497.53,287.56) -- (505.16,287.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (501.34,283.74) -- (501.34,291.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (565.60,223.81) -- (573.24,223.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (569.42,219.99) -- (569.42,227.63);

\path[] ( 60.00,569.76) rectangle (161.32,339.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,540.96) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,520.56) --
	( 88.87,507.96) --
	( 74.33,507.96) --
	( 81.60,520.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.96,483.36) -- ( 89.24,483.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,475.72) -- ( 81.60,491.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,449.16) -- ( 87.00,459.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,459.96) -- ( 87.00,449.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.96,425.76) --
	( 81.60,433.40) --
	( 89.24,425.76) --
	( 81.60,418.12) --
	( 73.96,425.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.60,388.56) --
	( 88.87,401.16) --
	( 74.33,401.16) --
	( 81.60,388.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,362.76) rectangle ( 87.00,373.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,362.76) -- ( 87.00,373.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,373.56) -- ( 87.00,362.76);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,532.70) {Sun};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,503.90) {Mon};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,475.10) {Tue};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,446.30) {Wed};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,417.50) {Thu};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,388.70) {Fri};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (103.20,359.90) {Sat};

\path[] (  4.63,123.60) rectangle (642.03, 55.20);
\definecolor{drawColor}{RGB}{255,59,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 21.73,100.80) -- ( 55.93,100.80);
\definecolor{drawColor}{RGB}{255,189,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] ( 21.73, 78.00) -- ( 55.93, 78.00);
\definecolor{drawColor}{RGB}{204,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (126.54,100.80) -- (160.74,100.80);
\definecolor{drawColor}{RGB}{74,255,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (126.54, 78.00) -- (160.74, 78.00);
\definecolor{drawColor}{RGB}{0,255,52}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (231.35,100.80) -- (265.55,100.80);
\definecolor{drawColor}{RGB}{0,255,182}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (231.35, 78.00) -- (265.55, 78.00);
\definecolor{drawColor}{RGB}{0,203,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (336.16,100.80) -- (370.36,100.80);
\definecolor{drawColor}{RGB}{0,73,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (336.16, 78.00) -- (370.36, 78.00);
\definecolor{drawColor}{RGB}{57,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (440.96,100.80) -- (475.16,100.80);
\definecolor{drawColor}{RGB}{183,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (440.96, 78.00) -- (475.16, 78.00);
\definecolor{drawColor}{RGB}{255,0,197}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (545.77,100.80) -- (579.97,100.80);
\definecolor{drawColor}{RGB}{255,0,71}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (545.77, 78.00) -- (579.97, 78.00);
\definecolor{drawColor}{RGB}{255,59,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 73.03, 94.26) {Jan};
\definecolor{drawColor}{RGB}{255,189,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 73.03, 71.46) {Feb};
\definecolor{drawColor}{RGB}{204,255,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (177.84, 94.26) {Mar};
\definecolor{drawColor}{RGB}{74,255,0}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (177.84, 71.46) {Apr};
\definecolor{drawColor}{RGB}{0,255,52}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (282.65, 94.26) {May};
\definecolor{drawColor}{RGB}{0,255,182}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (282.65, 71.46) {Jun};
\definecolor{drawColor}{RGB}{0,203,255}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (387.46, 94.26) {Jul};
\definecolor{drawColor}{RGB}{0,73,255}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (387.46, 71.46) {Aug};
\definecolor{drawColor}{RGB}{57,0,255}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (492.26, 94.26) {Sep};
\definecolor{drawColor}{RGB}{183,0,255}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (492.26, 71.46) {Oct};
\definecolor{drawColor}{RGB}{255,0,197}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (597.07, 94.26) {Nov};
\definecolor{drawColor}{RGB}{255,0,71}

\node[text=drawColor,text opacity=0.80,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (597.07, 71.46) {Dec};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_all2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 15:46:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 74.71) -- ( 60.00,547.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 74.71) -- ( 54.00, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,169.23) -- ( 54.00,169.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,263.74) -- ( 54.00,263.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,358.25) -- ( 54.00,358.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,452.77) -- ( 54.00,452.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,547.28) -- ( 54.00,547.28);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 66.79) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,161.31) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,255.82) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,350.33) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,444.85) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,539.36) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(642.03, 55.20) --
	(642.03,569.76) --
	( 60.00,569.76) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (645.63,573.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (351.01,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,312.48) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 74.71) -- (642.03, 74.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,169.23) -- (642.03,169.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,263.74) -- (642.03,263.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,358.25) -- (642.03,358.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,452.77) -- (642.03,452.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,547.28) -- (642.03,547.28);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.03, 55.20) -- (212.03,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.18, 55.20) -- (348.18,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.33, 55.20) -- (484.33,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.47, 55.20) -- (620.47,569.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- (620.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.20) -- (212.03, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 55.20) -- (348.18, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.33, 55.20) -- (484.33, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.47, 55.20) -- (620.47, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 75.88, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (212.03, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (348.18, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (484.33, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (620.47, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 81.56,242.88) --
	( 87.23,237.25) --
	( 92.90,233.07) --
	( 98.58,228.63) --
	(104.25,222.85) --
	(109.92,219.33) --
	(115.59,216.83) --
	(121.27,214.53) --
	(126.94,210.88) --
	(132.61,209.44) --
	(138.28,209.14) --
	(143.96,209.39) --
	(149.63,209.85) --
	(155.30,210.07) --
	(160.98,210.77) --
	(166.65,211.84) --
	(172.32,215.45) --
	(177.99,217.66) --
	(183.67,220.87) --
	(189.34,224.36) --
	(195.01,233.23) --
	(200.69,237.35) --
	(206.36,243.43) --
	(212.03,253.18) --
	(217.70,273.03) --
	(223.38,287.40) --
	(229.05,299.23) --
	(234.72,310.23) --
	(240.40,323.74) --
	(246.07,332.45) --
	(251.74,340.34) --
	(257.41,347.53) --
	(263.09,355.49) --
	(268.76,360.89) --
	(274.43,365.14) --
	(280.10,368.53) --
	(285.78,369.06) --
	(291.45,372.91) --
	(297.12,377.54) --
	(302.80,381.02) --
	(308.47,382.72) --
	(314.14,385.00) --
	(319.81,387.87) --
	(325.49,391.01) --
	(331.16,393.42) --
	(336.83,396.80) --
	(342.51,399.22) --
	(348.18,399.34) --
	(353.85,395.84) --
	(359.52,393.44) --
	(365.20,392.07) --
	(370.87,390.36) --
	(376.54,388.42) --
	(382.22,384.97) --
	(387.89,381.47) --
	(393.56,376.13) --
	(399.23,373.48) --
	(404.91,371.72) --
	(410.58,369.47) --
	(416.25,366.73) --
	(421.93,366.89) --
	(427.60,363.98) --
	(433.27,361.23) --
	(438.94,358.33) --
	(444.62,358.64) --
	(450.29,357.68) --
	(455.96,357.88) --
	(461.63,359.55) --
	(467.31,364.32) --
	(472.98,366.53) --
	(478.65,369.00) --
	(484.33,371.07) --
	(490.00,372.85) --
	(495.67,372.30) --
	(501.34,373.37) --
	(507.02,373.93) --
	(512.69,373.75) --
	(518.36,369.47) --
	(524.04,366.43) --
	(529.71,362.65) --
	(535.38,356.01) --
	(541.05,348.16) --
	(546.73,341.43) --
	(552.40,335.19) --
	(558.07,329.34) --
	(563.75,323.82) --
	(569.42,317.87) --
	(575.09,312.39) --
	(580.76,309.69) --
	(586.44,303.05) --
	(592.11,294.02) --
	(597.78,285.62) --
	(603.45,274.88) --
	(609.13,266.40) --
	(614.80,258.81) --
	(620.47,252.10);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.56,200.49) --
	( 87.23,195.11) --
	( 92.90,190.94) --
	( 98.58,186.91) --
	(104.25,181.21) --
	(109.92,177.67) --
	(115.59,175.01) --
	(121.27,172.81) --
	(126.94,169.62) --
	(132.61,168.03) --
	(138.28,167.28) --
	(143.96,167.09) --
	(149.63,167.24) --
	(155.30,167.12) --
	(160.98,167.37) --
	(166.65,167.72) --
	(172.32,170.77) --
	(177.99,172.23) --
	(183.67,174.37) --
	(189.34,176.41) --
	(195.01,182.02) --
	(200.69,183.63) --
	(206.36,186.37) --
	(212.03,191.16) --
	(217.70,201.19) --
	(223.38,207.77) --
	(229.05,213.82) --
	(234.72,220.22) --
	(240.40,229.65) --
	(246.07,236.58) --
	(251.74,244.15) --
	(257.41,251.86) --
	(263.09,261.27) --
	(268.76,268.34) --
	(274.43,274.61) --
	(280.10,280.37) --
	(285.78,285.22) --
	(291.45,290.47) --
	(297.12,296.19) --
	(302.80,301.04) --
	(308.47,304.08) --
	(314.14,307.38) --
	(319.81,310.96) --
	(325.49,314.68) --
	(331.16,318.32) --
	(336.83,322.48) --
	(342.51,325.66) --
	(348.18,326.22) --
	(353.85,324.14) --
	(359.52,321.75) --
	(365.20,319.36) --
	(370.87,316.27) --
	(376.54,312.52) --
	(382.22,308.24) --
	(387.89,305.01) --
	(393.56,300.22) --
	(399.23,296.87) --
	(404.91,294.39) --
	(410.58,292.24) --
	(416.25,289.51) --
	(421.93,289.74) --
	(427.60,287.42) --
	(433.27,285.32) --
	(438.94,283.18) --
	(444.62,284.54) --
	(450.29,283.77) --
	(455.96,283.89) --
	(461.63,285.33) --
	(467.31,290.34) --
	(472.98,291.91) --
	(478.65,293.88) --
	(484.33,296.04) --
	(490.00,299.97) --
	(495.67,299.89) --
	(501.34,300.90) --
	(507.02,301.65) --
	(512.69,302.58) --
	(518.36,299.43) --
	(524.04,297.91) --
	(529.71,295.24) --
	(535.38,291.98) --
	(541.05,286.24) --
	(546.73,281.33) --
	(552.40,276.91) --
	(558.07,273.36) --
	(563.75,269.47) --
	(569.42,265.70) --
	(575.09,262.69) --
	(580.76,261.45) --
	(586.44,255.62) --
	(592.11,247.64) --
	(597.78,240.21) --
	(603.45,230.26) --
	(609.13,222.56) --
	(614.80,215.47) --
	(620.47,209.35);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.56,285.27) --
	( 87.23,279.39) --
	( 92.90,275.20) --
	( 98.58,270.35) --
	(104.25,264.48) --
	(109.92,260.99) --
	(115.59,258.64) --
	(121.27,256.25) --
	(126.94,252.14) --
	(132.61,250.85) --
	(138.28,251.01) --
	(143.96,251.68) --
	(149.63,252.46) --
	(155.30,253.02) --
	(160.98,254.17) --
	(166.65,255.96) --
	(172.32,260.12) --
	(177.99,263.09) --
	(183.67,267.36) --
	(189.34,272.32) --
	(195.01,284.45) --
	(200.69,291.06) --
	(206.36,300.49) --
	(212.03,315.20) --
	(217.70,344.87) --
	(223.38,367.03) --
	(229.05,384.65) --
	(234.72,400.23) --
	(240.40,417.82) --
	(246.07,428.31) --
	(251.74,436.53) --
	(257.41,443.21) --
	(263.09,449.71) --
	(268.76,453.45) --
	(274.43,455.67) --
	(280.10,456.68) --
	(285.78,452.90) --
	(291.45,455.34) --
	(297.12,458.89) --
	(302.80,461.00) --
	(308.47,461.35) --
	(314.14,462.61) --
	(319.81,464.79) --
	(325.49,467.34) --
	(331.16,468.52) --
	(336.83,471.13) --
	(342.51,472.77) --
	(348.18,472.46) --
	(353.85,467.53) --
	(359.52,465.14) --
	(365.20,464.78) --
	(370.87,464.45) --
	(376.54,464.32) --
	(382.22,461.70) --
	(387.89,457.94) --
	(393.56,452.03) --
	(399.23,450.10) --
	(404.91,449.06) --
	(410.58,446.70) --
	(416.25,443.95) --
	(421.93,444.05) --
	(427.60,440.54) --
	(433.27,437.14) --
	(438.94,433.49) --
	(444.62,432.75) --
	(450.29,431.58) --
	(455.96,431.88) --
	(461.63,433.77) --
	(467.31,438.29) --
	(472.98,441.16) --
	(478.65,444.11) --
	(484.33,446.10) --
	(490.00,445.73) --
	(495.67,444.71) --
	(501.34,445.83) --
	(507.02,446.22) --
	(512.69,444.93) --
	(518.36,439.52) --
	(524.04,434.96) --
	(529.71,430.06) --
	(535.38,420.04) --
	(541.05,410.09) --
	(546.73,401.53) --
	(552.40,393.46) --
	(558.07,385.32) --
	(563.75,378.18) --
	(569.42,370.04) --
	(575.09,362.09) --
	(580.76,357.92) --
	(586.44,350.47) --
	(592.11,340.41) --
	(597.78,331.04) --
	(603.45,319.49) --
	(609.13,310.25) --
	(614.80,302.16) --
	(620.47,294.85);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.56,158.09) --
	( 87.23,152.96) --
	( 92.90,148.81) --
	( 98.58,145.19) --
	(104.25,139.58) --
	(109.92,136.00) --
	(115.59,133.20) --
	(121.27,131.09) --
	(126.94,128.36) --
	(132.61,126.62) --
	(138.28,125.41) --
	(143.96,124.79) --
	(149.63,124.63) --
	(155.30,124.17) --
	(160.98,123.96) --
	(166.65,123.60) --
	(172.32,126.10) --
	(177.99,126.79) --
	(183.67,127.88) --
	(189.34,128.45) --
	(195.01,130.80) --
	(200.69,129.91) --
	(206.36,129.31) --
	(212.03,129.14) --
	(217.70,129.35) --
	(223.38,128.15) --
	(229.05,128.40) --
	(234.72,130.22) --
	(240.40,135.57) --
	(246.07,140.71) --
	(251.74,147.96) --
	(257.41,156.18) --
	(263.09,167.05) --
	(268.76,175.78) --
	(274.43,184.07) --
	(280.10,192.21) --
	(285.78,201.38) --
	(291.45,208.04) --
	(297.12,214.84) --
	(302.80,221.06) --
	(308.47,225.44) --
	(314.14,229.76) --
	(319.81,234.05) --
	(325.49,238.35) --
	(331.16,243.22) --
	(336.83,248.15) --
	(342.51,252.10) --
	(348.18,253.10) --
	(353.85,252.45) --
	(359.52,250.05) --
	(365.20,246.65) --
	(370.87,242.18) --
	(376.54,236.62) --
	(382.22,231.52) --
	(387.89,228.54) --
	(393.56,224.32) --
	(399.23,220.25) --
	(404.91,217.05) --
	(410.58,215.01) --
	(416.25,212.29) --
	(421.93,212.59) --
	(427.60,210.85) --
	(433.27,209.40) --
	(438.94,208.02) --
	(444.62,210.43) --
	(450.29,209.86) --
	(455.96,209.89) --
	(461.63,211.11) --
	(467.31,216.37) --
	(472.98,217.28) --
	(478.65,218.77) --
	(484.33,221.02) --
	(490.00,227.08) --
	(495.67,227.48) --
	(501.34,228.44) --
	(507.02,229.37) --
	(512.69,231.41) --
	(518.36,229.39) --
	(524.04,229.38) --
	(529.71,227.82) --
	(535.38,227.94) --
	(541.05,224.31) --
	(546.73,221.23) --
	(552.40,218.64) --
	(558.07,217.37) --
	(563.75,215.11) --
	(569.42,213.53) --
	(575.09,213.00) --
	(580.76,213.22) --
	(586.44,208.20) --
	(592.11,201.26) --
	(597.78,194.79) --
	(603.45,185.65) --
	(609.13,178.71) --
	(614.80,172.12) --
	(620.47,166.61);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.56,327.66) --
	( 87.23,321.53) --
	( 92.90,317.34) --
	( 98.58,312.07) --
	(104.25,306.12) --
	(109.92,302.65) --
	(115.59,300.45) --
	(121.27,297.98) --
	(126.94,293.40) --
	(132.61,292.26) --
	(138.28,292.88) --
	(143.96,293.98) --
	(149.63,295.07) --
	(155.30,295.97) --
	(160.98,297.57) --
	(166.65,300.09) --
	(172.32,304.80) --
	(177.99,308.52) --
	(183.67,313.86) --
	(189.34,320.28) --
	(195.01,335.66) --
	(200.69,344.78) --
	(206.36,357.55) --
	(212.03,377.22) --
	(217.70,416.71) --
	(223.38,446.65) --
	(229.05,470.07) --
	(234.72,490.23) --
	(240.40,511.90) --
	(246.07,524.18) --
	(251.74,532.72) --
	(257.41,538.88) --
	(263.09,543.92) --
	(268.76,546.01) --
	(274.43,546.20) --
	(280.10,544.84) --
	(285.78,536.74) --
	(291.45,537.78) --
	(297.12,540.24) --
	(302.80,540.98) --
	(308.47,539.99) --
	(314.14,540.23) --
	(319.81,541.70) --
	(325.49,543.67) --
	(331.16,543.61) --
	(336.83,545.46) --
	(342.51,546.33) --
	(348.18,545.58) --
	(353.85,539.23) --
	(359.52,536.83) --
	(365.20,537.49) --
	(370.87,538.54) --
	(376.54,540.23) --
	(382.22,538.42) --
	(387.89,534.41) --
	(393.56,527.94) --
	(399.23,526.72) --
	(404.91,526.39) --
	(410.58,523.93) --
	(416.25,521.17) --
	(421.93,521.20) --
	(427.60,517.10) --
	(433.27,513.05) --
	(438.94,508.64) --
	(444.62,506.85) --
	(450.29,505.49) --
	(455.96,505.87) --
	(461.63,507.99) --
	(467.31,512.27) --
	(472.98,515.78) --
	(478.65,519.23) --
	(484.33,521.13) --
	(490.00,518.61) --
	(495.67,517.12) --
	(501.34,518.30) --
	(507.02,518.50) --
	(512.69,516.10) --
	(518.36,509.56) --
	(524.04,503.49) --
	(529.71,497.47) --
	(535.38,484.07) --
	(541.05,472.01) --
	(546.73,461.63) --
	(552.40,451.73) --
	(558.07,441.31) --
	(563.75,432.54) --
	(569.42,422.21) --
	(575.09,411.79) --
	(580.76,406.15) --
	(586.44,397.89) --
	(592.11,386.79) --
	(597.78,376.45) --
	(603.45,364.10) --
	(609.13,354.10) --
	(614.80,345.50) --
	(620.47,337.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (454.50,170.40) rectangle (642.03, 55.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (476.10,141.60) -- (519.30,141.60);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (476.10,112.80) -- (519.30,112.80);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (476.10, 84.00) -- (519.30, 84.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (540.90,133.34) {$\boldsymbol{\mu}$ \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (540.90,104.54) {$\boldsymbol{\mu} \pm \boldsymbol{\sigma} $ \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (540.90, 75.74) {$\boldsymbol{\mu} \pm 2\boldsymbol{\sigma} $ \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_dmu.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 12:29:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,119.31) -- ( 57.60,384.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,119.31) -- ( 51.60,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,185.58) -- ( 51.60,185.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,251.85) -- ( 51.60,251.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,318.12) -- ( 51.60,318.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,384.39) -- ( 51.60,384.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,119.31) {-4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,185.58) {-3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,251.85) {-3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,318.12) {-2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,384.39) {-2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,119.31) -- (425.22,119.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,185.58) -- (425.22,185.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,251.85) -- (425.22,251.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,318.12) -- (425.22,318.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,384.39) -- (425.22,384.39);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,395.09) --
	( 78.16,358.54) --
	( 81.64,348.82) --
	( 85.11,340.94) --
	( 88.58,316.72) --
	( 92.06,302.50) --
	( 95.53,294.45) --
	( 99.00,286.12) --
	(102.48,280.59) --
	(105.95,259.62) --
	(109.42,257.35) --
	(112.90,255.63) --
	(116.37,242.92) --
	(119.84,232.33) --
	(123.32,224.31) --
	(126.79,222.22) --
	(130.26,225.16) --
	(133.74,224.86) --
	(137.21,226.10) --
	(140.68,215.52) --
	(144.16,215.80) --
	(147.63,213.72) --
	(151.10,206.40) --
	(154.58,206.40) --
	(158.05,206.63) --
	(161.52,199.30) --
	(165.00,197.40) --
	(168.47,199.49) --
	(171.94,196.60) --
	(175.42,194.50) --
	(178.89,184.12) --
	(182.36,185.50) --
	(185.84,187.36) --
	(189.31,183.34) --
	(192.78,181.84) --
	(196.26,177.96) --
	(199.73,175.79) --
	(203.20,178.71) --
	(206.68,175.33) --
	(210.15,172.69) --
	(213.62,167.49) --
	(217.10,166.46) --
	(220.57,166.43) --
	(224.04,166.77) --
	(227.52,160.59) --
	(230.99,161.04) --
	(234.46,161.74) --
	(237.94,159.26) --
	(241.41,157.24) --
	(244.88,157.53) --
	(248.36,152.89) --
	(251.83,150.62) --
	(255.30,149.88) --
	(258.78,147.08) --
	(262.25,146.03) --
	(265.72,140.68) --
	(269.20,136.19) --
	(272.67,130.24) --
	(276.14,125.40) --
	(279.62,122.10) --
	(283.09,123.35) --
	(286.56,126.56) --
	(290.04,125.35) --
	(293.51,122.38) --
	(296.98,118.32) --
	(300.46,119.12) --
	(303.93,117.09) --
	(307.40,115.42) --
	(310.88,112.59) --
	(314.35,111.82) --
	(317.82,112.23) --
	(321.30,110.36) --
	(324.77,107.29) --
	(328.24,103.29) --
	(331.72,105.16) --
	(335.19,104.24) --
	(338.66,100.98) --
	(342.14,104.12) --
	(345.61, 96.99) --
	(349.08,100.56) --
	(352.56, 97.91) --
	(356.03,102.54) --
	(359.50,102.23) --
	(362.98, 99.06) --
	(366.45, 98.42) --
	(369.92, 99.52) --
	(373.40, 97.50) --
	(376.87, 98.56) --
	(380.34, 94.46) --
	(383.82, 97.94) --
	(387.29, 98.13) --
	(390.76, 97.73) --
	(394.24, 96.43) --
	(397.71, 94.90) --
	(401.18, 93.53) --
	(404.66, 91.19) --
	(408.13, 92.49) --
	(411.60, 90.99) --
	(415.08, 88.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,385.61) --
	( 78.16,357.67) --
	( 81.64,338.32) --
	( 85.11,333.14) --
	( 88.58,305.15) --
	( 92.06,290.57) --
	( 95.53,271.76) --
	( 99.00,268.81) --
	(102.48,264.94) --
	(105.95,256.48) --
	(109.42,250.78) --
	(112.90,252.50) --
	(116.37,248.53) --
	(119.84,252.04) --
	(123.32,251.08) --
	(126.79,246.22) --
	(130.26,237.90) --
	(133.74,235.19) --
	(137.21,234.17) --
	(140.68,231.00) --
	(144.16,219.00) --
	(147.63,214.18) --
	(151.10,209.11) --
	(154.58,207.36) --
	(158.05,200.38) --
	(161.52,197.06) --
	(165.00,194.65) --
	(168.47,185.88) --
	(171.94,184.64) --
	(175.42,177.04) --
	(178.89,177.80) --
	(182.36,176.18) --
	(185.84,167.00) --
	(189.31,162.35) --
	(192.78,161.61) --
	(196.26,155.67) --
	(199.73,151.87) --
	(203.20,144.32) --
	(206.68,146.18) --
	(210.15,148.89) --
	(213.62,146.68) --
	(217.10,148.67) --
	(220.57,145.51) --
	(224.04,147.63) --
	(227.52,148.18) --
	(230.99,147.97) --
	(234.46,143.21) --
	(237.94,142.04) --
	(241.41,136.25) --
	(244.88,135.44) --
	(248.36,127.93) --
	(251.83,131.24) --
	(255.30,135.65) --
	(258.78,131.28) --
	(262.25,131.65) --
	(265.72,132.07) --
	(269.20,136.68) --
	(272.67,136.07) --
	(276.14,133.34) --
	(279.62,132.29) --
	(283.09,126.38) --
	(286.56,120.19) --
	(290.04,115.83) --
	(293.51,114.76) --
	(296.98,111.80) --
	(300.46,109.39) --
	(303.93,112.01) --
	(307.40,108.63) --
	(310.88,109.69) --
	(314.35,108.28) --
	(317.82,105.44) --
	(321.30,104.71) --
	(324.77,104.32) --
	(328.24,102.52) --
	(331.72, 99.04) --
	(335.19, 95.98) --
	(338.66, 94.48) --
	(342.14, 90.14) --
	(345.61, 87.93) --
	(349.08, 84.57) --
	(352.56, 83.43) --
	(356.03, 82.24) --
	(359.50, 78.74) --
	(362.98, 77.16) --
	(366.45, 74.05) --
	(369.92, 76.94) --
	(373.40, 76.25) --
	(376.87, 74.94) --
	(380.34, 72.17) --
	(383.82, 71.73) --
	(387.29, 73.83) --
	(390.76, 71.93) --
	(394.24, 71.34) --
	(397.71, 70.53) --
	(401.18, 70.25) --
	(404.66, 73.36) --
	(408.13, 70.80) --
	(411.60, 68.90) --
	(415.08, 70.47);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,398.45) --
	( 78.16,372.84) --
	( 81.64,342.06) --
	( 85.11,319.80) --
	( 88.58,311.98) --
	( 92.06,307.46) --
	( 95.53,306.02) --
	( 99.00,292.23) --
	(102.48,269.77) --
	(105.95,264.08) --
	(109.42,260.23) --
	(112.90,258.74) --
	(116.37,254.60) --
	(119.84,241.81) --
	(123.32,233.92) --
	(126.79,221.67) --
	(130.26,222.23) --
	(133.74,215.27) --
	(137.21,209.63) --
	(140.68,208.83) --
	(144.16,209.17) --
	(147.63,202.67) --
	(151.10,195.58) --
	(154.58,192.93) --
	(158.05,194.36) --
	(161.52,190.06) --
	(165.00,183.18) --
	(168.47,180.25) --
	(171.94,169.74) --
	(175.42,169.71) --
	(178.89,168.43) --
	(182.36,169.54) --
	(185.84,171.87) --
	(189.31,168.88) --
	(192.78,167.86) --
	(196.26,169.68) --
	(199.73,166.88) --
	(203.20,164.34) --
	(206.68,162.47) --
	(210.15,162.07) --
	(213.62,158.94) --
	(217.10,158.16) --
	(220.57,160.82) --
	(224.04,161.53) --
	(227.52,158.55) --
	(230.99,152.25) --
	(234.46,152.89) --
	(237.94,145.21) --
	(241.41,139.61) --
	(244.88,137.84) --
	(248.36,134.21) --
	(251.83,130.37) --
	(255.30,130.29) --
	(258.78,124.85) --
	(262.25,124.83) --
	(265.72,129.76) --
	(269.20,127.89) --
	(272.67,122.91) --
	(276.14,122.16) --
	(279.62,119.24) --
	(283.09,112.15) --
	(286.56,113.05) --
	(290.04,109.32) --
	(293.51,108.44) --
	(296.98,107.53) --
	(300.46,108.74) --
	(303.93,112.66) --
	(307.40,113.30) --
	(310.88,112.82) --
	(314.35,109.86) --
	(317.82,108.08) --
	(321.30,108.79) --
	(324.77,110.55) --
	(328.24,106.71) --
	(331.72,100.77) --
	(335.19, 98.48) --
	(338.66, 93.05) --
	(342.14, 92.26) --
	(345.61, 90.44) --
	(349.08, 85.43) --
	(352.56, 86.56) --
	(356.03, 85.80) --
	(359.50, 82.11) --
	(362.98, 82.91) --
	(366.45, 82.93) --
	(369.92, 85.30) --
	(373.40, 81.22) --
	(376.87, 78.35) --
	(380.34, 80.14) --
	(383.82, 82.36) --
	(387.29, 83.01) --
	(390.76, 79.35) --
	(394.24, 78.20) --
	(397.71, 74.58) --
	(401.18, 77.27) --
	(404.66, 79.52) --
	(408.13, 74.93) --
	(411.60, 73.72) --
	(415.08, 73.33);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,365.06) --
	( 78.16,340.49) --
	( 81.64,330.56) --
	( 85.11,329.99) --
	( 88.58,316.35) --
	( 92.06,294.89) --
	( 95.53,287.64) --
	( 99.00,286.02) --
	(102.48,278.71) --
	(105.95,270.51) --
	(109.42,268.57) --
	(112.90,259.43) --
	(116.37,252.17) --
	(119.84,250.26) --
	(123.32,247.07) --
	(126.79,234.10) --
	(130.26,221.26) --
	(133.74,218.15) --
	(137.21,211.27) --
	(140.68,213.11) --
	(144.16,212.03) --
	(147.63,212.21) --
	(151.10,206.77) --
	(154.58,203.86) --
	(158.05,208.31) --
	(161.52,213.31) --
	(165.00,213.23) --
	(168.47,215.92) --
	(171.94,214.07) --
	(175.42,214.74) --
	(178.89,214.38) --
	(182.36,214.79) --
	(185.84,205.06) --
	(189.31,205.55) --
	(192.78,203.84) --
	(196.26,204.45) --
	(199.73,202.00) --
	(203.20,197.00) --
	(206.68,194.56) --
	(210.15,191.78) --
	(213.62,191.64) --
	(217.10,190.77) --
	(220.57,190.97) --
	(224.04,188.21) --
	(227.52,186.04) --
	(230.99,185.73) --
	(234.46,185.71) --
	(237.94,185.59) --
	(241.41,185.05) --
	(244.88,185.32) --
	(248.36,183.34) --
	(251.83,183.74) --
	(255.30,183.46) --
	(258.78,181.25) --
	(262.25,181.61) --
	(265.72,180.47) --
	(269.20,179.08) --
	(272.67,175.95) --
	(276.14,168.41) --
	(279.62,168.21) --
	(283.09,167.01) --
	(286.56,165.72) --
	(290.04,161.89) --
	(293.51,158.70) --
	(296.98,158.71) --
	(300.46,157.95) --
	(303.93,157.88) --
	(307.40,155.92) --
	(310.88,155.35) --
	(314.35,154.30) --
	(317.82,153.12) --
	(321.30,152.72) --
	(324.77,147.19) --
	(328.24,146.56) --
	(331.72,146.74) --
	(335.19,146.73) --
	(338.66,143.79) --
	(342.14,141.65) --
	(345.61,138.54) --
	(349.08,138.23) --
	(352.56,137.81) --
	(356.03,137.36) --
	(359.50,137.80) --
	(362.98,136.37) --
	(366.45,135.70) --
	(369.92,134.46) --
	(373.40,130.25) --
	(376.87,128.78) --
	(380.34,127.51) --
	(383.82,128.23) --
	(387.29,126.03) --
	(390.76,124.87) --
	(394.24,121.98) --
	(397.71,121.50) --
	(401.18,119.82) --
	(404.66,118.95) --
	(408.13,121.79) --
	(411.60,121.48) --
	(415.08,122.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,397.93) --
	( 78.16,364.49) --
	( 81.64,340.37) --
	( 85.11,336.92) --
	( 88.58,337.64) --
	( 92.06,314.85) --
	( 95.53,296.89) --
	( 99.00,287.99) --
	(102.48,273.44) --
	(105.95,272.88) --
	(109.42,263.87) --
	(112.90,259.10) --
	(116.37,255.04) --
	(119.84,250.32) --
	(123.32,240.98) --
	(126.79,236.21) --
	(130.26,226.43) --
	(133.74,224.03) --
	(137.21,224.79) --
	(140.68,223.30) --
	(144.16,223.17) --
	(147.63,220.73) --
	(151.10,221.74) --
	(154.58,208.56) --
	(158.05,205.92) --
	(161.52,204.88) --
	(165.00,213.50) --
	(168.47,209.64) --
	(171.94,206.60) --
	(175.42,206.21) --
	(178.89,207.73) --
	(182.36,208.71) --
	(185.84,209.17) --
	(189.31,212.24) --
	(192.78,210.22) --
	(196.26,209.22) --
	(199.73,210.01) --
	(203.20,205.48) --
	(206.68,200.51) --
	(210.15,200.40) --
	(213.62,197.72) --
	(217.10,194.54) --
	(220.57,193.69) --
	(224.04,194.55) --
	(227.52,194.06) --
	(230.99,193.59) --
	(234.46,191.98) --
	(237.94,192.30) --
	(241.41,192.21) --
	(244.88,191.59) --
	(248.36,190.75) --
	(251.83,185.52) --
	(255.30,185.66) --
	(258.78,185.64) --
	(262.25,185.08) --
	(265.72,185.04) --
	(269.20,183.81) --
	(272.67,182.87) --
	(276.14,179.86) --
	(279.62,178.97) --
	(283.09,177.96) --
	(286.56,177.57) --
	(290.04,179.07) --
	(293.51,177.48) --
	(296.98,176.47) --
	(300.46,174.59) --
	(303.93,175.36) --
	(307.40,168.68) --
	(310.88,168.55) --
	(314.35,168.81) --
	(317.82,168.63) --
	(321.30,168.55) --
	(324.77,167.54) --
	(328.24,166.65) --
	(331.72,167.22) --
	(335.19,166.62) --
	(338.66,166.25) --
	(342.14,165.17) --
	(345.61,164.57) --
	(349.08,165.61) --
	(352.56,166.24) --
	(356.03,164.97) --
	(359.50,162.60) --
	(362.98,158.49) --
	(366.45,155.48) --
	(369.92,154.35) --
	(373.40,154.30) --
	(376.87,152.73) --
	(380.34,152.24) --
	(383.82,145.82) --
	(387.29,146.75) --
	(390.76,145.68) --
	(394.24,146.60) --
	(397.71,146.03) --
	(401.18,146.17) --
	(404.66,144.37) --
	(408.13,141.78) --
	(411.60,137.89) --
	(415.08,136.54);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,362.99) --
	( 81.64,357.47) --
	( 85.11,361.64) --
	( 88.58,338.96) --
	( 92.06,316.44) --
	( 95.53,318.55) --
	( 99.00,290.04) --
	(102.48,287.65) --
	(105.95,281.00) --
	(109.42,276.64) --
	(112.90,275.28) --
	(116.37,272.29) --
	(119.84,268.71) --
	(123.32,264.27) --
	(126.79,263.51) --
	(130.26,261.55) --
	(133.74,255.94) --
	(137.21,251.83) --
	(140.68,249.97) --
	(144.16,247.78) --
	(147.63,249.87) --
	(151.10,247.66) --
	(154.58,247.67) --
	(158.05,247.36) --
	(161.52,245.51) --
	(165.00,236.84) --
	(168.47,236.50) --
	(171.94,228.70) --
	(175.42,229.20) --
	(178.89,229.51) --
	(182.36,228.13) --
	(185.84,223.29) --
	(189.31,223.48) --
	(192.78,212.07) --
	(196.26,208.62) --
	(199.73,208.56) --
	(203.20,206.31) --
	(206.68,210.15) --
	(210.15,208.95) --
	(213.62,204.03) --
	(217.10,201.20) --
	(220.57,199.08) --
	(224.04,196.47) --
	(227.52,195.11) --
	(230.99,190.38) --
	(234.46,190.58) --
	(237.94,187.60) --
	(241.41,181.46) --
	(244.88,180.76) --
	(248.36,180.59) --
	(251.83,180.34) --
	(255.30,179.69) --
	(258.78,181.32) --
	(262.25,181.36) --
	(265.72,178.54) --
	(269.20,174.52) --
	(272.67,173.79) --
	(276.14,173.01) --
	(279.62,173.24) --
	(283.09,168.85) --
	(286.56,167.01) --
	(290.04,166.83) --
	(293.51,162.96) --
	(296.98,161.95) --
	(300.46,159.44) --
	(303.93,159.59) --
	(307.40,160.02) --
	(310.88,162.17) --
	(314.35,162.40) --
	(317.82,160.51) --
	(321.30,159.04) --
	(324.77,158.43) --
	(328.24,156.60) --
	(331.72,156.59) --
	(335.19,156.78) --
	(338.66,154.55) --
	(342.14,151.98) --
	(345.61,150.65) --
	(349.08,151.82) --
	(352.56,150.72) --
	(356.03,149.82) --
	(359.50,148.09) --
	(362.98,148.69) --
	(366.45,147.82) --
	(369.92,146.56) --
	(373.40,142.64) --
	(376.87,141.81) --
	(380.34,142.39) --
	(383.82,139.85) --
	(387.29,139.11) --
	(390.76,138.56) --
	(394.24,141.60) --
	(397.71,136.98) --
	(401.18,133.96) --
	(404.66,134.86) --
	(408.13,134.50) --
	(411.60,132.24) --
	(415.08,130.73);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_dsd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 12:29:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 97.56) -- ( 57.60,385.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 97.56) -- ( 51.60, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,169.66) -- ( 51.60,169.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,241.77) -- ( 51.60,241.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,313.87) -- ( 51.60,313.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,385.98) -- ( 51.60,385.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 97.56) {-4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,169.66) {-3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,241.77) {-3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,313.87) {-2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,385.98) {-2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 97.56) -- (425.22, 97.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,169.66) -- (425.22,169.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,241.77) -- (425.22,241.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,313.87) -- (425.22,313.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,385.98) -- (425.22,385.98);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,372.44) --
	( 78.16,345.81) --
	( 81.64,336.30) --
	( 85.11,312.36) --
	( 88.58,307.41) --
	( 92.06,295.29) --
	( 95.53,282.05) --
	( 99.00,281.96) --
	(102.48,281.42) --
	(105.95,251.80) --
	(109.42,249.02) --
	(112.90,250.58) --
	(116.37,252.70) --
	(119.84,241.37) --
	(123.32,237.65) --
	(126.79,232.50) --
	(130.26,236.02) --
	(133.74,205.90) --
	(137.21,201.13) --
	(140.68,197.62) --
	(144.16,194.88) --
	(147.63,194.89) --
	(151.10,195.34) --
	(154.58,188.96) --
	(158.05,188.41) --
	(161.52,181.04) --
	(165.00,181.85) --
	(168.47,181.14) --
	(171.94,181.19) --
	(175.42,181.75) --
	(178.89,177.62) --
	(182.36,177.13) --
	(185.84,163.87) --
	(189.31,164.33) --
	(192.78,161.23) --
	(196.26,160.09) --
	(199.73,157.27) --
	(203.20,157.32) --
	(206.68,157.22) --
	(210.15,149.86) --
	(213.62,150.69) --
	(217.10,152.06) --
	(220.57,143.13) --
	(224.04,142.13) --
	(227.52,143.42) --
	(230.99,135.84) --
	(234.46,135.85) --
	(237.94,133.62) --
	(241.41,130.34) --
	(244.88,129.15) --
	(248.36,129.59) --
	(251.83,124.31) --
	(255.30,124.31) --
	(258.78,125.93) --
	(262.25,116.37) --
	(265.72,115.77) --
	(269.20,115.17) --
	(272.67,114.78) --
	(276.14,112.90) --
	(279.62,117.70) --
	(283.09,116.25) --
	(286.56,114.61) --
	(290.04,114.71) --
	(293.51,113.52) --
	(296.98,113.23) --
	(300.46,114.11) --
	(303.93,115.89) --
	(307.40,111.30) --
	(310.88,108.12) --
	(314.35,103.14) --
	(317.82,101.56) --
	(321.30, 99.75) --
	(324.77, 98.17) --
	(328.24, 98.74) --
	(331.72, 98.65) --
	(335.19, 95.51) --
	(338.66, 94.06) --
	(342.14, 94.28) --
	(345.61, 93.78) --
	(349.08, 88.01) --
	(352.56, 86.43) --
	(356.03, 84.38) --
	(359.50, 83.47) --
	(362.98, 85.32) --
	(366.45, 84.30) --
	(369.92, 91.25) --
	(373.40, 92.61) --
	(376.87, 90.64) --
	(380.34, 91.93) --
	(383.82, 88.31) --
	(387.29, 85.99) --
	(390.76, 88.34) --
	(394.24, 88.32) --
	(397.71, 87.88) --
	(401.18, 85.13) --
	(404.66, 83.80) --
	(408.13, 82.28) --
	(411.60, 83.25) --
	(415.08, 82.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,406.83) --
	( 78.16,373.24) --
	( 81.64,354.91) --
	( 85.11,323.81) --
	( 88.58,306.61) --
	( 92.06,282.13) --
	( 95.53,270.80) --
	( 99.00,265.06) --
	(102.48,264.81) --
	(105.95,259.03) --
	(109.42,237.01) --
	(112.90,240.01) --
	(116.37,240.79) --
	(119.84,232.04) --
	(123.32,237.03) --
	(126.79,237.08) --
	(130.26,231.36) --
	(133.74,219.77) --
	(137.21,219.22) --
	(140.68,208.33) --
	(144.16,202.87) --
	(147.63,189.88) --
	(151.10,191.64) --
	(154.58,191.00) --
	(158.05,190.05) --
	(161.52,186.67) --
	(165.00,187.05) --
	(168.47,184.29) --
	(171.94,180.35) --
	(175.42,170.71) --
	(178.89,171.07) --
	(182.36,168.56) --
	(185.84,167.81) --
	(189.31,165.20) --
	(192.78,153.35) --
	(196.26,151.65) --
	(199.73,155.84) --
	(203.20,153.86) --
	(206.68,154.70) --
	(210.15,154.80) --
	(213.62,154.58) --
	(217.10,154.67) --
	(220.57,157.03) --
	(224.04,154.91) --
	(227.52,145.79) --
	(230.99,147.61) --
	(234.46,143.69) --
	(237.94,146.02) --
	(241.41,144.93) --
	(244.88,140.13) --
	(248.36,141.40) --
	(251.83,131.00) --
	(255.30,126.20) --
	(258.78,125.21) --
	(262.25,125.31) --
	(265.72,129.28) --
	(269.20,127.75) --
	(272.67,125.54) --
	(276.14,122.00) --
	(279.62,119.03) --
	(283.09,121.04) --
	(286.56,120.92) --
	(290.04,119.70) --
	(293.51,123.31) --
	(296.98,118.88) --
	(300.46,119.76) --
	(303.93,120.21) --
	(307.40,115.22) --
	(310.88,115.20) --
	(314.35,112.07) --
	(317.82,112.06) --
	(321.30,112.00) --
	(324.77,112.32) --
	(328.24,110.42) --
	(331.72,105.06) --
	(335.19,105.03) --
	(338.66, 96.75) --
	(342.14, 95.56) --
	(345.61, 90.04) --
	(349.08, 91.08) --
	(352.56, 89.12) --
	(356.03, 88.84) --
	(359.50, 88.90) --
	(362.98, 86.92) --
	(366.45, 86.65) --
	(369.92, 85.81) --
	(373.40, 85.38) --
	(376.87, 84.87) --
	(380.34, 79.75) --
	(383.82, 80.08) --
	(387.29, 78.88) --
	(390.76, 75.22) --
	(394.24, 74.74) --
	(397.71, 75.38) --
	(401.18, 75.00) --
	(404.66, 74.57) --
	(408.13, 78.20) --
	(411.60, 76.97) --
	(415.08, 78.12);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,402.18) --
	( 78.16,372.60) --
	( 81.64,350.51) --
	( 85.11,333.54) --
	( 88.58,325.99) --
	( 92.06,307.01) --
	( 95.53,284.43) --
	( 99.00,280.79) --
	(102.48,275.54) --
	(105.95,269.52) --
	(109.42,257.38) --
	(112.90,254.43) --
	(116.37,247.59) --
	(119.84,243.29) --
	(123.32,225.33) --
	(126.79,226.84) --
	(130.26,221.10) --
	(133.74,218.22) --
	(137.21,214.52) --
	(140.68,209.13) --
	(144.16,217.00) --
	(147.63,213.55) --
	(151.10,203.26) --
	(154.58,199.38) --
	(158.05,195.67) --
	(161.52,193.81) --
	(165.00,193.77) --
	(168.47,192.24) --
	(171.94,191.44) --
	(175.42,186.68) --
	(178.89,186.28) --
	(182.36,183.18) --
	(185.84,181.52) --
	(189.31,183.77) --
	(192.78,185.96) --
	(196.26,186.24) --
	(199.73,175.33) --
	(203.20,169.41) --
	(206.68,168.25) --
	(210.15,166.40) --
	(213.62,168.32) --
	(217.10,167.61) --
	(220.57,165.50) --
	(224.04,163.30) --
	(227.52,164.77) --
	(230.99,154.62) --
	(234.46,152.13) --
	(237.94,152.58) --
	(241.41,153.16) --
	(244.88,150.82) --
	(248.36,149.54) --
	(251.83,148.19) --
	(255.30,147.75) --
	(258.78,138.08) --
	(262.25,137.50) --
	(265.72,124.88) --
	(269.20,123.70) --
	(272.67,121.79) --
	(276.14,118.08) --
	(279.62,116.24) --
	(283.09,109.24) --
	(286.56,110.97) --
	(290.04,110.51) --
	(293.51,109.68) --
	(296.98,108.20) --
	(300.46,110.66) --
	(303.93,111.38) --
	(307.40,101.68) --
	(310.88,101.81) --
	(314.35,102.97) --
	(317.82,102.77) --
	(321.30,102.80) --
	(324.77,103.51) --
	(328.24,106.06) --
	(331.72, 91.98) --
	(335.19, 89.09) --
	(338.66, 89.72) --
	(342.14, 81.95) --
	(345.61, 82.35) --
	(349.08, 79.15) --
	(352.56, 78.42) --
	(356.03, 77.43) --
	(359.50, 78.80) --
	(362.98, 78.91) --
	(366.45, 81.01) --
	(369.92, 82.00) --
	(373.40, 80.92) --
	(376.87, 79.64) --
	(380.34, 82.15) --
	(383.82, 73.67) --
	(387.29, 72.04) --
	(390.76, 71.78) --
	(394.24, 71.14) --
	(397.71, 71.85) --
	(401.18, 72.59) --
	(404.66, 71.76) --
	(408.13, 71.17) --
	(411.60, 71.28) --
	(415.08, 68.90);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,398.53) --
	( 78.16,366.27) --
	( 81.64,351.18) --
	( 85.11,310.18) --
	( 88.58,304.33) --
	( 92.06,294.44) --
	( 95.53,286.62) --
	( 99.00,270.65) --
	(102.48,272.32) --
	(105.95,273.37) --
	(109.42,273.35) --
	(112.90,266.56) --
	(116.37,267.26) --
	(119.84,264.94) --
	(123.32,263.71) --
	(126.79,247.92) --
	(130.26,234.61) --
	(133.74,233.12) --
	(137.21,220.34) --
	(140.68,221.13) --
	(144.16,219.54) --
	(147.63,220.55) --
	(151.10,213.58) --
	(154.58,214.66) --
	(158.05,203.83) --
	(161.52,202.34) --
	(165.00,199.64) --
	(168.47,198.16) --
	(171.94,187.48) --
	(175.42,186.09) --
	(178.89,186.72) --
	(182.36,187.03) --
	(185.84,187.80) --
	(189.31,185.93) --
	(192.78,180.63) --
	(196.26,173.61) --
	(199.73,171.15) --
	(203.20,170.10) --
	(206.68,171.95) --
	(210.15,171.49) --
	(213.62,171.24) --
	(217.10,168.21) --
	(220.57,165.82) --
	(224.04,163.86) --
	(227.52,158.31) --
	(230.99,159.90) --
	(234.46,160.48) --
	(237.94,160.53) --
	(241.41,161.29) --
	(244.88,159.46) --
	(248.36,157.48) --
	(251.83,154.26) --
	(255.30,154.52) --
	(258.78,148.92) --
	(262.25,148.60) --
	(265.72,147.97) --
	(269.20,147.20) --
	(272.67,146.99) --
	(276.14,146.24) --
	(279.62,143.81) --
	(283.09,144.51) --
	(286.56,142.71) --
	(290.04,144.37) --
	(293.51,142.01) --
	(296.98,141.89) --
	(300.46,141.65) --
	(303.93,141.26) --
	(307.40,138.45) --
	(310.88,138.36) --
	(314.35,134.68) --
	(317.82,134.85) --
	(321.30,135.22) --
	(324.77,134.65) --
	(328.24,133.66) --
	(331.72,131.99) --
	(335.19,131.67) --
	(338.66,131.28) --
	(342.14,131.83) --
	(345.61,127.19) --
	(349.08,126.54) --
	(352.56,125.77) --
	(356.03,126.10) --
	(359.50,120.95) --
	(362.98,120.99) --
	(366.45,120.99) --
	(369.92,124.32) --
	(373.40,117.10) --
	(376.87,116.12) --
	(380.34,115.05) --
	(383.82,114.23) --
	(387.29,113.16) --
	(390.76,114.26) --
	(394.24,115.41) --
	(397.71,110.34) --
	(401.18,110.73) --
	(404.66,110.93) --
	(408.13,110.38) --
	(411.60,110.52) --
	(415.08,111.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,363.76) --
	( 81.64,359.35) --
	( 85.11,329.37) --
	( 88.58,322.66) --
	( 92.06,297.38) --
	( 95.53,295.69) --
	( 99.00,294.73) --
	(102.48,294.90) --
	(105.95,295.50) --
	(109.42,291.09) --
	(112.90,288.23) --
	(116.37,278.59) --
	(119.84,274.40) --
	(123.32,254.37) --
	(126.79,255.34) --
	(130.26,240.39) --
	(133.74,237.19) --
	(137.21,236.93) --
	(140.68,237.93) --
	(144.16,234.34) --
	(147.63,216.77) --
	(151.10,215.89) --
	(154.58,209.95) --
	(158.05,203.27) --
	(161.52,203.50) --
	(165.00,200.71) --
	(168.47,200.27) --
	(171.94,201.84) --
	(175.42,198.23) --
	(178.89,193.21) --
	(182.36,189.65) --
	(185.84,187.95) --
	(189.31,187.87) --
	(192.78,176.52) --
	(196.26,178.92) --
	(199.73,177.64) --
	(203.20,174.01) --
	(206.68,172.81) --
	(210.15,172.06) --
	(213.62,172.72) --
	(217.10,168.64) --
	(220.57,168.55) --
	(224.04,164.64) --
	(227.52,165.94) --
	(230.99,163.12) --
	(234.46,160.66) --
	(237.94,157.59) --
	(241.41,158.55) --
	(244.88,157.09) --
	(248.36,158.59) --
	(251.83,158.44) --
	(255.30,158.13) --
	(258.78,158.81) --
	(262.25,157.49) --
	(265.72,157.42) --
	(269.20,152.92) --
	(272.67,153.32) --
	(276.14,151.73) --
	(279.62,151.09) --
	(283.09,149.16) --
	(286.56,149.48) --
	(290.04,147.04) --
	(293.51,144.49) --
	(296.98,143.92) --
	(300.46,141.01) --
	(303.93,140.17) --
	(307.40,140.00) --
	(310.88,136.46) --
	(314.35,136.51) --
	(317.82,136.43) --
	(321.30,136.03) --
	(324.77,135.27) --
	(328.24,135.38) --
	(331.72,134.35) --
	(335.19,134.16) --
	(338.66,133.96) --
	(342.14,133.54) --
	(345.61,133.16) --
	(349.08,128.91) --
	(352.56,128.65) --
	(356.03,123.93) --
	(359.50,123.09) --
	(362.98,122.69) --
	(366.45,125.06) --
	(369.92,124.79) --
	(373.40,122.76) --
	(376.87,123.30) --
	(380.34,123.22) --
	(383.82,118.93) --
	(387.29,108.89) --
	(390.76,106.14) --
	(394.24,104.81) --
	(397.71,103.38) --
	(401.18,106.51) --
	(404.66,105.52) --
	(408.13,108.32) --
	(411.60,100.80) --
	(415.08, 99.45);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,380.29) --
	( 78.16,367.38) --
	( 81.64,359.75) --
	( 85.11,336.74) --
	( 88.58,310.87) --
	( 92.06,287.23) --
	( 95.53,276.14) --
	( 99.00,275.03) --
	(102.48,274.04) --
	(105.95,267.66) --
	(109.42,266.75) --
	(112.90,263.63) --
	(116.37,262.03) --
	(119.84,256.32) --
	(123.32,253.41) --
	(126.79,252.55) --
	(130.26,251.10) --
	(133.74,251.28) --
	(137.21,236.81) --
	(140.68,226.69) --
	(144.16,228.28) --
	(147.63,206.94) --
	(151.10,206.96) --
	(154.58,208.75) --
	(158.05,201.03) --
	(161.52,199.23) --
	(165.00,196.04) --
	(168.47,195.62) --
	(171.94,186.37) --
	(175.42,186.45) --
	(178.89,184.41) --
	(182.36,176.66) --
	(185.84,179.04) --
	(189.31,178.65) --
	(192.78,179.52) --
	(196.26,178.19) --
	(199.73,177.92) --
	(203.20,175.95) --
	(206.68,168.90) --
	(210.15,170.64) --
	(213.62,170.66) --
	(217.10,172.02) --
	(220.57,171.96) --
	(224.04,173.58) --
	(227.52,173.01) --
	(230.99,172.95) --
	(234.46,173.23) --
	(237.94,171.52) --
	(241.41,170.15) --
	(244.88,170.00) --
	(248.36,170.00) --
	(251.83,169.95) --
	(255.30,166.55) --
	(258.78,164.80) --
	(262.25,160.18) --
	(265.72,162.66) --
	(269.20,167.64) --
	(272.67,167.67) --
	(276.14,168.16) --
	(279.62,167.04) --
	(283.09,164.54) --
	(286.56,162.97) --
	(290.04,161.27) --
	(293.51,158.94) --
	(296.98,158.31) --
	(300.46,158.70) --
	(303.93,158.38) --
	(307.40,158.00) --
	(310.88,141.87) --
	(314.35,141.00) --
	(317.82,140.22) --
	(321.30,144.03) --
	(324.77,139.28) --
	(328.24,137.02) --
	(331.72,137.13) --
	(335.19,136.91) --
	(338.66,132.74) --
	(342.14,129.71) --
	(345.61,127.30) --
	(349.08,127.62) --
	(352.56,127.73) --
	(356.03,127.46) --
	(359.50,126.97) --
	(362.98,126.15) --
	(366.45,127.48) --
	(369.92,126.38) --
	(373.40,126.74) --
	(376.87,127.35) --
	(380.34,127.73) --
	(383.82,129.51) --
	(387.29,129.53) --
	(390.76,129.59) --
	(394.24,128.90) --
	(397.71,128.60) --
	(401.18,116.36) --
	(404.66,117.52) --
	(408.13,117.46) --
	(411.60,114.86) --
	(415.08,113.92);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_mu.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 12:29:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.05,433.62) --
	( 74.69,386.82) --
	( 78.16,380.84) --
	( 81.64,388.92) --
	( 85.11,377.34) --
	( 88.58,356.72) --
	( 92.06,356.50) --
	( 95.53,353.63) --
	( 99.00,355.91) --
	(102.48,352.31) --
	(105.95,355.18) --
	(109.42,354.84) --
	(112.90,353.27) --
	(116.37,353.84) --
	(119.84,351.11) --
	(123.32,355.87) --
	(126.79,356.16) --
	(130.26,353.21) --
	(133.74,353.56) --
	(137.21,352.54) --
	(140.68,353.12) --
	(144.16,351.13) --
	(147.63,350.24) --
	(151.10,349.66) --
	(154.58,349.58) --
	(158.05,349.98) --
	(161.52,350.33) --
	(165.00,349.83) --
	(168.47,349.21) --
	(171.94,349.60) --
	(175.42,349.49) --
	(178.89,349.94) --
	(182.36,349.52) --
	(185.84,348.99) --
	(189.31,350.21) --
	(192.78,350.14) --
	(196.26,349.89) --
	(199.73,349.72) --
	(203.20,349.87) --
	(206.68,349.40) --
	(210.15,349.64) --
	(213.62,349.42) --
	(217.10,349.60) --
	(220.57,349.61) --
	(224.04,349.58) --
	(227.52,349.49) --
	(230.99,349.13) --
	(234.46,349.16) --
	(237.94,349.21) --
	(241.41,349.08) --
	(244.88,348.85) --
	(248.36,348.49) --
	(251.83,348.57) --
	(255.30,348.52) --
	(258.78,348.59) --
	(262.25,348.40) --
	(265.72,348.36) --
	(269.20,348.33) --
	(272.67,348.44) --
	(276.14,348.49) --
	(279.62,348.43) --
	(283.09,348.33) --
	(286.56,348.28) --
	(290.04,348.22) --
	(293.51,348.08) --
	(296.98,347.96) --
	(300.46,347.98) --
	(303.93,348.02) --
	(307.40,348.11) --
	(310.88,348.16) --
	(314.35,348.04) --
	(317.82,348.01) --
	(321.30,347.88) --
	(324.77,347.90) --
	(328.24,347.87) --
	(331.72,347.87) --
	(335.19,347.87) --
	(338.66,348.12) --
	(342.14,348.03) --
	(345.61,348.02) --
	(349.08,347.86) --
	(352.56,347.97) --
	(356.03,348.04) --
	(359.50,348.01) --
	(362.98,348.28) --
	(366.45,348.33) --
	(369.92,348.34) --
	(373.40,348.32) --
	(376.87,348.28) --
	(380.34,348.30) --
	(383.82,348.35) --
	(387.29,348.24) --
	(390.76,348.22) --
	(394.24,348.25) --
	(397.71,348.19) --
	(401.18,348.21) --
	(404.66,348.11) --
	(408.13,348.21) --
	(411.60,348.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,103.12) -- ( 57.60,407.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,103.12) -- ( 51.60,103.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,163.99) -- ( 51.60,163.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,224.86) -- ( 51.60,224.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,285.73) -- ( 51.60,285.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,346.59) -- ( 51.60,346.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,407.46) -- ( 51.60,407.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,103.12) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,163.99) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,224.86) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,285.73) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,346.59) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,407.46) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,103.12) -- (425.22,103.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,163.99) -- (425.22,163.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,224.86) -- (425.22,224.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,285.73) -- (425.22,285.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,346.59) -- (425.22,346.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,407.46) -- (425.22,407.46);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,377.98) --
	( 78.16,321.38) --
	( 81.64,311.59) --
	( 85.11,324.48) --
	( 88.58,305.03) --
	( 92.06,237.44) --
	( 95.53,236.06) --
	( 99.00,215.25) --
	(102.48,232.36) --
	(105.95,202.63) --
	(109.42,227.36) --
	(112.90,224.92) --
	(116.37,212.03) --
	(119.84,217.01) --
	(123.32,188.26) --
	(126.79,232.08) --
	(130.26,233.94) --
	(133.74,211.53) --
	(137.21,214.69) --
	(140.68,205.05) --
	(144.16,210.69) --
	(147.63,188.56) --
	(151.10,175.20) --
	(154.58,164.66) --
	(158.05,162.99) --
	(161.52,170.77) --
	(165.00,176.67) --
	(168.47,168.00) --
	(171.94,154.93) --
	(175.42,163.46) --
	(178.89,161.32) --
	(182.36,169.97) --
	(185.84,161.76) --
	(189.31,149.58) --
	(192.78,174.80) --
	(196.26,173.57) --
	(199.73,169.05) --
	(203.20,165.97) --
	(206.68,168.65) --
	(210.15,159.25) --
	(213.62,164.20) --
	(217.10,159.75) --
	(220.57,163.55) --
	(224.04,163.76) --
	(227.52,163.13) --
	(230.99,161.26) --
	(234.46,153.24) --
	(237.94,153.93) --
	(241.41,155.08) --
	(244.88,152.04) --
	(248.36,146.06) --
	(251.83,135.37) --
	(255.30,138.09) --
	(258.78,136.24) --
	(262.25,138.54) --
	(265.72,132.59) --
	(269.20,131.09) --
	(272.67,129.93) --
	(276.14,133.78) --
	(279.62,135.37) --
	(283.09,133.46) --
	(286.56,130.12) --
	(290.04,128.25) --
	(293.51,125.94) --
	(296.98,120.80) --
	(300.46,115.47) --
	(303.93,116.19) --
	(307.40,118.09) --
	(310.88,122.02) --
	(314.35,123.87) --
	(317.82,119.12) --
	(321.30,117.66) --
	(324.77,111.97) --
	(328.24,112.58) --
	(331.72,111.33) --
	(335.19,111.42) --
	(338.66,111.53) --
	(342.14,122.25) --
	(345.61,118.34) --
	(349.08,118.20) --
	(352.56,110.99) --
	(356.03,115.73) --
	(359.50,118.75) --
	(362.98,117.66) --
	(366.45,128.11) --
	(369.92,130.09) --
	(373.40,130.49) --
	(376.87,129.66) --
	(380.34,128.41) --
	(383.82,129.16) --
	(387.29,130.86) --
	(390.76,126.76) --
	(394.24,126.14) --
	(397.71,127.03) --
	(401.18,124.95) --
	(404.66,125.78) --
	(408.13,121.86) --
	(411.60,125.64) --
	(415.08,125.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,360.34) --
	( 78.16,289.29) --
	( 81.64,276.20) --
	( 85.11,284.46) --
	( 88.58,267.45) --
	( 92.06,223.97) --
	( 95.53,238.90) --
	( 99.00,214.42) --
	(102.48,216.47) --
	(105.95,220.79) --
	(109.42,214.16) --
	(112.90,200.27) --
	(116.37,211.97) --
	(119.84,198.62) --
	(123.32,197.49) --
	(126.79,200.34) --
	(130.26,195.35) --
	(133.74,180.95) --
	(137.21,181.28) --
	(140.68,179.56) --
	(144.16,173.78) --
	(147.63,165.79) --
	(151.10,162.13) --
	(154.58,153.06) --
	(158.05,153.27) --
	(161.52,146.79) --
	(165.00,152.60) --
	(168.47,150.22) --
	(171.94,151.04) --
	(175.42,152.14) --
	(178.89,150.18) --
	(182.36,152.95) --
	(185.84,155.06) --
	(189.31,152.45) --
	(192.78,139.95) --
	(196.26,131.31) --
	(199.73,132.41) --
	(203.20,126.30) --
	(206.68,122.71) --
	(210.15,130.89) --
	(213.62,121.04) --
	(217.10,122.78) --
	(220.57,116.92) --
	(224.04,121.51) --
	(227.52,118.62) --
	(230.99,116.14) --
	(234.46,113.18) --
	(237.94,117.58) --
	(241.41,115.51) --
	(244.88,111.41) --
	(248.36,109.65) --
	(251.83,110.49) --
	(255.30,113.83) --
	(258.78,109.34) --
	(262.25,112.99) --
	(265.72,106.63) --
	(269.20,107.31) --
	(272.67,108.19) --
	(276.14,108.35) --
	(279.62,105.89) --
	(283.09,106.64) --
	(286.56,103.41) --
	(290.04,108.25) --
	(293.51,109.66) --
	(296.98,111.90) --
	(300.46,106.33) --
	(303.93,107.73) --
	(307.40,103.58) --
	(310.88,104.84) --
	(314.35,102.11) --
	(317.82,100.20) --
	(321.30,100.42) --
	(324.77, 99.85) --
	(328.24,100.50) --
	(331.72,102.99) --
	(335.19, 99.10) --
	(338.66, 99.92) --
	(342.14, 95.34) --
	(345.61, 91.03) --
	(349.08, 88.41) --
	(352.56, 85.90) --
	(356.03, 86.45) --
	(359.50, 84.94) --
	(362.98, 85.19) --
	(366.45, 82.27) --
	(369.92, 81.66) --
	(373.40, 82.95) --
	(376.87, 84.09) --
	(380.34, 83.52) --
	(383.82, 85.65) --
	(387.29, 79.59) --
	(390.76, 80.10) --
	(394.24, 77.44) --
	(397.71, 73.69) --
	(401.18, 76.57) --
	(404.66, 78.34) --
	(408.13, 79.46) --
	(411.60, 78.24) --
	(415.08, 83.61);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,347.18) --
	( 78.16,298.31) --
	( 81.64,231.25) --
	( 85.11,222.37) --
	( 88.58,213.41) --
	( 92.06,234.47) --
	( 95.53,216.45) --
	( 99.00,193.52) --
	(102.48,190.30) --
	(105.95,193.31) --
	(109.42,188.81) --
	(112.90,195.37) --
	(116.37,180.73) --
	(119.84,179.79) --
	(123.32,170.62) --
	(126.79,157.07) --
	(130.26,157.08) --
	(133.74,150.84) --
	(137.21,148.83) --
	(140.68,145.71) --
	(144.16,143.95) --
	(147.63,136.02) --
	(151.10,134.96) --
	(154.58,137.02) --
	(158.05,138.90) --
	(161.52,134.93) --
	(165.00,131.19) --
	(168.47,130.34) --
	(171.94,123.25) --
	(175.42,124.44) --
	(178.89,121.44) --
	(182.36,119.99) --
	(185.84,124.92) --
	(189.31,122.49) --
	(192.78,123.58) --
	(196.26,125.63) --
	(199.73,126.73) --
	(203.20,120.33) --
	(206.68,118.06) --
	(210.15,115.79) --
	(213.62,112.24) --
	(217.10,113.54) --
	(220.57,116.27) --
	(224.04,115.70) --
	(227.52,113.30) --
	(230.99,110.26) --
	(234.46,107.53) --
	(237.94,106.71) --
	(241.41,103.00) --
	(244.88,101.30) --
	(248.36,101.35) --
	(251.83,101.94) --
	(255.30,102.46) --
	(258.78,101.82) --
	(262.25,102.27) --
	(265.72, 98.76) --
	(269.20, 93.81) --
	(272.67, 94.93) --
	(276.14, 97.24) --
	(279.62, 93.57) --
	(283.09, 90.51) --
	(286.56, 92.57) --
	(290.04, 90.37) --
	(293.51, 88.50) --
	(296.98, 89.73) --
	(300.46, 89.19) --
	(303.93, 91.61) --
	(307.40, 92.04) --
	(310.88, 91.69) --
	(314.35, 89.80) --
	(317.82, 87.00) --
	(321.30, 90.61) --
	(324.77, 92.37) --
	(328.24, 91.11) --
	(331.72, 89.05) --
	(335.19, 90.25) --
	(338.66, 84.79) --
	(342.14, 84.55) --
	(345.61, 86.41) --
	(349.08, 82.70) --
	(352.56, 82.36) --
	(356.03, 81.35) --
	(359.50, 79.23) --
	(362.98, 78.70) --
	(366.45, 80.13) --
	(369.92, 84.54) --
	(373.40, 81.12) --
	(376.87, 78.15) --
	(380.34, 77.29) --
	(383.82, 78.93) --
	(387.29, 77.61) --
	(390.76, 74.63) --
	(394.24, 73.00) --
	(397.71, 73.94) --
	(401.18, 73.89) --
	(404.66, 74.48) --
	(408.13, 71.79) --
	(411.60, 68.90) --
	(415.08, 69.00);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,360.93) --
	( 78.16,275.89) --
	( 81.64,278.22) --
	( 85.11,248.52) --
	( 88.58,284.35) --
	( 92.06,271.32) --
	( 95.53,222.53) --
	( 99.00,212.40) --
	(102.48,226.47) --
	(105.95,234.81) --
	(109.42,227.16) --
	(112.90,216.32) --
	(116.37,195.04) --
	(119.84,201.13) --
	(123.32,198.98) --
	(126.79,215.49) --
	(130.26,209.30) --
	(133.74,210.27) --
	(137.21,192.40) --
	(140.68,198.47) --
	(144.16,202.49) --
	(147.63,206.93) --
	(151.10,200.54) --
	(154.58,195.93) --
	(158.05,188.26) --
	(161.52,200.85) --
	(165.00,205.08) --
	(168.47,194.30) --
	(171.94,191.49) --
	(175.42,200.13) --
	(178.89,200.70) --
	(182.36,199.48) --
	(185.84,191.18) --
	(189.31,193.82) --
	(192.78,191.57) --
	(196.26,194.81) --
	(199.73,190.84) --
	(203.20,184.54) --
	(206.68,173.78) --
	(210.15,170.58) --
	(213.62,175.06) --
	(217.10,172.60) --
	(220.57,177.58) --
	(224.04,180.17) --
	(227.52,184.25) --
	(230.99,180.49) --
	(234.46,178.77) --
	(237.94,172.35) --
	(241.41,175.33) --
	(244.88,174.59) --
	(248.36,171.06) --
	(251.83,174.73) --
	(255.30,172.85) --
	(258.78,174.61) --
	(262.25,174.30) --
	(265.72,177.13) --
	(269.20,175.99) --
	(272.67,177.58) --
	(276.14,177.85) --
	(279.62,178.28) --
	(283.09,176.74) --
	(286.56,177.43) --
	(290.04,171.00) --
	(293.51,172.11) --
	(296.98,174.49) --
	(300.46,174.27) --
	(303.93,177.24) --
	(307.40,174.82) --
	(310.88,172.44) --
	(314.35,172.63) --
	(317.82,170.79) --
	(321.30,169.65) --
	(324.77,161.04) --
	(328.24,157.04) --
	(331.72,155.38) --
	(335.19,155.65) --
	(338.66,154.40) --
	(342.14,153.97) --
	(345.61,154.99) --
	(349.08,155.22) --
	(352.56,155.21) --
	(356.03,158.75) --
	(359.50,153.51) --
	(362.98,151.68) --
	(366.45,154.13) --
	(369.92,157.60) --
	(373.40,154.20) --
	(376.87,151.73) --
	(380.34,151.71) --
	(383.82,153.57) --
	(387.29,148.13) --
	(390.76,144.93) --
	(394.24,140.60) --
	(397.71,145.43) --
	(401.18,146.56) --
	(404.66,142.36) --
	(408.13,142.97) --
	(411.60,137.26) --
	(415.08,135.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,290.68) --
	( 81.64,286.43) --
	( 85.11,311.44) --
	( 88.58,294.80) --
	( 92.06,247.28) --
	( 95.53,230.56) --
	( 99.00,236.18) --
	(102.48,209.55) --
	(105.95,215.70) --
	(109.42,226.86) --
	(112.90,217.25) --
	(116.37,216.59) --
	(119.84,221.20) --
	(123.32,226.44) --
	(126.79,206.20) --
	(130.26,226.43) --
	(133.74,217.50) --
	(137.21,223.70) --
	(140.68,226.90) --
	(144.16,225.09) --
	(147.63,219.40) --
	(151.10,219.30) --
	(154.58,208.59) --
	(158.05,200.32) --
	(161.52,198.78) --
	(165.00,204.31) --
	(168.47,195.29) --
	(171.94,192.11) --
	(175.42,195.96) --
	(178.89,202.26) --
	(182.36,199.84) --
	(185.84,201.25) --
	(189.31,207.24) --
	(192.78,208.08) --
	(196.26,206.49) --
	(199.73,207.70) --
	(203.20,210.75) --
	(206.68,204.47) --
	(210.15,200.31) --
	(213.62,182.70) --
	(217.10,179.88) --
	(220.57,175.79) --
	(224.04,177.95) --
	(227.52,176.47) --
	(230.99,181.75) --
	(234.46,182.52) --
	(237.94,175.00) --
	(241.41,174.14) --
	(244.88,174.15) --
	(248.36,178.03) --
	(251.83,170.14) --
	(255.30,171.44) --
	(258.78,172.21) --
	(262.25,174.81) --
	(265.72,176.70) --
	(269.20,173.80) --
	(272.67,172.64) --
	(276.14,172.78) --
	(279.62,170.93) --
	(283.09,175.68) --
	(286.56,176.81) --
	(290.04,179.34) --
	(293.51,176.42) --
	(296.98,175.55) --
	(300.46,176.96) --
	(303.93,178.71) --
	(307.40,177.42) --
	(310.88,178.44) --
	(314.35,179.64) --
	(317.82,178.99) --
	(321.30,179.19) --
	(324.77,179.49) --
	(328.24,177.31) --
	(331.72,177.67) --
	(335.19,176.25) --
	(338.66,174.69) --
	(342.14,174.37) --
	(345.61,174.39) --
	(349.08,171.58) --
	(352.56,172.57) --
	(356.03,171.85) --
	(359.50,164.17) --
	(362.98,159.13) --
	(366.45,157.78) --
	(369.92,155.75) --
	(373.40,152.40) --
	(376.87,152.54) --
	(380.34,150.94) --
	(383.82,149.67) --
	(387.29,152.45) --
	(390.76,151.19) --
	(394.24,148.46) --
	(397.71,147.59) --
	(401.18,146.05) --
	(404.66,144.49) --
	(408.13,142.15) --
	(411.60,135.92) --
	(415.08,133.79);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,409.41) --
	( 78.16,296.90) --
	( 81.64,296.53) --
	( 85.11,307.67) --
	( 88.58,297.23) --
	( 92.06,279.45) --
	( 95.53,258.11) --
	( 99.00,241.83) --
	(102.48,248.22) --
	(105.95,233.79) --
	(109.42,245.65) --
	(112.90,240.53) --
	(116.37,237.12) --
	(119.84,238.29) --
	(123.32,245.32) --
	(126.79,249.81) --
	(130.26,252.13) --
	(133.74,237.43) --
	(137.21,223.51) --
	(140.68,211.05) --
	(144.16,212.39) --
	(147.63,200.25) --
	(151.10,201.78) --
	(154.58,201.87) --
	(158.05,201.27) --
	(161.52,204.07) --
	(165.00,212.76) --
	(168.47,212.78) --
	(171.94,207.48) --
	(175.42,216.17) --
	(178.89,210.50) --
	(182.36,207.85) --
	(185.84,203.94) --
	(189.31,204.76) --
	(192.78,193.39) --
	(196.26,191.32) --
	(199.73,192.23) --
	(203.20,190.76) --
	(206.68,189.82) --
	(210.15,186.18) --
	(213.62,181.57) --
	(217.10,176.98) --
	(220.57,176.88) --
	(224.04,175.98) --
	(227.52,176.45) --
	(230.99,171.12) --
	(234.46,170.86) --
	(237.94,179.03) --
	(241.41,176.68) --
	(244.88,176.13) --
	(248.36,176.47) --
	(251.83,174.86) --
	(255.30,181.49) --
	(258.78,184.53) --
	(262.25,183.79) --
	(265.72,183.68) --
	(269.20,185.28) --
	(272.67,185.76) --
	(276.14,184.54) --
	(279.62,186.29) --
	(283.09,181.66) --
	(286.56,181.88) --
	(290.04,180.95) --
	(293.51,179.70) --
	(296.98,180.64) --
	(300.46,178.90) --
	(303.93,180.39) --
	(307.40,182.35) --
	(310.88,181.40) --
	(314.35,182.27) --
	(317.82,181.33) --
	(321.30,186.33) --
	(324.77,185.52) --
	(328.24,183.99) --
	(331.72,183.19) --
	(335.19,182.28) --
	(338.66,180.45) --
	(342.14,179.32) --
	(345.61,180.40) --
	(349.08,178.22) --
	(352.56,176.06) --
	(356.03,175.24) --
	(359.50,173.99) --
	(362.98,174.42) --
	(366.45,176.91) --
	(369.92,175.41) --
	(373.40,170.72) --
	(376.87,171.10) --
	(380.34,174.91) --
	(383.82,171.60) --
	(387.29,171.15) --
	(390.76,169.14) --
	(394.24,172.83) --
	(397.71,168.70) --
	(401.18,166.54) --
	(404.66,167.64) --
	(408.13,167.44) --
	(411.60,169.49) --
	(415.08,170.08);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_q10.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 12:29:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48,433.62) --
	( 81.64,424.26) --
	( 85.11,424.26) --
	( 88.58,424.26) --
	( 92.06,424.26) --
	( 95.53,424.26) --
	( 99.00,424.26) --
	(102.48,377.15) --
	(105.95,377.15) --
	(109.42,377.15) --
	(112.90,377.15) --
	(116.37,352.99) --
	(119.84,352.99) --
	(123.32,352.99) --
	(126.79,352.99) --
	(130.26,350.76) --
	(133.74,350.76) --
	(137.21,352.41) --
	(140.68,352.41) --
	(144.16,352.41) --
	(147.63,352.41) --
	(151.10,352.41) --
	(154.58,352.41) --
	(158.05,348.28) --
	(161.52,348.28) --
	(165.00,348.28) --
	(168.47,348.25) --
	(171.94,348.61) --
	(175.42,348.61) --
	(178.89,348.61) --
	(182.36,334.59) --
	(185.84,334.59) --
	(189.31,335.75) --
	(192.78,335.75) --
	(196.26,335.75) --
	(199.73,335.75) --
	(203.20,335.75) --
	(206.68,335.75) --
	(210.15,333.64) --
	(213.62,333.64) --
	(217.10,329.52) --
	(220.57,329.52) --
	(224.04,329.52) --
	(227.52,329.52) --
	(230.99,329.52) --
	(234.46,329.52) --
	(237.94,329.52) --
	(241.41,329.46) --
	(244.88,321.22) --
	(248.36,321.22) --
	(251.83,320.10) --
	(255.30,320.10) --
	(258.78,320.10) --
	(262.25,320.10) --
	(265.72,320.10) --
	(269.20,320.06) --
	(272.67,320.06) --
	(276.14,307.13) --
	(279.62,304.53) --
	(283.09,304.53) --
	(286.56,305.03) --
	(290.04,305.03) --
	(293.51,305.03) --
	(296.98,305.03) --
	(300.46,305.03) --
	(303.93,305.03) --
	(307.40,305.04) --
	(310.88,305.04) --
	(314.35,305.04) --
	(317.82,305.68) --
	(321.30,305.68) --
	(324.77,305.68) --
	(328.24,305.68) --
	(331.72,305.68) --
	(335.19,304.17) --
	(338.66,304.17) --
	(342.14,304.17) --
	(345.61,303.73) --
	(349.08,303.73) --
	(352.56,303.73) --
	(356.03,303.73) --
	(359.50,303.73) --
	(362.98,303.73) --
	(366.45,303.73) --
	(369.92,303.73) --
	(373.40,303.73) --
	(376.87,303.73) --
	(380.34,302.84) --
	(383.82,302.84) --
	(387.29,302.84) --
	(390.76,302.84) --
	(394.24,302.93) --
	(397.71,301.01) --
	(401.18,301.01) --
	(404.66,301.01) --
	(408.13,301.01) --
	(411.60,301.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,107.08) -- ( 57.60,387.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,107.08) -- ( 51.60,107.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,163.11) -- ( 51.60,163.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,219.14) -- ( 51.60,219.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,275.17) -- ( 51.60,275.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,331.19) -- ( 51.60,331.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,387.22) -- ( 51.60,387.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,107.08) {-1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,163.11) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,219.14) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,275.17) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,331.19) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,387.22) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,107.08) -- (425.22,107.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,163.11) -- (425.22,163.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,219.14) -- (425.22,219.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,275.17) -- (425.22,275.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,331.19) -- (425.22,331.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,387.22) -- (425.22,387.22);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,411.52) --
	( 81.64,406.92) --
	( 85.11,307.17) --
	( 88.58,307.17) --
	( 92.06,307.17) --
	( 95.53,307.17) --
	( 99.00,307.17) --
	(102.48,307.17) --
	(105.95,264.62) --
	(109.42,264.62) --
	(112.90,264.62) --
	(116.37,264.62) --
	(119.84,234.32) --
	(123.32,234.32) --
	(126.79,234.32) --
	(130.26,234.32) --
	(133.74,231.06) --
	(137.21,231.06) --
	(140.68,233.48) --
	(144.16,233.48) --
	(147.63,233.48) --
	(151.10,233.48) --
	(154.58,233.48) --
	(158.05,233.48) --
	(161.52,227.33) --
	(165.00,227.33) --
	(168.47,227.33) --
	(171.94,227.27) --
	(175.42,227.82) --
	(178.89,227.82) --
	(182.36,227.82) --
	(185.84,204.09) --
	(189.31,204.09) --
	(192.78,206.26) --
	(196.26,206.26) --
	(199.73,206.26) --
	(203.20,206.26) --
	(206.68,206.26) --
	(210.15,206.26) --
	(213.62,202.29) --
	(217.10,202.29) --
	(220.57,194.10) --
	(224.04,194.10) --
	(227.52,194.10) --
	(230.99,194.10) --
	(234.46,194.10) --
	(237.94,194.10) --
	(241.41,194.10) --
	(244.88,193.96) --
	(248.36,175.52) --
	(251.83,175.52) --
	(255.30,172.76) --
	(258.78,172.76) --
	(262.25,172.76) --
	(265.72,172.76) --
	(269.20,172.76) --
	(272.67,172.66) --
	(276.14,172.66) --
	(279.62,134.62) --
	(283.09,125.12) --
	(286.56,125.12) --
	(290.04,126.98) --
	(293.51,126.98) --
	(296.98,126.98) --
	(300.46,126.98) --
	(303.93,126.98) --
	(307.40,126.98) --
	(310.88,127.01) --
	(314.35,127.01) --
	(317.82,127.01) --
	(321.30,129.40) --
	(324.77,129.40) --
	(328.24,129.40) --
	(331.72,129.40) --
	(335.19,129.40) --
	(338.66,123.70) --
	(342.14,123.70) --
	(345.61,123.70) --
	(349.08,122.02) --
	(352.56,122.02) --
	(356.03,122.02) --
	(359.50,122.02) --
	(362.98,122.02) --
	(366.45,122.02) --
	(369.92,122.02) --
	(373.40,122.02) --
	(376.87,122.02) --
	(380.34,122.02) --
	(383.82,118.47) --
	(387.29,118.47) --
	(390.76,118.47) --
	(394.24,118.47) --
	(397.71,118.83) --
	(401.18,110.80) --
	(404.66,110.80) --
	(408.13,110.80) --
	(411.60,110.80) --
	(415.08,110.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,363.94) --
	( 78.16,363.94) --
	( 81.64,363.30) --
	( 85.11,314.22) --
	( 88.58,314.22) --
	( 92.06,314.22) --
	( 95.53,314.22) --
	( 99.00,314.22) --
	(102.48,314.22) --
	(105.95,314.22) --
	(109.42,302.35) --
	(112.90,302.35) --
	(116.37,302.35) --
	(119.84,302.35) --
	(123.32,306.75) --
	(126.79,306.75) --
	(130.26,306.75) --
	(133.74,306.75) --
	(137.21,274.34) --
	(140.68,251.44) --
	(144.16,251.44) --
	(147.63,163.29) --
	(151.10,163.29) --
	(154.58,163.29) --
	(158.05,163.29) --
	(161.52,163.29) --
	(165.00,163.29) --
	(168.47,170.28) --
	(171.94,170.28) --
	(175.42,170.28) --
	(178.89,173.39) --
	(182.36,173.39) --
	(185.84,173.39) --
	(189.31,173.39) --
	(192.78,173.39) --
	(196.26,144.30) --
	(199.73,144.30) --
	(203.20,144.30) --
	(206.68,144.30) --
	(210.15,144.30) --
	(213.62,144.30) --
	(217.10,144.30) --
	(220.57,144.30) --
	(224.04,144.30) --
	(227.52,144.30) --
	(230.99,158.58) --
	(234.46,158.13) --
	(237.94,158.58) --
	(241.41,158.58) --
	(244.88,158.13) --
	(248.36,148.06) --
	(251.83,161.89) --
	(255.30,161.89) --
	(258.78,161.89) --
	(262.25,161.89) --
	(265.72,161.89) --
	(269.20,161.89) --
	(272.67,161.93) --
	(276.14,161.93) --
	(279.62,161.93) --
	(283.09,161.93) --
	(286.56,161.93) --
	(290.04,162.36) --
	(293.51,162.36) --
	(296.98,162.36) --
	(300.46,162.36) --
	(303.93,146.40) --
	(307.40,151.58) --
	(310.88,151.58) --
	(314.35,151.58) --
	(317.82,153.90) --
	(321.30,153.90) --
	(324.77,152.94) --
	(328.24,152.94) --
	(331.72,152.94) --
	(335.19,152.94) --
	(338.66,137.20) --
	(342.14,141.08) --
	(345.61,138.96) --
	(349.08,138.96) --
	(352.56,138.96) --
	(356.03,138.96) --
	(359.50,138.96) --
	(362.98,140.01) --
	(366.45,140.01) --
	(369.92,140.01) --
	(373.40,140.01) --
	(376.87,140.01) --
	(380.34,140.01) --
	(383.82,140.01) --
	(387.29,146.24) --
	(390.76, 87.78) --
	(394.24, 84.77) --
	(397.71, 68.90) --
	(401.18, 68.90) --
	(404.66, 72.37) --
	(408.13, 68.90) --
	(411.60, 68.90) --
	(415.08, 68.90);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.37) --
	( 78.16,411.37) --
	( 81.64,292.84) --
	( 85.11,292.84) --
	( 88.58,326.52) --
	( 92.06,326.52) --
	( 95.53,292.84) --
	( 99.00,284.77) --
	(102.48,284.77) --
	(105.95,284.77) --
	(109.42,284.83) --
	(112.90,277.27) --
	(116.37,277.27) --
	(119.84,277.27) --
	(123.32,277.27) --
	(126.79,277.27) --
	(130.26,206.68) --
	(133.74,206.68) --
	(137.21,206.68) --
	(140.68,187.96) --
	(144.16,187.96) --
	(147.63,187.96) --
	(151.10,187.96) --
	(154.58,187.96) --
	(158.05,187.20) --
	(161.52,187.20) --
	(165.00,187.96) --
	(168.47,187.96) --
	(171.94,187.96) --
	(175.42,187.96) --
	(178.89,187.20) --
	(182.36,189.45) --
	(185.84,187.20) --
	(189.31,187.83) --
	(192.78,189.45) --
	(196.26,189.45) --
	(199.73,121.48) --
	(203.20,121.48) --
	(206.68,121.48) --
	(210.15,121.48) --
	(213.62,121.48) --
	(217.10,121.48) --
	(220.57,121.48) --
	(224.04,121.48) --
	(227.52,121.48) --
	(230.99,121.48) --
	(234.46,117.33) --
	(237.94,117.33) --
	(241.41,117.33) --
	(244.88,116.67) --
	(248.36,116.41) --
	(251.83,122.40) --
	(255.30,122.40) --
	(258.78,122.40) --
	(262.25,122.40) --
	(265.72,114.22) --
	(269.20,114.22) --
	(272.67,114.22) --
	(276.14,114.22) --
	(279.62,114.22) --
	(283.09,114.22) --
	(286.56,136.20) --
	(290.04,136.20) --
	(293.51,136.20) --
	(296.98,135.75) --
	(300.46,131.79) --
	(303.93,134.09) --
	(307.40,134.09) --
	(310.88,134.30) --
	(314.35,134.13) --
	(317.82,134.13) --
	(321.30,133.34) --
	(324.77,137.14) --
	(328.24,105.27) --
	(331.72,105.12) --
	(335.19,102.91) --
	(338.66,102.91) --
	(342.14,102.91) --
	(345.61,105.12) --
	(349.08,106.08) --
	(352.56,106.08) --
	(356.03,106.08) --
	(359.50,103.89) --
	(362.98,103.89) --
	(366.45,103.89) --
	(369.92,106.08) --
	(373.40,106.08) --
	(376.87,105.38) --
	(380.34,105.38) --
	(383.82,102.66) --
	(387.29,102.66) --
	(390.76,102.66) --
	(394.24,102.66) --
	(397.71,102.66) --
	(401.18, 98.36) --
	(404.66,102.66) --
	(408.13,102.66) --
	(411.60, 98.36) --
	(415.08,103.05);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,347.39) --
	( 78.16,347.39) --
	( 81.64,347.39) --
	( 85.11,307.55) --
	( 88.58,307.55) --
	( 92.06,307.55) --
	( 95.53,307.55) --
	( 99.00,308.72) --
	(102.48,308.72) --
	(105.95,308.72) --
	(109.42,308.72) --
	(112.90,308.72) --
	(116.37,308.72) --
	(119.84,308.72) --
	(123.32,308.72) --
	(126.79,242.41) --
	(130.26,242.41) --
	(133.74,242.41) --
	(137.21,242.41) --
	(140.68,242.41) --
	(144.16,242.41) --
	(147.63,242.41) --
	(151.10,215.32) --
	(154.58,215.32) --
	(158.05,197.61) --
	(161.52,197.61) --
	(165.00,197.61) --
	(168.47,197.61) --
	(171.94,197.61) --
	(175.42,197.61) --
	(178.89,197.61) --
	(182.36,197.61) --
	(185.84,197.61) --
	(189.31,173.88) --
	(192.78,173.88) --
	(196.26,167.12) --
	(199.73,167.12) --
	(203.20,167.12) --
	(206.68,167.12) --
	(210.15,167.12) --
	(213.62,167.12) --
	(217.10,167.12) --
	(220.57,167.12) --
	(224.04,178.07) --
	(227.52,178.07) --
	(230.99,125.96) --
	(234.46,125.96) --
	(237.94,125.96) --
	(241.41,125.96) --
	(244.88,145.49) --
	(248.36,145.49) --
	(251.83,151.51) --
	(255.30,151.51) --
	(258.78,151.51) --
	(262.25,151.51) --
	(265.72,151.51) --
	(269.20,151.51) --
	(272.67,151.51) --
	(276.14,151.51) --
	(279.62,151.51) --
	(283.09,150.79) --
	(286.56,150.79) --
	(290.04,150.77) --
	(293.51,153.76) --
	(296.98,153.76) --
	(300.46,153.76) --
	(303.93,153.76) --
	(307.40,139.98) --
	(310.88,139.98) --
	(314.35,139.98) --
	(317.82,139.98) --
	(321.30,139.98) --
	(324.77,139.98) --
	(328.24,139.98) --
	(331.72,139.98) --
	(335.19,140.88) --
	(338.66,140.88) --
	(342.14,140.88) --
	(345.61,140.88) --
	(349.08,134.70) --
	(352.56,134.70) --
	(356.03,134.70) --
	(359.50,138.26) --
	(362.98,119.12) --
	(366.45,119.12) --
	(369.92,119.12) --
	(373.40,108.46) --
	(376.87,108.46) --
	(380.34,108.46) --
	(383.82,119.12) --
	(387.29,119.12) --
	(390.76,119.12) --
	(394.24,119.12) --
	(397.71,119.12) --
	(401.18,119.12) --
	(404.66,119.12) --
	(408.13,116.73) --
	(411.60,116.73) --
	(415.08,117.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,347.39) --
	( 78.16,347.39) --
	( 81.64,347.39) --
	( 85.11,307.55) --
	( 88.58,307.55) --
	( 92.06,307.55) --
	( 95.53,307.55) --
	( 99.00,308.72) --
	(102.48,308.72) --
	(105.95,308.72) --
	(109.42,308.72) --
	(112.90,308.72) --
	(116.37,308.72) --
	(119.84,308.72) --
	(123.32,244.52) --
	(126.79,244.52) --
	(130.26,244.52) --
	(133.74,244.52) --
	(137.21,244.52) --
	(140.68,244.52) --
	(144.16,244.52) --
	(147.63,215.39) --
	(151.10,215.39) --
	(154.58,215.39) --
	(158.05,191.77) --
	(161.52,191.77) --
	(165.00,191.77) --
	(168.47,191.77) --
	(171.94,191.77) --
	(175.42,191.77) --
	(178.89,191.77) --
	(182.36,191.77) --
	(185.84,191.77) --
	(189.31,191.77) --
	(192.78,173.88) --
	(196.26,173.88) --
	(199.73,173.88) --
	(203.20,167.12) --
	(206.68,167.12) --
	(210.15,167.12) --
	(213.62,167.12) --
	(217.10,178.07) --
	(220.57,178.07) --
	(224.04,168.25) --
	(227.52,168.25) --
	(230.99,168.25) --
	(234.46,168.25) --
	(237.94,168.25) --
	(241.41,143.13) --
	(244.88,143.13) --
	(248.36,143.13) --
	(251.83,143.13) --
	(255.30,143.13) --
	(258.78,143.13) --
	(262.25,143.13) --
	(265.72,143.13) --
	(269.20,143.13) --
	(272.67,143.13) --
	(276.14,143.13) --
	(279.62,143.13) --
	(283.09,143.13) --
	(286.56,143.13) --
	(290.04,147.12) --
	(293.51,132.45) --
	(296.98,132.45) --
	(300.46,132.45) --
	(303.93,132.45) --
	(307.40,132.45) --
	(310.88,132.45) --
	(314.35,132.45) --
	(317.82,126.73) --
	(321.30,126.73) --
	(324.77,133.70) --
	(328.24,116.65) --
	(331.72,116.65) --
	(335.19,116.65) --
	(338.66,116.65) --
	(342.14,116.65) --
	(345.61,116.65) --
	(349.08,113.42) --
	(352.56,114.63) --
	(356.03,112.32) --
	(359.50,112.32) --
	(362.98,112.32) --
	(366.45,112.32) --
	(369.92,112.32) --
	(373.40,112.32) --
	(376.87,112.32) --
	(380.34,112.32) --
	(383.82,112.32) --
	(387.29,112.32) --
	(390.76,112.32) --
	(394.24,112.32) --
	(397.71,112.32) --
	(401.18,112.81) --
	(404.66,112.81) --
	(408.13,112.81) --
	(411.60,111.16) --
	(415.08,111.16);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,360.03) --
	( 78.16,360.03) --
	( 81.64,360.03) --
	( 85.11,358.89) --
	( 88.58,358.89) --
	( 92.06,358.89) --
	( 95.53,335.66) --
	( 99.00,335.66) --
	(102.48,335.66) --
	(105.95,310.48) --
	(109.42,311.48) --
	(112.90,292.58) --
	(116.37,291.40) --
	(119.84,252.06) --
	(123.32,252.06) --
	(126.79,187.68) --
	(130.26,193.27) --
	(133.74,193.27) --
	(137.21,193.27) --
	(140.68,193.27) --
	(144.16,194.65) --
	(147.63,194.65) --
	(151.10,194.65) --
	(154.58,200.56) --
	(158.05,147.61) --
	(161.52,147.61) --
	(165.00,147.61) --
	(168.47,147.61) --
	(171.94,147.61) --
	(175.42,147.61) --
	(178.89,147.61) --
	(182.36,147.61) --
	(185.84,147.61) --
	(189.31,147.61) --
	(192.78,147.61) --
	(196.26,140.67) --
	(199.73,140.67) --
	(203.20,140.29) --
	(206.68,140.29) --
	(210.15,140.29) --
	(213.62,140.29) --
	(217.10,138.04) --
	(220.57,138.04) --
	(224.04,128.02) --
	(227.52,134.26) --
	(230.99,134.26) --
	(234.46,134.26) --
	(237.94,134.26) --
	(241.41,126.02) --
	(244.88,126.02) --
	(248.36,126.02) --
	(251.83,141.70) --
	(255.30,141.70) --
	(258.78,141.70) --
	(262.25,141.70) --
	(265.72,141.70) --
	(269.20,141.70) --
	(272.67,137.55) --
	(276.14,137.55) --
	(279.62,138.55) --
	(283.09,138.55) --
	(286.56,138.55) --
	(290.04,138.55) --
	(293.51,133.38) --
	(296.98,133.38) --
	(300.46,133.38) --
	(303.93,133.38) --
	(307.40,133.38) --
	(310.88,136.89) --
	(314.35,136.89) --
	(317.82,136.89) --
	(321.30,136.89) --
	(324.77,136.89) --
	(328.24,136.89) --
	(331.72,136.89) --
	(335.19,136.89) --
	(338.66,136.89) --
	(342.14,129.21) --
	(345.61,129.21) --
	(349.08,135.11) --
	(352.56,135.11) --
	(356.03,129.21) --
	(359.50,129.21) --
	(362.98,128.55) --
	(366.45,128.55) --
	(369.92,128.55) --
	(373.40,128.55) --
	(376.87,128.55) --
	(380.34,128.55) --
	(383.82,128.55) --
	(387.29,128.55) --
	(390.76,128.55) --
	(394.24,114.51) --
	(397.71,114.51) --
	(401.18,104.33) --
	(404.66,103.88) --
	(408.13,103.88) --
	(411.60,103.88) --
	(415.08,103.88);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_q90.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 12:29:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.76,433.62) --
	( 74.69,314.55) --
	( 78.16,314.55) --
	( 81.64,314.55) --
	( 85.11,314.55) --
	( 88.58,338.88) --
	( 92.06,338.88) --
	( 95.53,338.88) --
	( 99.00,314.55) --
	(102.48,314.55) --
	(105.95,308.90) --
	(109.42,308.90) --
	(112.90,302.45) --
	(116.37,302.45) --
	(119.84,302.45) --
	(123.32,302.46) --
	(126.79,302.46) --
	(130.26,302.46) --
	(133.74,301.45) --
	(137.21,301.45) --
	(140.68,301.43) --
	(144.16,301.43) --
	(147.63,301.43) --
	(151.10,272.93) --
	(154.58,272.93) --
	(158.05,272.93) --
	(161.52,272.93) --
	(165.00,273.58) --
	(168.47,273.58) --
	(171.94,272.93) --
	(175.42,272.93) --
	(178.89,272.93) --
	(182.36,272.93) --
	(185.84,272.93) --
	(189.31,281.25) --
	(192.78,261.78) --
	(196.26,261.78) --
	(199.73,261.78) --
	(203.20,261.78) --
	(206.68,261.78) --
	(210.15,261.78) --
	(213.62,255.65) --
	(217.10,255.65) --
	(220.57,255.65) --
	(224.04,255.65) --
	(227.52,252.89) --
	(230.99,252.78) --
	(234.46,252.78) --
	(237.94,264.58) --
	(241.41,264.58) --
	(244.88,267.44) --
	(248.36,267.55) --
	(251.83,267.55) --
	(255.30,267.55) --
	(258.78,252.78) --
	(262.25,252.78) --
	(265.72,252.78) --
	(269.20,252.78) --
	(272.67,252.87) --
	(276.14,252.87) --
	(279.62,252.87) --
	(283.09,252.87) --
	(286.56,252.87) --
	(290.04,252.15) --
	(293.51,252.15) --
	(296.98,252.15) --
	(300.46,252.15) --
	(303.93,252.15) --
	(307.40,252.28) --
	(310.88,248.49) --
	(314.35,248.49) --
	(317.82,248.49) --
	(321.30,248.49) --
	(324.77,248.49) --
	(328.24,248.49) --
	(331.72,248.28) --
	(335.19,248.28) --
	(338.66,248.94) --
	(342.14,248.78) --
	(345.61,248.78) --
	(349.08,248.53) --
	(352.56,248.53) --
	(356.03,248.53) --
	(359.50,248.53) --
	(362.98,250.99) --
	(366.45,248.78) --
	(369.92,247.03) --
	(373.40,247.36) --
	(376.87,247.36) --
	(380.34,247.03) --
	(383.82,247.06) --
	(387.29,247.06) --
	(390.76,247.06) --
	(394.24,247.06) --
	(397.71,247.06) --
	(401.18,247.06) --
	(404.66,246.73) --
	(408.13,246.06) --
	(411.60,246.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,136.85) -- ( 57.60,396.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,136.85) -- ( 51.60,136.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,223.24) -- ( 51.60,223.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,309.63) -- ( 51.60,309.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,396.03) -- ( 51.60,396.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,136.85) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,223.24) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,309.63) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,396.03) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,136.85) -- (425.22,136.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,223.24) -- (425.22,223.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,309.63) -- (425.22,309.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,396.03) -- (425.22,396.03);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,381.19) --
	( 78.16,228.02) --
	( 81.64,228.02) --
	( 85.11,228.02) --
	( 88.58,228.02) --
	( 92.06,248.43) --
	( 95.53,248.43) --
	( 99.00,248.43) --
	(102.48,228.02) --
	(105.95,228.02) --
	(109.42,222.51) --
	(112.90,222.51) --
	(116.37,215.74) --
	(119.84,215.74) --
	(123.32,215.74) --
	(126.79,215.75) --
	(130.26,215.75) --
	(133.74,215.75) --
	(137.21,214.64) --
	(140.68,214.64) --
	(144.16,214.63) --
	(147.63,214.63) --
	(151.10,214.63) --
	(154.58,175.45) --
	(158.05,175.45) --
	(161.52,175.45) --
	(165.00,175.45) --
	(168.47,176.59) --
	(171.94,176.59) --
	(175.42,175.45) --
	(178.89,175.45) --
	(182.36,175.45) --
	(185.84,175.45) --
	(189.31,175.45) --
	(192.78,188.84) --
	(196.26,153.51) --
	(199.73,153.51) --
	(203.20,153.51) --
	(206.68,153.51) --
	(210.15,153.51) --
	(213.62,153.51) --
	(217.10,138.52) --
	(220.57,138.52) --
	(224.04,138.52) --
	(227.52,138.52) --
	(230.99,130.85) --
	(234.46,130.54) --
	(237.94,130.54) --
	(241.41,159.56) --
	(244.88,159.56) --
	(248.36,165.34) --
	(251.83,165.55) --
	(255.30,165.55) --
	(258.78,165.55) --
	(262.25,130.53) --
	(265.72,130.53) --
	(269.20,130.53) --
	(272.67,130.53) --
	(276.14,130.79) --
	(279.62,130.79) --
	(283.09,130.79) --
	(286.56,130.79) --
	(290.04,130.79) --
	(293.51,128.67) --
	(296.98,128.67) --
	(300.46,128.67) --
	(303.93,128.67) --
	(307.40,128.67) --
	(310.88,129.06) --
	(314.35,116.95) --
	(317.82,116.95) --
	(321.30,116.95) --
	(324.77,116.95) --
	(328.24,116.95) --
	(331.72,116.95) --
	(335.19,116.26) --
	(338.66,116.26) --
	(342.14,118.49) --
	(345.61,117.97) --
	(349.08,117.97) --
	(352.56,117.09) --
	(356.03,117.09) --
	(359.50,117.09) --
	(362.98,117.09) --
	(366.45,125.11) --
	(369.92,117.95) --
	(373.40,111.81) --
	(376.87,113.02) --
	(380.34,113.02) --
	(383.82,111.81) --
	(387.29,111.94) --
	(390.76,111.94) --
	(394.24,111.94) --
	(397.71,111.94) --
	(401.18,111.94) --
	(404.66,111.94) --
	(408.13,110.71) --
	(411.60,108.22) --
	(415.08,108.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,381.19) --
	( 78.16,223.87) --
	( 81.64,223.87) --
	( 85.11,223.87) --
	( 88.58,223.87) --
	( 92.06,223.87) --
	( 95.53,223.87) --
	( 99.00,223.87) --
	(102.48,223.87) --
	(105.95,207.70) --
	(109.42,207.70) --
	(112.90,207.70) --
	(116.37,207.70) --
	(119.84,207.70) --
	(123.32,207.70) --
	(126.79,207.70) --
	(130.26,197.68) --
	(133.74,175.30) --
	(137.21,175.30) --
	(140.68,175.30) --
	(144.16,175.05) --
	(147.63,175.05) --
	(151.10,175.05) --
	(154.58,175.05) --
	(158.05,156.32) --
	(161.52,156.32) --
	(165.00,156.32) --
	(168.47,156.32) --
	(171.94,149.88) --
	(175.42,148.49) --
	(178.89,148.49) --
	(182.36,148.49) --
	(185.84,148.49) --
	(189.31,148.49) --
	(192.78,148.49) --
	(196.26,148.49) --
	(199.73,148.49) --
	(203.20,148.49) --
	(206.68,148.49) --
	(210.15,148.49) --
	(213.62,148.49) --
	(217.10,148.49) --
	(220.57,133.85) --
	(224.04,134.66) --
	(227.52,140.67) --
	(230.99,140.67) --
	(234.46,140.67) --
	(237.94,140.67) --
	(241.41,140.94) --
	(244.88,114.25) --
	(248.36,114.25) --
	(251.83,114.25) --
	(255.30,134.13) --
	(258.78,134.13) --
	(262.25,128.20) --
	(265.72,128.20) --
	(269.20,128.20) --
	(272.67,128.20) --
	(276.14,118.32) --
	(279.62,128.63) --
	(283.09,128.63) --
	(286.56,128.63) --
	(290.04,128.63) --
	(293.51,128.63) --
	(296.98,128.63) --
	(300.46,128.63) --
	(303.93,128.63) --
	(307.40,128.63) --
	(310.88,128.63) --
	(314.35,107.48) --
	(317.82,107.48) --
	(321.30,107.48) --
	(324.77,107.48) --
	(328.24,107.48) --
	(331.72,100.39) --
	(335.19,100.39) --
	(338.66,100.39) --
	(342.14,100.39) --
	(345.61,100.39) --
	(349.08, 94.60) --
	(352.56, 94.60) --
	(356.03, 94.60) --
	(359.50, 94.60) --
	(362.98, 94.60) --
	(366.45, 89.35) --
	(369.92, 89.35) --
	(373.40, 89.35) --
	(376.87, 89.35) --
	(380.34, 84.99) --
	(383.82, 84.99) --
	(387.29, 84.99) --
	(390.76, 84.99) --
	(394.24, 84.99) --
	(397.71, 84.99) --
	(401.18, 84.32) --
	(404.66, 84.32) --
	(408.13, 80.32) --
	(411.60, 76.38) --
	(415.08, 68.90);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,396.92) --
	( 78.16,223.87) --
	( 81.64,223.87) --
	( 85.11,223.87) --
	( 88.58,223.87) --
	( 92.06,223.87) --
	( 95.53,223.87) --
	( 99.00,223.87) --
	(102.48,223.87) --
	(105.95,223.87) --
	(109.42,223.87) --
	(112.90,258.15) --
	(116.37,213.03) --
	(119.84,213.03) --
	(123.32,206.75) --
	(126.79,168.57) --
	(130.26,168.57) --
	(133.74,168.57) --
	(137.21,168.57) --
	(140.68,168.57) --
	(144.16,168.57) --
	(147.63,168.57) --
	(151.10,147.81) --
	(154.58,147.81) --
	(158.05,147.81) --
	(161.52,147.81) --
	(165.00,147.81) --
	(168.47,147.81) --
	(171.94,176.56) --
	(175.42,176.56) --
	(178.89,176.56) --
	(182.36,176.56) --
	(185.84,136.90) --
	(189.31,136.90) --
	(192.78,136.90) --
	(196.26,125.03) --
	(199.73,125.03) --
	(203.20,123.95) --
	(206.68,123.95) --
	(210.15,123.95) --
	(213.62,123.95) --
	(217.10,123.95) --
	(220.57,123.95) --
	(224.04,123.95) --
	(227.52,127.68) --
	(230.99,123.95) --
	(234.46,123.95) --
	(237.94,123.95) --
	(241.41,123.95) --
	(244.88,123.95) --
	(248.36,123.95) --
	(251.83,123.95) --
	(255.30,114.75) --
	(258.78,129.59) --
	(262.25,137.45) --
	(265.72,137.45) --
	(269.20,137.45) --
	(272.67,135.49) --
	(276.14,120.04) --
	(279.62,120.04) --
	(283.09,103.55) --
	(286.56,103.55) --
	(290.04,103.55) --
	(293.51,103.55) --
	(296.98,103.55) --
	(300.46,103.55) --
	(303.93,103.55) --
	(307.40, 97.15) --
	(310.88, 96.88) --
	(314.35, 96.88) --
	(317.82, 96.88) --
	(321.30, 96.88) --
	(324.77, 96.88) --
	(328.24, 96.88) --
	(331.72, 96.88) --
	(335.19, 96.88) --
	(338.66, 96.88) --
	(342.14, 88.41) --
	(345.61, 88.56) --
	(349.08, 88.56) --
	(352.56, 88.56) --
	(356.03, 88.56) --
	(359.50, 87.49) --
	(362.98, 97.36) --
	(366.45, 95.30) --
	(369.92, 96.99) --
	(373.40, 94.16) --
	(376.87, 94.16) --
	(380.34, 91.60) --
	(383.82, 91.60) --
	(387.29, 91.60) --
	(390.76, 96.99) --
	(394.24, 98.91) --
	(397.71, 98.91) --
	(401.18, 96.99) --
	(404.66, 96.99) --
	(408.13,113.87) --
	(411.60,113.87) --
	(415.08,113.87);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,381.19) --
	( 78.16,228.02) --
	( 81.64,228.02) --
	( 85.11,228.02) --
	( 88.58,228.02) --
	( 92.06,228.02) --
	( 95.53,228.02) --
	( 99.00,228.02) --
	(102.48,228.02) --
	(105.95,228.02) --
	(109.42,227.06) --
	(112.90,220.23) --
	(116.37,220.23) --
	(119.84,214.64) --
	(123.32,214.64) --
	(126.79,214.64) --
	(130.26,214.64) --
	(133.74,214.64) --
	(137.21,214.64) --
	(140.68,214.64) --
	(144.16,214.64) --
	(147.63,214.64) --
	(151.10,214.64) --
	(154.58,214.64) --
	(158.05,214.64) --
	(161.52,214.64) --
	(165.00,187.58) --
	(168.47,187.58) --
	(171.94,187.58) --
	(175.42,187.58) --
	(178.89,187.58) --
	(182.36,187.58) --
	(185.84,187.58) --
	(189.31,187.58) --
	(192.78,187.58) --
	(196.26,187.58) --
	(199.73,188.27) --
	(203.20,188.27) --
	(206.68,188.27) --
	(210.15,188.10) --
	(213.62,172.23) --
	(217.10,172.23) --
	(220.57,172.23) --
	(224.04,172.23) --
	(227.52,144.19) --
	(230.99,144.19) --
	(234.46,144.19) --
	(237.94,144.19) --
	(241.41,144.19) --
	(244.88,144.19) --
	(248.36,144.19) --
	(251.83,144.19) --
	(255.30,144.19) --
	(258.78,138.45) --
	(262.25,138.45) --
	(265.72,138.45) --
	(269.20,138.45) --
	(272.67,138.45) --
	(276.14,138.45) --
	(279.62,137.20) --
	(283.09,137.20) --
	(286.56,137.20) --
	(290.04,137.20) --
	(293.51,137.20) --
	(296.98,137.20) --
	(300.46,137.20) --
	(303.93,137.20) --
	(307.40,137.20) --
	(310.88,137.20) --
	(314.35,145.43) --
	(317.82,139.67) --
	(321.30,139.67) --
	(324.77,139.67) --
	(328.24,121.82) --
	(331.72,121.82) --
	(335.19,121.82) --
	(338.66,121.82) --
	(342.14,121.82) --
	(345.61,121.82) --
	(349.08,121.82) --
	(352.56,122.31) --
	(356.03,122.31) --
	(359.50,122.31) --
	(362.98,122.31) --
	(366.45,122.31) --
	(369.92,122.31) --
	(373.40,122.31) --
	(376.87,122.31) --
	(380.34,122.31) --
	(383.82,122.31) --
	(387.29,122.31) --
	(390.76,117.69) --
	(394.24,117.69) --
	(397.71,109.34) --
	(401.18,110.64) --
	(404.66,110.64) --
	(408.13,110.64) --
	(411.60,110.64) --
	(415.08,110.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,276.88) --
	( 81.64,276.88) --
	( 85.11,276.88) --
	( 88.58,276.88) --
	( 92.06,249.03) --
	( 95.53,249.03) --
	( 99.00,249.03) --
	(102.48,249.03) --
	(105.95,249.03) --
	(109.42,249.03) --
	(112.90,249.03) --
	(116.37,249.03) --
	(119.84,249.03) --
	(123.32,249.03) --
	(126.79,249.03) --
	(130.26,232.43) --
	(133.74,232.43) --
	(137.21,232.43) --
	(140.68,232.43) --
	(144.16,181.15) --
	(147.63,181.15) --
	(151.10,181.15) --
	(154.58,180.12) --
	(158.05,180.12) --
	(161.52,180.12) --
	(165.00,180.12) --
	(168.47,180.12) --
	(171.94,180.12) --
	(175.42,179.92) --
	(178.89,179.92) --
	(182.36,180.12) --
	(185.84,180.12) --
	(189.31,180.12) --
	(192.78,180.12) --
	(196.26,180.12) --
	(199.73,180.12) --
	(203.20,180.12) --
	(206.68,180.12) --
	(210.15,180.12) --
	(213.62,180.12) --
	(217.10,180.12) --
	(220.57,179.75) --
	(224.04,179.75) --
	(227.52,179.75) --
	(230.99,179.75) --
	(234.46,179.75) --
	(237.94,160.19) --
	(241.41,160.19) --
	(244.88,160.19) --
	(248.36,160.19) --
	(251.83,160.19) --
	(255.30,160.19) --
	(258.78,160.19) --
	(262.25,160.19) --
	(265.72,160.19) --
	(269.20,138.26) --
	(272.67,138.26) --
	(276.14,138.26) --
	(279.62,138.26) --
	(283.09,128.50) --
	(286.56,128.50) --
	(290.04,128.50) --
	(293.51,128.50) --
	(296.98,128.50) --
	(300.46,136.08) --
	(303.93,136.08) --
	(307.40,136.08) --
	(310.88,136.08) --
	(314.35,136.08) --
	(317.82,136.08) --
	(321.30,126.11) --
	(324.77,126.11) --
	(328.24,126.11) --
	(331.72,126.11) --
	(335.19,126.11) --
	(338.66,126.11) --
	(342.14,126.11) --
	(345.61,126.11) --
	(349.08,126.11) --
	(352.56,126.11) --
	(356.03,126.11) --
	(359.50,126.11) --
	(362.98,126.11) --
	(366.45,126.11) --
	(369.92,122.55) --
	(373.40,122.55) --
	(376.87,115.92) --
	(380.34,115.92) --
	(383.82,116.82) --
	(387.29,117.24) --
	(390.76,116.53) --
	(394.24,116.53) --
	(397.71,109.58) --
	(401.18,109.58) --
	(404.66,109.13) --
	(408.13,109.13) --
	(411.60,109.13) --
	(415.08,109.13);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,276.88) --
	( 81.64,276.88) --
	( 85.11,276.88) --
	( 88.58,276.88) --
	( 92.06,254.82) --
	( 95.53,254.82) --
	( 99.00,254.82) --
	(102.48,254.82) --
	(105.95,254.82) --
	(109.42,254.82) --
	(112.90,254.82) --
	(116.37,254.82) --
	(119.84,254.82) --
	(123.32,254.82) --
	(126.79,254.82) --
	(130.26,254.82) --
	(133.74,254.82) --
	(137.21,177.52) --
	(140.68,177.52) --
	(144.16,177.52) --
	(147.63,176.69) --
	(151.10,176.69) --
	(154.58,176.69) --
	(158.05,176.69) --
	(161.52,176.69) --
	(165.00,176.69) --
	(168.47,176.69) --
	(171.94,171.37) --
	(175.42,171.37) --
	(178.89,171.37) --
	(182.36,173.95) --
	(185.84,173.95) --
	(189.31,173.95) --
	(192.78,173.95) --
	(196.26,173.95) --
	(199.73,173.95) --
	(203.20,173.95) --
	(206.68,164.97) --
	(210.15,164.97) --
	(213.62,164.97) --
	(217.10,164.97) --
	(220.57,165.83) --
	(224.04,165.83) --
	(227.52,165.83) --
	(230.99,165.83) --
	(234.46,165.83) --
	(237.94,165.83) --
	(241.41,165.83) --
	(244.88,165.83) --
	(248.36,165.83) --
	(251.83,165.83) --
	(255.30,178.46) --
	(258.78,155.61) --
	(262.25,155.61) --
	(265.72,155.61) --
	(269.20,140.89) --
	(272.67,140.89) --
	(276.14,140.89) --
	(279.62,140.89) --
	(283.09,126.04) --
	(286.56,126.04) --
	(290.04,126.04) --
	(293.51,126.04) --
	(296.98,126.04) --
	(300.46,126.04) --
	(303.93,126.04) --
	(307.40,126.04) --
	(310.88,126.04) --
	(314.35,126.04) --
	(317.82,126.04) --
	(321.30,126.42) --
	(324.77,119.08) --
	(328.24,117.85) --
	(331.72,117.67) --
	(335.19,117.67) --
	(338.66,117.67) --
	(342.14,117.67) --
	(345.61,116.78) --
	(349.08,116.78) --
	(352.56,116.78) --
	(356.03,116.78) --
	(359.50,116.78) --
	(362.98,116.78) --
	(366.45,116.78) --
	(369.92,116.78) --
	(373.40,116.78) --
	(376.87,106.16) --
	(380.34,104.65) --
	(383.82, 99.55) --
	(387.29, 99.55) --
	(390.76, 99.55) --
	(394.24, 99.55) --
	(397.71, 99.55) --
	(401.18, 99.55) --
	(404.66, 99.55) --
	(408.13, 99.55) --
	(411.60, 99.55) --
	(415.08, 99.55);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_sd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 12:29:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.19,433.62) --
	( 74.69,395.80) --
	( 78.16,419.93) --
	( 81.64,350.25) --
	( 85.11,354.08) --
	( 88.58,340.67) --
	( 92.06,339.45) --
	( 95.53,340.75) --
	( 99.00,344.62) --
	(102.48,343.82) --
	(105.95,343.61) --
	(109.42,345.55) --
	(112.90,347.34) --
	(116.37,345.13) --
	(119.84,348.26) --
	(123.32,340.63) --
	(126.79,341.07) --
	(130.26,337.16) --
	(133.74,336.06) --
	(137.21,336.58) --
	(140.68,336.84) --
	(144.16,335.99) --
	(147.63,336.29) --
	(151.10,337.18) --
	(154.58,337.22) --
	(158.05,335.50) --
	(161.52,335.83) --
	(165.00,335.12) --
	(168.47,334.78) --
	(171.94,335.18) --
	(175.42,335.37) --
	(178.89,336.47) --
	(182.36,336.10) --
	(185.84,336.64) --
	(189.31,332.54) --
	(192.78,332.07) --
	(196.26,332.12) --
	(199.73,332.24) --
	(203.20,332.51) --
	(206.68,331.32) --
	(210.15,331.60) --
	(213.62,331.69) --
	(217.10,331.27) --
	(220.57,331.32) --
	(224.04,331.31) --
	(227.52,331.89) --
	(230.99,331.68) --
	(234.46,331.62) --
	(237.94,331.69) --
	(241.41,332.03) --
	(244.88,331.38) --
	(248.36,331.35) --
	(251.83,331.27) --
	(255.30,331.90) --
	(258.78,331.57) --
	(262.25,331.64) --
	(265.72,331.73) --
	(269.20,331.77) --
	(272.67,331.72) --
	(276.14,331.78) --
	(279.62,331.80) --
	(283.09,331.88) --
	(286.56,331.69) --
	(290.04,331.71) --
	(293.51,331.74) --
	(296.98,331.85) --
	(300.46,331.85) --
	(303.93,331.78) --
	(307.40,331.54) --
	(310.88,331.64) --
	(314.35,331.57) --
	(317.82,331.55) --
	(321.30,331.53) --
	(324.77,331.54) --
	(328.24,331.60) --
	(331.72,331.71) --
	(335.19,331.73) --
	(338.66,331.44) --
	(342.14,331.29) --
	(345.61,331.25) --
	(349.08,331.26) --
	(352.56,331.24) --
	(356.03,331.35) --
	(359.50,331.46) --
	(362.98,332.13) --
	(366.45,331.46) --
	(369.92,331.60) --
	(373.40,331.62) --
	(376.87,331.64) --
	(380.34,331.76) --
	(383.82,331.76) --
	(387.29,331.84) --
	(390.76,331.84) --
	(394.24,331.88) --
	(397.71,331.84) --
	(401.18,331.73) --
	(404.66,331.79) --
	(408.13,331.78) --
	(411.60,331.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 66.62) -- ( 57.60,394.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 66.62) -- ( 51.60, 66.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,132.17) -- ( 51.60,132.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,197.73) -- ( 51.60,197.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,263.28) -- ( 51.60,263.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,328.84) -- ( 51.60,328.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,394.39) -- ( 51.60,394.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 66.62) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,132.17) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,197.73) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,263.28) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,328.84) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,394.39) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 66.62) -- (425.22, 66.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,132.17) -- (425.22,132.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,197.73) -- (425.22,197.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,263.28) -- (425.22,263.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,328.84) -- (425.22,328.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,394.39) -- (425.22,394.39);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,385.18) --
	( 78.16,330.23) --
	( 81.64,350.40) --
	( 85.11,255.50) --
	( 88.58,266.29) --
	( 92.06,216.60) --
	( 95.53,209.48) --
	( 99.00,217.04) --
	(102.48,235.49) --
	(105.95,232.09) --
	(109.42,231.18) --
	(112.90,239.27) --
	(116.37,245.92) --
	(119.84,237.58) --
	(123.32,249.10) --
	(126.79,216.41) --
	(130.26,218.77) --
	(133.74,193.52) --
	(137.21,184.23) --
	(140.68,188.80) --
	(144.16,190.95) --
	(147.63,183.67) --
	(151.10,186.31) --
	(154.58,193.68) --
	(158.05,194.01) --
	(161.52,178.99) --
	(165.00,182.16) --
	(168.47,175.14) --
	(171.94,171.43) --
	(175.42,175.78) --
	(178.89,177.69) --
	(182.36,187.91) --
	(185.84,184.63) --
	(189.31,189.29) --
	(192.78,140.40) --
	(196.26,131.50) --
	(199.73,132.63) --
	(203.20,135.02) --
	(206.68,139.90) --
	(210.15,114.38) --
	(213.62,121.21) --
	(217.10,123.44) --
	(220.57,113.00) --
	(224.04,114.27) --
	(227.52,113.96) --
	(230.99,127.74) --
	(234.46,123.12) --
	(237.94,121.75) --
	(241.41,123.34) --
	(244.88,130.85) --
	(248.36,115.90) --
	(251.83,115.04) --
	(255.30,113.07) --
	(258.78,128.03) --
	(262.25,120.57) --
	(265.72,122.22) --
	(269.20,124.33) --
	(272.67,125.27) --
	(276.14,123.98) --
	(279.62,125.40) --
	(283.09,125.93) --
	(286.56,127.71) --
	(290.04,123.51) --
	(293.51,123.82) --
	(296.98,124.61) --
	(300.46,126.91) --
	(303.93,127.04) --
	(307.40,125.52) --
	(310.88,119.78) --
	(314.35,122.35) --
	(317.82,120.56) --
	(321.30,120.12) --
	(324.77,119.67) --
	(328.24,119.74) --
	(331.72,121.32) --
	(335.19,123.78) --
	(338.66,124.30) --
	(342.14,117.29) --
	(345.61,113.55) --
	(349.08,112.55) --
	(352.56,112.72) --
	(356.03,112.25) --
	(359.50,115.08) --
	(362.98,117.84) --
	(366.45,132.69) --
	(369.92,117.85) --
	(373.40,121.25) --
	(376.87,121.76) --
	(380.34,122.17) --
	(383.82,125.03) --
	(387.29,125.01) --
	(390.76,126.66) --
	(394.24,126.66) --
	(397.71,127.53) --
	(401.18,126.79) --
	(404.66,124.20) --
	(408.13,125.65) --
	(411.60,125.42) --
	(415.08,125.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,376.16) --
	( 78.16,322.92) --
	( 81.64,324.22) --
	( 85.11,269.84) --
	( 88.58,276.02) --
	( 92.06,235.47) --
	( 95.53,211.82) --
	( 99.00,196.97) --
	(102.48,206.30) --
	(105.95,210.58) --
	(109.42,205.32) --
	(112.90,209.00) --
	(116.37,211.46) --
	(119.84,220.98) --
	(123.32,183.91) --
	(126.79,188.14) --
	(130.26,178.40) --
	(133.74,169.30) --
	(137.21,158.36) --
	(140.68,153.70) --
	(144.16,152.44) --
	(147.63,161.94) --
	(151.10,167.32) --
	(154.58,173.44) --
	(158.05,170.16) --
	(161.52,173.85) --
	(165.00,176.65) --
	(168.47,177.63) --
	(171.94,178.40) --
	(175.42,164.21) --
	(178.89,163.86) --
	(182.36,164.48) --
	(185.84,166.52) --
	(189.31,166.11) --
	(192.78,136.74) --
	(196.26,128.34) --
	(199.73,129.17) --
	(203.20,129.01) --
	(206.68,129.54) --
	(210.15,128.92) --
	(213.62,128.11) --
	(217.10,129.83) --
	(220.57,136.12) --
	(224.04,135.90) --
	(227.52,126.51) --
	(230.99,134.75) --
	(234.46,133.06) --
	(237.94,129.63) --
	(241.41,130.92) --
	(244.88,127.32) --
	(248.36,129.37) --
	(251.83,124.78) --
	(255.30,123.70) --
	(258.78,125.27) --
	(262.25,123.89) --
	(265.72,129.23) --
	(269.20,131.40) --
	(272.67,129.06) --
	(276.14,128.51) --
	(279.62,106.29) --
	(283.09,105.32) --
	(286.56,105.61) --
	(290.04,110.06) --
	(293.51,112.94) --
	(296.98,112.04) --
	(300.46,110.03) --
	(303.93,110.68) --
	(307.40,106.42) --
	(310.88,107.43) --
	(314.35,103.59) --
	(317.82,103.19) --
	(321.30,103.29) --
	(324.77,104.46) --
	(328.24,102.56) --
	(331.72,101.90) --
	(335.19,101.49) --
	(338.66, 92.71) --
	(342.14, 89.68) --
	(345.61, 92.47) --
	(349.08, 91.19) --
	(352.56, 89.34) --
	(356.03, 87.87) --
	(359.50, 89.92) --
	(362.98, 87.60) --
	(366.45, 91.68) --
	(369.92, 94.04) --
	(373.40, 93.96) --
	(376.87, 94.37) --
	(380.34, 92.07) --
	(383.82, 92.96) --
	(387.29, 91.04) --
	(390.76, 90.54) --
	(394.24, 91.83) --
	(397.71, 89.55) --
	(401.18, 95.87) --
	(404.66, 94.42) --
	(408.13, 93.18) --
	(411.60, 93.23) --
	(415.08, 97.17);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,347.49) --
	( 81.64,292.50) --
	( 85.11,296.20) --
	( 88.58,302.15) --
	( 92.06,274.20) --
	( 95.53,209.01) --
	( 99.00,199.68) --
	(102.48,202.91) --
	(105.95,207.91) --
	(109.42,208.75) --
	(112.90,196.95) --
	(116.37,188.21) --
	(119.84,191.92) --
	(123.32,153.13) --
	(126.79,162.76) --
	(130.26,167.35) --
	(133.74,176.52) --
	(137.21,174.96) --
	(140.68,162.56) --
	(144.16,156.40) --
	(147.63,150.94) --
	(151.10,156.95) --
	(154.58,142.51) --
	(158.05,147.24) --
	(161.52,147.80) --
	(165.00,146.30) --
	(168.47,136.50) --
	(171.94,136.25) --
	(175.42,131.25) --
	(178.89,129.29) --
	(182.36,128.87) --
	(185.84,129.32) --
	(189.31,129.94) --
	(192.78,129.47) --
	(196.26,128.43) --
	(199.73,132.82) --
	(203.20,130.59) --
	(206.68,126.47) --
	(210.15,125.58) --
	(213.62,124.44) --
	(217.10,125.76) --
	(220.57,125.23) --
	(224.04,127.36) --
	(227.52,127.19) --
	(230.99,115.54) --
	(234.46,114.10) --
	(237.94,114.66) --
	(241.41,113.61) --
	(244.88,111.14) --
	(248.36,112.20) --
	(251.83,112.40) --
	(255.30,111.52) --
	(258.78,115.52) --
	(262.25,112.78) --
	(265.72,104.34) --
	(269.20,106.12) --
	(272.67,106.72) --
	(276.14,102.21) --
	(279.62,103.00) --
	(283.09, 98.52) --
	(286.56, 98.83) --
	(290.04, 98.06) --
	(293.51, 98.29) --
	(296.98, 93.48) --
	(300.46, 94.77) --
	(303.93, 93.26) --
	(307.40, 94.09) --
	(310.88, 93.15) --
	(314.35, 93.57) --
	(317.82, 94.27) --
	(321.30, 94.50) --
	(324.77, 93.43) --
	(328.24, 92.55) --
	(331.72, 91.18) --
	(335.19, 89.40) --
	(338.66, 92.26) --
	(342.14, 90.94) --
	(345.61, 93.33) --
	(349.08, 90.55) --
	(352.56, 90.52) --
	(356.03, 91.45) --
	(359.50, 92.06) --
	(362.98, 89.88) --
	(366.45, 90.39) --
	(369.92, 89.59) --
	(373.40, 90.14) --
	(376.87, 90.69) --
	(380.34, 90.19) --
	(383.82, 88.62) --
	(387.29, 72.75) --
	(390.76, 71.51) --
	(394.24, 69.04) --
	(397.71, 69.17) --
	(401.18, 69.65) --
	(404.66, 68.90) --
	(408.13, 69.11) --
	(411.60, 71.01) --
	(415.08, 71.31);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,371.25) --
	( 78.16,307.50) --
	( 81.64,325.98) --
	( 85.11,274.73) --
	( 88.58,276.93) --
	( 92.06,278.68) --
	( 95.53,232.92) --
	( 99.00,251.59) --
	(102.48,245.96) --
	(105.95,237.08) --
	(109.42,237.23) --
	(112.90,233.33) --
	(116.37,233.93) --
	(119.84,235.58) --
	(123.32,235.14) --
	(126.79,249.04) --
	(130.26,228.75) --
	(133.74,227.83) --
	(137.21,220.32) --
	(140.68,219.97) --
	(144.16,221.43) --
	(147.63,221.30) --
	(151.10,217.34) --
	(154.58,217.54) --
	(158.05,216.54) --
	(161.52,216.46) --
	(165.00,218.74) --
	(168.47,218.03) --
	(171.94,206.59) --
	(175.42,207.63) --
	(178.89,206.46) --
	(182.36,205.21) --
	(185.84,199.04) --
	(189.31,196.85) --
	(192.78,183.64) --
	(196.26,170.67) --
	(199.73,170.81) --
	(203.20,173.15) --
	(206.68,172.99) --
	(210.15,170.55) --
	(213.62,168.46) --
	(217.10,168.67) --
	(220.57,169.67) --
	(224.04,179.04) --
	(227.52,180.98) --
	(230.99,180.91) --
	(234.46,179.38) --
	(237.94,180.55) --
	(241.41,182.01) --
	(244.88,181.03) --
	(248.36,179.26) --
	(251.83,175.86) --
	(255.30,171.98) --
	(258.78,172.44) --
	(262.25,172.48) --
	(265.72,171.90) --
	(269.20,171.75) --
	(272.67,171.17) --
	(276.14,171.83) --
	(279.62,172.68) --
	(283.09,174.39) --
	(286.56,175.80) --
	(290.04,173.35) --
	(293.51,170.74) --
	(296.98,170.41) --
	(300.46,170.25) --
	(303.93,169.94) --
	(307.40,167.83) --
	(310.88,167.60) --
	(314.35,168.24) --
	(317.82,165.91) --
	(321.30,165.06) --
	(324.77,163.73) --
	(328.24,160.35) --
	(331.72,158.36) --
	(335.19,152.67) --
	(338.66,153.70) --
	(342.14,153.19) --
	(345.61,156.47) --
	(349.08,152.75) --
	(352.56,152.27) --
	(356.03,153.97) --
	(359.50,157.37) --
	(362.98,155.81) --
	(366.45,155.59) --
	(369.92,157.22) --
	(373.40,156.85) --
	(376.87,157.18) --
	(380.34,156.76) --
	(383.82,154.96) --
	(387.29,157.39) --
	(390.76,155.49) --
	(394.24,155.33) --
	(397.71,158.35) --
	(401.18,158.90) --
	(404.66,158.58) --
	(408.13,156.36) --
	(411.60,154.85) --
	(415.08,155.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,405.01) --
	( 78.16,316.93) --
	( 81.64,328.47) --
	( 85.11,279.13) --
	( 88.58,296.72) --
	( 92.06,222.45) --
	( 95.53,222.15) --
	( 99.00,249.22) --
	(102.48,238.80) --
	(105.95,238.58) --
	(109.42,233.34) --
	(112.90,225.77) --
	(116.37,205.30) --
	(119.84,201.89) --
	(123.32,225.71) --
	(126.79,226.50) --
	(130.26,208.18) --
	(133.74,205.90) --
	(137.21,210.24) --
	(140.68,208.12) --
	(144.16,217.46) --
	(147.63,218.00) --
	(151.10,219.89) --
	(154.58,221.57) --
	(158.05,217.92) --
	(161.52,219.13) --
	(165.00,221.64) --
	(168.47,223.42) --
	(171.94,222.84) --
	(175.42,228.13) --
	(178.89,227.79) --
	(182.36,219.96) --
	(185.84,218.98) --
	(189.31,220.08) --
	(192.78,203.96) --
	(196.26,202.88) --
	(199.73,202.38) --
	(203.20,192.43) --
	(206.68,192.74) --
	(210.15,191.63) --
	(213.62,186.65) --
	(217.10,193.79) --
	(220.57,192.25) --
	(224.04,187.80) --
	(227.52,182.70) --
	(230.99,185.84) --
	(234.46,183.01) --
	(237.94,175.78) --
	(241.41,176.42) --
	(244.88,172.22) --
	(248.36,175.24) --
	(251.83,176.35) --
	(255.30,176.62) --
	(258.78,177.55) --
	(262.25,175.92) --
	(265.72,175.69) --
	(269.20,173.15) --
	(272.67,173.36) --
	(276.14,172.13) --
	(279.62,172.83) --
	(283.09,167.79) --
	(286.56,167.34) --
	(290.04,163.30) --
	(293.51,160.56) --
	(296.98,160.01) --
	(300.46,159.96) --
	(303.93,159.27) --
	(307.40,160.14) --
	(310.88,161.66) --
	(314.35,161.38) --
	(317.82,158.10) --
	(321.30,154.39) --
	(324.77,149.99) --
	(328.24,148.28) --
	(331.72,148.11) --
	(335.19,148.07) --
	(338.66,147.98) --
	(342.14,148.09) --
	(345.61,147.62) --
	(349.08,150.44) --
	(352.56,149.15) --
	(356.03,147.29) --
	(359.50,145.80) --
	(362.98,143.74) --
	(366.45,146.07) --
	(369.92,146.78) --
	(373.40,148.37) --
	(376.87,149.16) --
	(380.34,149.06) --
	(383.82,152.11) --
	(387.29,144.70) --
	(390.76,146.90) --
	(394.24,145.43) --
	(397.71,143.71) --
	(401.18,144.38) --
	(404.66,143.98) --
	(408.13,144.29) --
	(411.60,143.57) --
	(415.08,142.96);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,408.16) --
	( 78.16,317.27) --
	( 81.64,328.73) --
	( 85.11,280.49) --
	( 88.58,302.17) --
	( 92.06,261.35) --
	( 95.53,255.40) --
	( 99.00,255.81) --
	(102.48,255.23) --
	(105.95,246.04) --
	(109.42,246.89) --
	(112.90,243.40) --
	(116.37,231.08) --
	(119.84,217.25) --
	(123.32,221.39) --
	(126.79,217.99) --
	(130.26,212.52) --
	(133.74,212.26) --
	(137.21,201.79) --
	(140.68,197.31) --
	(144.16,195.10) --
	(147.63,185.46) --
	(151.10,187.10) --
	(154.58,187.22) --
	(158.05,186.58) --
	(161.52,189.20) --
	(165.00,195.43) --
	(168.47,195.55) --
	(171.94,194.93) --
	(175.42,194.25) --
	(178.89,193.72) --
	(182.36,196.49) --
	(185.84,196.72) --
	(189.31,189.47) --
	(192.78,189.06) --
	(196.26,186.90) --
	(199.73,186.71) --
	(203.20,187.06) --
	(206.68,192.73) --
	(210.15,192.07) --
	(213.62,191.06) --
	(217.10,186.36) --
	(220.57,174.48) --
	(224.04,169.60) --
	(227.52,173.08) --
	(230.99,176.47) --
	(234.46,176.16) --
	(237.94,170.53) --
	(241.41,174.10) --
	(244.88,174.93) --
	(248.36,175.00) --
	(251.83,169.95) --
	(255.30,164.77) --
	(258.78,165.58) --
	(262.25,159.29) --
	(265.72,153.77) --
	(269.20,159.66) --
	(272.67,158.54) --
	(276.14,158.88) --
	(279.62,158.24) --
	(283.09,154.14) --
	(286.56,155.80) --
	(290.04,153.95) --
	(293.51,151.39) --
	(296.98,142.49) --
	(300.46,143.64) --
	(303.93,142.20) --
	(307.40,141.31) --
	(310.88,136.55) --
	(314.35,135.54) --
	(317.82,137.21) --
	(321.30,137.48) --
	(324.77,133.38) --
	(328.24,128.22) --
	(331.72,128.47) --
	(335.19,128.33) --
	(338.66,128.30) --
	(342.14,130.35) --
	(345.61,130.48) --
	(349.08,134.55) --
	(352.56,134.73) --
	(356.03,131.23) --
	(359.50,130.72) --
	(362.98,130.30) --
	(366.45,130.33) --
	(369.92,131.53) --
	(373.40,128.82) --
	(376.87,127.18) --
	(380.34,122.80) --
	(383.82,121.15) --
	(387.29,122.44) --
	(390.76,122.51) --
	(394.24,119.92) --
	(397.71,116.52) --
	(401.18,121.90) --
	(404.66,125.12) --
	(408.13,124.90) --
	(411.60,126.14) --
	(415.08,124.19);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=100_sigma.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-27 00:38:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.78,584.61) --
	( 55.16,467.38) --
	( 59.55,217.25) --
	( 63.93,381.94) --
	( 68.31,326.80) --
	( 72.70,433.81) --
	( 77.08,338.51) --
	( 81.46,222.85) --
	( 85.84,131.16) --
	( 90.23, 81.90) --
	( 94.61, 93.27) --
	( 98.99, 94.98) --
	(103.38,141.03) --
	(107.76,168.11) --
	(112.14,106.45) --
	(116.53,103.60) --
	(120.91,113.27) --
	(125.29,157.73) --
	(129.67,120.74) --
	(134.06,118.45) --
	(138.44, 94.51) --
	(142.82,132.97) --
	(147.21,101.15) --
	(151.59, 87.76) --
	(155.97, 80.61) --
	(160.35, 73.11) --
	(164.74, 88.43) --
	(169.12, 74.27) --
	(173.50, 78.63) --
	(177.89, 89.78) --
	(182.27, 95.09) --
	(186.65, 78.34) --
	(191.04, 72.74) --
	(195.42, 87.52) --
	(199.80,109.49) --
	(204.18,139.45) --
	(208.57,121.86) --
	(212.95,124.04) --
	(217.33,100.25) --
	(221.72, 89.21) --
	(226.10, 77.26) --
	(230.48, 74.54) --
	(234.86, 73.32) --
	(239.25, 70.11) --
	(243.63, 84.44) --
	(248.01,117.89) --
	(252.40,103.34) --
	(256.78, 89.06) --
	(261.16, 75.90) --
	(265.54, 84.20) --
	(269.93, 91.35) --
	(274.31,128.05) --
	(278.69,122.76) --
	(283.08,107.09) --
	(287.46, 92.92) --
	(291.84, 93.16) --
	(296.23, 78.95) --
	(300.61, 79.56) --
	(304.99, 77.77) --
	(309.37,112.29) --
	(313.76,101.73) --
	(318.14, 86.67) --
	(322.52, 85.24) --
	(326.91, 79.53) --
	(331.29, 70.72) --
	(335.67, 67.69) --
	(340.05, 72.50) --
	(344.44, 91.12) --
	(348.82, 78.24) --
	(353.20, 85.84) --
	(357.59, 76.09) --
	(361.97, 66.40) --
	(366.35, 64.33) --
	(370.74, 63.19) --
	(375.12, 66.85) --
	(379.50, 66.91) --
	(383.88, 77.94) --
	(388.27,105.23) --
	(392.65,115.75) --
	(397.03,115.57) --
	(401.42,107.38) --
	(405.80, 97.67) --
	(410.18, 88.22) --
	(414.56, 85.93) --
	(418.95, 92.94) --
	(423.33, 86.80) --
	(427.71, 80.80) --
	(432.10, 70.98) --
	(436.48, 81.69) --
	(440.86, 71.68) --
	(445.25, 87.96) --
	(449.63, 97.97) --
	(454.01, 94.07) --
	(458.39, 88.37) --
	(462.78, 83.55) --
	(467.16, 76.19) --
	(471.54, 74.00) --
	(475.93, 75.11) --
	(480.31, 73.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 31.20) -- (484.69, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.40, 31.20) -- ( 46.40, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.06, 31.20) -- (134.06, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.72, 31.20) -- (221.72, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37, 31.20) -- (309.37, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.03, 31.20) -- (397.03, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.69, 31.20) -- (484.69, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 46.40,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (134.06,  9.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (221.72,  9.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (309.37,  9.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (397.03,  9.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (484.69,  9.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 52.49) -- ( 33.60,476.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 52.49) -- ( 27.60, 52.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,193.86) -- ( 27.60,193.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,335.24) -- ( 27.60,335.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,476.62) -- ( 27.60,476.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20, 52.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,193.86) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,335.24) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,476.62) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(497.49, 31.20) --
	(497.49,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( -4.80,318.55) {MAE [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.40, 31.20) -- ( 46.40,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (134.06, 31.20) -- (134.06,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.72, 31.20) -- (221.72,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.37, 31.20) -- (309.37,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (397.03, 31.20) -- (397.03,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (484.69, 31.20) -- (484.69,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60, 52.49) -- (497.49, 52.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,193.86) -- (497.49,193.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,335.24) -- (497.49,335.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,476.62) -- (497.49,476.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.78,501.91) --
	( 55.16,457.70) --
	( 59.55,414.58) --
	( 63.93,372.45) --
	( 68.31,331.22) --
	( 72.70,291.01) --
	( 77.08,252.81) --
	( 81.46,217.86) --
	( 85.84,187.39) --
	( 90.23,162.64) --
	( 94.61,144.46) --
	( 98.99,132.03) --
	(103.38,124.13) --
	(107.76,119.50) --
	(112.14,116.92) --
	(116.53,115.29) --
	(120.91,114.12) --
	(125.29,113.11) --
	(129.67,111.93) --
	(134.06,110.26) --
	(138.44,107.88) --
	(142.82,105.01) --
	(147.21,101.97) --
	(151.59, 99.09) --
	(155.97, 96.70) --
	(160.35, 95.04) --
	(164.74, 94.03) --
	(169.12, 93.51) --
	(173.50, 93.32) --
	(177.89, 93.29) --
	(182.27, 93.29) --
	(186.65, 93.29) --
	(191.04, 93.29) --
	(195.42, 93.29) --
	(199.80, 93.29) --
	(204.18, 93.29) --
	(208.57, 93.29) --
	(212.95, 93.29) --
	(217.33, 93.29) --
	(221.72, 93.29) --
	(226.10, 93.29) --
	(230.48, 93.29) --
	(234.86, 93.29) --
	(239.25, 93.29) --
	(243.63, 93.29) --
	(248.01, 93.29) --
	(252.40, 93.29) --
	(256.78, 93.29) --
	(261.16, 93.29) --
	(265.54, 93.29) --
	(269.93, 93.29) --
	(274.31, 93.25) --
	(278.69, 93.16) --
	(283.08, 92.97) --
	(287.46, 92.67) --
	(291.84, 92.23) --
	(296.23, 91.65) --
	(300.61, 90.95) --
	(304.99, 90.15) --
	(309.37, 89.24) --
	(313.76, 88.27) --
	(318.14, 87.28) --
	(322.52, 86.33) --
	(326.91, 85.49) --
	(331.29, 84.81) --
	(335.67, 84.35) --
	(340.05, 84.07) --
	(344.44, 83.92) --
	(348.82, 83.87) --
	(353.20, 83.86) --
	(357.59, 83.86) --
	(361.97, 83.86) --
	(366.35, 83.86) --
	(370.74, 83.86) --
	(375.12, 83.86) --
	(379.50, 83.86) --
	(383.88, 83.86) --
	(388.27, 83.86) --
	(392.65, 83.86) --
	(397.03, 83.86) --
	(401.42, 83.86) --
	(405.80, 83.86) --
	(410.18, 83.86) --
	(414.56, 83.86) --
	(418.95, 83.86) --
	(423.33, 83.86) --
	(427.71, 83.86) --
	(432.10, 83.86) --
	(436.48, 83.86) --
	(440.86, 83.86) --
	(445.25, 83.84) --
	(449.63, 83.72) --
	(454.01, 83.40) --
	(458.39, 82.77) --
	(462.78, 81.74) --
	(467.16, 80.24) --
	(471.54, 78.33) --
	(475.93, 76.11) --
	(480.31, 73.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.78,396.99) --
	( 55.16,428.61) --
	( 59.55,168.62) --
	( 63.93,325.90) --
	( 68.31,160.03) --
	( 72.70,157.17) --
	( 77.08,287.01) --
	( 81.46,232.13) --
	( 85.84,155.28) --
	( 90.23,155.20) --
	( 94.61,106.26) --
	( 98.99, 95.61) --
	(103.38,128.30) --
	(107.76,131.04) --
	(112.14,172.22) --
	(116.53,116.59) --
	(120.91,151.19) --
	(125.29,124.50) --
	(129.67,155.88) --
	(134.06,133.95) --
	(138.44,111.14) --
	(142.82,104.33) --
	(147.21, 98.67) --
	(151.59, 86.83) --
	(155.97,114.31) --
	(160.35,111.71) --
	(164.74,121.71) --
	(169.12,105.93) --
	(173.50,158.75) --
	(177.89,137.59) --
	(182.27,117.00) --
	(186.65,106.72) --
	(191.04, 98.38) --
	(195.42, 80.46) --
	(199.80,109.31) --
	(204.18,124.96) --
	(208.57,134.60) --
	(212.95,121.74) --
	(217.33,100.02) --
	(221.72, 95.04) --
	(226.10, 81.37) --
	(230.48, 76.47) --
	(234.86, 91.02) --
	(239.25,106.27) --
	(243.63,122.14) --
	(248.01,123.12) --
	(252.40,110.20) --
	(256.78, 98.81) --
	(261.16, 93.57) --
	(265.54,113.24) --
	(269.93,117.20) --
	(274.31,120.06) --
	(278.69,188.73) --
	(283.08,190.62) --
	(287.46,177.18) --
	(291.84,169.47) --
	(296.23,153.33) --
	(300.61,146.32) --
	(304.99,134.54) --
	(309.37,133.68) --
	(313.76,145.64) --
	(318.14,134.54) --
	(322.52,127.84) --
	(326.91,126.87) --
	(331.29,120.11) --
	(335.67,109.46) --
	(340.05, 99.58) --
	(344.44,113.66) --
	(348.82,104.04) --
	(353.20,102.84) --
	(357.59,114.03) --
	(361.97,107.58) --
	(366.35, 98.39) --
	(370.74,104.31) --
	(375.12, 93.49) --
	(379.50,110.75) --
	(383.88,109.87) --
	(388.27,102.84) --
	(392.65, 99.11) --
	(397.03, 97.14) --
	(401.42, 95.43) --
	(405.80, 87.07) --
	(410.18, 92.96) --
	(414.56, 86.00) --
	(418.95, 82.68) --
	(423.33, 82.40) --
	(427.71, 97.74) --
	(432.10, 93.50) --
	(436.48, 90.34) --
	(440.86, 95.24) --
	(445.25, 92.71) --
	(449.63, 99.59) --
	(454.01, 94.25) --
	(458.39, 97.99) --
	(462.78, 89.64) --
	(467.16, 83.61) --
	(471.54, 75.80) --
	(475.93, 71.77) --
	(480.31, 78.84);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.78,357.01) --
	( 55.16,327.14) --
	( 59.55,298.46) --
	( 63.93,271.40) --
	( 68.31,246.37) --
	( 72.70,223.71) --
	( 77.08,203.53) --
	( 81.46,185.86) --
	( 85.84,170.75) --
	( 90.23,158.23) --
	( 94.61,148.27) --
	( 98.99,140.59) --
	(103.38,134.82) --
	(107.76,130.59) --
	(112.14,127.54) --
	(116.53,125.35) --
	(120.91,123.84) --
	(125.29,122.86) --
	(129.67,122.26) --
	(134.06,121.92) --
	(138.44,121.71) --
	(142.82,121.58) --
	(147.21,121.51) --
	(151.59,121.48) --
	(155.97,121.48) --
	(160.35,121.48) --
	(164.74,121.48) --
	(169.12,121.48) --
	(173.50,121.48) --
	(177.89,121.48) --
	(182.27,121.48) --
	(186.65,121.48) --
	(191.04,121.48) --
	(195.42,121.48) --
	(199.80,121.48) --
	(204.18,121.48) --
	(208.57,121.48) --
	(212.95,121.48) --
	(217.33,121.48) --
	(221.72,121.48) --
	(226.10,121.48) --
	(230.48,121.48) --
	(234.86,121.48) --
	(239.25,121.48) --
	(243.63,121.48) --
	(248.01,121.48) --
	(252.40,121.48) --
	(256.78,121.48) --
	(261.16,121.48) --
	(265.54,121.48) --
	(269.93,121.48) --
	(274.31,121.48) --
	(278.69,121.48) --
	(283.08,121.48) --
	(287.46,121.48) --
	(291.84,121.48) --
	(296.23,121.46) --
	(300.61,121.41) --
	(304.99,121.31) --
	(309.37,121.15) --
	(313.76,120.90) --
	(318.14,120.52) --
	(322.52,119.94) --
	(326.91,119.10) --
	(331.29,117.95) --
	(335.67,116.45) --
	(340.05,114.69) --
	(344.44,112.80) --
	(348.82,110.90) --
	(353.20,109.11) --
	(357.59,107.51) --
	(361.97,106.08) --
	(366.35,104.78) --
	(370.74,103.56) --
	(375.12,102.36) --
	(379.50,101.16) --
	(383.88, 99.96) --
	(388.27, 98.78) --
	(392.65, 97.63) --
	(397.03, 96.54) --
	(401.42, 95.53) --
	(405.80, 94.61) --
	(410.18, 93.81) --
	(414.56, 93.15) --
	(418.95, 92.64) --
	(423.33, 92.28) --
	(427.71, 92.03) --
	(432.10, 91.83) --
	(436.48, 91.60) --
	(440.86, 91.29) --
	(445.25, 90.83) --
	(449.63, 90.17) --
	(454.01, 89.27) --
	(458.39, 88.09) --
	(462.78, 86.57) --
	(467.16, 84.69) --
	(471.54, 82.51) --
	(475.93, 80.09) --
	(480.31, 77.52);

\path[] ( 99.61,605.89) rectangle (497.49,473.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,579.50) -- (159.01,579.50);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.41,553.10) -- (159.01,553.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,526.70) -- (159.01,526.70);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.41,500.30) -- (159.01,500.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (178.81,571.92) {MAE energy distance  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (178.81,545.52) {Smoothing spline fit  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (178.81,519.12) {MAE Wasserstein distance  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (178.81,492.72) {Smoothing spline fit  \textcolor{white}{-......}};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=10_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:03:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 61.47) -- ( 60.00,536.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 61.47) -- ( 54.00, 61.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,140.58) -- ( 54.00,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,219.69) -- ( 54.00,219.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,298.80) -- ( 54.00,298.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,377.91) -- ( 54.00,377.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,457.02) -- ( 54.00,457.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,536.13) -- ( 54.00,536.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 53.55) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,132.66) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,211.77) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,290.88) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,369.99) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,449.10) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,528.21) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(642.03, 55.20) --
	(642.03,569.76) --
	( 60.00,569.76) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (645.63,573.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (351.01,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,312.48) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 61.47) -- (642.03, 61.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,140.58) -- (642.03,140.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,219.69) -- (642.03,219.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,298.80) -- (642.03,298.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,377.91) -- (642.03,377.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,457.02) -- (642.03,457.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,536.13) -- (642.03,536.13);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.03, 55.20) -- (212.03,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.18, 55.20) -- (348.18,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.33, 55.20) -- (484.33,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.47, 55.20) -- (620.47,569.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- (620.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.20) -- (212.03, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 55.20) -- (348.18, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.33, 55.20) -- (484.33, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.47, 55.20) -- (620.47, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 75.88, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (212.03, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (348.18, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (484.33, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (620.47, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.46) --
	(104.25,197.00) --
	(126.94,186.87) --
	(149.63,189.33) --
	(172.32,193.18) --
	(195.01,216.92) --
	(217.70,269.93) --
	(240.40,333.29) --
	(263.09,356.61) --
	(285.78,356.18) --
	(308.47,359.99) --
	(331.16,364.86) --
	(353.85,365.04) --
	(376.54,360.27) --
	(399.23,342.53) --
	(421.93,337.35) --
	(444.62,319.88) --
	(467.31,322.00) --
	(490.00,331.64) --
	(512.69,350.54) --
	(535.38,322.68) --
	(558.07,282.81) --
	(580.76,259.72) --
	(603.45,226.51) --
	(620.47,207.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.22) --
	(104.25,182.68) --
	(126.94,173.93) --
	(149.63,170.49) --
	(172.32,176.00) --
	(195.01,197.34) --
	(217.70,256.83) --
	(240.40,330.75) --
	(263.09,355.47) --
	(285.78,352.63) --
	(308.47,365.17) --
	(331.16,369.92) --
	(353.85,375.02) --
	(376.54,371.22) --
	(399.23,364.76) --
	(421.93,361.67) --
	(444.62,354.03) --
	(467.31,370.64) --
	(490.00,367.11) --
	(512.69,360.72) --
	(535.38,336.09) --
	(558.07,314.81) --
	(580.76,295.35) --
	(603.45,263.76) --
	(620.47,239.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.86) --
	(104.25,210.83) --
	(126.94,200.39) --
	(149.63,201.35) --
	(172.32,212.48) --
	(195.01,229.48) --
	(217.70,277.54) --
	(240.40,322.11) --
	(263.09,348.27) --
	(285.78,345.27) --
	(308.47,347.64) --
	(331.16,371.38) --
	(353.85,369.44) --
	(376.54,359.74) --
	(399.23,341.63) --
	(421.93,342.83) --
	(444.62,329.53) --
	(467.31,325.07) --
	(490.00,326.25) --
	(512.69,324.98) --
	(535.38,324.01) --
	(558.07,314.28) --
	(580.76,288.48) --
	(603.45,253.77) --
	(620.47,229.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,127.31) --
	(104.25,104.45) --
	(126.94, 94.76) --
	(149.63, 88.00) --
	(172.32, 90.86) --
	(195.01, 95.38) --
	(217.70, 96.50) --
	(240.40,104.61) --
	(263.09,131.71) --
	(285.78,158.32) --
	(308.47,168.75) --
	(331.16,174.80) --
	(353.85,175.83) --
	(376.54,163.37) --
	(399.23,147.57) --
	(421.93,137.79) --
	(444.62,131.23) --
	(467.31,137.09) --
	(490.00,146.79) --
	(512.69,158.20) --
	(535.38,164.58) --
	(558.07,174.31) --
	(580.76,160.68) --
	(603.45,135.21) --
	(620.47,120.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,172.13) --
	(104.25,158.37) --
	(126.94,150.34) --
	(149.63,153.53) --
	(172.32,166.37) --
	(195.01,193.97) --
	(217.70,243.21) --
	(240.40,297.24) --
	(263.09,326.36) --
	(285.78,333.48) --
	(308.47,340.32) --
	(331.16,351.74) --
	(353.85,354.04) --
	(376.54,345.22) --
	(399.23,335.51) --
	(421.93,327.00) --
	(444.62,317.89) --
	(467.31,312.39) --
	(490.00,311.67) --
	(512.69,309.56) --
	(535.38,303.52) --
	(558.07,292.32) --
	(580.76,275.29) --
	(603.45,233.79) --
	(620.47,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,170.77) --
	(104.25,156.61) --
	(126.94,151.97) --
	(149.63,155.09) --
	(172.32,168.37) --
	(195.01,193.52) --
	(217.70,252.74) --
	(240.40,304.71) --
	(263.09,335.15) --
	(285.78,339.95) --
	(308.47,348.21) --
	(331.16,351.53) --
	(353.85,355.09) --
	(376.54,353.09) --
	(399.23,342.31) --
	(421.93,339.76) --
	(444.62,326.36) --
	(467.31,312.15) --
	(490.00,317.45) --
	(512.69,321.35) --
	(535.38,323.03) --
	(558.07,309.62) --
	(580.76,282.36) --
	(603.45,240.56) --
	(620.47,220.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.60) --
	(104.25,198.72) --
	(126.94,183.54) --
	(149.63,182.56) --
	(172.32,180.42) --
	(195.01,184.69) --
	(217.70,190.54) --
	(240.40,207.86) --
	(263.09,239.56) --
	(285.78,265.39) --
	(308.47,278.11) --
	(331.16,277.92) --
	(353.85,280.33) --
	(376.54,269.58) --
	(399.23,253.24) --
	(421.93,246.10) --
	(444.62,242.84) --
	(467.31,243.62) --
	(490.00,257.32) --
	(512.69,259.74) --
	(535.38,256.36) --
	(558.07,247.57) --
	(580.76,237.23) --
	(603.45,207.13) --
	(620.47,188.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.88) --
	(104.25,173.73) --
	(126.94,161.12) --
	(149.63,164.25) --
	(172.32,171.49) --
	(195.01,187.45) --
	(217.70,223.53) --
	(240.40,271.90) --
	(263.09,301.59) --
	(285.78,310.60) --
	(308.47,323.53) --
	(331.16,330.01) --
	(353.85,339.12) --
	(376.54,329.26) --
	(399.23,310.08) --
	(421.93,299.60) --
	(444.62,294.53) --
	(467.31,294.39) --
	(490.00,285.31) --
	(512.69,279.14) --
	(535.38,260.05) --
	(558.07,241.08) --
	(580.76,227.33) --
	(603.45,195.38) --
	(620.47,178.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,168.12) --
	(104.25,155.92) --
	(126.94,151.82) --
	(149.63,144.21) --
	(172.32,139.69) --
	(195.01,145.44) --
	(217.70,144.82) --
	(240.40,148.95) --
	(263.09,163.19) --
	(285.78,187.25) --
	(308.47,215.78) --
	(331.16,233.11) --
	(353.85,242.60) --
	(376.54,227.56) --
	(399.23,209.94) --
	(421.93,196.12) --
	(444.62,190.42) --
	(467.31,195.15) --
	(490.00,208.31) --
	(512.69,222.34) --
	(535.38,243.99) --
	(558.07,237.02) --
	(580.76,233.10) --
	(603.45,210.98) --
	(620.47,192.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.19) --
	(104.25,231.83) --
	(126.94,221.95) --
	(149.63,219.81) --
	(172.32,229.09) --
	(195.01,248.16) --
	(217.70,296.95) --
	(240.40,353.82) --
	(263.09,373.95) --
	(285.78,377.83) --
	(308.47,384.92) --
	(331.16,387.44) --
	(353.85,384.25) --
	(376.54,382.62) --
	(399.23,363.00) --
	(421.93,353.32) --
	(444.62,352.62) --
	(467.31,380.97) --
	(490.00,381.97) --
	(512.69,370.58) --
	(535.38,339.65) --
	(558.07,310.26) --
	(580.76,288.82) --
	(603.45,259.70) --
	(620.47,238.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.01) --
	(104.25,222.89) --
	(126.94,217.23) --
	(149.63,218.54) --
	(172.32,227.55) --
	(195.01,251.63) --
	(217.70,296.43) --
	(240.40,346.62) --
	(263.09,363.77) --
	(285.78,364.42) --
	(308.47,366.48) --
	(331.16,362.11) --
	(353.85,358.58) --
	(376.54,366.46) --
	(399.23,352.45) --
	(421.93,344.01) --
	(444.62,333.99) --
	(467.31,335.97) --
	(490.00,343.92) --
	(512.69,376.66) --
	(535.38,352.76) --
	(558.07,320.36) --
	(580.76,296.15) --
	(603.45,264.07) --
	(620.47,241.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.78) --
	(104.25,181.63) --
	(126.94,172.42) --
	(149.63,172.83) --
	(172.32,177.30) --
	(195.01,197.54) --
	(217.70,256.10) --
	(240.40,316.97) --
	(263.09,338.87) --
	(285.78,350.17) --
	(308.47,358.29) --
	(331.16,364.94) --
	(353.85,367.68) --
	(376.54,361.72) --
	(399.23,340.61) --
	(421.93,346.80) --
	(444.62,320.31) --
	(467.31,311.82) --
	(490.00,309.64) --
	(512.69,315.86) --
	(535.38,309.25) --
	(558.07,274.59) --
	(580.76,244.56) --
	(603.45,209.91) --
	(620.47,190.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.22) --
	(104.25,187.53) --
	(126.94,178.67) --
	(149.63,179.19) --
	(172.32,183.73) --
	(195.01,197.16) --
	(217.70,247.05) --
	(240.40,300.06) --
	(263.09,330.36) --
	(285.78,342.12) --
	(308.47,359.68) --
	(331.16,373.77) --
	(353.85,367.24) --
	(376.54,363.89) --
	(399.23,346.47) --
	(421.93,337.24) --
	(444.62,326.68) --
	(467.31,321.96) --
	(490.00,321.09) --
	(512.69,317.68) --
	(535.38,301.79) --
	(558.07,282.62) --
	(580.76,269.90) --
	(603.45,238.16) --
	(620.47,215.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.19) --
	(104.25,169.72) --
	(126.94,156.61) --
	(149.63,155.30) --
	(172.32,159.92) --
	(195.01,163.93) --
	(217.70,158.51) --
	(240.40,167.28) --
	(263.09,191.62) --
	(285.78,222.28) --
	(308.47,236.98) --
	(331.16,258.55) --
	(353.85,263.99) --
	(376.54,243.24) --
	(399.23,228.48) --
	(421.93,222.94) --
	(444.62,221.76) --
	(467.31,232.62) --
	(490.00,262.99) --
	(512.69,275.72) --
	(535.38,257.23) --
	(558.07,243.12) --
	(580.76,243.05) --
	(603.45,220.00) --
	(620.47,202.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.87) --
	(104.25,215.10) --
	(126.94,209.71) --
	(149.63,206.39) --
	(172.32,213.36) --
	(195.01,224.75) --
	(217.70,255.39) --
	(240.40,304.91) --
	(263.09,339.36) --
	(285.78,351.64) --
	(308.47,360.14) --
	(331.16,365.69) --
	(353.85,374.94) --
	(376.54,371.58) --
	(399.23,359.45) --
	(421.93,354.30) --
	(444.62,358.55) --
	(467.31,374.50) --
	(490.00,375.32) --
	(512.69,360.70) --
	(535.38,326.20) --
	(558.07,299.64) --
	(580.76,287.88) --
	(603.45,258.71) --
	(620.47,237.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,202.88) --
	(104.25,186.82) --
	(126.94,174.93) --
	(149.63,180.98) --
	(172.32,188.38) --
	(195.01,205.50) --
	(217.70,247.81) --
	(240.40,297.39) --
	(263.09,319.85) --
	(285.78,328.77) --
	(308.47,338.00) --
	(331.16,349.31) --
	(353.85,349.94) --
	(376.54,339.70) --
	(399.23,326.90) --
	(421.93,319.90) --
	(444.62,304.83) --
	(467.31,300.76) --
	(490.00,296.19) --
	(512.69,295.35) --
	(535.38,282.09) --
	(558.07,263.31) --
	(580.76,250.54) --
	(603.45,218.09) --
	(620.47,199.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,262.10) --
	(104.25,241.12) --
	(126.94,226.49) --
	(149.63,223.09) --
	(172.32,226.43) --
	(195.01,226.60) --
	(217.70,225.06) --
	(240.40,244.94) --
	(263.09,269.14) --
	(285.78,298.40) --
	(308.47,312.44) --
	(331.16,324.77) --
	(353.85,329.16) --
	(376.54,316.91) --
	(399.23,300.62) --
	(421.93,293.41) --
	(444.62,288.33) --
	(467.31,294.46) --
	(490.00,330.35) --
	(512.69,315.41) --
	(535.38,293.87) --
	(558.07,265.52) --
	(580.76,259.74) --
	(603.45,237.16) --
	(620.47,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.42) --
	(104.25,188.86) --
	(126.94,178.48) --
	(149.63,172.52) --
	(172.32,176.05) --
	(195.01,195.61) --
	(217.70,238.25) --
	(240.40,287.16) --
	(263.09,318.37) --
	(285.78,325.62) --
	(308.47,338.09) --
	(331.16,354.00) --
	(353.85,353.09) --
	(376.54,343.56) --
	(399.23,324.35) --
	(421.93,327.19) --
	(444.62,320.80) --
	(467.31,310.83) --
	(490.00,306.10) --
	(512.69,304.89) --
	(535.38,285.57) --
	(558.07,263.98) --
	(580.76,249.83) --
	(603.45,218.55) --
	(620.47,195.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.11) --
	(104.25,127.33) --
	(126.94,113.26) --
	(149.63,108.76) --
	(172.32,106.34) --
	(195.01,104.15) --
	(217.70,112.08) --
	(240.40,120.70) --
	(263.09,143.21) --
	(285.78,167.92) --
	(308.47,193.52) --
	(331.16,208.47) --
	(353.85,215.06) --
	(376.54,202.02) --
	(399.23,186.06) --
	(421.93,183.61) --
	(444.62,179.51) --
	(467.31,188.59) --
	(490.00,198.52) --
	(512.69,203.48) --
	(535.38,199.46) --
	(558.07,193.44) --
	(580.76,199.88) --
	(603.45,178.90) --
	(620.47,160.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.34) --
	(104.25,211.28) --
	(126.94,197.52) --
	(149.63,195.78) --
	(172.32,201.79) --
	(195.01,223.70) --
	(217.70,278.15) --
	(240.40,330.11) --
	(263.09,344.42) --
	(285.78,345.82) --
	(308.47,354.49) --
	(331.16,367.87) --
	(353.85,364.05) --
	(376.54,363.56) --
	(399.23,352.00) --
	(421.93,343.26) --
	(444.62,335.18) --
	(467.31,330.72) --
	(490.00,329.88) --
	(512.69,333.18) --
	(535.38,334.50) --
	(558.07,312.47) --
	(580.76,287.07) --
	(603.45,253.42) --
	(620.47,231.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,153.58) --
	(104.25,141.94) --
	(126.94,136.43) --
	(149.63,141.39) --
	(172.32,154.53) --
	(195.01,180.83) --
	(217.70,236.17) --
	(240.40,296.93) --
	(263.09,324.99) --
	(285.78,334.76) --
	(308.47,342.46) --
	(331.16,350.14) --
	(353.85,348.98) --
	(376.54,344.17) --
	(399.23,337.83) --
	(421.93,338.28) --
	(444.62,328.87) --
	(467.31,322.27) --
	(490.00,328.48) --
	(512.69,323.10) --
	(535.38,306.59) --
	(558.07,295.33) --
	(580.76,275.33) --
	(603.45,243.63) --
	(620.47,222.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.42) --
	(104.25,218.55) --
	(126.94,204.04) --
	(149.63,201.62) --
	(172.32,205.17) --
	(195.01,229.11) --
	(217.70,278.09) --
	(240.40,334.34) --
	(263.09,363.39) --
	(285.78,370.61) --
	(308.47,385.53) --
	(331.16,390.83) --
	(353.85,393.99) --
	(376.54,391.53) --
	(399.23,373.09) --
	(421.93,371.05) --
	(444.62,355.40) --
	(467.31,357.94) --
	(490.00,369.67) --
	(512.69,395.24) --
	(535.38,362.55) --
	(558.07,330.19) --
	(580.76,308.49) --
	(603.45,276.86) --
	(620.47,258.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,165.31) --
	(104.25,152.50) --
	(126.94,144.12) --
	(149.63,143.64) --
	(172.32,153.35) --
	(195.01,169.35) --
	(217.70,221.97) --
	(240.40,289.44) --
	(263.09,322.31) --
	(285.78,332.00) --
	(308.47,346.64) --
	(331.16,361.80) --
	(353.85,364.14) --
	(376.54,364.61) --
	(399.23,353.78) --
	(421.93,350.85) --
	(444.62,348.58) --
	(467.31,341.11) --
	(490.00,335.88) --
	(512.69,331.20) --
	(535.38,318.34) --
	(558.07,297.01) --
	(580.76,282.70) --
	(603.45,252.42) --
	(620.47,226.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,225.48) --
	(104.25,204.85) --
	(126.94,197.30) --
	(149.63,199.87) --
	(172.32,203.13) --
	(195.01,215.61) --
	(217.70,245.07) --
	(240.40,288.38) --
	(263.09,314.66) --
	(285.78,317.56) --
	(308.47,324.14) --
	(331.16,328.56) --
	(353.85,323.68) --
	(376.54,318.63) --
	(399.23,310.72) --
	(421.93,301.44) --
	(444.62,294.32) --
	(467.31,309.09) --
	(490.00,328.10) --
	(512.69,321.63) --
	(535.38,302.01) --
	(558.07,275.48) --
	(580.76,259.72) --
	(603.45,223.82) --
	(620.47,206.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,215.77) --
	(104.25,197.96) --
	(126.94,186.96) --
	(149.63,187.82) --
	(172.32,195.27) --
	(195.01,217.91) --
	(217.70,264.86) --
	(240.40,304.60) --
	(263.09,337.18) --
	(285.78,339.20) --
	(308.47,342.67) --
	(331.16,337.40) --
	(353.85,336.58) --
	(376.54,338.13) --
	(399.23,328.48) --
	(421.93,317.45) --
	(444.62,304.43) --
	(467.31,299.30) --
	(490.00,292.84) --
	(512.69,296.14) --
	(535.38,292.30) --
	(558.07,284.92) --
	(580.76,253.50) --
	(603.45,216.57) --
	(620.47,193.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.77) --
	(104.25,178.42) --
	(126.94,162.73) --
	(149.63,158.80) --
	(172.32,160.88) --
	(195.01,165.29) --
	(217.70,165.43) --
	(240.40,188.67) --
	(263.09,222.32) --
	(285.78,242.91) --
	(308.47,260.39) --
	(331.16,270.84) --
	(353.85,271.80) --
	(376.54,263.62) --
	(399.23,238.78) --
	(421.93,240.52) --
	(444.62,230.01) --
	(467.31,232.96) --
	(490.00,242.13) --
	(512.69,244.12) --
	(535.38,237.16) --
	(558.07,226.03) --
	(580.76,218.61) --
	(603.45,198.89) --
	(620.47,177.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,201.43) --
	(104.25,179.61) --
	(126.94,173.96) --
	(149.63,171.99) --
	(172.32,172.27) --
	(195.01,172.31) --
	(217.70,162.58) --
	(240.40,176.37) --
	(263.09,196.43) --
	(285.78,226.51) --
	(308.47,247.65) --
	(331.16,268.12) --
	(353.85,283.83) --
	(376.54,266.16) --
	(399.23,255.94) --
	(421.93,247.24) --
	(444.62,248.16) --
	(467.31,261.65) --
	(490.00,298.08) --
	(512.69,296.44) --
	(535.38,280.60) --
	(558.07,261.25) --
	(580.76,263.53) --
	(603.45,246.34) --
	(620.47,222.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.27) --
	(104.25,189.96) --
	(126.94,169.49) --
	(149.63,170.11) --
	(172.32,178.20) --
	(195.01,201.76) --
	(217.70,248.96) --
	(240.40,296.99) --
	(263.09,333.06) --
	(285.78,340.67) --
	(308.47,347.67) --
	(331.16,354.31) --
	(353.85,357.86) --
	(376.54,347.11) --
	(399.23,334.28) --
	(421.93,329.13) --
	(444.62,324.22) --
	(467.31,318.29) --
	(490.00,312.97) --
	(512.69,310.76) --
	(535.38,301.37) --
	(558.07,299.81) --
	(580.76,276.56) --
	(603.45,239.59) --
	(620.47,220.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,173.94) --
	(104.25,157.40) --
	(126.94,149.90) --
	(149.63,147.96) --
	(172.32,152.44) --
	(195.01,171.02) --
	(217.70,210.52) --
	(240.40,260.33) --
	(263.09,287.79) --
	(285.78,300.77) --
	(308.47,311.55) --
	(331.16,316.51) --
	(353.85,316.69) --
	(376.54,307.19) --
	(399.23,293.92) --
	(421.93,279.98) --
	(444.62,272.25) --
	(467.31,270.31) --
	(490.00,264.88) --
	(512.69,261.89) --
	(535.38,249.05) --
	(558.07,239.65) --
	(580.76,214.91) --
	(603.45,183.54) --
	(620.47,169.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.11) --
	(104.25,171.24) --
	(126.94,162.02) --
	(149.63,161.00) --
	(172.32,162.21) --
	(195.01,160.01) --
	(217.70,153.83) --
	(240.40,163.44) --
	(263.09,185.63) --
	(285.78,216.53) --
	(308.47,237.97) --
	(331.16,254.66) --
	(353.85,260.54) --
	(376.54,244.06) --
	(399.23,232.60) --
	(421.93,229.96) --
	(444.62,235.02) --
	(467.31,271.55) --
	(490.00,285.02) --
	(512.69,269.34) --
	(535.38,252.31) --
	(558.07,235.02) --
	(580.76,232.79) --
	(603.45,208.99) --
	(620.47,195.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,206.57) --
	(104.25,188.75) --
	(126.94,179.18) --
	(149.63,177.00) --
	(172.32,176.89) --
	(195.01,204.82) --
	(217.70,264.84) --
	(240.40,333.39) --
	(263.09,365.67) --
	(285.78,363.67) --
	(308.47,361.12) --
	(331.16,365.67) --
	(353.85,365.81) --
	(376.54,349.42) --
	(399.23,331.91) --
	(421.93,325.19) --
	(444.62,316.35) --
	(467.31,315.00) --
	(490.00,328.71) --
	(512.69,352.45) --
	(535.38,328.17) --
	(558.07,288.13) --
	(580.76,261.53) --
	(603.45,231.17) --
	(620.47,207.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.55) --
	(104.25,185.13) --
	(126.94,173.07) --
	(149.63,170.05) --
	(172.32,169.43) --
	(195.01,176.83) --
	(217.70,190.14) --
	(240.40,211.57) --
	(263.09,235.44) --
	(285.78,261.44) --
	(308.47,266.00) --
	(331.16,270.78) --
	(353.85,270.81) --
	(376.54,266.59) --
	(399.23,250.54) --
	(421.93,241.88) --
	(444.62,234.39) --
	(467.31,236.28) --
	(490.00,258.57) --
	(512.69,275.24) --
	(535.38,252.34) --
	(558.07,226.94) --
	(580.76,216.38) --
	(603.45,192.87) --
	(620.47,176.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,137.93) --
	(104.25,121.34) --
	(126.94,116.45) --
	(149.63,112.36) --
	(172.32,110.09) --
	(195.01,114.83) --
	(217.70,120.30) --
	(240.40,125.79) --
	(263.09,152.91) --
	(285.78,176.78) --
	(308.47,188.63) --
	(331.16,206.01) --
	(353.85,210.18) --
	(376.54,199.20) --
	(399.23,182.65) --
	(421.93,175.12) --
	(444.62,176.16) --
	(467.31,188.37) --
	(490.00,206.16) --
	(512.69,212.71) --
	(535.38,225.77) --
	(558.07,204.29) --
	(580.76,194.27) --
	(603.45,167.69) --
	(620.47,152.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.34) --
	(104.25,169.73) --
	(126.94,160.06) --
	(149.63,159.72) --
	(172.32,156.65) --
	(195.01,163.56) --
	(217.70,158.92) --
	(240.40,180.43) --
	(263.09,213.67) --
	(285.78,232.18) --
	(308.47,254.33) --
	(331.16,263.00) --
	(353.85,260.01) --
	(376.54,253.27) --
	(399.23,234.81) --
	(421.93,227.01) --
	(444.62,227.76) --
	(467.31,226.96) --
	(490.00,240.51) --
	(512.69,239.89) --
	(535.38,228.84) --
	(558.07,223.58) --
	(580.76,210.06) --
	(603.45,179.81) --
	(620.47,158.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,176.06) --
	(104.25,161.56) --
	(126.94,152.50) --
	(149.63,141.52) --
	(172.32,148.43) --
	(195.01,158.57) --
	(217.70,165.95) --
	(240.40,182.79) --
	(263.09,217.16) --
	(285.78,248.31) --
	(308.47,262.21) --
	(331.16,257.80) --
	(353.85,272.29) --
	(376.54,263.93) --
	(399.23,252.59) --
	(421.93,252.77) --
	(444.62,258.61) --
	(467.31,281.63) --
	(490.00,290.43) --
	(512.69,277.08) --
	(535.38,258.57) --
	(558.07,232.79) --
	(580.76,221.04) --
	(603.45,197.20) --
	(620.47,181.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,188.39) --
	(104.25,171.37) --
	(126.94,161.85) --
	(149.63,164.05) --
	(172.32,170.16) --
	(195.01,184.44) --
	(217.70,237.35) --
	(240.40,301.47) --
	(263.09,335.91) --
	(285.78,348.21) --
	(308.47,365.92) --
	(331.16,381.15) --
	(353.85,381.83) --
	(376.54,376.89) --
	(399.23,372.79) --
	(421.93,372.56) --
	(444.62,359.24) --
	(467.31,346.47) --
	(490.00,344.71) --
	(512.69,341.73) --
	(535.38,322.74) --
	(558.07,295.41) --
	(580.76,277.93) --
	(603.45,243.80) --
	(620.47,224.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.44) --
	(104.25,178.15) --
	(126.94,167.93) --
	(149.63,168.90) --
	(172.32,172.17) --
	(195.01,178.45) --
	(217.70,187.97) --
	(240.40,210.57) --
	(263.09,238.63) --
	(285.78,249.04) --
	(308.47,256.90) --
	(331.16,269.44) --
	(353.85,280.05) --
	(376.54,275.77) --
	(399.23,264.22) --
	(421.93,261.69) --
	(444.62,259.75) --
	(467.31,284.58) --
	(490.00,291.41) --
	(512.69,280.65) --
	(535.38,259.27) --
	(558.07,235.03) --
	(580.76,227.60) --
	(603.45,200.10) --
	(620.47,184.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.30) --
	(104.25,207.02) --
	(126.94,196.89) --
	(149.63,200.67) --
	(172.32,207.61) --
	(195.01,226.12) --
	(217.70,274.82) --
	(240.40,333.48) --
	(263.09,360.63) --
	(285.78,363.46) --
	(308.47,360.67) --
	(331.16,352.79) --
	(353.85,347.29) --
	(376.54,348.51) --
	(399.23,341.32) --
	(421.93,335.18) --
	(444.62,340.98) --
	(467.31,358.69) --
	(490.00,359.57) --
	(512.69,352.30) --
	(535.38,322.76) --
	(558.07,286.23) --
	(580.76,264.32) --
	(603.45,237.20) --
	(620.47,211.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,158.18) --
	(104.25,139.29) --
	(126.94,130.92) --
	(149.63,129.51) --
	(172.32,128.93) --
	(195.01,133.49) --
	(217.70,126.87) --
	(240.40,136.03) --
	(263.09,158.31) --
	(285.78,186.65) --
	(308.47,204.52) --
	(331.16,223.32) --
	(353.85,234.11) --
	(376.54,220.89) --
	(399.23,207.58) --
	(421.93,207.88) --
	(444.62,206.09) --
	(467.31,238.09) --
	(490.00,258.04) --
	(512.69,245.75) --
	(535.38,230.45) --
	(558.07,210.85) --
	(580.76,202.50) --
	(603.45,179.07) --
	(620.47,164.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.55) --
	(104.25,178.97) --
	(126.94,174.47) --
	(149.63,176.29) --
	(172.32,185.18) --
	(195.01,208.77) --
	(217.70,265.26) --
	(240.40,340.01) --
	(263.09,366.30) --
	(285.78,371.80) --
	(308.47,381.18) --
	(331.16,385.89) --
	(353.85,386.40) --
	(376.54,387.88) --
	(399.23,376.19) --
	(421.93,375.41) --
	(444.62,368.84) --
	(467.31,380.70) --
	(490.00,383.67) --
	(512.69,375.59) --
	(535.38,353.25) --
	(558.07,321.55) --
	(580.76,299.41) --
	(603.45,269.66) --
	(620.47,246.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.85) --
	(104.25,163.71) --
	(126.94,152.81) --
	(149.63,151.56) --
	(172.32,155.67) --
	(195.01,174.95) --
	(217.70,216.95) --
	(240.40,263.60) --
	(263.09,298.22) --
	(285.78,309.97) --
	(308.47,325.47) --
	(331.16,335.08) --
	(353.85,336.24) --
	(376.54,332.53) --
	(399.23,319.50) --
	(421.93,311.70) --
	(444.62,302.15) --
	(467.31,310.97) --
	(490.00,304.20) --
	(512.69,294.08) --
	(535.38,277.55) --
	(558.07,261.79) --
	(580.76,238.65) --
	(603.45,199.08) --
	(620.47,180.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.16) --
	(104.25,133.77) --
	(126.94,127.99) --
	(149.63,122.39) --
	(172.32,130.66) --
	(195.01,154.42) --
	(217.70,208.13) --
	(240.40,258.96) --
	(263.09,294.02) --
	(285.78,303.71) --
	(308.47,313.89) --
	(331.16,334.64) --
	(353.85,333.30) --
	(376.54,334.02) --
	(399.23,313.17) --
	(421.93,305.17) --
	(444.62,307.12) --
	(467.31,302.29) --
	(490.00,294.99) --
	(512.69,286.37) --
	(535.38,274.82) --
	(558.07,266.60) --
	(580.76,239.15) --
	(603.45,204.42) --
	(620.47,190.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.33) --
	(104.25,189.24) --
	(126.94,185.00) --
	(149.63,187.59) --
	(172.32,198.91) --
	(195.01,230.49) --
	(217.70,290.16) --
	(240.40,355.47) --
	(263.09,373.62) --
	(285.78,372.44) --
	(308.47,375.52) --
	(331.16,375.00) --
	(353.85,368.67) --
	(376.54,358.93) --
	(399.23,348.84) --
	(421.93,346.89) --
	(444.62,334.12) --
	(467.31,341.87) --
	(490.00,378.61) --
	(512.69,383.06) --
	(535.38,358.02) --
	(558.07,327.19) --
	(580.76,304.47) --
	(603.45,267.60) --
	(620.47,243.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.56) --
	(104.25,190.49) --
	(126.94,178.67) --
	(149.63,177.65) --
	(172.32,179.98) --
	(195.01,184.40) --
	(217.70,190.34) --
	(240.40,208.59) --
	(263.09,242.39) --
	(285.78,267.75) --
	(308.47,286.03) --
	(331.16,291.78) --
	(353.85,294.82) --
	(376.54,279.82) --
	(399.23,265.35) --
	(421.93,259.90) --
	(444.62,257.82) --
	(467.31,285.79) --
	(490.00,297.32) --
	(512.69,283.76) --
	(535.38,257.68) --
	(558.07,232.00) --
	(580.76,227.87) --
	(603.45,205.56) --
	(620.47,190.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.70) --
	(104.25,199.54) --
	(126.94,192.71) --
	(149.63,194.77) --
	(172.32,203.41) --
	(195.01,225.66) --
	(217.70,268.23) --
	(240.40,317.91) --
	(263.09,344.42) --
	(285.78,356.06) --
	(308.47,366.56) --
	(331.16,373.18) --
	(353.85,366.39) --
	(376.54,364.18) --
	(399.23,355.44) --
	(421.93,352.11) --
	(444.62,345.94) --
	(467.31,346.32) --
	(490.00,341.94) --
	(512.69,338.29) --
	(535.38,324.59) --
	(558.07,312.26) --
	(580.76,290.99) --
	(603.45,255.32) --
	(620.47,229.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.29) --
	(104.25,195.07) --
	(126.94,179.04) --
	(149.63,180.22) --
	(172.32,193.50) --
	(195.01,218.65) --
	(217.70,270.29) --
	(240.40,325.38) --
	(263.09,343.44) --
	(285.78,341.78) --
	(308.47,345.97) --
	(331.16,354.55) --
	(353.85,367.20) --
	(376.54,367.07) --
	(399.23,361.70) --
	(421.93,347.57) --
	(444.62,327.50) --
	(467.31,321.61) --
	(490.00,334.67) --
	(512.69,350.56) --
	(535.38,331.15) --
	(558.07,294.41) --
	(580.76,267.44) --
	(603.45,238.96) --
	(620.47,221.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,190.82) --
	(104.25,170.70) --
	(126.94,155.89) --
	(149.63,148.15) --
	(172.32,150.42) --
	(195.01,150.66) --
	(217.70,157.38) --
	(240.40,184.16) --
	(263.09,216.84) --
	(285.78,241.88) --
	(308.47,249.03) --
	(331.16,251.06) --
	(353.85,253.71) --
	(376.54,241.19) --
	(399.23,222.51) --
	(421.93,218.14) --
	(444.62,207.56) --
	(467.31,211.69) --
	(490.00,221.81) --
	(512.69,228.80) --
	(535.38,221.29) --
	(558.07,206.67) --
	(580.76,201.76) --
	(603.45,179.74) --
	(620.47,161.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.25) --
	(104.25,193.97) --
	(126.94,182.64) --
	(149.63,182.19) --
	(172.32,191.02) --
	(195.01,210.14) --
	(217.70,256.68) --
	(240.40,306.92) --
	(263.09,330.06) --
	(285.78,344.79) --
	(308.47,353.33) --
	(331.16,360.60) --
	(353.85,350.86) --
	(376.54,346.28) --
	(399.23,329.85) --
	(421.93,326.54) --
	(444.62,316.48) --
	(467.31,312.76) --
	(490.00,308.23) --
	(512.69,309.85) --
	(535.38,295.21) --
	(558.07,284.22) --
	(580.76,263.63) --
	(603.45,233.52) --
	(620.47,211.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,177.86) --
	(104.25,159.59) --
	(126.94,147.94) --
	(149.63,145.95) --
	(172.32,147.13) --
	(195.01,154.64) --
	(217.70,166.34) --
	(240.40,185.72) --
	(263.09,215.69) --
	(285.78,228.49) --
	(308.47,244.48) --
	(331.16,251.81) --
	(353.85,249.53) --
	(376.54,240.14) --
	(399.23,224.97) --
	(421.93,218.40) --
	(444.62,209.15) --
	(467.31,213.93) --
	(490.00,224.47) --
	(512.69,227.59) --
	(535.38,237.76) --
	(558.07,210.64) --
	(580.76,190.59) --
	(603.45,163.64) --
	(620.47,150.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,175.69) --
	(104.25,164.34) --
	(126.94,152.47) --
	(149.63,154.23) --
	(172.32,158.24) --
	(195.01,178.95) --
	(217.70,225.70) --
	(240.40,267.90) --
	(263.09,297.10) --
	(285.78,306.16) --
	(308.47,320.49) --
	(331.16,332.04) --
	(353.85,330.89) --
	(376.54,326.32) --
	(399.23,319.15) --
	(421.93,314.03) --
	(444.62,302.35) --
	(467.31,297.85) --
	(490.00,294.38) --
	(512.69,289.88) --
	(535.38,272.47) --
	(558.07,270.17) --
	(580.76,238.91) --
	(603.45,204.86) --
	(620.47,188.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.79) --
	(104.25,188.29) --
	(126.94,176.63) --
	(149.63,174.34) --
	(172.32,176.20) --
	(195.01,179.13) --
	(217.70,181.78) --
	(240.40,197.91) --
	(263.09,232.26) --
	(285.78,258.65) --
	(308.47,267.40) --
	(331.16,264.12) --
	(353.85,261.53) --
	(376.54,251.08) --
	(399.23,239.46) --
	(421.93,235.58) --
	(444.62,225.83) --
	(467.31,220.64) --
	(490.00,229.57) --
	(512.69,231.46) --
	(535.38,237.06) --
	(558.07,233.02) --
	(580.76,221.55) --
	(603.45,192.02) --
	(620.47,172.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,280.20) --
	(104.25,267.97) --
	(126.94,256.57) --
	(149.63,251.39) --
	(172.32,251.15) --
	(195.01,270.97) --
	(217.70,315.24) --
	(240.40,377.41) --
	(263.09,403.81) --
	(285.78,408.54) --
	(308.47,416.59) --
	(331.16,417.24) --
	(353.85,419.73) --
	(376.54,418.47) --
	(399.23,412.95) --
	(421.93,409.93) --
	(444.62,397.11) --
	(467.31,414.42) --
	(490.00,425.94) --
	(512.69,422.77) --
	(535.38,395.89) --
	(558.07,365.37) --
	(580.76,342.53) --
	(603.45,314.53) --
	(620.47,298.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.20) --
	(104.25,194.69) --
	(126.94,181.78) --
	(149.63,180.07) --
	(172.32,189.09) --
	(195.01,209.43) --
	(217.70,266.75) --
	(240.40,329.96) --
	(263.09,351.24) --
	(285.78,361.92) --
	(308.47,368.09) --
	(331.16,369.49) --
	(353.85,381.68) --
	(376.54,370.80) --
	(399.23,344.47) --
	(421.93,336.64) --
	(444.62,329.80) --
	(467.31,321.68) --
	(490.00,336.44) --
	(512.69,356.52) --
	(535.38,325.16) --
	(558.07,287.72) --
	(580.76,251.31) --
	(603.45,224.25) --
	(620.47,203.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,207.28) --
	(104.25,192.13) --
	(126.94,179.21) --
	(149.63,179.39) --
	(172.32,184.60) --
	(195.01,213.73) --
	(217.70,269.50) --
	(240.40,333.14) --
	(263.09,357.59) --
	(285.78,360.77) --
	(308.47,364.27) --
	(331.16,371.93) --
	(353.85,374.33) --
	(376.54,374.70) --
	(399.23,360.06) --
	(421.93,347.21) --
	(444.62,339.23) --
	(467.31,334.68) --
	(490.00,354.18) --
	(512.69,381.72) --
	(535.38,351.47) --
	(558.07,311.44) --
	(580.76,281.06) --
	(603.45,242.47) --
	(620.47,221.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,201.39) --
	(104.25,176.02) --
	(126.94,161.86) --
	(149.63,153.85) --
	(172.32,147.98) --
	(195.01,148.30) --
	(217.70,153.87) --
	(240.40,178.47) --
	(263.09,203.59) --
	(285.78,230.31) --
	(308.47,243.13) --
	(331.16,258.35) --
	(353.85,259.10) --
	(376.54,246.12) --
	(399.23,236.71) --
	(421.93,231.07) --
	(444.62,224.62) --
	(467.31,225.63) --
	(490.00,230.05) --
	(512.69,229.76) --
	(535.38,216.74) --
	(558.07,196.75) --
	(580.76,194.78) --
	(603.45,171.93) --
	(620.47,155.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,270.65) --
	(104.25,256.85) --
	(126.94,247.06) --
	(149.63,248.35) --
	(172.32,250.96) --
	(195.01,267.35) --
	(217.70,315.61) --
	(240.40,383.06) --
	(263.09,403.88) --
	(285.78,402.34) --
	(308.47,403.35) --
	(331.16,409.25) --
	(353.85,399.89) --
	(376.54,397.22) --
	(399.23,383.53) --
	(421.93,382.29) --
	(444.62,385.90) --
	(467.31,402.86) --
	(490.00,393.76) --
	(512.69,377.87) --
	(535.38,350.13) --
	(558.07,319.99) --
	(580.76,296.46) --
	(603.45,271.79) --
	(620.47,252.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.77) --
	(104.25,216.52) --
	(126.94,206.24) --
	(149.63,204.86) --
	(172.32,216.16) --
	(195.01,237.52) --
	(217.70,292.92) --
	(240.40,349.65) --
	(263.09,369.60) --
	(285.78,360.60) --
	(308.47,369.91) --
	(331.16,375.45) --
	(353.85,369.25) --
	(376.54,360.36) --
	(399.23,347.75) --
	(421.93,345.82) --
	(444.62,333.35) --
	(467.31,332.12) --
	(490.00,358.03) --
	(512.69,379.38) --
	(535.38,354.76) --
	(558.07,321.15) --
	(580.76,297.48) --
	(603.45,265.05) --
	(620.47,242.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.45) --
	(104.25,245.28) --
	(126.94,234.44) --
	(149.63,233.69) --
	(172.32,237.38) --
	(195.01,253.65) --
	(217.70,295.94) --
	(240.40,351.77) --
	(263.09,382.56) --
	(285.78,381.02) --
	(308.47,390.89) --
	(331.16,396.72) --
	(353.85,395.32) --
	(376.54,394.48) --
	(399.23,382.23) --
	(421.93,381.07) --
	(444.62,373.67) --
	(467.31,392.06) --
	(490.00,392.46) --
	(512.69,387.02) --
	(535.38,364.20) --
	(558.07,335.09) --
	(580.76,320.53) --
	(603.45,291.07) --
	(620.47,274.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.53) --
	(104.25,176.27) --
	(126.94,161.03) --
	(149.63,159.40) --
	(172.32,167.68) --
	(195.01,188.18) --
	(217.70,240.74) --
	(240.40,290.41) --
	(263.09,323.27) --
	(285.78,324.30) --
	(308.47,327.42) --
	(331.16,344.47) --
	(353.85,352.45) --
	(376.54,349.46) --
	(399.23,336.94) --
	(421.93,329.54) --
	(444.62,322.88) --
	(467.31,316.59) --
	(490.00,321.93) --
	(512.69,315.87) --
	(535.38,310.29) --
	(558.07,289.97) --
	(580.76,249.86) --
	(603.45,209.69) --
	(620.47,192.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.88) --
	(104.25,132.08) --
	(126.94,119.84) --
	(149.63,113.96) --
	(172.32,109.70) --
	(195.01,105.45) --
	(217.70,109.75) --
	(240.40,121.38) --
	(263.09,151.24) --
	(285.78,179.73) --
	(308.47,195.58) --
	(331.16,207.25) --
	(353.85,213.75) --
	(376.54,206.65) --
	(399.23,196.48) --
	(421.93,187.19) --
	(444.62,183.46) --
	(467.31,191.66) --
	(490.00,202.72) --
	(512.69,210.68) --
	(535.38,213.85) --
	(558.07,209.08) --
	(580.76,211.20) --
	(603.45,192.07) --
	(620.47,181.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.03) --
	(104.25,204.32) --
	(126.94,194.80) --
	(149.63,200.28) --
	(172.32,210.57) --
	(195.01,231.29) --
	(217.70,284.75) --
	(240.40,346.96) --
	(263.09,363.31) --
	(285.78,368.98) --
	(308.47,371.92) --
	(331.16,376.24) --
	(353.85,376.96) --
	(376.54,377.69) --
	(399.23,368.50) --
	(421.93,367.57) --
	(444.62,359.20) --
	(467.31,376.92) --
	(490.00,382.51) --
	(512.69,370.27) --
	(535.38,343.33) --
	(558.07,312.55) --
	(580.76,289.48) --
	(603.45,250.59) --
	(620.47,231.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,165.72) --
	(104.25,150.23) --
	(126.94,140.75) --
	(149.63,140.54) --
	(172.32,143.91) --
	(195.01,146.26) --
	(217.70,136.97) --
	(240.40,148.51) --
	(263.09,168.78) --
	(285.78,192.95) --
	(308.47,207.98) --
	(331.16,222.02) --
	(353.85,229.95) --
	(376.54,214.97) --
	(399.23,199.45) --
	(421.93,191.66) --
	(444.62,191.26) --
	(467.31,199.97) --
	(490.00,225.30) --
	(512.69,263.34) --
	(535.38,255.65) --
	(558.07,225.86) --
	(580.76,226.28) --
	(603.45,207.73) --
	(620.47,190.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,141.45) --
	(104.25,130.42) --
	(126.94,122.23) --
	(149.63,122.78) --
	(172.32,131.87) --
	(195.01,153.08) --
	(217.70,215.19) --
	(240.40,265.13) --
	(263.09,293.40) --
	(285.78,297.20) --
	(308.47,309.74) --
	(331.16,326.85) --
	(353.85,334.88) --
	(376.54,331.15) --
	(399.23,321.59) --
	(421.93,313.90) --
	(444.62,303.56) --
	(467.31,293.09) --
	(490.00,292.35) --
	(512.69,292.14) --
	(535.38,289.78) --
	(558.07,276.40) --
	(580.76,240.77) --
	(603.45,205.00) --
	(620.47,185.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.47) --
	(104.25,203.45) --
	(126.94,193.12) --
	(149.63,191.34) --
	(172.32,192.54) --
	(195.01,189.95) --
	(217.70,197.55) --
	(240.40,225.35) --
	(263.09,253.17) --
	(285.78,281.44) --
	(308.47,292.65) --
	(331.16,297.33) --
	(353.85,296.75) --
	(376.54,280.99) --
	(399.23,266.07) --
	(421.93,264.15) --
	(444.62,272.35) --
	(467.31,300.82) --
	(490.00,309.21) --
	(512.69,294.78) --
	(535.38,267.86) --
	(558.07,240.56) --
	(580.76,234.49) --
	(603.45,212.64) --
	(620.47,197.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,178.70) --
	(104.25,162.44) --
	(126.94,151.27) --
	(149.63,152.25) --
	(172.32,157.86) --
	(195.01,175.07) --
	(217.70,221.31) --
	(240.40,268.58) --
	(263.09,302.05) --
	(285.78,310.16) --
	(308.47,313.29) --
	(331.16,333.29) --
	(353.85,339.55) --
	(376.54,335.61) --
	(399.23,322.95) --
	(421.93,308.00) --
	(444.62,297.61) --
	(467.31,303.56) --
	(490.00,298.37) --
	(512.69,289.21) --
	(535.38,269.82) --
	(558.07,258.61) --
	(580.76,237.78) --
	(603.45,202.80) --
	(620.47,188.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.66) --
	(104.25,148.55) --
	(126.94,139.13) --
	(149.63,131.61) --
	(172.32,131.58) --
	(195.01,131.64) --
	(217.70,139.17) --
	(240.40,159.75) --
	(263.09,190.48) --
	(285.78,212.42) --
	(308.47,230.89) --
	(331.16,240.40) --
	(353.85,244.99) --
	(376.54,236.55) --
	(399.23,217.43) --
	(421.93,211.58) --
	(444.62,202.39) --
	(467.31,203.05) --
	(490.00,207.84) --
	(512.69,207.76) --
	(535.38,193.47) --
	(558.07,181.84) --
	(580.76,175.82) --
	(603.45,156.64) --
	(620.47,138.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.77) --
	(104.25,175.45) --
	(126.94,169.62) --
	(149.63,165.41) --
	(172.32,159.22) --
	(195.01,151.82) --
	(217.70,141.94) --
	(240.40,150.25) --
	(263.09,169.17) --
	(285.78,192.34) --
	(308.47,210.56) --
	(331.16,229.64) --
	(353.85,242.71) --
	(376.54,226.61) --
	(399.23,209.93) --
	(421.93,201.66) --
	(444.62,197.76) --
	(467.31,197.22) --
	(490.00,216.16) --
	(512.69,232.23) --
	(535.38,230.67) --
	(558.07,207.80) --
	(580.76,199.42) --
	(603.45,174.52) --
	(620.47,156.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.11) --
	(104.25,194.14) --
	(126.94,185.56) --
	(149.63,185.86) --
	(172.32,189.23) --
	(195.01,199.04) --
	(217.70,247.39) --
	(240.40,303.19) --
	(263.09,332.99) --
	(285.78,343.70) --
	(308.47,358.95) --
	(331.16,371.49) --
	(353.85,374.45) --
	(376.54,369.37) --
	(399.23,359.84) --
	(421.93,357.68) --
	(444.62,345.66) --
	(467.31,337.32) --
	(490.00,332.88) --
	(512.69,324.89) --
	(535.38,311.55) --
	(558.07,286.97) --
	(580.76,275.39) --
	(603.45,247.10) --
	(620.47,225.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.51) --
	(104.25,215.55) --
	(126.94,204.92) --
	(149.63,209.80) --
	(172.32,219.01) --
	(195.01,243.42) --
	(217.70,285.39) --
	(240.40,336.59) --
	(263.09,355.86) --
	(285.78,362.79) --
	(308.47,368.93) --
	(331.16,370.81) --
	(353.85,374.16) --
	(376.54,379.13) --
	(399.23,373.35) --
	(421.93,367.20) --
	(444.62,357.24) --
	(467.31,352.26) --
	(490.00,369.20) --
	(512.69,392.02) --
	(535.38,365.21) --
	(558.07,337.53) --
	(580.76,311.13) --
	(603.45,278.17) --
	(620.47,260.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.52) --
	(104.25,203.38) --
	(126.94,191.64) --
	(149.63,188.25) --
	(172.32,187.40) --
	(195.01,188.81) --
	(217.70,192.23) --
	(240.40,213.81) --
	(263.09,250.53) --
	(285.78,278.55) --
	(308.47,295.56) --
	(331.16,300.27) --
	(353.85,294.40) --
	(376.54,276.59) --
	(399.23,255.68) --
	(421.93,249.96) --
	(444.62,249.11) --
	(467.31,260.51) --
	(490.00,290.32) --
	(512.69,299.87) --
	(535.38,276.33) --
	(558.07,241.41) --
	(580.76,233.19) --
	(603.45,209.16) --
	(620.47,193.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.71) --
	(104.25,189.51) --
	(126.94,179.44) --
	(149.63,178.22) --
	(172.32,181.94) --
	(195.01,199.35) --
	(217.70,251.26) --
	(240.40,305.61) --
	(263.09,332.17) --
	(285.78,339.08) --
	(308.47,351.42) --
	(331.16,358.58) --
	(353.85,360.78) --
	(376.54,362.18) --
	(399.23,351.16) --
	(421.93,347.20) --
	(444.62,334.64) --
	(467.31,331.54) --
	(490.00,325.38) --
	(512.69,322.98) --
	(535.38,316.29) --
	(558.07,294.98) --
	(580.76,282.26) --
	(603.45,250.97) --
	(620.47,234.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.50) --
	(104.25,207.96) --
	(126.94,198.29) --
	(149.63,198.01) --
	(172.32,207.68) --
	(195.01,228.78) --
	(217.70,278.72) --
	(240.40,331.16) --
	(263.09,356.68) --
	(285.78,369.60) --
	(308.47,385.24) --
	(331.16,393.62) --
	(353.85,394.06) --
	(376.54,383.65) --
	(399.23,362.79) --
	(421.93,356.05) --
	(444.62,346.21) --
	(467.31,344.38) --
	(490.00,355.13) --
	(512.69,362.25) --
	(535.38,331.20) --
	(558.07,299.71) --
	(580.76,278.78) --
	(603.45,251.38) --
	(620.47,230.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,276.14) --
	(104.25,256.61) --
	(126.94,246.46) --
	(149.63,247.10) --
	(172.32,251.42) --
	(195.01,264.16) --
	(217.70,308.35) --
	(240.40,376.07) --
	(263.09,399.52) --
	(285.78,406.49) --
	(308.47,413.17) --
	(331.16,414.38) --
	(353.85,411.16) --
	(376.54,405.08) --
	(399.23,393.07) --
	(421.93,387.14) --
	(444.62,374.35) --
	(467.31,384.26) --
	(490.00,410.66) --
	(512.69,404.48) --
	(535.38,379.62) --
	(558.07,349.97) --
	(580.76,326.78) --
	(603.45,295.16) --
	(620.47,273.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,252.37) --
	(104.25,236.25) --
	(126.94,226.09) --
	(149.63,217.60) --
	(172.32,212.60) --
	(195.01,211.64) --
	(217.70,211.82) --
	(240.40,228.69) --
	(263.09,259.48) --
	(285.78,289.35) --
	(308.47,306.55) --
	(331.16,312.17) --
	(353.85,309.13) --
	(376.54,292.20) --
	(399.23,272.71) --
	(421.93,270.13) --
	(444.62,275.73) --
	(467.31,305.84) --
	(490.00,323.84) --
	(512.69,314.92) --
	(535.38,289.08) --
	(558.07,259.81) --
	(580.76,255.53) --
	(603.45,239.19) --
	(620.47,227.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.52) --
	(104.25,205.71) --
	(126.94,193.90) --
	(149.63,197.19) --
	(172.32,202.96) --
	(195.01,225.79) --
	(217.70,272.71) --
	(240.40,322.42) --
	(263.09,348.83) --
	(285.78,352.23) --
	(308.47,356.01) --
	(331.16,363.62) --
	(353.85,363.78) --
	(376.54,357.78) --
	(399.23,337.77) --
	(421.93,330.46) --
	(444.62,318.46) --
	(467.31,312.08) --
	(490.00,307.94) --
	(512.69,303.57) --
	(535.38,296.82) --
	(558.07,276.91) --
	(580.76,265.05) --
	(603.45,229.76) --
	(620.47,208.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.82) --
	(104.25,167.93) --
	(126.94,163.93) --
	(149.63,168.21) --
	(172.32,180.03) --
	(195.01,214.09) --
	(217.70,258.51) --
	(240.40,312.20) --
	(263.09,342.21) --
	(285.78,343.05) --
	(308.47,355.53) --
	(331.16,377.19) --
	(353.85,375.79) --
	(376.54,367.98) --
	(399.23,353.89) --
	(421.93,349.90) --
	(444.62,336.83) --
	(467.31,338.63) --
	(490.00,335.06) --
	(512.69,337.36) --
	(535.38,323.29) --
	(558.07,307.48) --
	(580.76,283.24) --
	(603.45,253.20) --
	(620.47,229.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,197.84) --
	(104.25,181.59) --
	(126.94,170.45) --
	(149.63,172.73) --
	(172.32,175.98) --
	(195.01,188.14) --
	(217.70,231.88) --
	(240.40,282.09) --
	(263.09,315.64) --
	(285.78,320.50) --
	(308.47,332.20) --
	(331.16,341.66) --
	(353.85,344.36) --
	(376.54,337.21) --
	(399.23,327.10) --
	(421.93,319.24) --
	(444.62,313.78) --
	(467.31,311.52) --
	(490.00,299.99) --
	(512.69,292.32) --
	(535.38,281.37) --
	(558.07,260.93) --
	(580.76,249.22) --
	(603.45,217.43) --
	(620.47,203.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,216.50) --
	(104.25,193.94) --
	(126.94,178.08) --
	(149.63,178.11) --
	(172.32,184.96) --
	(195.01,205.45) --
	(217.70,251.23) --
	(240.40,297.47) --
	(263.09,333.86) --
	(285.78,344.10) --
	(308.47,361.25) --
	(331.16,367.50) --
	(353.85,364.23) --
	(376.54,345.74) --
	(399.23,328.64) --
	(421.93,319.11) --
	(444.62,306.42) --
	(467.31,303.51) --
	(490.00,304.38) --
	(512.69,308.47) --
	(535.38,296.33) --
	(558.07,283.10) --
	(580.76,258.64) --
	(603.45,225.59) --
	(620.47,204.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,229.35) --
	(104.25,215.45) --
	(126.94,206.62) --
	(149.63,204.12) --
	(172.32,217.07) --
	(195.01,238.62) --
	(217.70,281.33) --
	(240.40,347.26) --
	(263.09,371.88) --
	(285.78,377.45) --
	(308.47,378.90) --
	(331.16,371.35) --
	(353.85,383.88) --
	(376.54,373.55) --
	(399.23,355.06) --
	(421.93,352.15) --
	(444.62,346.63) --
	(467.31,365.67) --
	(490.00,365.32) --
	(512.69,350.81) --
	(535.38,318.04) --
	(558.07,289.92) --
	(580.76,272.93) --
	(603.45,242.94) --
	(620.47,227.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.16) --
	(104.25,208.93) --
	(126.94,202.00) --
	(149.63,205.45) --
	(172.32,211.79) --
	(195.01,230.94) --
	(217.70,274.39) --
	(240.40,322.04) --
	(263.09,351.97) --
	(285.78,355.04) --
	(308.47,361.53) --
	(331.16,366.69) --
	(353.85,361.30) --
	(376.54,351.69) --
	(399.23,339.54) --
	(421.93,332.83) --
	(444.62,325.37) --
	(467.31,317.91) --
	(490.00,317.72) --
	(512.69,314.68) --
	(535.38,308.26) --
	(558.07,297.23) --
	(580.76,273.73) --
	(603.45,246.72) --
	(620.47,227.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,155.04) --
	(104.25,132.87) --
	(126.94,129.48) --
	(149.63,127.51) --
	(172.32,136.56) --
	(195.01,141.56) --
	(217.70,146.81) --
	(240.40,160.44) --
	(263.09,187.31) --
	(285.78,211.06) --
	(308.47,239.57) --
	(331.16,252.13) --
	(353.85,249.85) --
	(376.54,243.16) --
	(399.23,233.10) --
	(421.93,217.08) --
	(444.62,217.90) --
	(467.31,235.90) --
	(490.00,237.82) --
	(512.69,217.85) --
	(535.38,194.31) --
	(558.07,185.22) --
	(580.76,180.85) --
	(603.45,169.43) --
	(620.47,155.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.04) --
	(104.25,215.05) --
	(126.94,212.39) --
	(149.63,211.92) --
	(172.32,219.00) --
	(195.01,239.60) --
	(217.70,279.46) --
	(240.40,333.78) --
	(263.09,361.83) --
	(285.78,359.36) --
	(308.47,367.94) --
	(331.16,380.63) --
	(353.85,372.80) --
	(376.54,369.71) --
	(399.23,358.72) --
	(421.93,357.75) --
	(444.62,348.78) --
	(467.31,342.88) --
	(490.00,347.97) --
	(512.69,367.31) --
	(535.38,350.28) --
	(558.07,316.51) --
	(580.76,289.55) --
	(603.45,255.81) --
	(620.47,235.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,179.26) --
	(104.25,160.57) --
	(126.94,149.87) --
	(149.63,143.69) --
	(172.32,144.84) --
	(195.01,151.78) --
	(217.70,148.98) --
	(240.40,166.30) --
	(263.09,190.05) --
	(285.78,208.58) --
	(308.47,224.11) --
	(331.16,231.69) --
	(353.85,241.17) --
	(376.54,232.60) --
	(399.23,219.43) --
	(421.93,214.74) --
	(444.62,219.54) --
	(467.31,245.74) --
	(490.00,245.67) --
	(512.69,230.11) --
	(535.38,205.75) --
	(558.07,189.89) --
	(580.76,187.33) --
	(603.45,176.50) --
	(620.47,167.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,144.49) --
	(104.25,126.11) --
	(126.94,117.17) --
	(149.63,113.91) --
	(172.32,109.88) --
	(195.01,103.86) --
	(217.70,103.40) --
	(240.40,117.25) --
	(263.09,143.42) --
	(285.78,169.89) --
	(308.47,184.39) --
	(331.16,201.64) --
	(353.85,207.64) --
	(376.54,193.35) --
	(399.23,178.54) --
	(421.93,171.51) --
	(444.62,166.65) --
	(467.31,168.79) --
	(490.00,174.04) --
	(512.69,177.34) --
	(535.38,177.10) --
	(558.07,168.58) --
	(580.76,172.38) --
	(603.45,153.91) --
	(620.47,138.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.02) --
	(104.25,201.20) --
	(126.94,195.77) --
	(149.63,200.27) --
	(172.32,210.00) --
	(195.01,233.32) --
	(217.70,287.69) --
	(240.40,337.72) --
	(263.09,371.73) --
	(285.78,373.66) --
	(308.47,381.50) --
	(331.16,388.88) --
	(353.85,394.67) --
	(376.54,381.65) --
	(399.23,360.35) --
	(421.93,362.80) --
	(444.62,349.91) --
	(467.31,344.12) --
	(490.00,352.17) --
	(512.69,386.57) --
	(535.38,362.72) --
	(558.07,326.06) --
	(580.76,299.82) --
	(603.45,261.17) --
	(620.47,238.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,264.91) --
	(104.25,251.76) --
	(126.94,238.35) --
	(149.63,237.33) --
	(172.32,246.58) --
	(195.01,266.07) --
	(217.70,308.03) --
	(240.40,370.92) --
	(263.09,403.33) --
	(285.78,401.05) --
	(308.47,403.28) --
	(331.16,409.81) --
	(353.85,413.33) --
	(376.54,414.24) --
	(399.23,405.25) --
	(421.93,398.77) --
	(444.62,388.37) --
	(467.31,403.80) --
	(490.00,416.75) --
	(512.69,408.64) --
	(535.38,386.64) --
	(558.07,353.33) --
	(580.76,333.71) --
	(603.45,292.12) --
	(620.47,276.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.47) --
	(104.25,194.14) --
	(126.94,187.29) --
	(149.63,185.95) --
	(172.32,195.98) --
	(195.01,217.12) --
	(217.70,265.74) --
	(240.40,329.45) --
	(263.09,350.85) --
	(285.78,356.02) --
	(308.47,364.10) --
	(331.16,367.56) --
	(353.85,369.87) --
	(376.54,366.52) --
	(399.23,358.23) --
	(421.93,349.57) --
	(444.62,334.50) --
	(467.31,332.77) --
	(490.00,339.59) --
	(512.69,360.49) --
	(535.38,338.71) --
	(558.07,305.08) --
	(580.76,277.01) --
	(603.45,240.36) --
	(620.47,222.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.48) --
	(104.25,167.84) --
	(126.94,158.67) --
	(149.63,163.39) --
	(172.32,166.95) --
	(195.01,191.28) --
	(217.70,253.95) --
	(240.40,300.57) --
	(263.09,323.26) --
	(285.78,320.16) --
	(308.47,326.82) --
	(331.16,344.68) --
	(353.85,345.38) --
	(376.54,335.98) --
	(399.23,323.79) --
	(421.93,321.63) --
	(444.62,306.03) --
	(467.31,299.99) --
	(490.00,296.58) --
	(512.69,305.06) --
	(535.38,318.48) --
	(558.07,281.84) --
	(580.76,253.56) --
	(603.45,220.48) --
	(620.47,202.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.58) --
	(104.25,196.69) --
	(126.94,187.93) --
	(149.63,187.86) --
	(172.32,199.71) --
	(195.01,222.49) --
	(217.70,258.70) --
	(240.40,317.90) --
	(263.09,344.90) --
	(285.78,343.99) --
	(308.47,361.55) --
	(331.16,369.57) --
	(353.85,367.60) --
	(376.54,356.43) --
	(399.23,336.46) --
	(421.93,325.08) --
	(444.62,319.44) --
	(467.31,312.32) --
	(490.00,305.10) --
	(512.69,305.77) --
	(535.38,295.72) --
	(558.07,280.16) --
	(580.76,263.23) --
	(603.45,234.71) --
	(620.47,212.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.86) --
	(104.25,142.71) --
	(126.94,131.63) --
	(149.63,122.58) --
	(172.32,116.30) --
	(195.01,112.29) --
	(217.70,118.85) --
	(240.40,136.22) --
	(263.09,164.38) --
	(285.78,187.96) --
	(308.47,207.09) --
	(331.16,223.05) --
	(353.85,227.80) --
	(376.54,220.06) --
	(399.23,212.72) --
	(421.93,199.35) --
	(444.62,208.53) --
	(467.31,217.97) --
	(490.00,222.79) --
	(512.69,231.63) --
	(535.38,225.89) --
	(558.07,216.87) --
	(580.76,223.84) --
	(603.45,210.40) --
	(620.47,191.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,195.43) --
	(104.25,182.42) --
	(126.94,170.41) --
	(149.63,174.03) --
	(172.32,178.75) --
	(195.01,201.29) --
	(217.70,257.45) --
	(240.40,312.18) --
	(263.09,329.63) --
	(285.78,336.19) --
	(308.47,346.11) --
	(331.16,349.79) --
	(353.85,350.10) --
	(376.54,350.61) --
	(399.23,343.59) --
	(421.93,339.18) --
	(444.62,326.58) --
	(467.31,322.22) --
	(490.00,319.30) --
	(512.69,329.56) --
	(535.38,332.27) --
	(558.07,300.10) --
	(580.76,262.42) --
	(603.45,225.38) --
	(620.47,205.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,207.43) --
	(104.25,190.55) --
	(126.94,185.73) --
	(149.63,183.55) --
	(172.32,193.97) --
	(195.01,201.53) --
	(217.70,248.20) --
	(240.40,300.91) --
	(263.09,330.38) --
	(285.78,341.62) --
	(308.47,358.04) --
	(331.16,379.45) --
	(353.85,377.80) --
	(376.54,369.69) --
	(399.23,353.32) --
	(421.93,351.65) --
	(444.62,341.49) --
	(467.31,329.81) --
	(490.00,325.37) --
	(512.69,320.47) --
	(535.38,302.53) --
	(558.07,284.44) --
	(580.76,263.65) --
	(603.45,239.06) --
	(620.47,216.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,257.54) --
	(104.25,235.22) --
	(126.94,226.90) --
	(149.63,225.82) --
	(172.32,232.50) --
	(195.01,252.94) --
	(217.70,298.07) --
	(240.40,352.64) --
	(263.09,378.02) --
	(285.78,377.07) --
	(308.47,384.42) --
	(331.16,385.96) --
	(353.85,390.04) --
	(376.54,387.14) --
	(399.23,375.19) --
	(421.93,373.42) --
	(444.62,374.75) --
	(467.31,401.32) --
	(490.00,399.73) --
	(512.69,390.53) --
	(535.38,366.69) --
	(558.07,337.64) --
	(580.76,317.88) --
	(603.45,285.21) --
	(620.47,264.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,151.98) --
	(104.25,137.25) --
	(126.94,126.33) --
	(149.63,121.78) --
	(172.32,121.56) --
	(195.01,125.20) --
	(217.70,133.46) --
	(240.40,148.14) --
	(263.09,166.97) --
	(285.78,191.33) --
	(308.47,211.36) --
	(331.16,226.39) --
	(353.85,235.63) --
	(376.54,221.86) --
	(399.23,210.65) --
	(421.93,205.12) --
	(444.62,199.24) --
	(467.31,201.06) --
	(490.00,221.65) --
	(512.69,251.99) --
	(535.38,238.89) --
	(558.07,217.27) --
	(580.76,208.82) --
	(603.45,189.03) --
	(620.47,171.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,206.69) --
	(104.25,188.04) --
	(126.94,180.80) --
	(149.63,180.68) --
	(172.32,196.95) --
	(195.01,216.78) --
	(217.70,258.44) --
	(240.40,311.75) --
	(263.09,334.93) --
	(285.78,344.01) --
	(308.47,348.42) --
	(331.16,366.24) --
	(353.85,358.58) --
	(376.54,354.95) --
	(399.23,340.73) --
	(421.93,336.29) --
	(444.62,325.34) --
	(467.31,316.85) --
	(490.00,317.07) --
	(512.69,319.72) --
	(535.38,315.32) --
	(558.07,298.69) --
	(580.76,279.84) --
	(603.45,245.96) --
	(620.47,224.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,142.35) --
	(104.25,126.10) --
	(126.94,113.12) --
	(149.63,109.77) --
	(172.32,112.72) --
	(195.01,116.27) --
	(217.70,121.26) --
	(240.40,131.28) --
	(263.09,156.06) --
	(285.78,181.06) --
	(308.47,198.18) --
	(331.16,209.00) --
	(353.85,211.61) --
	(376.54,201.32) --
	(399.23,185.35) --
	(421.93,178.22) --
	(444.62,173.90) --
	(467.31,187.82) --
	(490.00,203.76) --
	(512.69,211.66) --
	(535.38,229.63) --
	(558.07,205.17) --
	(580.76,197.92) --
	(603.45,172.68) --
	(620.47,154.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.31) --
	(104.25,170.61) --
	(126.94,158.94) --
	(149.63,154.46) --
	(172.32,157.62) --
	(195.01,165.12) --
	(217.70,179.41) --
	(240.40,205.08) --
	(263.09,222.44) --
	(285.78,244.15) --
	(308.47,262.59) --
	(331.16,267.53) --
	(353.85,270.69) --
	(376.54,259.13) --
	(399.23,249.15) --
	(421.93,240.36) --
	(444.62,236.30) --
	(467.31,244.69) --
	(490.00,265.53) --
	(512.69,272.13) --
	(535.38,250.71) --
	(558.07,220.00) --
	(580.76,205.47) --
	(603.45,183.07) --
	(620.47,162.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.70) --
	(104.25,173.12) --
	(126.94,160.25) --
	(149.63,158.11) --
	(172.32,165.57) --
	(195.01,185.14) --
	(217.70,236.21) --
	(240.40,289.90) --
	(263.09,319.66) --
	(285.78,325.81) --
	(308.47,331.16) --
	(331.16,334.70) --
	(353.85,334.54) --
	(376.54,324.35) --
	(399.23,310.39) --
	(421.93,300.90) --
	(444.62,295.19) --
	(467.31,292.25) --
	(490.00,294.28) --
	(512.69,291.34) --
	(535.38,288.27) --
	(558.07,262.22) --
	(580.76,230.06) --
	(603.45,199.63) --
	(620.47,179.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.56) --
	(104.25,172.04) --
	(126.94,164.48) --
	(149.63,157.12) --
	(172.32,157.00) --
	(195.01,156.02) --
	(217.70,154.05) --
	(240.40,163.64) --
	(263.09,185.23) --
	(285.78,211.44) --
	(308.47,230.83) --
	(331.16,248.45) --
	(353.85,251.22) --
	(376.54,242.60) --
	(399.23,230.86) --
	(421.93,225.02) --
	(444.62,232.02) --
	(467.31,260.83) --
	(490.00,278.02) --
	(512.69,267.58) --
	(535.38,256.38) --
	(558.07,243.12) --
	(580.76,244.35) --
	(603.45,216.59) --
	(620.47,199.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.26) --
	(104.25,176.60) --
	(126.94,160.49) --
	(149.63,156.82) --
	(172.32,158.22) --
	(195.01,166.97) --
	(217.70,166.39) --
	(240.40,179.34) --
	(263.09,204.38) --
	(285.78,228.18) --
	(308.47,242.20) --
	(331.16,260.23) --
	(353.85,272.55) --
	(376.54,259.25) --
	(399.23,244.44) --
	(421.93,237.82) --
	(444.62,251.65) --
	(467.31,286.33) --
	(490.00,291.34) --
	(512.69,281.32) --
	(535.38,266.94) --
	(558.07,248.31) --
	(580.76,245.46) --
	(603.45,220.11) --
	(620.47,200.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.93) --
	(104.25,246.34) --
	(126.94,237.64) --
	(149.63,239.25) --
	(172.32,241.80) --
	(195.01,266.62) --
	(217.70,310.92) --
	(240.40,372.76) --
	(263.09,394.47) --
	(285.78,401.34) --
	(308.47,400.72) --
	(331.16,405.57) --
	(353.85,401.34) --
	(376.54,396.66) --
	(399.23,389.66) --
	(421.93,385.32) --
	(444.62,371.57) --
	(467.31,377.06) --
	(490.00,401.41) --
	(512.69,397.55) --
	(535.38,377.33) --
	(558.07,340.65) --
	(580.76,320.38) --
	(603.45,290.46) --
	(620.47,271.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.44) --
	(104.25,191.67) --
	(126.94,178.09) --
	(149.63,179.86) --
	(172.32,182.84) --
	(195.01,200.16) --
	(217.70,244.90) --
	(240.40,298.77) --
	(263.09,332.42) --
	(285.78,341.67) --
	(308.47,350.21) --
	(331.16,362.05) --
	(353.85,364.36) --
	(376.54,361.35) --
	(399.23,351.93) --
	(421.93,344.47) --
	(444.62,338.15) --
	(467.31,333.18) --
	(490.00,327.76) --
	(512.69,325.62) --
	(535.38,309.09) --
	(558.07,286.34) --
	(580.76,273.87) --
	(603.45,245.11) --
	(620.47,224.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.33) --
	(104.25,195.78) --
	(126.94,184.81) --
	(149.63,187.53) --
	(172.32,199.49) --
	(195.01,225.47) --
	(217.70,268.89) --
	(240.40,317.24) --
	(263.09,343.88) --
	(285.78,345.34) --
	(308.47,352.37) --
	(331.16,358.26) --
	(353.85,352.13) --
	(376.54,340.04) --
	(399.23,320.28) --
	(421.93,312.99) --
	(444.62,304.24) --
	(467.31,297.88) --
	(490.00,306.20) --
	(512.69,327.77) --
	(535.38,318.51) --
	(558.07,287.46) --
	(580.76,262.93) --
	(603.45,229.93) --
	(620.47,211.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.36) --
	(104.25,191.80) --
	(126.94,181.51) --
	(149.63,184.09) --
	(172.32,196.20) --
	(195.01,220.35) --
	(217.70,273.53) --
	(240.40,333.93) --
	(263.09,361.32) --
	(285.78,368.20) --
	(308.47,372.94) --
	(331.16,380.92) --
	(353.85,377.28) --
	(376.54,373.09) --
	(399.23,366.41) --
	(421.93,354.56) --
	(444.62,343.10) --
	(467.31,342.23) --
	(490.00,342.90) --
	(512.69,363.56) --
	(535.38,345.50) --
	(558.07,309.30) --
	(580.76,277.66) --
	(603.45,243.94) --
	(620.47,218.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,226.76) --
	(104.25,209.69) --
	(126.94,200.19) --
	(149.63,200.98) --
	(172.32,206.34) --
	(195.01,232.80) --
	(217.70,281.30) --
	(240.40,333.29) --
	(263.09,358.16) --
	(285.78,361.08) --
	(308.47,367.07) --
	(331.16,375.39) --
	(353.85,370.32) --
	(376.54,364.17) --
	(399.23,350.93) --
	(421.93,345.69) --
	(444.62,336.79) --
	(467.31,338.06) --
	(490.00,344.31) --
	(512.69,368.14) --
	(535.38,353.38) --
	(558.07,315.22) --
	(580.76,288.64) --
	(603.45,251.84) --
	(620.47,231.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.36) --
	(104.25,194.38) --
	(126.94,185.56) --
	(149.63,182.76) --
	(172.32,189.16) --
	(195.01,211.55) --
	(217.70,257.48) --
	(240.40,320.30) --
	(263.09,351.00) --
	(285.78,358.51) --
	(308.47,364.74) --
	(331.16,374.60) --
	(353.85,367.21) --
	(376.54,361.24) --
	(399.23,347.81) --
	(421.93,340.72) --
	(444.62,320.44) --
	(467.31,317.88) --
	(490.00,324.02) --
	(512.69,325.00) --
	(535.38,317.18) --
	(558.07,297.57) --
	(580.76,279.94) --
	(603.45,240.85) --
	(620.47,219.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.86) --
	(104.25,158.45) --
	(126.94,151.10) --
	(149.63,148.20) --
	(172.32,153.41) --
	(195.01,172.13) --
	(217.70,225.45) --
	(240.40,289.90) --
	(263.09,318.48) --
	(285.78,323.86) --
	(308.47,340.29) --
	(331.16,355.87) --
	(353.85,360.10) --
	(376.54,354.74) --
	(399.23,337.87) --
	(421.93,337.68) --
	(444.62,326.47) --
	(467.31,323.38) --
	(490.00,317.85) --
	(512.69,319.52) --
	(535.38,303.64) --
	(558.07,288.19) --
	(580.76,270.60) --
	(603.45,236.04) --
	(620.47,216.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.55) --
	(104.25,208.91) --
	(126.94,197.86) --
	(149.63,200.28) --
	(172.32,211.69) --
	(195.01,232.08) --
	(217.70,289.18) --
	(240.40,350.54) --
	(263.09,363.54) --
	(285.78,376.26) --
	(308.47,379.66) --
	(331.16,384.94) --
	(353.85,386.68) --
	(376.54,379.19) --
	(399.23,365.06) --
	(421.93,349.69) --
	(444.62,346.52) --
	(467.31,363.02) --
	(490.00,368.59) --
	(512.69,354.67) --
	(535.38,325.47) --
	(558.07,295.69) --
	(580.76,273.72) --
	(603.45,235.80) --
	(620.47,215.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,157.30) --
	(104.25,139.80) --
	(126.94,122.89) --
	(149.63,117.93) --
	(172.32,114.18) --
	(195.01,113.77) --
	(217.70,115.81) --
	(240.40,127.94) --
	(263.09,149.76) --
	(285.78,174.67) --
	(308.47,195.33) --
	(331.16,209.87) --
	(353.85,220.11) --
	(376.54,211.12) --
	(399.23,199.31) --
	(421.93,192.27) --
	(444.62,193.67) --
	(467.31,200.82) --
	(490.00,206.79) --
	(512.69,209.43) --
	(535.38,205.02) --
	(558.07,192.37) --
	(580.76,201.63) --
	(603.45,181.02) --
	(620.47,169.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.07) --
	(104.25,204.11) --
	(126.94,195.40) --
	(149.63,191.54) --
	(172.32,193.10) --
	(195.01,208.95) --
	(217.70,253.19) --
	(240.40,312.41) --
	(263.09,342.04) --
	(285.78,353.86) --
	(308.47,368.81) --
	(331.16,379.41) --
	(353.85,382.56) --
	(376.54,382.49) --
	(399.23,369.91) --
	(421.93,365.15) --
	(444.62,355.90) --
	(467.31,346.45) --
	(490.00,335.56) --
	(512.69,333.99) --
	(535.38,322.50) --
	(558.07,301.21) --
	(580.76,286.79) --
	(603.45,257.52) --
	(620.47,236.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.00) --
	(104.25,218.32) --
	(126.94,205.97) --
	(149.63,208.88) --
	(172.32,219.46) --
	(195.01,238.54) --
	(217.70,286.26) --
	(240.40,350.12) --
	(263.09,363.99) --
	(285.78,364.62) --
	(308.47,373.27) --
	(331.16,375.02) --
	(353.85,381.06) --
	(376.54,375.39) --
	(399.23,363.77) --
	(421.93,359.23) --
	(444.62,347.02) --
	(467.31,372.27) --
	(490.00,380.31) --
	(512.69,378.62) --
	(535.38,352.64) --
	(558.07,322.39) --
	(580.76,298.31) --
	(603.45,268.58) --
	(620.47,247.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.07) --
	(104.25,167.32) --
	(126.94,158.12) --
	(149.63,158.83) --
	(172.32,163.52) --
	(195.01,183.26) --
	(217.70,225.60) --
	(240.40,271.26) --
	(263.09,299.06) --
	(285.78,307.08) --
	(308.47,326.62) --
	(331.16,335.17) --
	(353.85,334.77) --
	(376.54,331.19) --
	(399.23,322.66) --
	(421.93,318.86) --
	(444.62,305.33) --
	(467.31,301.70) --
	(490.00,297.22) --
	(512.69,294.74) --
	(535.38,280.22) --
	(558.07,269.60) --
	(580.76,237.69) --
	(603.45,202.71) --
	(620.47,187.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.62) --
	(104.25,199.42) --
	(126.94,187.80) --
	(149.63,191.72) --
	(172.32,199.54) --
	(195.01,222.12) --
	(217.70,272.98) --
	(240.40,322.36) --
	(263.09,349.16) --
	(285.78,356.52) --
	(308.47,361.36) --
	(331.16,368.10) --
	(353.85,367.16) --
	(376.54,364.49) --
	(399.23,354.67) --
	(421.93,345.79) --
	(444.62,336.68) --
	(467.31,329.63) --
	(490.00,332.40) --
	(512.69,335.62) --
	(535.38,333.80) --
	(558.07,319.05) --
	(580.76,289.15) --
	(603.45,252.29) --
	(620.47,228.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.40) --
	(104.25,260.39) --
	(126.94,245.44) --
	(149.63,240.42) --
	(172.32,236.92) --
	(195.01,238.35) --
	(217.70,233.67) --
	(240.40,255.48) --
	(263.09,283.72) --
	(285.78,309.59) --
	(308.47,328.72) --
	(331.16,334.08) --
	(353.85,333.42) --
	(376.54,318.75) --
	(399.23,304.78) --
	(421.93,299.59) --
	(444.62,294.00) --
	(467.31,314.31) --
	(490.00,332.92) --
	(512.69,320.46) --
	(535.38,294.16) --
	(558.07,271.17) --
	(580.76,268.48) --
	(603.45,243.18) --
	(620.47,230.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.19) --
	(104.25,192.23) --
	(126.94,179.86) --
	(149.63,179.80) --
	(172.32,187.93) --
	(195.01,208.14) --
	(217.70,254.16) --
	(240.40,307.70) --
	(263.09,334.18) --
	(285.78,341.89) --
	(308.47,349.41) --
	(331.16,353.03) --
	(353.85,353.36) --
	(376.54,348.44) --
	(399.23,328.22) --
	(421.93,321.64) --
	(444.62,310.58) --
	(467.31,304.12) --
	(490.00,302.24) --
	(512.69,305.92) --
	(535.38,294.66) --
	(558.07,273.26) --
	(580.76,256.38) --
	(603.45,220.17) --
	(620.47,198.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.37) --
	(104.25,190.92) --
	(126.94,184.83) --
	(149.63,185.95) --
	(172.32,188.67) --
	(195.01,211.05) --
	(217.70,263.69) --
	(240.40,316.77) --
	(263.09,334.70) --
	(285.78,334.06) --
	(308.47,344.08) --
	(331.16,347.69) --
	(353.85,360.65) --
	(376.54,357.55) --
	(399.23,341.51) --
	(421.93,331.95) --
	(444.62,311.67) --
	(467.31,307.02) --
	(490.00,313.41) --
	(512.69,319.97) --
	(535.38,315.26) --
	(558.07,279.36) --
	(580.76,256.20) --
	(603.45,214.76) --
	(620.47,199.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.21) --
	(104.25,136.62) --
	(126.94,124.50) --
	(149.63,117.15) --
	(172.32,127.93) --
	(195.01,125.08) --
	(217.70,133.08) --
	(240.40,148.50) --
	(263.09,175.42) --
	(285.78,200.90) --
	(308.47,218.53) --
	(331.16,228.01) --
	(353.85,236.60) --
	(376.54,222.83) --
	(399.23,204.64) --
	(421.93,204.33) --
	(444.62,203.11) --
	(467.31,229.68) --
	(490.00,269.09) --
	(512.69,255.66) --
	(535.38,238.43) --
	(558.07,211.52) --
	(580.76,206.41) --
	(603.45,183.55) --
	(620.47,168.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.76) --
	(104.25,207.61) --
	(126.94,200.62) --
	(149.63,203.41) --
	(172.32,213.91) --
	(195.01,234.52) --
	(217.70,285.51) --
	(240.40,358.90) --
	(263.09,388.78) --
	(285.78,393.74) --
	(308.47,403.55) --
	(331.16,405.39) --
	(353.85,409.54) --
	(376.54,413.55) --
	(399.23,404.95) --
	(421.93,402.48) --
	(444.62,392.86) --
	(467.31,401.57) --
	(490.00,410.60) --
	(512.69,401.79) --
	(535.38,376.10) --
	(558.07,341.73) --
	(580.76,325.88) --
	(603.45,292.26) --
	(620.47,272.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,135.93) --
	(104.25,120.91) --
	(126.94,113.95) --
	(149.63,109.46) --
	(172.32,115.17) --
	(195.01,118.50) --
	(217.70,115.77) --
	(240.40,122.97) --
	(263.09,143.37) --
	(285.78,166.94) --
	(308.47,188.21) --
	(331.16,205.48) --
	(353.85,215.55) --
	(376.54,202.46) --
	(399.23,190.15) --
	(421.93,188.73) --
	(444.62,193.06) --
	(467.31,212.07) --
	(490.00,214.61) --
	(512.69,210.92) --
	(535.38,196.43) --
	(558.07,190.96) --
	(580.76,194.19) --
	(603.45,171.69) --
	(620.47,152.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.05) --
	(104.25,144.47) --
	(126.94,140.89) --
	(149.63,138.24) --
	(172.32,134.11) --
	(195.01,135.80) --
	(217.70,126.81) --
	(240.40,129.78) --
	(263.09,147.65) --
	(285.78,170.01) --
	(308.47,183.64) --
	(331.16,196.56) --
	(353.85,217.83) --
	(376.54,205.51) --
	(399.23,193.06) --
	(421.93,193.06) --
	(444.62,203.36) --
	(467.31,234.75) --
	(490.00,244.18) --
	(512.69,240.31) --
	(535.38,227.02) --
	(558.07,207.05) --
	(580.76,210.49) --
	(603.45,190.40) --
	(620.47,171.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.79) --
	(104.25,183.54) --
	(126.94,180.20) --
	(149.63,183.91) --
	(172.32,187.08) --
	(195.01,203.37) --
	(217.70,257.67) --
	(240.40,312.37) --
	(263.09,334.74) --
	(285.78,344.01) --
	(308.47,349.22) --
	(331.16,359.25) --
	(353.85,359.02) --
	(376.54,347.12) --
	(399.23,333.57) --
	(421.93,322.39) --
	(444.62,310.77) --
	(467.31,304.00) --
	(490.00,301.48) --
	(512.69,297.50) --
	(535.38,301.67) --
	(558.07,263.24) --
	(580.76,231.91) --
	(603.45,201.64) --
	(620.47,181.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.23) --
	(104.25,174.24) --
	(126.94,170.01) --
	(149.63,168.27) --
	(172.32,179.71) --
	(195.01,208.51) --
	(217.70,270.41) --
	(240.40,338.86) --
	(263.09,375.35) --
	(285.78,377.16) --
	(308.47,382.53) --
	(331.16,380.88) --
	(353.85,377.42) --
	(376.54,380.32) --
	(399.23,366.70) --
	(421.93,360.59) --
	(444.62,359.86) --
	(467.31,378.61) --
	(490.00,377.94) --
	(512.69,368.13) --
	(535.38,346.49) --
	(558.07,316.32) --
	(580.76,293.62) --
	(603.45,258.02) --
	(620.47,236.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.90) --
	(104.25,177.74) --
	(126.94,164.88) --
	(149.63,161.17) --
	(172.32,159.41) --
	(195.01,155.57) --
	(217.70,193.03) --
	(240.40,166.49) --
	(263.09,216.53) --
	(285.78,232.58) --
	(308.47,247.87) --
	(331.16,255.65) --
	(353.85,263.23) --
	(376.54,254.18) --
	(399.23,242.33) --
	(421.93,239.52) --
	(444.62,245.67) --
	(467.31,271.90) --
	(490.00,281.08) --
	(512.69,279.20) --
	(535.38,261.98) --
	(558.07,247.23) --
	(580.76,246.14) --
	(603.45,225.80) --
	(620.47,211.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,195.03) --
	(104.25,186.48) --
	(126.94,177.03) --
	(149.63,175.10) --
	(172.32,187.12) --
	(195.01,215.27) --
	(217.70,263.73) --
	(240.40,323.06) --
	(263.09,343.89) --
	(285.78,350.58) --
	(308.47,361.90) --
	(331.16,371.88) --
	(353.85,373.40) --
	(376.54,373.76) --
	(399.23,360.73) --
	(421.93,350.32) --
	(444.62,336.13) --
	(467.31,335.58) --
	(490.00,333.50) --
	(512.69,342.92) --
	(535.38,331.48) --
	(558.07,301.37) --
	(580.76,267.93) --
	(603.45,228.70) --
	(620.47,204.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,148.11) --
	(104.25,139.88) --
	(126.94,135.22) --
	(149.63,138.40) --
	(172.32,146.28) --
	(195.01,169.51) --
	(217.70,236.70) --
	(240.40,305.08) --
	(263.09,330.30) --
	(285.78,334.16) --
	(308.47,348.24) --
	(331.16,358.54) --
	(353.85,356.31) --
	(376.54,353.67) --
	(399.23,343.85) --
	(421.93,339.79) --
	(444.62,328.48) --
	(467.31,326.93) --
	(490.00,323.37) --
	(512.69,326.87) --
	(535.38,329.80) --
	(558.07,291.48) --
	(580.76,256.20) --
	(603.45,221.56) --
	(620.47,203.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.11) --
	(104.25,230.48) --
	(126.94,219.98) --
	(149.63,226.01) --
	(172.32,235.57) --
	(195.01,255.73) --
	(217.70,297.74) --
	(240.40,340.18) --
	(263.09,363.30) --
	(285.78,372.53) --
	(308.47,376.06) --
	(331.16,383.08) --
	(353.85,378.88) --
	(376.54,371.21) --
	(399.23,354.24) --
	(421.93,345.26) --
	(444.62,333.45) --
	(467.31,336.12) --
	(490.00,347.70) --
	(512.69,362.94) --
	(535.38,334.42) --
	(558.07,298.84) --
	(580.76,274.48) --
	(603.45,247.34) --
	(620.47,224.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.83) --
	(104.25,227.84) --
	(126.94,221.96) --
	(149.63,224.33) --
	(172.32,235.38) --
	(195.01,258.92) --
	(217.70,304.96) --
	(240.40,356.23) --
	(263.09,371.75) --
	(285.78,381.64) --
	(308.47,401.79) --
	(331.16,399.63) --
	(353.85,398.04) --
	(376.54,397.81) --
	(399.23,386.57) --
	(421.93,382.06) --
	(444.62,369.17) --
	(467.31,364.42) --
	(490.00,378.31) --
	(512.69,395.79) --
	(535.38,372.57) --
	(558.07,339.08) --
	(580.76,313.70) --
	(603.45,283.07) --
	(620.47,265.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,144.50) --
	(104.25,131.41) --
	(126.94,127.61) --
	(149.63,126.07) --
	(172.32,135.62) --
	(195.01,162.32) --
	(217.70,230.71) --
	(240.40,290.14) --
	(263.09,317.97) --
	(285.78,318.73) --
	(308.47,326.05) --
	(331.16,336.48) --
	(353.85,342.48) --
	(376.54,339.92) --
	(399.23,330.00) --
	(421.93,326.22) --
	(444.62,318.85) --
	(467.31,312.34) --
	(490.00,310.74) --
	(512.69,312.40) --
	(535.38,312.80) --
	(558.07,282.33) --
	(580.76,246.24) --
	(603.45,213.36) --
	(620.47,194.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.56) --
	(104.25,151.71) --
	(126.94,140.27) --
	(149.63,138.91) --
	(172.32,146.59) --
	(195.01,169.96) --
	(217.70,223.33) --
	(240.40,284.44) --
	(263.09,310.08) --
	(285.78,322.79) --
	(308.47,345.10) --
	(331.16,354.56) --
	(353.85,357.90) --
	(376.54,356.71) --
	(399.23,344.25) --
	(421.93,338.87) --
	(444.62,329.05) --
	(467.31,327.29) --
	(490.00,321.29) --
	(512.69,315.57) --
	(535.38,297.92) --
	(558.07,275.89) --
	(580.76,261.97) --
	(603.45,227.14) --
	(620.47,207.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,185.58) --
	(104.25,167.04) --
	(126.94,151.38) --
	(149.63,147.51) --
	(172.32,145.79) --
	(195.01,146.26) --
	(217.70,129.11) --
	(240.40,134.12) --
	(263.09,164.17) --
	(285.78,189.06) --
	(308.47,207.72) --
	(331.16,224.23) --
	(353.85,218.97) --
	(376.54,202.98) --
	(399.23,188.13) --
	(421.93,185.00) --
	(444.62,184.69) --
	(467.31,182.19) --
	(490.00,193.33) --
	(512.69,204.46) --
	(535.38,204.60) --
	(558.07,205.33) --
	(580.76,206.74) --
	(603.45,178.75) --
	(620.47,159.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,157.19) --
	(104.25,139.19) --
	(126.94,131.72) --
	(149.63,134.39) --
	(172.32,142.05) --
	(195.01,167.98) --
	(217.70,219.77) --
	(240.40,275.96) --
	(263.09,309.39) --
	(285.78,319.19) --
	(308.47,336.99) --
	(331.16,348.05) --
	(353.85,350.50) --
	(376.54,347.09) --
	(399.23,334.44) --
	(421.93,329.90) --
	(444.62,315.64) --
	(467.31,313.45) --
	(490.00,308.89) --
	(512.69,305.66) --
	(535.38,291.05) --
	(558.07,268.95) --
	(580.76,257.83) --
	(603.45,225.82) --
	(620.47,204.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.57) --
	(104.25,197.83) --
	(126.94,186.09) --
	(149.63,189.46) --
	(172.32,198.83) --
	(195.01,218.90) --
	(217.70,256.57) --
	(240.40,309.55) --
	(263.09,336.63) --
	(285.78,337.26) --
	(308.47,342.32) --
	(331.16,342.18) --
	(353.85,345.71) --
	(376.54,342.20) --
	(399.23,324.30) --
	(421.93,319.81) --
	(444.62,304.60) --
	(467.31,294.55) --
	(490.00,293.58) --
	(512.69,292.71) --
	(535.38,280.71) --
	(558.07,274.65) --
	(580.76,247.59) --
	(603.45,216.03) --
	(620.47,199.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,185.25) --
	(104.25,171.66) --
	(126.94,168.82) --
	(149.63,173.89) --
	(172.32,185.14) --
	(195.01,212.87) --
	(217.70,261.26) --
	(240.40,313.07) --
	(263.09,349.42) --
	(285.78,352.57) --
	(308.47,366.79) --
	(331.16,380.93) --
	(353.85,373.57) --
	(376.54,374.28) --
	(399.23,360.55) --
	(421.93,363.55) --
	(444.62,355.25) --
	(467.31,342.35) --
	(490.00,343.46) --
	(512.69,367.89) --
	(535.38,356.62) --
	(558.07,315.42) --
	(580.76,293.83) --
	(603.45,254.22) --
	(620.47,232.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,191.94) --
	(104.25,172.54) --
	(126.94,156.97) --
	(149.63,157.53) --
	(172.32,167.67) --
	(195.01,170.07) --
	(217.70,168.48) --
	(240.40,184.75) --
	(263.09,210.18) --
	(285.78,237.14) --
	(308.47,262.79) --
	(331.16,276.45) --
	(353.85,287.44) --
	(376.54,277.69) --
	(399.23,269.06) --
	(421.93,256.94) --
	(444.62,259.71) --
	(467.31,284.48) --
	(490.00,292.10) --
	(512.69,282.27) --
	(535.38,265.52) --
	(558.07,247.93) --
	(580.76,248.64) --
	(603.45,225.48) --
	(620.47,210.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.68) --
	(104.25,182.77) --
	(126.94,172.88) --
	(149.63,174.15) --
	(172.32,177.82) --
	(195.01,194.53) --
	(217.70,235.25) --
	(240.40,284.59) --
	(263.09,316.10) --
	(285.78,325.15) --
	(308.47,333.51) --
	(331.16,349.42) --
	(353.85,354.83) --
	(376.54,349.64) --
	(399.23,342.13) --
	(421.93,339.49) --
	(444.62,326.55) --
	(467.31,321.43) --
	(490.00,318.42) --
	(512.69,316.98) --
	(535.38,299.72) --
	(558.07,278.33) --
	(580.76,263.27) --
	(603.45,229.46) --
	(620.47,209.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.85) --
	(104.25,181.38) --
	(126.94,173.89) --
	(149.63,177.54) --
	(172.32,188.20) --
	(195.01,216.03) --
	(217.70,270.77) --
	(240.40,344.46) --
	(263.09,365.48) --
	(285.78,376.46) --
	(308.47,385.47) --
	(331.16,385.77) --
	(353.85,386.96) --
	(376.54,388.96) --
	(399.23,381.18) --
	(421.93,381.40) --
	(444.62,372.57) --
	(467.31,394.17) --
	(490.00,397.46) --
	(512.69,390.43) --
	(535.38,360.19) --
	(558.07,317.92) --
	(580.76,291.73) --
	(603.45,264.20) --
	(620.47,241.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,172.18) --
	(104.25,153.15) --
	(126.94,147.06) --
	(149.63,148.08) --
	(172.32,155.96) --
	(195.01,183.62) --
	(217.70,249.18) --
	(240.40,309.65) --
	(263.09,334.26) --
	(285.78,339.97) --
	(308.47,348.38) --
	(331.16,350.58) --
	(353.85,348.25) --
	(376.54,350.95) --
	(399.23,331.41) --
	(421.93,324.45) --
	(444.62,315.76) --
	(467.31,311.33) --
	(490.00,319.62) --
	(512.69,345.47) --
	(535.38,333.93) --
	(558.07,298.45) --
	(580.76,271.26) --
	(603.45,233.24) --
	(620.47,213.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.12) --
	(104.25,268.34) --
	(126.94,256.69) --
	(149.63,250.40) --
	(172.32,251.20) --
	(195.01,268.95) --
	(217.70,311.85) --
	(240.40,368.53) --
	(263.09,397.12) --
	(285.78,404.88) --
	(308.47,413.77) --
	(331.16,414.41) --
	(353.85,413.89) --
	(376.54,405.68) --
	(399.23,391.98) --
	(421.93,384.60) --
	(444.62,376.42) --
	(467.31,393.57) --
	(490.00,408.35) --
	(512.69,403.44) --
	(535.38,368.82) --
	(558.07,342.66) --
	(580.76,328.36) --
	(603.45,304.33) --
	(620.47,288.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.19) --
	(104.25,185.11) --
	(126.94,173.97) --
	(149.63,170.04) --
	(172.32,170.75) --
	(195.01,194.27) --
	(217.70,241.82) --
	(240.40,287.35) --
	(263.09,318.07) --
	(285.78,325.93) --
	(308.47,338.78) --
	(331.16,347.02) --
	(353.85,344.46) --
	(376.54,338.17) --
	(399.23,326.55) --
	(421.93,324.35) --
	(444.62,315.94) --
	(467.31,310.80) --
	(490.00,303.08) --
	(512.69,294.72) --
	(535.38,281.53) --
	(558.07,271.77) --
	(580.76,236.65) --
	(603.45,207.04) --
	(620.47,190.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.54) --
	(104.25,131.50) --
	(126.94,125.44) --
	(149.63,127.45) --
	(172.32,134.63) --
	(195.01,154.59) --
	(217.70,195.52) --
	(240.40,247.22) --
	(263.09,265.65) --
	(285.78,282.13) --
	(308.47,289.53) --
	(331.16,294.80) --
	(353.85,304.63) --
	(376.54,297.63) --
	(399.23,282.92) --
	(421.93,277.36) --
	(444.62,264.94) --
	(467.31,263.68) --
	(490.00,272.46) --
	(512.69,283.37) --
	(535.38,274.96) --
	(558.07,238.30) --
	(580.76,212.12) --
	(603.45,187.44) --
	(620.47,168.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,174.46) --
	(104.25,160.85) --
	(126.94,156.76) --
	(149.63,154.70) --
	(172.32,160.60) --
	(195.01,181.44) --
	(217.70,235.65) --
	(240.40,286.12) --
	(263.09,308.40) --
	(285.78,313.13) --
	(308.47,320.07) --
	(331.16,333.14) --
	(353.85,335.35) --
	(376.54,338.94) --
	(399.23,329.41) --
	(421.93,322.31) --
	(444.62,307.43) --
	(467.31,302.66) --
	(490.00,302.55) --
	(512.69,293.92) --
	(535.38,290.36) --
	(558.07,276.75) --
	(580.76,242.77) --
	(603.45,204.73) --
	(620.47,187.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.40) --
	(104.25,192.91) --
	(126.94,185.64) --
	(149.63,191.70) --
	(172.32,202.94) --
	(195.01,226.01) --
	(217.70,279.16) --
	(240.40,352.13) --
	(263.09,383.84) --
	(285.78,383.79) --
	(308.47,393.95) --
	(331.16,394.79) --
	(353.85,395.45) --
	(376.54,397.06) --
	(399.23,388.63) --
	(421.93,382.17) --
	(444.62,380.46) --
	(467.31,398.85) --
	(490.00,398.80) --
	(512.69,387.63) --
	(535.38,360.42) --
	(558.07,327.96) --
	(580.76,301.63) --
	(603.45,265.66) --
	(620.47,251.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.52) --
	(104.25,225.48) --
	(126.94,214.81) --
	(149.63,216.34) --
	(172.32,222.23) --
	(195.01,239.26) --
	(217.70,284.94) --
	(240.40,345.10) --
	(263.09,370.18) --
	(285.78,374.61) --
	(308.47,382.71) --
	(331.16,391.39) --
	(353.85,390.55) --
	(376.54,387.33) --
	(399.23,369.59) --
	(421.93,368.08) --
	(444.62,369.04) --
	(467.31,384.51) --
	(490.00,386.95) --
	(512.69,379.03) --
	(535.38,351.82) --
	(558.07,321.39) --
	(580.76,300.79) --
	(603.45,272.06) --
	(620.47,252.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.52) --
	(104.25,253.51) --
	(126.94,242.06) --
	(149.63,242.72) --
	(172.32,247.09) --
	(195.01,265.97) --
	(217.70,306.25) --
	(240.40,369.45) --
	(263.09,389.71) --
	(285.78,390.43) --
	(308.47,399.39) --
	(331.16,403.25) --
	(353.85,404.03) --
	(376.54,411.43) --
	(399.23,403.69) --
	(421.93,389.85) --
	(444.62,380.31) --
	(467.31,387.86) --
	(490.00,406.54) --
	(512.69,400.19) --
	(535.38,372.04) --
	(558.07,343.02) --
	(580.76,324.59) --
	(603.45,294.06) --
	(620.47,274.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.18) --
	(104.25,148.34) --
	(126.94,142.50) --
	(149.63,144.67) --
	(172.32,159.44) --
	(195.01,182.46) --
	(217.70,245.59) --
	(240.40,319.94) --
	(263.09,343.74) --
	(285.78,345.84) --
	(308.47,357.67) --
	(331.16,363.20) --
	(353.85,358.16) --
	(376.54,366.78) --
	(399.23,356.84) --
	(421.93,352.89) --
	(444.62,342.54) --
	(467.31,359.72) --
	(490.00,369.91) --
	(512.69,357.47) --
	(535.38,333.12) --
	(558.07,295.06) --
	(580.76,267.66) --
	(603.45,229.72) --
	(620.47,213.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,169.85) --
	(104.25,152.81) --
	(126.94,142.73) --
	(149.63,141.33) --
	(172.32,138.41) --
	(195.01,140.07) --
	(217.70,148.66) --
	(240.40,171.31) --
	(263.09,196.34) --
	(285.78,219.67) --
	(308.47,234.26) --
	(331.16,244.65) --
	(353.85,244.18) --
	(376.54,232.82) --
	(399.23,217.21) --
	(421.93,204.38) --
	(444.62,204.24) --
	(467.31,210.37) --
	(490.00,218.51) --
	(512.69,222.10) --
	(535.38,223.18) --
	(558.07,203.08) --
	(580.76,182.94) --
	(603.45,159.03) --
	(620.47,141.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,236.38) --
	(104.25,224.16) --
	(126.94,211.81) --
	(149.63,214.30) --
	(172.32,230.71) --
	(195.01,251.71) --
	(217.70,285.41) --
	(240.40,350.59) --
	(263.09,367.99) --
	(285.78,368.16) --
	(308.47,373.98) --
	(331.16,380.25) --
	(353.85,379.77) --
	(376.54,379.02) --
	(399.23,366.03) --
	(421.93,364.42) --
	(444.62,357.14) --
	(467.31,377.04) --
	(490.00,380.20) --
	(512.69,369.31) --
	(535.38,349.60) --
	(558.07,321.55) --
	(580.76,295.72) --
	(603.45,263.61) --
	(620.47,242.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.42) --
	(104.25,226.58) --
	(126.94,218.65) --
	(149.63,222.90) --
	(172.32,227.06) --
	(195.01,251.95) --
	(217.70,306.72) --
	(240.40,362.74) --
	(263.09,392.10) --
	(285.78,398.46) --
	(308.47,389.82) --
	(331.16,394.75) --
	(353.85,397.73) --
	(376.54,394.51) --
	(399.23,379.86) --
	(421.93,372.74) --
	(444.62,364.46) --
	(467.31,385.57) --
	(490.00,384.12) --
	(512.69,373.34) --
	(535.38,350.87) --
	(558.07,320.11) --
	(580.76,299.11) --
	(603.45,266.71) --
	(620.47,246.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.76) --
	(104.25,186.21) --
	(126.94,176.69) --
	(149.63,173.89) --
	(172.32,177.76) --
	(195.01,185.41) --
	(217.70,180.53) --
	(240.40,200.84) --
	(263.09,231.49) --
	(285.78,252.58) --
	(308.47,255.02) --
	(331.16,254.97) --
	(353.85,253.47) --
	(376.54,243.46) --
	(399.23,226.73) --
	(421.93,221.52) --
	(444.62,215.91) --
	(467.31,219.33) --
	(490.00,235.30) --
	(512.69,256.31) --
	(535.38,250.32) --
	(558.07,220.65) --
	(580.76,207.42) --
	(603.45,185.54) --
	(620.47,170.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.22) --
	(104.25,207.46) --
	(126.94,196.17) --
	(149.63,203.91) --
	(172.32,211.10) --
	(195.01,235.16) --
	(217.70,287.95) --
	(240.40,336.40) --
	(263.09,358.93) --
	(285.78,358.70) --
	(308.47,356.70) --
	(331.16,368.00) --
	(353.85,370.66) --
	(376.54,364.84) --
	(399.23,348.83) --
	(421.93,341.32) --
	(444.62,326.58) --
	(467.31,327.55) --
	(490.00,340.67) --
	(512.69,371.35) --
	(535.38,351.88) --
	(558.07,316.31) --
	(580.76,286.60) --
	(603.45,256.27) --
	(620.47,232.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,260.39) --
	(104.25,234.12) --
	(126.94,224.39) --
	(149.63,226.09) --
	(172.32,228.70) --
	(195.01,251.09) --
	(217.70,296.21) --
	(240.40,348.10) --
	(263.09,371.57) --
	(285.78,384.79) --
	(308.47,401.05) --
	(331.16,403.55) --
	(353.85,409.97) --
	(376.54,407.93) --
	(399.23,394.18) --
	(421.93,388.05) --
	(444.62,375.02) --
	(467.31,374.75) --
	(490.00,381.27) --
	(512.69,395.92) --
	(535.38,367.03) --
	(558.07,337.74) --
	(580.76,314.13) --
	(603.45,283.26) --
	(620.47,264.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.33) --
	(104.25,187.41) --
	(126.94,174.64) --
	(149.63,176.78) --
	(172.32,182.82) --
	(195.01,204.15) --
	(217.70,248.18) --
	(240.40,303.75) --
	(263.09,331.22) --
	(285.78,337.12) --
	(308.47,343.00) --
	(331.16,352.88) --
	(353.85,353.72) --
	(376.54,351.23) --
	(399.23,335.92) --
	(421.93,330.03) --
	(444.62,324.87) --
	(467.31,323.34) --
	(490.00,322.07) --
	(512.69,320.50) --
	(535.38,306.98) --
	(558.07,288.54) --
	(580.76,271.44) --
	(603.45,232.92) --
	(620.47,207.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.76) --
	(104.25,234.84) --
	(126.94,219.20) --
	(149.63,209.59) --
	(172.32,204.89) --
	(195.01,207.07) --
	(217.70,210.82) --
	(240.40,227.59) --
	(263.09,261.00) --
	(285.78,283.87) --
	(308.47,307.09) --
	(331.16,320.77) --
	(353.85,326.45) --
	(376.54,319.77) --
	(399.23,306.88) --
	(421.93,301.52) --
	(444.62,305.91) --
	(467.31,328.41) --
	(490.00,336.21) --
	(512.69,324.17) --
	(535.38,296.67) --
	(558.07,267.93) --
	(580.76,262.21) --
	(603.45,242.67) --
	(620.47,225.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.02) --
	(104.25,247.26) --
	(126.94,236.62) --
	(149.63,240.32) --
	(172.32,247.50) --
	(195.01,270.77) --
	(217.70,315.42) --
	(240.40,371.88) --
	(263.09,392.49) --
	(285.78,392.42) --
	(308.47,394.77) --
	(331.16,399.79) --
	(353.85,399.52) --
	(376.54,394.81) --
	(399.23,381.76) --
	(421.93,375.40) --
	(444.62,365.99) --
	(467.31,378.20) --
	(490.00,409.67) --
	(512.69,408.73) --
	(535.38,383.14) --
	(558.07,350.34) --
	(580.76,323.40) --
	(603.45,296.47) --
	(620.47,273.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.10) --
	(104.25,205.64) --
	(126.94,196.37) --
	(149.63,197.61) --
	(172.32,205.01) --
	(195.01,226.12) --
	(217.70,277.35) --
	(240.40,327.05) --
	(263.09,352.03) --
	(285.78,355.97) --
	(308.47,355.30) --
	(331.16,358.99) --
	(353.85,351.96) --
	(376.54,343.85) --
	(399.23,327.43) --
	(421.93,319.95) --
	(444.62,306.59) --
	(467.31,306.63) --
	(490.00,316.40) --
	(512.69,347.96) --
	(535.38,330.38) --
	(558.07,298.64) --
	(580.76,273.57) --
	(603.45,243.58) --
	(620.47,222.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,253.65) --
	(104.25,236.96) --
	(126.94,225.49) --
	(149.63,228.24) --
	(172.32,237.85) --
	(195.01,251.55) --
	(217.70,297.69) --
	(240.40,365.12) --
	(263.09,395.73) --
	(285.78,401.33) --
	(308.47,406.55) --
	(331.16,406.56) --
	(353.85,393.80) --
	(376.54,384.26) --
	(399.23,367.87) --
	(421.93,361.96) --
	(444.62,364.66) --
	(467.31,381.77) --
	(490.00,373.17) --
	(512.69,362.90) --
	(535.38,338.56) --
	(558.07,311.54) --
	(580.76,291.33) --
	(603.45,260.97) --
	(620.47,243.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,235.31) --
	(104.25,217.28) --
	(126.94,206.23) --
	(149.63,203.12) --
	(172.32,201.24) --
	(195.01,201.62) --
	(217.70,202.84) --
	(240.40,228.56) --
	(263.09,261.46) --
	(285.78,276.25) --
	(308.47,285.54) --
	(331.16,287.84) --
	(353.85,286.02) --
	(376.54,272.21) --
	(399.23,256.00) --
	(421.93,243.93) --
	(444.62,237.22) --
	(467.31,259.09) --
	(490.00,306.02) --
	(512.69,305.00) --
	(535.38,285.72) --
	(558.07,256.37) --
	(580.76,244.31) --
	(603.45,221.37) --
	(620.47,203.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,184.65) --
	(104.25,169.70) --
	(126.94,160.08) --
	(149.63,158.73) --
	(172.32,165.27) --
	(195.01,186.62) --
	(217.70,253.42) --
	(240.40,310.23) --
	(263.09,328.25) --
	(285.78,325.52) --
	(308.47,331.21) --
	(331.16,338.89) --
	(353.85,335.27) --
	(376.54,331.61) --
	(399.23,325.83) --
	(421.93,313.68) --
	(444.62,305.53) --
	(467.31,304.87) --
	(490.00,305.80) --
	(512.69,302.88) --
	(535.38,313.63) --
	(558.07,279.91) --
	(580.76,244.85) --
	(603.45,215.29) --
	(620.47,196.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.71) --
	(104.25,177.65) --
	(126.94,161.98) --
	(149.63,160.53) --
	(172.32,157.74) --
	(195.01,148.08) --
	(217.70,159.25) --
	(240.40,195.14) --
	(263.09,217.03) --
	(285.78,243.69) --
	(308.47,264.09) --
	(331.16,279.12) --
	(353.85,274.35) --
	(376.54,259.90) --
	(399.23,241.31) --
	(421.93,231.97) --
	(444.62,234.31) --
	(467.31,241.69) --
	(490.00,233.28) --
	(512.69,232.01) --
	(535.38,219.97) --
	(558.07,199.76) --
	(580.76,193.62) --
	(603.45,174.35) --
	(620.47,161.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.30) --
	(104.25,192.83) --
	(126.94,179.12) --
	(149.63,178.66) --
	(172.32,179.09) --
	(195.01,184.23) --
	(217.70,187.42) --
	(240.40,208.63) --
	(263.09,239.52) --
	(285.78,263.87) --
	(308.47,266.17) --
	(331.16,265.88) --
	(353.85,265.42) --
	(376.54,255.66) --
	(399.23,242.04) --
	(421.93,232.98) --
	(444.62,229.77) --
	(467.31,234.83) --
	(490.00,250.73) --
	(512.69,279.88) --
	(535.38,259.48) --
	(558.07,225.86) --
	(580.76,215.60) --
	(603.45,190.48) --
	(620.47,174.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,230.41) --
	(104.25,207.84) --
	(126.94,197.62) --
	(149.63,199.23) --
	(172.32,207.31) --
	(195.01,227.54) --
	(217.70,272.62) --
	(240.40,325.48) --
	(263.09,351.59) --
	(285.78,350.49) --
	(308.47,358.27) --
	(331.16,367.79) --
	(353.85,370.70) --
	(376.54,368.11) --
	(399.23,359.44) --
	(421.93,360.80) --
	(444.62,342.75) --
	(467.31,336.55) --
	(490.00,333.86) --
	(512.69,334.29) --
	(535.38,334.77) --
	(558.07,317.72) --
	(580.76,295.43) --
	(603.45,258.93) --
	(620.47,235.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.68) --
	(104.25,145.74) --
	(126.94,138.38) --
	(149.63,133.72) --
	(172.32,140.54) --
	(195.01,167.35) --
	(217.70,224.12) --
	(240.40,273.57) --
	(263.09,308.95) --
	(285.78,323.98) --
	(308.47,337.51) --
	(331.16,351.12) --
	(353.85,354.59) --
	(376.54,354.72) --
	(399.23,346.32) --
	(421.93,339.44) --
	(444.62,330.13) --
	(467.31,323.76) --
	(490.00,319.39) --
	(512.69,309.58) --
	(535.38,299.36) --
	(558.07,294.32) --
	(580.76,260.01) --
	(603.45,227.96) --
	(620.47,210.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.87) --
	(104.25,132.95) --
	(126.94,122.44) --
	(149.63,122.24) --
	(172.32,123.29) --
	(195.01,122.89) --
	(217.70,118.03) --
	(240.40,129.54) --
	(263.09,154.90) --
	(285.78,176.77) --
	(308.47,195.77) --
	(331.16,212.02) --
	(353.85,224.24) --
	(376.54,216.84) --
	(399.23,192.96) --
	(421.93,184.27) --
	(444.62,180.23) --
	(467.31,194.21) --
	(490.00,210.10) --
	(512.69,213.07) --
	(535.38,207.56) --
	(558.07,197.86) --
	(580.76,205.87) --
	(603.45,182.06) --
	(620.47,169.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,152.83) --
	(104.25,139.78) --
	(126.94,133.27) --
	(149.63,130.82) --
	(172.32,131.84) --
	(195.01,147.14) --
	(217.70,181.95) --
	(240.40,225.63) --
	(263.09,260.28) --
	(285.78,270.01) --
	(308.47,273.92) --
	(331.16,278.08) --
	(353.85,286.99) --
	(376.54,281.76) --
	(399.23,272.56) --
	(421.93,263.48) --
	(444.62,250.83) --
	(467.31,252.95) --
	(490.00,256.87) --
	(512.69,251.12) --
	(535.38,242.14) --
	(558.07,225.05) --
	(580.76,220.80) --
	(603.45,194.10) --
	(620.47,174.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.13) --
	(104.25,201.66) --
	(126.94,197.43) --
	(149.63,197.07) --
	(172.32,202.98) --
	(195.01,229.94) --
	(217.70,276.00) --
	(240.40,324.44) --
	(263.09,351.95) --
	(285.78,351.66) --
	(308.47,362.60) --
	(331.16,366.99) --
	(353.85,358.53) --
	(376.54,350.81) --
	(399.23,340.48) --
	(421.93,328.86) --
	(444.62,316.11) --
	(467.31,309.48) --
	(490.00,309.27) --
	(512.69,316.63) --
	(535.38,312.31) --
	(558.07,311.36) --
	(580.76,283.22) --
	(603.45,246.62) --
	(620.47,224.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.70) --
	(104.25,252.25) --
	(126.94,242.06) --
	(149.63,237.02) --
	(172.32,244.72) --
	(195.01,261.17) --
	(217.70,301.70) --
	(240.40,363.13) --
	(263.09,388.35) --
	(285.78,389.37) --
	(308.47,396.48) --
	(331.16,395.57) --
	(353.85,393.11) --
	(376.54,393.14) --
	(399.23,381.57) --
	(421.93,377.75) --
	(444.62,369.09) --
	(467.31,380.80) --
	(490.00,403.60) --
	(512.69,396.41) --
	(535.38,374.26) --
	(558.07,344.18) --
	(580.76,326.85) --
	(603.45,301.94) --
	(620.47,279.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.79) --
	(104.25,172.31) --
	(126.94,160.11) --
	(149.63,156.59) --
	(172.32,154.71) --
	(195.01,154.34) --
	(217.70,147.06) --
	(240.40,152.56) --
	(263.09,172.52) --
	(285.78,200.20) --
	(308.47,226.59) --
	(331.16,249.34) --
	(353.85,262.05) --
	(376.54,252.75) --
	(399.23,248.16) --
	(421.93,236.93) --
	(444.62,239.43) --
	(467.31,270.54) --
	(490.00,286.75) --
	(512.69,279.28) --
	(535.38,262.62) --
	(558.07,242.07) --
	(580.76,238.90) --
	(603.45,224.71) --
	(620.47,206.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.94) --
	(104.25,179.05) --
	(126.94,170.18) --
	(149.63,172.04) --
	(172.32,182.95) --
	(195.01,210.71) --
	(217.70,270.64) --
	(240.40,336.49) --
	(263.09,367.56) --
	(285.78,370.51) --
	(308.47,377.98) --
	(331.16,386.29) --
	(353.85,386.07) --
	(376.54,385.06) --
	(399.23,381.12) --
	(421.93,378.56) --
	(444.62,373.83) --
	(467.31,399.45) --
	(490.00,402.10) --
	(512.69,384.30) --
	(535.38,363.46) --
	(558.07,337.95) --
	(580.76,319.39) --
	(603.45,287.15) --
	(620.47,269.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.34) --
	(104.25,182.15) --
	(126.94,173.86) --
	(149.63,175.82) --
	(172.32,178.03) --
	(195.01,199.79) --
	(217.70,252.10) --
	(240.40,290.46) --
	(263.09,324.12) --
	(285.78,332.51) --
	(308.47,349.99) --
	(331.16,360.89) --
	(353.85,362.26) --
	(376.54,361.75) --
	(399.23,351.28) --
	(421.93,349.70) --
	(444.62,342.26) --
	(467.31,334.98) --
	(490.00,330.35) --
	(512.69,325.03) --
	(535.38,315.19) --
	(558.07,305.23) --
	(580.76,270.29) --
	(603.45,232.99) --
	(620.47,214.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,222.92) --
	(104.25,202.80) --
	(126.94,190.62) --
	(149.63,197.63) --
	(172.32,202.75) --
	(195.01,224.77) --
	(217.70,277.34) --
	(240.40,338.83) --
	(263.09,371.71) --
	(285.78,359.53) --
	(308.47,369.24) --
	(331.16,374.86) --
	(353.85,373.02) --
	(376.54,366.85) --
	(399.23,359.77) --
	(421.93,356.96) --
	(444.62,354.30) --
	(467.31,383.96) --
	(490.00,382.06) --
	(512.69,379.85) --
	(535.38,345.50) --
	(558.07,304.62) --
	(580.76,281.14) --
	(603.45,248.65) --
	(620.47,231.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.10) --
	(104.25,252.44) --
	(126.94,236.99) --
	(149.63,235.43) --
	(172.32,243.05) --
	(195.01,262.95) --
	(217.70,309.47) --
	(240.40,364.54) --
	(263.09,389.98) --
	(285.78,388.47) --
	(308.47,392.66) --
	(331.16,407.85) --
	(353.85,412.09) --
	(376.54,406.38) --
	(399.23,391.08) --
	(421.93,381.71) --
	(444.62,371.73) --
	(467.31,369.76) --
	(490.00,397.76) --
	(512.69,395.15) --
	(535.38,373.34) --
	(558.07,337.29) --
	(580.76,318.81) --
	(603.45,292.81) --
	(620.47,273.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,136.22) --
	(104.25,121.57) --
	(126.94,111.93) --
	(149.63,106.34) --
	(172.32,104.31) --
	(195.01,104.96) --
	(217.70,109.67) --
	(240.40,117.97) --
	(263.09,142.28) --
	(285.78,163.37) --
	(308.47,183.61) --
	(331.16,198.36) --
	(353.85,207.80) --
	(376.54,199.80) --
	(399.23,189.84) --
	(421.93,185.37) --
	(444.62,181.68) --
	(467.31,185.93) --
	(490.00,197.98) --
	(512.69,201.85) --
	(535.38,200.26) --
	(558.07,206.24) --
	(580.76,195.29) --
	(603.45,176.02) --
	(620.47,164.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,210.43) --
	(104.25,195.14) --
	(126.94,187.05) --
	(149.63,186.77) --
	(172.32,194.96) --
	(195.01,213.67) --
	(217.70,257.50) --
	(240.40,309.14) --
	(263.09,338.28) --
	(285.78,341.23) --
	(308.47,344.59) --
	(331.16,346.06) --
	(353.85,348.23) --
	(376.54,346.09) --
	(399.23,333.91) --
	(421.93,327.59) --
	(444.62,319.93) --
	(467.31,316.82) --
	(490.00,318.80) --
	(512.69,317.72) --
	(535.38,307.99) --
	(558.07,294.24) --
	(580.76,277.18) --
	(603.45,239.60) --
	(620.47,218.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,165.17) --
	(104.25,148.80) --
	(126.94,141.49) --
	(149.63,134.03) --
	(172.32,142.81) --
	(195.01,173.56) --
	(217.70,238.48) --
	(240.40,311.85) --
	(263.09,335.60) --
	(285.78,334.01) --
	(308.47,338.06) --
	(331.16,344.90) --
	(353.85,349.62) --
	(376.54,350.96) --
	(399.23,341.28) --
	(421.93,333.00) --
	(444.62,319.92) --
	(467.31,319.39) --
	(490.00,329.46) --
	(512.69,358.72) --
	(535.38,339.25) --
	(558.07,304.17) --
	(580.76,273.50) --
	(603.45,234.75) --
	(620.47,214.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.02) --
	(104.25,178.24) --
	(126.94,173.98) --
	(149.63,176.60) --
	(172.32,170.56) --
	(195.01,168.94) --
	(217.70,169.29) --
	(240.40,201.04) --
	(263.09,219.61) --
	(285.78,234.06) --
	(308.47,245.28) --
	(331.16,262.47) --
	(353.85,272.34) --
	(376.54,261.09) --
	(399.23,256.35) --
	(421.93,248.54) --
	(444.62,234.87) --
	(467.31,232.22) --
	(490.00,245.53) --
	(512.69,239.60) --
	(535.38,227.83) --
	(558.07,213.08) --
	(580.76,213.74) --
	(603.45,194.42) --
	(620.47,172.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,276.52) --
	(104.25,259.22) --
	(126.94,249.84) --
	(149.63,245.78) --
	(172.32,247.59) --
	(195.01,263.63) --
	(217.70,307.95) --
	(240.40,376.38) --
	(263.09,397.63) --
	(285.78,395.83) --
	(308.47,398.96) --
	(331.16,397.43) --
	(353.85,398.29) --
	(376.54,391.98) --
	(399.23,375.21) --
	(421.93,371.30) --
	(444.62,362.88) --
	(467.31,369.61) --
	(490.00,392.40) --
	(512.69,384.75) --
	(535.38,363.35) --
	(558.07,328.59) --
	(580.76,316.90) --
	(603.45,292.92) --
	(620.47,271.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.43) --
	(104.25,209.35) --
	(126.94,205.36) --
	(149.63,208.24) --
	(172.32,218.57) --
	(195.01,244.36) --
	(217.70,296.04) --
	(240.40,366.17) --
	(263.09,395.99) --
	(285.78,400.66) --
	(308.47,409.86) --
	(331.16,425.47) --
	(353.85,427.55) --
	(376.54,418.68) --
	(399.23,407.60) --
	(421.93,400.15) --
	(444.62,385.64) --
	(467.31,383.51) --
	(490.00,411.29) --
	(512.69,416.49) --
	(535.38,381.43) --
	(558.07,352.58) --
	(580.76,334.69) --
	(603.45,293.45) --
	(620.47,274.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.17) --
	(104.25,215.30) --
	(126.94,210.02) --
	(149.63,209.89) --
	(172.32,218.08) --
	(195.01,244.34) --
	(217.70,290.87) --
	(240.40,362.40) --
	(263.09,385.78) --
	(285.78,389.52) --
	(308.47,394.33) --
	(331.16,396.11) --
	(353.85,391.83) --
	(376.54,392.51) --
	(399.23,378.24) --
	(421.93,375.82) --
	(444.62,373.96) --
	(467.31,385.28) --
	(490.00,415.80) --
	(512.69,410.02) --
	(535.38,380.62) --
	(558.07,346.32) --
	(580.76,326.38) --
	(603.45,301.42) --
	(620.47,284.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.95) --
	(104.25,219.78) --
	(126.94,212.65) --
	(149.63,217.67) --
	(172.32,228.63) --
	(195.01,249.48) --
	(217.70,295.67) --
	(240.40,347.34) --
	(263.09,366.42) --
	(285.78,363.36) --
	(308.47,374.21) --
	(331.16,373.69) --
	(353.85,362.09) --
	(376.54,352.81) --
	(399.23,343.74) --
	(421.93,335.83) --
	(444.62,327.74) --
	(467.31,334.08) --
	(490.00,363.05) --
	(512.69,383.04) --
	(535.38,359.45) --
	(558.07,330.30) --
	(580.76,303.98) --
	(603.45,276.27) --
	(620.47,255.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,158.34) --
	(104.25,144.70) --
	(126.94,130.39) --
	(149.63,132.43) --
	(172.32,139.56) --
	(195.01,161.60) --
	(217.70,210.16) --
	(240.40,269.02) --
	(263.09,304.45) --
	(285.78,313.18) --
	(308.47,332.64) --
	(331.16,337.88) --
	(353.85,342.40) --
	(376.54,345.59) --
	(399.23,334.31) --
	(421.93,325.75) --
	(444.62,321.01) --
	(467.31,313.73) --
	(490.00,315.70) --
	(512.69,310.25) --
	(535.38,296.26) --
	(558.07,272.25) --
	(580.76,263.20) --
	(603.45,230.68) --
	(620.47,209.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,152.35) --
	(104.25,130.87) --
	(126.94,115.31) --
	(149.63,108.88) --
	(172.32,112.46) --
	(195.01,115.78) --
	(217.70,108.65) --
	(240.40,126.26) --
	(263.09,153.94) --
	(285.78,176.09) --
	(308.47,193.58) --
	(331.16,209.24) --
	(353.85,220.71) --
	(376.54,208.89) --
	(399.23,193.39) --
	(421.93,187.55) --
	(444.62,189.99) --
	(467.31,195.06) --
	(490.00,205.82) --
	(512.69,216.30) --
	(535.38,220.78) --
	(558.07,211.42) --
	(580.76,216.67) --
	(603.45,190.42) --
	(620.47,170.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.94) --
	(104.25,153.91) --
	(126.94,143.53) --
	(149.63,142.26) --
	(172.32,145.56) --
	(195.01,159.37) --
	(217.70,171.39) --
	(240.40,202.25) --
	(263.09,227.56) --
	(285.78,244.99) --
	(308.47,248.55) --
	(331.16,244.74) --
	(353.85,252.91) --
	(376.54,246.50) --
	(399.23,241.14) --
	(421.93,242.01) --
	(444.62,246.68) --
	(467.31,280.77) --
	(490.00,290.01) --
	(512.69,280.39) --
	(535.38,260.77) --
	(558.07,238.50) --
	(580.76,232.32) --
	(603.45,211.09) --
	(620.47,189.75);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 81.56,205.33) --
	( 87.23,199.89) --
	( 92.90,194.74) --
	( 98.58,191.82) --
	(104.25,187.41) --
	(109.92,184.19) --
	(115.59,180.88) --
	(121.27,179.61) --
	(126.94,174.64) --
	(132.61,174.49) --
	(138.28,172.63) --
	(143.96,175.43) --
	(149.63,176.78) --
	(155.30,175.82) --
	(160.98,176.92) --
	(166.65,176.53) --
	(172.32,182.82) --
	(177.99,185.41) --
	(183.67,191.81) --
	(189.34,195.14) --
	(195.01,204.15) --
	(200.69,206.62) --
	(206.36,215.21) --
	(212.03,225.10) --
	(217.70,248.18) --
	(223.38,264.16) --
	(229.05,279.00) --
	(234.72,291.41) --
	(240.40,303.75) --
	(246.07,311.84) --
	(251.74,318.73) --
	(257.41,325.07) --
	(263.09,331.22) --
	(268.76,335.45) --
	(274.43,337.91) --
	(280.10,339.76) --
	(285.78,337.12) --
	(291.45,336.27) --
	(297.12,339.27) --
	(302.80,341.78) --
	(308.47,343.00) --
	(314.14,344.10) --
	(319.81,345.25) --
	(325.49,350.82) --
	(331.16,352.88) --
	(336.83,355.66) --
	(342.51,357.64) --
	(348.18,359.30) --
	(353.85,353.72) --
	(359.52,353.76) --
	(365.20,354.01) --
	(370.87,352.69) --
	(376.54,351.23) --
	(382.22,348.86) --
	(387.89,343.37) --
	(393.56,337.76) --
	(399.23,335.92) --
	(404.91,334.97) --
	(410.58,333.63) --
	(416.25,332.27) --
	(421.93,330.03) --
	(427.60,325.65) --
	(433.27,326.82) --
	(438.94,323.97) --
	(444.62,324.87) --
	(450.29,323.25) --
	(455.96,321.41) --
	(461.63,319.02) --
	(467.31,323.34) --
	(472.98,322.68) --
	(478.65,322.01) --
	(484.33,322.95) --
	(490.00,322.07) --
	(495.67,321.48) --
	(501.34,319.30) --
	(507.02,321.30) --
	(512.69,320.50) --
	(518.36,315.16) --
	(524.04,313.30) --
	(529.71,312.37) --
	(535.38,306.98) --
	(541.05,303.69) --
	(546.73,297.88) --
	(552.40,292.47) --
	(558.07,288.54) --
	(563.75,286.60) --
	(569.42,282.53) --
	(575.09,275.99) --
	(580.76,271.44) --
	(586.44,264.33) --
	(592.11,254.09) --
	(597.78,245.33) --
	(603.45,232.92) --
	(609.13,224.03) --
	(614.80,213.94) --
	(620.47,207.95);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 86.54,194.74) -- ( 99.27,194.74);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 92.90,188.38) -- ( 92.90,201.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (154.61,176.92) -- (167.34,176.92);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (160.98,170.55) -- (160.98,183.28);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (222.69,279.00) -- (235.41,279.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (229.05,272.64) -- (229.05,285.36);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (290.76,339.27) -- (303.49,339.27);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (297.12,332.91) -- (297.12,345.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (358.83,354.01) -- (371.56,354.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (365.20,347.65) -- (365.20,360.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (426.91,326.82) -- (439.63,326.82);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (433.27,320.46) -- (433.27,333.19);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (494.98,319.30) -- (507.71,319.30);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (501.34,312.94) -- (501.34,325.66);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (563.05,282.53) -- (575.78,282.53);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (569.42,276.17) -- (569.42,288.89);
\definecolor{drawColor}{RGB}{255,0,42}

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 81.56,178.09) --
	( 87.23,172.57) --
	( 92.90,169.81) --
	( 98.58,166.63) --
	(104.25,161.52) --
	(109.92,156.76) --
	(115.59,154.65) --
	(121.27,152.32) --
	(126.94,151.25) --
	(132.61,153.02) --
	(138.28,153.37) --
	(143.96,150.28) --
	(149.63,146.09) --
	(155.30,144.42) --
	(160.98,142.72) --
	(166.65,143.74) --
	(172.32,145.94) --
	(177.99,145.47) --
	(183.67,147.02) --
	(189.34,146.69) --
	(195.01,147.26) --
	(200.69,147.03) --
	(206.36,145.67) --
	(212.03,144.25) --
	(217.70,139.14) --
	(223.38,140.39) --
	(229.05,140.87) --
	(234.72,142.85) --
	(240.40,145.73) --
	(246.07,149.17) --
	(251.74,154.47) --
	(257.41,161.03) --
	(263.09,175.95) --
	(268.76,180.36) --
	(274.43,183.71) --
	(280.10,190.83) --
	(285.78,197.79) --
	(291.45,204.01) --
	(297.12,209.57) --
	(302.80,212.87) --
	(308.47,213.74) --
	(314.14,215.27) --
	(319.81,218.95) --
	(325.49,224.37) --
	(331.16,234.11) --
	(336.83,240.25) --
	(342.51,243.60) --
	(348.18,245.62) --
	(353.85,251.43) --
	(359.52,250.43) --
	(365.20,247.75) --
	(370.87,244.67) --
	(376.54,240.86) --
	(382.22,236.44) --
	(387.89,233.08) --
	(393.56,230.47) --
	(399.23,224.97) --
	(404.91,221.88) --
	(410.58,219.46) --
	(416.25,217.05) --
	(421.93,218.46) --
	(427.60,216.16) --
	(433.27,216.24) --
	(438.94,220.90) --
	(444.62,230.89) --
	(450.29,236.32) --
	(455.96,242.49) --
	(461.63,247.95) --
	(467.31,250.38) --
	(472.98,250.18) --
	(478.65,253.91) --
	(484.33,255.51) --
	(490.00,255.27) --
	(495.67,254.99) --
	(501.34,253.99) --
	(507.02,253.77) --
	(512.69,251.08) --
	(518.36,246.22) --
	(524.04,244.39) --
	(529.71,239.88) --
	(535.38,236.96) --
	(541.05,231.74) --
	(546.73,224.67) --
	(552.40,221.78) --
	(558.07,218.88) --
	(563.75,215.82) --
	(569.42,212.96) --
	(575.09,213.39) --
	(580.76,218.93) --
	(586.44,214.72) --
	(592.11,206.85) --
	(597.78,202.79) --
	(603.45,194.23) --
	(609.13,187.51) --
	(614.80,180.23) --
	(620.47,177.04);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 81.56,178.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (149.63,146.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (217.70,139.14) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (285.78,197.79) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (353.85,251.43) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (421.93,218.46) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (490.00,255.27) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (558.07,218.88) circle (  4.50);
\definecolor{drawColor}{RGB}{255,0,210}

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 81.56,228.99) --
	( 87.23,225.89) --
	( 92.90,221.44) --
	( 98.58,217.41) --
	(104.25,211.63) --
	(109.92,209.82) --
	(115.59,208.71) --
	(121.27,206.93) --
	(126.94,205.14) --
	(132.61,203.08) --
	(138.28,204.44) --
	(143.96,203.56) --
	(149.63,207.75) --
	(155.30,208.94) --
	(160.98,206.75) --
	(166.65,207.18) --
	(172.32,214.31) --
	(177.99,218.17) --
	(183.67,221.77) --
	(189.34,227.23) --
	(195.01,240.90) --
	(200.69,246.39) --
	(206.36,255.71) --
	(212.03,263.54) --
	(217.70,290.94) --
	(223.38,309.80) --
	(229.05,323.82) --
	(234.72,335.65) --
	(240.40,355.03) --
	(246.07,363.70) --
	(251.74,368.93) --
	(257.41,371.88) --
	(263.09,375.78) --
	(268.76,379.73) --
	(274.43,381.84) --
	(280.10,382.21) --
	(285.78,382.18) --
	(291.45,384.33) --
	(297.12,385.65) --
	(302.80,386.76) --
	(308.47,385.17) --
	(314.14,385.52) --
	(319.81,388.69) --
	(325.49,390.62) --
	(331.16,387.98) --
	(336.83,390.47) --
	(342.51,391.18) --
	(348.18,391.99) --
	(353.85,390.48) --
	(359.52,389.13) --
	(365.20,391.11) --
	(370.87,390.21) --
	(376.54,387.24) --
	(382.22,380.62) --
	(387.89,378.41) --
	(393.56,371.23) --
	(399.23,376.65) --
	(404.91,375.31) --
	(410.58,372.42) --
	(416.25,370.24) --
	(421.93,373.02) --
	(427.60,371.66) --
	(433.27,368.64) --
	(438.94,366.69) --
	(444.62,366.38) --
	(450.29,367.45) --
	(455.96,371.48) --
	(461.63,377.17) --
	(467.31,382.84) --
	(472.98,387.04) --
	(478.65,388.37) --
	(484.33,388.52) --
	(490.00,394.48) --
	(495.67,391.61) --
	(501.34,388.20) --
	(507.02,388.75) --
	(512.69,382.19) --
	(518.36,374.04) --
	(524.04,370.80) --
	(529.71,366.92) --
	(535.38,361.65) --
	(541.05,353.09) --
	(546.73,344.01) --
	(552.40,335.22) --
	(558.07,325.73) --
	(563.75,319.88) --
	(569.42,311.78) --
	(575.09,304.50) --
	(580.76,301.47) --
	(586.44,295.08) --
	(592.11,285.54) --
	(597.78,281.42) --
	(603.45,271.54) --
	(609.13,264.35) --
	(614.80,256.21) --
	(620.47,250.39);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 86.54,221.44) -- ( 99.27,221.44);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] ( 92.90,215.08) -- ( 92.90,227.80);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (154.61,206.75) -- (167.34,206.75);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (160.98,200.39) -- (160.98,213.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (222.69,323.82) -- (235.41,323.82);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (229.05,317.45) -- (229.05,330.18);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (290.76,385.65) -- (303.49,385.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (297.12,379.28) -- (297.12,392.01);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (358.83,391.11) -- (371.56,391.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (365.20,384.75) -- (365.20,397.48);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (426.91,368.64) -- (439.63,368.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (433.27,362.28) -- (433.27,375.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (494.98,388.20) -- (507.71,388.20);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (501.34,381.84) -- (501.34,394.57);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (563.05,311.78) -- (575.78,311.78);

\path[draw=drawColor,draw opacity=0.80,line width= 2.3pt,line join=round,line cap=round] (569.42,305.41) -- (569.42,318.14);
\definecolor{drawColor}{RGB}{0,77,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 81.56,178.44) --
	( 87.23,174.84) --
	( 92.90,172.28) --
	( 98.58,167.87) --
	(104.25,160.46) --
	(109.92,157.41) --
	(115.59,156.43) --
	(121.27,154.15) --
	(126.94,151.40) --
	(132.61,148.20) --
	(138.28,149.70) --
	(143.96,151.40) --
	(149.63,150.70) --
	(155.30,148.26) --
	(160.98,150.43) --
	(166.65,153.23) --
	(172.32,155.42) --
	(177.99,156.67) --
	(183.67,160.20) --
	(189.34,163.98) --
	(195.01,176.31) --
	(200.69,182.29) --
	(206.36,189.31) --
	(212.03,196.96) --
	(217.70,220.36) --
	(223.38,234.75) --
	(229.05,246.57) --
	(234.72,255.89) --
	(240.40,268.44) --
	(246.07,276.26) --
	(251.74,284.07) --
	(257.41,290.99) --
	(263.09,298.10) --
	(268.76,304.27) --
	(274.43,304.72) --
	(280.10,304.35) --
	(285.78,299.51) --
	(291.45,299.93) --
	(297.12,303.67) --
	(302.80,310.41) --
	(308.47,311.62) --
	(314.14,314.22) --
	(319.81,317.95) --
	(325.49,319.92) --
	(331.16,321.75) --
	(336.83,328.95) --
	(342.51,331.47) --
	(348.18,329.83) --
	(353.85,326.96) --
	(359.52,326.06) --
	(365.20,323.49) --
	(370.87,316.02) --
	(376.54,317.80) --
	(382.22,317.74) --
	(387.89,316.25) --
	(393.56,310.21) --
	(399.23,308.36) --
	(404.91,307.23) --
	(410.58,305.85) --
	(416.25,300.62) --
	(421.93,302.21) --
	(427.60,297.53) --
	(433.27,294.36) --
	(438.94,294.09) --
	(444.62,286.76) --
	(450.29,282.66) --
	(455.96,279.72) --
	(461.63,278.59) --
	(467.31,280.65) --
	(472.98,282.70) --
	(478.65,283.69) --
	(484.33,279.95) --
	(490.00,280.54) --
	(495.67,281.58) --
	(501.34,283.59) --
	(507.02,283.05) --
	(512.69,279.52) --
	(518.36,276.34) --
	(524.04,275.82) --
	(529.71,272.89) --
	(535.38,267.66) --
	(541.05,261.86) --
	(546.73,258.31) --
	(552.40,256.72) --
	(558.07,258.58) --
	(563.75,254.12) --
	(569.42,246.24) --
	(575.09,238.55) --
	(580.76,232.02) --
	(586.44,223.85) --
	(592.11,215.42) --
	(597.78,206.45) --
	(603.45,197.86) --
	(609.13,193.70) --
	(614.80,186.25) --
	(620.47,180.79);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 94.08,163.37) -- (103.08,172.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 94.08,172.37) -- (103.08,163.37);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (162.15,148.73) -- (171.15,157.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (162.15,157.73) -- (171.15,148.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (230.22,251.39) -- (239.22,260.39);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (230.22,260.39) -- (239.22,251.39);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (298.30,305.91) -- (307.30,314.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (298.30,314.91) -- (307.30,305.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (366.37,311.52) -- (375.37,320.52);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (366.37,320.52) -- (375.37,311.52);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (434.44,289.59) -- (443.44,298.59);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (434.44,298.59) -- (443.44,289.59);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (502.52,278.55) -- (511.52,287.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (502.52,287.55) -- (511.52,278.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (570.59,234.05) -- (579.59,243.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (570.59,243.05) -- (579.59,234.05);
\definecolor{drawColor}{RGB}{0,255,186}

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 81.56,151.82) --
	( 87.23,149.12) --
	( 92.90,145.69) --
	( 98.58,142.11) --
	(104.25,134.49) --
	(109.92,131.67) --
	(115.59,129.56) --
	(121.27,127.69) --
	(126.94,126.32) --
	(132.61,123.89) --
	(138.28,122.06) --
	(143.96,120.08) --
	(149.63,121.04) --
	(155.30,119.29) --
	(160.98,115.20) --
	(166.65,116.14) --
	(172.32,117.79) --
	(177.99,118.95) --
	(183.67,119.35) --
	(189.34,119.56) --
	(195.01,119.62) --
	(200.69,119.13) --
	(206.36,117.85) --
	(212.03,118.81) --
	(217.70,121.38) --
	(223.38,123.24) --
	(229.05,125.52) --
	(234.72,130.67) --
	(240.40,136.26) --
	(246.07,138.58) --
	(251.74,144.32) --
	(257.41,151.23) --
	(263.09,158.85) --
	(268.76,164.24) --
	(274.43,170.18) --
	(280.10,173.24) --
	(285.78,178.25) --
	(291.45,182.91) --
	(297.12,186.32) --
	(302.80,190.82) --
	(308.47,192.52) --
	(314.14,194.51) --
	(319.81,199.82) --
	(325.49,205.49) --
	(331.16,211.13) --
	(336.83,217.87) --
	(342.51,221.51) --
	(348.18,221.32) --
	(353.85,219.93) --
	(359.52,218.44) --
	(365.20,214.85) --
	(370.87,209.42) --
	(376.54,206.20) --
	(382.22,203.27) --
	(387.89,202.64) --
	(393.56,199.67) --
	(399.23,199.80) --
	(404.91,196.38) --
	(410.58,193.24) --
	(416.25,190.19) --
	(421.93,196.07) --
	(427.60,192.94) --
	(433.27,192.49) --
	(438.94,189.18) --
	(444.62,188.09) --
	(450.29,185.82) --
	(455.96,184.52) --
	(461.63,187.62) --
	(467.31,193.78) --
	(472.98,191.75) --
	(478.65,190.35) --
	(484.33,195.94) --
	(490.00,201.54) --
	(495.67,201.63) --
	(501.34,200.39) --
	(507.02,203.79) --
	(512.69,206.75) --
	(518.36,202.12) --
	(524.04,200.96) --
	(529.71,200.36) --
	(535.38,201.82) --
	(541.05,199.64) --
	(546.73,198.01) --
	(552.40,195.42) --
	(558.07,192.56) --
	(563.75,190.69) --
	(569.42,190.29) --
	(575.09,194.45) --
	(580.76,199.62) --
	(586.44,200.10) --
	(592.11,196.97) --
	(597.78,191.76) --
	(603.45,182.88) --
	(609.13,178.51) --
	(614.80,171.90) --
	(620.47,168.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 81.56,151.82) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (149.63,121.04) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (217.70,121.38) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (285.78,178.25) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (353.85,219.93) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (421.93,196.07) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (490.00,201.54) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (558.07,192.56) circle (  4.50);
\definecolor{drawColor}{RGB}{154,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 81.56,226.76) --
	( 87.23,218.84) --
	( 92.90,216.30) --
	( 98.58,212.29) --
	(104.25,209.69) --
	(109.92,205.18) --
	(115.59,203.84) --
	(121.27,202.25) --
	(126.94,200.19) --
	(132.61,199.84) --
	(138.28,200.21) --
	(143.96,200.82) --
	(149.63,200.98) --
	(155.30,203.05) --
	(160.98,205.31) --
	(166.65,205.50) --
	(172.32,206.34) --
	(177.99,209.68) --
	(183.67,215.09) --
	(189.34,219.15) --
	(195.01,232.80) --
	(200.69,240.24) --
	(206.36,245.21) --
	(212.03,258.57) --
	(217.70,281.30) --
	(223.38,295.21) --
	(229.05,308.17) --
	(234.72,319.92) --
	(240.40,333.29) --
	(246.07,341.21) --
	(251.74,346.39) --
	(257.41,352.26) --
	(263.09,358.16) --
	(268.76,363.39) --
	(274.43,364.33) --
	(280.10,363.62) --
	(285.78,361.08) --
	(291.45,363.05) --
	(297.12,365.23) --
	(302.80,366.73) --
	(308.47,367.07) --
	(314.14,368.28) --
	(319.81,371.01) --
	(325.49,374.60) --
	(331.16,375.39) --
	(336.83,378.96) --
	(342.51,380.28) --
	(348.18,378.94) --
	(353.85,370.32) --
	(359.52,364.31) --
	(365.20,364.86) --
	(370.87,363.68) --
	(376.54,364.17) --
	(382.22,360.04) --
	(387.89,359.83) --
	(393.56,352.28) --
	(399.23,350.93) --
	(404.91,348.63) --
	(410.58,348.70) --
	(416.25,345.82) --
	(421.93,345.69) --
	(427.60,342.15) --
	(433.27,340.05) --
	(438.94,338.08) --
	(444.62,336.79) --
	(450.29,332.37) --
	(455.96,329.79) --
	(461.63,332.27) --
	(467.31,338.06) --
	(472.98,338.68) --
	(478.65,340.96) --
	(484.33,341.96) --
	(490.00,344.31) --
	(495.67,345.02) --
	(501.34,349.99) --
	(507.02,359.53) --
	(512.69,368.14) --
	(518.36,368.85) --
	(524.04,365.46) --
	(529.71,361.46) --
	(535.38,353.38) --
	(541.05,342.77) --
	(546.73,332.79) --
	(552.40,324.12) --
	(558.07,315.22) --
	(563.75,307.87) --
	(569.42,298.47) --
	(575.09,291.29) --
	(580.76,288.64) --
	(586.44,283.83) --
	(592.11,274.76) --
	(597.78,264.73) --
	(603.45,251.84) --
	(609.13,244.25) --
	(614.80,237.40) --
	(620.47,231.18);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 94.08,207.79) -- (103.08,216.79);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] ( 94.08,216.79) -- (103.08,207.79);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (162.15,201.00) -- (171.15,210.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (162.15,210.00) -- (171.15,201.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (230.22,315.42) -- (239.22,324.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (230.22,324.42) -- (239.22,315.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (298.30,362.23) -- (307.30,371.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (298.30,371.23) -- (307.30,362.23);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (366.37,359.18) -- (375.37,368.18);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (366.37,368.18) -- (375.37,359.18);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (434.44,333.58) -- (443.44,342.58);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (434.44,342.58) -- (443.44,333.58);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (502.52,355.03) -- (511.52,364.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (502.52,364.03) -- (511.52,355.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (570.59,286.79) -- (579.59,295.79);

\path[draw=drawColor,draw opacity=0.80,line width= 2.9pt,line join=round,line cap=round] (570.59,295.79) -- (579.59,286.79);
\definecolor{drawColor}{RGB}{255,122,0}

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 81.56,267.52) --
	( 87.23,262.95) --
	( 92.90,259.47) --
	( 98.58,255.14) --
	(104.25,253.51) --
	(109.92,249.93) --
	(115.59,247.80) --
	(121.27,245.21) --
	(126.94,242.06) --
	(132.61,242.22) --
	(138.28,243.02) --
	(143.96,243.20) --
	(149.63,242.72) --
	(155.30,241.12) --
	(160.98,243.46) --
	(166.65,244.92) --
	(172.32,247.09) --
	(177.99,248.27) --
	(183.67,252.44) --
	(189.34,255.54) --
	(195.01,265.97) --
	(200.69,273.81) --
	(206.36,281.63) --
	(212.03,289.81) --
	(217.70,306.25) --
	(223.38,332.59) --
	(229.05,346.28) --
	(234.72,356.45) --
	(240.40,369.45) --
	(246.07,375.71) --
	(251.74,380.29) --
	(257.41,385.85) --
	(263.09,389.71) --
	(268.76,390.96) --
	(274.43,390.82) --
	(280.10,391.93) --
	(285.78,390.43) --
	(291.45,390.71) --
	(297.12,390.80) --
	(302.80,388.60) --
	(308.47,399.39) --
	(314.14,399.10) --
	(319.81,400.46) --
	(325.49,400.01) --
	(331.16,403.25) --
	(336.83,406.83) --
	(342.51,409.13) --
	(348.18,406.27) --
	(353.85,404.03) --
	(359.52,405.05) --
	(365.20,405.62) --
	(370.87,406.48) --
	(376.54,411.43) --
	(382.22,410.81) --
	(387.89,408.99) --
	(393.56,403.62) --
	(399.23,403.69) --
	(404.91,401.28) --
	(410.58,397.16) --
	(416.25,392.34) --
	(421.93,389.85) --
	(427.60,389.15) --
	(433.27,388.80) --
	(438.94,383.59) --
	(444.62,380.31) --
	(450.29,379.66) --
	(455.96,380.63) --
	(461.63,383.44) --
	(467.31,387.86) --
	(472.98,396.60) --
	(478.65,403.12) --
	(484.33,407.09) --
	(490.00,406.54) --
	(495.67,403.00) --
	(501.34,402.25) --
	(507.02,399.23) --
	(512.69,400.19) --
	(518.36,394.68) --
	(524.04,389.02) --
	(529.71,383.52) --
	(535.38,372.04) --
	(541.05,361.44) --
	(546.73,355.42) --
	(552.40,349.08) --
	(558.07,343.02) --
	(563.75,337.99) --
	(569.42,329.99) --
	(575.09,325.54) --
	(580.76,324.59) --
	(586.44,319.46) --
	(592.11,311.05) --
	(597.78,305.30) --
	(603.45,294.06) --
	(609.13,286.92) --
	(614.80,279.17) --
	(620.47,274.02);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 94.08,250.64) -- (103.08,259.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] ( 94.08,259.64) -- (103.08,250.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (162.15,240.42) -- (171.15,249.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (162.15,249.42) -- (171.15,240.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (230.22,351.95) -- (239.22,360.95);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (230.22,360.95) -- (239.22,351.95);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (298.30,384.10) -- (307.30,393.10);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (298.30,393.10) -- (307.30,384.10);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (366.37,401.98) -- (375.37,410.98);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (366.37,410.98) -- (375.37,401.98);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (434.44,379.09) -- (443.44,388.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (434.44,388.09) -- (443.44,379.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (502.52,394.73) -- (511.52,403.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (502.52,403.73) -- (511.52,394.73);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (570.59,321.04) -- (579.59,330.04);

\path[draw=drawColor,draw opacity=0.80,line width= 2.2pt,line join=round,line cap=round] (570.59,330.04) -- (579.59,321.04);
\definecolor{drawColor}{RGB}{229,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] ( 81.56,203.55) --
	( 87.23,198.30) --
	( 92.90,194.33) --
	( 98.58,190.79) --
	(104.25,185.13) --
	(109.92,180.87) --
	(115.59,182.33) --
	(121.27,178.66) --
	(126.94,173.07) --
	(132.61,173.05) --
	(138.28,169.93) --
	(143.96,170.61) --
	(149.63,170.05) --
	(155.30,167.05) --
	(160.98,167.34) --
	(166.65,168.03) --
	(172.32,169.43) --
	(177.99,170.87) --
	(183.67,172.14) --
	(189.34,173.63) --
	(195.01,176.83) --
	(200.69,178.11) --
	(206.36,179.66) --
	(212.03,183.10) --
	(217.70,190.14) --
	(223.38,194.58) --
	(229.05,199.23) --
	(234.72,203.82) --
	(240.40,211.57) --
	(246.07,216.39) --
	(251.74,225.76) --
	(257.41,229.83) --
	(263.09,235.44) --
	(268.76,237.88) --
	(274.43,247.85) --
	(280.10,254.08) --
	(285.78,261.44) --
	(291.45,265.61) --
	(297.12,266.79) --
	(302.80,268.58) --
	(308.47,266.00) --
	(314.14,267.59) --
	(319.81,265.47) --
	(325.49,266.78) --
	(331.16,270.78) --
	(336.83,273.03) --
	(342.51,271.98) --
	(348.18,272.50) --
	(353.85,270.81) --
	(359.52,268.07) --
	(365.20,266.74) --
	(370.87,265.83) --
	(376.54,266.59) --
	(382.22,264.22) --
	(387.89,255.43) --
	(393.56,253.01) --
	(399.23,250.54) --
	(404.91,250.43) --
	(410.58,245.81) --
	(416.25,244.69) --
	(421.93,241.88) --
	(427.60,238.30) --
	(433.27,237.25) --
	(438.94,232.63) --
	(444.62,234.39) --
	(450.29,234.96) --
	(455.96,235.43) --
	(461.63,237.31) --
	(467.31,236.28) --
	(472.98,238.85) --
	(478.65,241.51) --
	(484.33,248.79) --
	(490.00,258.57) --
	(495.67,269.44) --
	(501.34,277.43) --
	(507.02,277.13) --
	(512.69,275.24) --
	(518.36,267.97) --
	(524.04,263.89) --
	(529.71,260.29) --
	(535.38,252.34) --
	(541.05,243.18) --
	(546.73,235.78) --
	(552.40,228.47) --
	(558.07,226.94) --
	(563.75,223.13) --
	(569.42,217.73) --
	(575.09,213.42) --
	(580.76,216.38) --
	(586.44,210.55) --
	(592.11,204.21) --
	(597.78,197.94) --
	(603.45,192.87) --
	(609.13,186.56) --
	(614.80,182.84) --
	(620.47,176.91);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (111.09,177.83) rectangle (120.09,186.83);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (111.09,177.83) -- (120.09,186.83);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (111.09,186.83) -- (120.09,177.83);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (179.17,167.64) rectangle (188.17,176.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (179.17,167.64) -- (188.17,176.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (179.17,176.64) -- (188.17,167.64);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (247.24,221.26) rectangle (256.24,230.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (247.24,221.26) -- (256.24,230.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (247.24,230.26) -- (256.24,221.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (315.31,260.97) rectangle (324.31,269.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (315.31,260.97) -- (324.31,269.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (315.31,269.97) -- (324.31,260.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (383.39,250.93) rectangle (392.39,259.93);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (383.39,250.93) -- (392.39,259.93);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (383.39,259.93) -- (392.39,250.93);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (451.46,230.93) rectangle (460.46,239.93);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (451.46,230.93) -- (460.46,239.93);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (451.46,239.93) -- (460.46,230.93);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (519.54,259.39) rectangle (528.54,268.39);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (519.54,259.39) -- (528.54,268.39);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (519.54,268.39) -- (528.54,259.39);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (587.61,199.71) rectangle (596.61,208.71);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (587.61,199.71) -- (596.61,208.71);

\path[draw=drawColor,draw opacity=0.80,line width= 2.4pt,line join=round,line cap=round] (587.61,208.71) -- (596.61,199.71);
\definecolor{drawColor}{RGB}{0,255,190}

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 81.56,164.00) --
	( 87.23,159.14) --
	( 92.90,158.37) --
	( 98.58,154.29) --
	(104.25,153.61) --
	(109.92,151.37) --
	(115.59,149.19) --
	(121.27,146.52) --
	(126.94,144.18) --
	(132.61,142.13) --
	(138.28,141.94) --
	(143.96,142.40) --
	(149.63,144.13) --
	(155.30,145.90) --
	(160.98,144.48) --
	(166.65,147.47) --
	(172.32,154.49) --
	(177.99,159.32) --
	(183.67,160.75) --
	(189.34,164.64) --
	(195.01,174.87) --
	(200.69,179.36) --
	(206.36,189.53) --
	(212.03,201.46) --
	(217.70,222.75) --
	(223.38,241.05) --
	(229.05,255.09) --
	(234.72,268.65) --
	(240.40,284.88) --
	(246.07,295.73) --
	(251.74,303.46) --
	(257.41,308.91) --
	(263.09,319.73) --
	(268.76,324.28) --
	(274.43,329.20) --
	(280.10,332.97) --
	(285.78,331.76) --
	(291.45,334.30) --
	(297.12,339.31) --
	(302.80,342.56) --
	(308.47,344.60) --
	(314.14,345.62) --
	(319.81,348.56) --
	(325.49,352.97) --
	(331.16,355.50) --
	(336.83,356.80) --
	(342.51,362.66) --
	(348.18,363.32) --
	(353.85,360.02) --
	(359.52,357.77) --
	(365.20,359.23) --
	(370.87,357.75) --
	(376.54,357.84) --
	(382.22,359.06) --
	(387.89,354.53) --
	(393.56,350.39) --
	(399.23,346.68) --
	(404.91,346.10) --
	(410.58,343.65) --
	(416.25,341.23) --
	(421.93,341.05) --
	(427.60,338.97) --
	(433.27,333.18) --
	(438.94,331.55) --
	(444.62,329.69) --
	(450.29,327.25) --
	(455.96,325.66) --
	(461.63,324.60) --
	(467.31,322.96) --
	(472.98,320.45) --
	(478.65,320.11) --
	(484.33,319.61) --
	(490.00,315.09) --
	(495.67,312.27) --
	(501.34,313.19) --
	(507.02,315.08) --
	(512.69,313.79) --
	(518.36,307.60) --
	(524.04,306.97) --
	(529.71,306.23) --
	(535.38,301.32) --
	(541.05,293.87) --
	(546.73,287.90) --
	(552.40,283.11) --
	(558.07,278.66) --
	(563.75,273.52) --
	(569.42,270.03) --
	(575.09,268.33) --
	(580.76,265.59) --
	(586.44,262.96) --
	(592.11,255.70) --
	(597.78,249.37) --
	(603.45,242.14) --
	(609.13,234.99) --
	(614.80,228.61) --
	(620.47,221.55);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 87.23,166.14) --
	( 93.29,155.64) --
	( 81.17,155.64) --
	( 87.23,166.14);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (155.30,152.90) --
	(161.36,142.40) --
	(149.24,142.40) --
	(155.30,152.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (223.38,248.05) --
	(229.44,237.55) --
	(217.32,237.55) --
	(223.38,248.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (291.45,341.30) --
	(297.51,330.80) --
	(285.39,330.80) --
	(291.45,341.30);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (359.52,364.77) --
	(365.58,354.27) --
	(353.46,354.27) --
	(359.52,364.77);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (427.60,345.97) --
	(433.66,335.47) --
	(421.54,335.47) --
	(427.60,345.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (495.67,319.26) --
	(501.73,308.77) --
	(489.61,308.77) --
	(495.67,319.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (563.75,280.52) --
	(569.81,270.02) --
	(557.68,270.02) --
	(563.75,280.52);
\definecolor{drawColor}{RGB}{0,255,253}

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 81.56,211.81) --
	( 87.23,207.29) --
	( 92.90,205.77) --
	( 98.58,203.29) --
	(104.25,196.09) --
	(109.92,194.19) --
	(115.59,193.48) --
	(121.27,194.50) --
	(126.94,191.40) --
	(132.61,186.67) --
	(138.28,186.40) --
	(143.96,184.39) --
	(149.63,181.44) --
	(155.30,185.37) --
	(160.98,187.56) --
	(166.65,188.52) --
	(172.32,189.74) --
	(177.99,190.95) --
	(183.67,194.02) --
	(189.34,197.75) --
	(195.01,205.29) --
	(200.69,207.80) --
	(206.36,215.38) --
	(212.03,226.16) --
	(217.70,249.98) --
	(223.38,267.27) --
	(229.05,280.06) --
	(234.72,287.79) --
	(240.40,302.47) --
	(246.07,309.90) --
	(251.74,317.43) --
	(257.41,325.61) --
	(263.09,338.12) --
	(268.76,342.05) --
	(274.43,348.32) --
	(280.10,351.60) --
	(285.78,349.05) --
	(291.45,353.23) --
	(297.12,358.28) --
	(302.80,361.84) --
	(308.47,361.14) --
	(314.14,362.30) --
	(319.81,365.21) --
	(325.49,367.14) --
	(331.16,366.92) --
	(336.83,370.38) --
	(342.51,374.20) --
	(348.18,373.16) --
	(353.85,368.96) --
	(359.52,365.19) --
	(365.20,366.67) --
	(370.87,368.39) --
	(376.54,367.48) --
	(382.22,363.64) --
	(387.89,361.85) --
	(393.56,357.79) --
	(399.23,357.45) --
	(404.91,352.35) --
	(410.58,354.53) --
	(416.25,350.99) --
	(421.93,348.76) --
	(427.60,343.78) --
	(433.27,340.05) --
	(438.94,338.36) --
	(444.62,335.11) --
	(450.29,334.00) --
	(455.96,330.84) --
	(461.63,331.55) --
	(467.31,330.55) --
	(472.98,326.98) --
	(478.65,329.25) --
	(484.33,326.29) --
	(490.00,324.47) --
	(495.67,322.27) --
	(501.34,318.54) --
	(507.02,318.90) --
	(512.69,318.59) --
	(518.36,312.90) --
	(524.04,312.10) --
	(529.71,309.58) --
	(535.38,306.07) --
	(541.05,298.79) --
	(546.73,293.64) --
	(552.40,289.76) --
	(558.07,285.27) --
	(563.75,278.11) --
	(569.42,271.76) --
	(575.09,266.31) --
	(580.76,263.12) --
	(586.44,260.22) --
	(592.11,251.68) --
	(597.78,241.93) --
	(603.45,232.00) --
	(609.13,227.89) --
	(614.80,219.03) --
	(620.47,212.97);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 86.54,205.77) -- ( 99.27,205.77);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] ( 92.90,199.41) -- ( 92.90,212.13);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (154.61,187.56) -- (167.34,187.56);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (160.98,181.19) -- (160.98,193.92);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (222.69,280.06) -- (235.41,280.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (229.05,273.70) -- (229.05,286.42);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (290.76,358.28) -- (303.49,358.28);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (297.12,351.92) -- (297.12,364.65);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (358.83,366.67) -- (371.56,366.67);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (365.20,360.31) -- (365.20,373.03);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (426.91,340.05) -- (439.63,340.05);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (433.27,333.69) -- (433.27,346.41);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (494.98,318.54) -- (507.71,318.54);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (501.34,312.18) -- (501.34,324.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (563.05,271.76) -- (575.78,271.76);

\path[draw=drawColor,draw opacity=0.80,line width= 2.1pt,line join=round,line cap=round] (569.42,265.40) -- (569.42,278.13);

\path[] ( 60.00,569.76) rectangle (703.75,418.56);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,544.56) -- (103.47,544.56);
\definecolor{drawColor}{RGB}{255,0,42}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,519.36) -- (103.47,519.36);
\definecolor{drawColor}{RGB}{255,0,210}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,494.16) -- (103.47,494.16);
\definecolor{drawColor}{RGB}{0,77,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,468.96) -- (103.47,468.96);
\definecolor{drawColor}{RGB}{0,255,186}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,443.76) -- (103.47,443.76);
\definecolor{drawColor}{RGB}{154,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (382.82,544.56) -- (420.62,544.56);
\definecolor{drawColor}{RGB}{255,122,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (382.82,519.36) -- (420.62,519.36);
\definecolor{drawColor}{RGB}{229,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (382.82,494.16) -- (420.62,494.16);
\definecolor{drawColor}{RGB}{0,255,190}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (382.82,468.96) -- (420.62,468.96);
\definecolor{drawColor}{RGB}{0,255,253}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (382.82,443.76) -- (420.62,443.76);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 77.89,544.56) -- ( 91.25,544.56);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 84.57,537.88) -- ( 84.57,551.24);
\definecolor{drawColor}{RGB}{255,0,42}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 84.57,519.36) circle (  4.73);
\definecolor{drawColor}{RGB}{255,0,210}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 77.89,494.16) -- ( 91.25,494.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 84.57,487.48) -- ( 84.57,500.84);
\definecolor{drawColor}{RGB}{0,77,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,464.24) -- ( 89.30,473.69);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,473.69) -- ( 89.30,464.24);
\definecolor{drawColor}{RGB}{0,255,186}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 84.57,443.76) circle (  4.73);
\definecolor{drawColor}{RGB}{154,255,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,539.84) -- (406.44,549.29);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,549.29) -- (406.44,539.84);
\definecolor{drawColor}{RGB}{255,122,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,514.63) -- (406.44,524.08);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,524.08) -- (406.44,514.63);
\definecolor{drawColor}{RGB}{229,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,489.44) rectangle (406.44,498.89);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,489.44) -- (406.44,498.89);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (396.99,498.89) -- (406.44,489.44);
\definecolor{drawColor}{RGB}{0,255,190}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (401.72,476.31) --
	(408.08,465.29) --
	(395.35,465.29) --
	(401.72,476.31);
\definecolor{drawColor}{RGB}{0,255,253}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (395.04,443.76) -- (408.40,443.76);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (401.72,437.08) -- (401.72,450.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,537.33) {Tue 28May, $w_i$=0.12  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,512.13) {Sun 22Dec, $w_i$=0.093  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,486.93) {Tue 12Nov, $w_i$=0.097  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,461.73) {Wed 14Aug, $w_i$=0.091  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,436.53) {Sun 16Jun, $w_i$=0.109  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (439.52,537.33) {Wed 27Mar, $w_i$=0.121  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (439.52,512.13) {Wed 30Jan, $w_i$=0.092  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (439.52,486.93) {Sat 26Oct, $w_i$=0.102  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (439.52,461.73) {Mon 17Jun, $w_i$=0.088  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (439.52,436.53) {Tue 02Jul, $w_i$=0.087  \textcolor{white}{-......}};

\path[] (246.07,148.49) rectangle (544.98, 57.29);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (314.47,119.15) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}}$) = 0.118};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (314.47, 96.35) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{E}}$) = 0.154};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (314.47, 73.55) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{E}})$) = 0.055};
\end{scope}
\end{tikzpicture}


==> fig/load_forw_cdn=10_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 16:03:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 61.47) -- ( 60.00,536.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 61.47) -- ( 54.00, 61.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,140.58) -- ( 54.00,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,219.69) -- ( 54.00,219.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,298.80) -- ( 54.00,298.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,377.91) -- ( 54.00,377.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,457.02) -- ( 54.00,457.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00,536.13) -- ( 54.00,536.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00, 53.55) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,132.66) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,211.77) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,290.88) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,369.99) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,449.10) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 48.00,528.21) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 55.20) --
	(642.03, 55.20) --
	(642.03,569.76) --
	( 60.00,569.76) --
	( 60.00, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  7.20,  0.00) rectangle (645.63,573.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (351.01,  9.60) {Time (quarter-hours of the day)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 21.60,312.48) {Load [GW]};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00, 61.47) -- (642.03, 61.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,140.58) -- (642.03,140.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,219.69) -- (642.03,219.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,298.80) -- (642.03,298.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,377.91) -- (642.03,377.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,457.02) -- (642.03,457.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.00,536.13) -- (642.03,536.13);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (212.03, 55.20) -- (212.03,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (348.18, 55.20) -- (348.18,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (484.33, 55.20) -- (484.33,569.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (620.47, 55.20) -- (620.47,569.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- (620.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 55.20) -- ( 75.88, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.20) -- (212.03, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 55.20) -- (348.18, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.33, 55.20) -- (484.33, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.47, 55.20) -- (620.47, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at ( 75.88, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (212.03, 33.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (348.18, 33.60) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (484.33, 33.60) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.30] at (620.47, 33.60) {96};
\end{scope}
\begin{scope}
\path[clip] ( 60.00, 55.20) rectangle (642.03,569.76);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.46) --
	(104.25,197.00) --
	(126.94,186.87) --
	(149.63,189.33) --
	(172.32,193.18) --
	(195.01,216.92) --
	(217.70,269.93) --
	(240.40,333.29) --
	(263.09,356.61) --
	(285.78,356.18) --
	(308.47,359.99) --
	(331.16,364.86) --
	(353.85,365.04) --
	(376.54,360.27) --
	(399.23,342.53) --
	(421.93,337.35) --
	(444.62,319.88) --
	(467.31,322.00) --
	(490.00,331.64) --
	(512.69,350.54) --
	(535.38,322.68) --
	(558.07,282.81) --
	(580.76,259.72) --
	(603.45,226.51) --
	(620.47,207.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.22) --
	(104.25,182.68) --
	(126.94,173.93) --
	(149.63,170.49) --
	(172.32,176.00) --
	(195.01,197.34) --
	(217.70,256.83) --
	(240.40,330.75) --
	(263.09,355.47) --
	(285.78,352.63) --
	(308.47,365.17) --
	(331.16,369.92) --
	(353.85,375.02) --
	(376.54,371.22) --
	(399.23,364.76) --
	(421.93,361.67) --
	(444.62,354.03) --
	(467.31,370.64) --
	(490.00,367.11) --
	(512.69,360.72) --
	(535.38,336.09) --
	(558.07,314.81) --
	(580.76,295.35) --
	(603.45,263.76) --
	(620.47,239.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.86) --
	(104.25,210.83) --
	(126.94,200.39) --
	(149.63,201.35) --
	(172.32,212.48) --
	(195.01,229.48) --
	(217.70,277.54) --
	(240.40,322.11) --
	(263.09,348.27) --
	(285.78,345.27) --
	(308.47,347.64) --
	(331.16,371.38) --
	(353.85,369.44) --
	(376.54,359.74) --
	(399.23,341.63) --
	(421.93,342.83) --
	(444.62,329.53) --
	(467.31,325.07) --
	(490.00,326.25) --
	(512.69,324.98) --
	(535.38,324.01) --
	(558.07,314.28) --
	(580.76,288.48) --
	(603.45,253.77) --
	(620.47,229.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,127.31) --
	(104.25,104.45) --
	(126.94, 94.76) --
	(149.63, 88.00) --
	(172.32, 90.86) --
	(195.01, 95.38) --
	(217.70, 96.50) --
	(240.40,104.61) --
	(263.09,131.71) --
	(285.78,158.32) --
	(308.47,168.75) --
	(331.16,174.80) --
	(353.85,175.83) --
	(376.54,163.37) --
	(399.23,147.57) --
	(421.93,137.79) --
	(444.62,131.23) --
	(467.31,137.09) --
	(490.00,146.79) --
	(512.69,158.20) --
	(535.38,164.58) --
	(558.07,174.31) --
	(580.76,160.68) --
	(603.45,135.21) --
	(620.47,120.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,172.13) --
	(104.25,158.37) --
	(126.94,150.34) --
	(149.63,153.53) --
	(172.32,166.37) --
	(195.01,193.97) --
	(217.70,243.21) --
	(240.40,297.24) --
	(263.09,326.36) --
	(285.78,333.48) --
	(308.47,340.32) --
	(331.16,351.74) --
	(353.85,354.04) --
	(376.54,345.22) --
	(399.23,335.51) --
	(421.93,327.00) --
	(444.62,317.89) --
	(467.31,312.39) --
	(490.00,311.67) --
	(512.69,309.56) --
	(535.38,303.52) --
	(558.07,292.32) --
	(580.76,275.29) --
	(603.45,233.79) --
	(620.47,210.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,170.77) --
	(104.25,156.61) --
	(126.94,151.97) --
	(149.63,155.09) --
	(172.32,168.37) --
	(195.01,193.52) --
	(217.70,252.74) --
	(240.40,304.71) --
	(263.09,335.15) --
	(285.78,339.95) --
	(308.47,348.21) --
	(331.16,351.53) --
	(353.85,355.09) --
	(376.54,353.09) --
	(399.23,342.31) --
	(421.93,339.76) --
	(444.62,326.36) --
	(467.31,312.15) --
	(490.00,317.45) --
	(512.69,321.35) --
	(535.38,323.03) --
	(558.07,309.62) --
	(580.76,282.36) --
	(603.45,240.56) --
	(620.47,220.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.60) --
	(104.25,198.72) --
	(126.94,183.54) --
	(149.63,182.56) --
	(172.32,180.42) --
	(195.01,184.69) --
	(217.70,190.54) --
	(240.40,207.86) --
	(263.09,239.56) --
	(285.78,265.39) --
	(308.47,278.11) --
	(331.16,277.92) --
	(353.85,280.33) --
	(376.54,269.58) --
	(399.23,253.24) --
	(421.93,246.10) --
	(444.62,242.84) --
	(467.31,243.62) --
	(490.00,257.32) --
	(512.69,259.74) --
	(535.38,256.36) --
	(558.07,247.57) --
	(580.76,237.23) --
	(603.45,207.13) --
	(620.47,188.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.88) --
	(104.25,173.73) --
	(126.94,161.12) --
	(149.63,164.25) --
	(172.32,171.49) --
	(195.01,187.45) --
	(217.70,223.53) --
	(240.40,271.90) --
	(263.09,301.59) --
	(285.78,310.60) --
	(308.47,323.53) --
	(331.16,330.01) --
	(353.85,339.12) --
	(376.54,329.26) --
	(399.23,310.08) --
	(421.93,299.60) --
	(444.62,294.53) --
	(467.31,294.39) --
	(490.00,285.31) --
	(512.69,279.14) --
	(535.38,260.05) --
	(558.07,241.08) --
	(580.76,227.33) --
	(603.45,195.38) --
	(620.47,178.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,168.12) --
	(104.25,155.92) --
	(126.94,151.82) --
	(149.63,144.21) --
	(172.32,139.69) --
	(195.01,145.44) --
	(217.70,144.82) --
	(240.40,148.95) --
	(263.09,163.19) --
	(285.78,187.25) --
	(308.47,215.78) --
	(331.16,233.11) --
	(353.85,242.60) --
	(376.54,227.56) --
	(399.23,209.94) --
	(421.93,196.12) --
	(444.62,190.42) --
	(467.31,195.15) --
	(490.00,208.31) --
	(512.69,222.34) --
	(535.38,243.99) --
	(558.07,237.02) --
	(580.76,233.10) --
	(603.45,210.98) --
	(620.47,192.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.19) --
	(104.25,231.83) --
	(126.94,221.95) --
	(149.63,219.81) --
	(172.32,229.09) --
	(195.01,248.16) --
	(217.70,296.95) --
	(240.40,353.82) --
	(263.09,373.95) --
	(285.78,377.83) --
	(308.47,384.92) --
	(331.16,387.44) --
	(353.85,384.25) --
	(376.54,382.62) --
	(399.23,363.00) --
	(421.93,353.32) --
	(444.62,352.62) --
	(467.31,380.97) --
	(490.00,381.97) --
	(512.69,370.58) --
	(535.38,339.65) --
	(558.07,310.26) --
	(580.76,288.82) --
	(603.45,259.70) --
	(620.47,238.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.01) --
	(104.25,222.89) --
	(126.94,217.23) --
	(149.63,218.54) --
	(172.32,227.55) --
	(195.01,251.63) --
	(217.70,296.43) --
	(240.40,346.62) --
	(263.09,363.77) --
	(285.78,364.42) --
	(308.47,366.48) --
	(331.16,362.11) --
	(353.85,358.58) --
	(376.54,366.46) --
	(399.23,352.45) --
	(421.93,344.01) --
	(444.62,333.99) --
	(467.31,335.97) --
	(490.00,343.92) --
	(512.69,376.66) --
	(535.38,352.76) --
	(558.07,320.36) --
	(580.76,296.15) --
	(603.45,264.07) --
	(620.47,241.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.78) --
	(104.25,181.63) --
	(126.94,172.42) --
	(149.63,172.83) --
	(172.32,177.30) --
	(195.01,197.54) --
	(217.70,256.10) --
	(240.40,316.97) --
	(263.09,338.87) --
	(285.78,350.17) --
	(308.47,358.29) --
	(331.16,364.94) --
	(353.85,367.68) --
	(376.54,361.72) --
	(399.23,340.61) --
	(421.93,346.80) --
	(444.62,320.31) --
	(467.31,311.82) --
	(490.00,309.64) --
	(512.69,315.86) --
	(535.38,309.25) --
	(558.07,274.59) --
	(580.76,244.56) --
	(603.45,209.91) --
	(620.47,190.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.22) --
	(104.25,187.53) --
	(126.94,178.67) --
	(149.63,179.19) --
	(172.32,183.73) --
	(195.01,197.16) --
	(217.70,247.05) --
	(240.40,300.06) --
	(263.09,330.36) --
	(285.78,342.12) --
	(308.47,359.68) --
	(331.16,373.77) --
	(353.85,367.24) --
	(376.54,363.89) --
	(399.23,346.47) --
	(421.93,337.24) --
	(444.62,326.68) --
	(467.31,321.96) --
	(490.00,321.09) --
	(512.69,317.68) --
	(535.38,301.79) --
	(558.07,282.62) --
	(580.76,269.90) --
	(603.45,238.16) --
	(620.47,215.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.19) --
	(104.25,169.72) --
	(126.94,156.61) --
	(149.63,155.30) --
	(172.32,159.92) --
	(195.01,163.93) --
	(217.70,158.51) --
	(240.40,167.28) --
	(263.09,191.62) --
	(285.78,222.28) --
	(308.47,236.98) --
	(331.16,258.55) --
	(353.85,263.99) --
	(376.54,243.24) --
	(399.23,228.48) --
	(421.93,222.94) --
	(444.62,221.76) --
	(467.31,232.62) --
	(490.00,262.99) --
	(512.69,275.72) --
	(535.38,257.23) --
	(558.07,243.12) --
	(580.76,243.05) --
	(603.45,220.00) --
	(620.47,202.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.87) --
	(104.25,215.10) --
	(126.94,209.71) --
	(149.63,206.39) --
	(172.32,213.36) --
	(195.01,224.75) --
	(217.70,255.39) --
	(240.40,304.91) --
	(263.09,339.36) --
	(285.78,351.64) --
	(308.47,360.14) --
	(331.16,365.69) --
	(353.85,374.94) --
	(376.54,371.58) --
	(399.23,359.45) --
	(421.93,354.30) --
	(444.62,358.55) --
	(467.31,374.50) --
	(490.00,375.32) --
	(512.69,360.70) --
	(535.38,326.20) --
	(558.07,299.64) --
	(580.76,287.88) --
	(603.45,258.71) --
	(620.47,237.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,202.88) --
	(104.25,186.82) --
	(126.94,174.93) --
	(149.63,180.98) --
	(172.32,188.38) --
	(195.01,205.50) --
	(217.70,247.81) --
	(240.40,297.39) --
	(263.09,319.85) --
	(285.78,328.77) --
	(308.47,338.00) --
	(331.16,349.31) --
	(353.85,349.94) --
	(376.54,339.70) --
	(399.23,326.90) --
	(421.93,319.90) --
	(444.62,304.83) --
	(467.31,300.76) --
	(490.00,296.19) --
	(512.69,295.35) --
	(535.38,282.09) --
	(558.07,263.31) --
	(580.76,250.54) --
	(603.45,218.09) --
	(620.47,199.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,262.10) --
	(104.25,241.12) --
	(126.94,226.49) --
	(149.63,223.09) --
	(172.32,226.43) --
	(195.01,226.60) --
	(217.70,225.06) --
	(240.40,244.94) --
	(263.09,269.14) --
	(285.78,298.40) --
	(308.47,312.44) --
	(331.16,324.77) --
	(353.85,329.16) --
	(376.54,316.91) --
	(399.23,300.62) --
	(421.93,293.41) --
	(444.62,288.33) --
	(467.31,294.46) --
	(490.00,330.35) --
	(512.69,315.41) --
	(535.38,293.87) --
	(558.07,265.52) --
	(580.76,259.74) --
	(603.45,237.16) --
	(620.47,212.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,204.42) --
	(104.25,188.86) --
	(126.94,178.48) --
	(149.63,172.52) --
	(172.32,176.05) --
	(195.01,195.61) --
	(217.70,238.25) --
	(240.40,287.16) --
	(263.09,318.37) --
	(285.78,325.62) --
	(308.47,338.09) --
	(331.16,354.00) --
	(353.85,353.09) --
	(376.54,343.56) --
	(399.23,324.35) --
	(421.93,327.19) --
	(444.62,320.80) --
	(467.31,310.83) --
	(490.00,306.10) --
	(512.69,304.89) --
	(535.38,285.57) --
	(558.07,263.98) --
	(580.76,249.83) --
	(603.45,218.55) --
	(620.47,195.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.11) --
	(104.25,127.33) --
	(126.94,113.26) --
	(149.63,108.76) --
	(172.32,106.34) --
	(195.01,104.15) --
	(217.70,112.08) --
	(240.40,120.70) --
	(263.09,143.21) --
	(285.78,167.92) --
	(308.47,193.52) --
	(331.16,208.47) --
	(353.85,215.06) --
	(376.54,202.02) --
	(399.23,186.06) --
	(421.93,183.61) --
	(444.62,179.51) --
	(467.31,188.59) --
	(490.00,198.52) --
	(512.69,203.48) --
	(535.38,199.46) --
	(558.07,193.44) --
	(580.76,199.88) --
	(603.45,178.90) --
	(620.47,160.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.34) --
	(104.25,211.28) --
	(126.94,197.52) --
	(149.63,195.78) --
	(172.32,201.79) --
	(195.01,223.70) --
	(217.70,278.15) --
	(240.40,330.11) --
	(263.09,344.42) --
	(285.78,345.82) --
	(308.47,354.49) --
	(331.16,367.87) --
	(353.85,364.05) --
	(376.54,363.56) --
	(399.23,352.00) --
	(421.93,343.26) --
	(444.62,335.18) --
	(467.31,330.72) --
	(490.00,329.88) --
	(512.69,333.18) --
	(535.38,334.50) --
	(558.07,312.47) --
	(580.76,287.07) --
	(603.45,253.42) --
	(620.47,231.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,153.58) --
	(104.25,141.94) --
	(126.94,136.43) --
	(149.63,141.39) --
	(172.32,154.53) --
	(195.01,180.83) --
	(217.70,236.17) --
	(240.40,296.93) --
	(263.09,324.99) --
	(285.78,334.76) --
	(308.47,342.46) --
	(331.16,350.14) --
	(353.85,348.98) --
	(376.54,344.17) --
	(399.23,337.83) --
	(421.93,338.28) --
	(444.62,328.87) --
	(467.31,322.27) --
	(490.00,328.48) --
	(512.69,323.10) --
	(535.38,306.59) --
	(558.07,295.33) --
	(580.76,275.33) --
	(603.45,243.63) --
	(620.47,222.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.42) --
	(104.25,218.55) --
	(126.94,204.04) --
	(149.63,201.62) --
	(172.32,205.17) --
	(195.01,229.11) --
	(217.70,278.09) --
	(240.40,334.34) --
	(263.09,363.39) --
	(285.78,370.61) --
	(308.47,385.53) --
	(331.16,390.83) --
	(353.85,393.99) --
	(376.54,391.53) --
	(399.23,373.09) --
	(421.93,371.05) --
	(444.62,355.40) --
	(467.31,357.94) --
	(490.00,369.67) --
	(512.69,395.24) --
	(535.38,362.55) --
	(558.07,330.19) --
	(580.76,308.49) --
	(603.45,276.86) --
	(620.47,258.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,165.31) --
	(104.25,152.50) --
	(126.94,144.12) --
	(149.63,143.64) --
	(172.32,153.35) --
	(195.01,169.35) --
	(217.70,221.97) --
	(240.40,289.44) --
	(263.09,322.31) --
	(285.78,332.00) --
	(308.47,346.64) --
	(331.16,361.80) --
	(353.85,364.14) --
	(376.54,364.61) --
	(399.23,353.78) --
	(421.93,350.85) --
	(444.62,348.58) --
	(467.31,341.11) --
	(490.00,335.88) --
	(512.69,331.20) --
	(535.38,318.34) --
	(558.07,297.01) --
	(580.76,282.70) --
	(603.45,252.42) --
	(620.47,226.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,225.48) --
	(104.25,204.85) --
	(126.94,197.30) --
	(149.63,199.87) --
	(172.32,203.13) --
	(195.01,215.61) --
	(217.70,245.07) --
	(240.40,288.38) --
	(263.09,314.66) --
	(285.78,317.56) --
	(308.47,324.14) --
	(331.16,328.56) --
	(353.85,323.68) --
	(376.54,318.63) --
	(399.23,310.72) --
	(421.93,301.44) --
	(444.62,294.32) --
	(467.31,309.09) --
	(490.00,328.10) --
	(512.69,321.63) --
	(535.38,302.01) --
	(558.07,275.48) --
	(580.76,259.72) --
	(603.45,223.82) --
	(620.47,206.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,215.77) --
	(104.25,197.96) --
	(126.94,186.96) --
	(149.63,187.82) --
	(172.32,195.27) --
	(195.01,217.91) --
	(217.70,264.86) --
	(240.40,304.60) --
	(263.09,337.18) --
	(285.78,339.20) --
	(308.47,342.67) --
	(331.16,337.40) --
	(353.85,336.58) --
	(376.54,338.13) --
	(399.23,328.48) --
	(421.93,317.45) --
	(444.62,304.43) --
	(467.31,299.30) --
	(490.00,292.84) --
	(512.69,296.14) --
	(535.38,292.30) --
	(558.07,284.92) --
	(580.76,253.50) --
	(603.45,216.57) --
	(620.47,193.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.77) --
	(104.25,178.42) --
	(126.94,162.73) --
	(149.63,158.80) --
	(172.32,160.88) --
	(195.01,165.29) --
	(217.70,165.43) --
	(240.40,188.67) --
	(263.09,222.32) --
	(285.78,242.91) --
	(308.47,260.39) --
	(331.16,270.84) --
	(353.85,271.80) --
	(376.54,263.62) --
	(399.23,238.78) --
	(421.93,240.52) --
	(444.62,230.01) --
	(467.31,232.96) --
	(490.00,242.13) --
	(512.69,244.12) --
	(535.38,237.16) --
	(558.07,226.03) --
	(580.76,218.61) --
	(603.45,198.89) --
	(620.47,177.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,201.43) --
	(104.25,179.61) --
	(126.94,173.96) --
	(149.63,171.99) --
	(172.32,172.27) --
	(195.01,172.31) --
	(217.70,162.58) --
	(240.40,176.37) --
	(263.09,196.43) --
	(285.78,226.51) --
	(308.47,247.65) --
	(331.16,268.12) --
	(353.85,283.83) --
	(376.54,266.16) --
	(399.23,255.94) --
	(421.93,247.24) --
	(444.62,248.16) --
	(467.31,261.65) --
	(490.00,298.08) --
	(512.69,296.44) --
	(535.38,280.60) --
	(558.07,261.25) --
	(580.76,263.53) --
	(603.45,246.34) --
	(620.47,222.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.27) --
	(104.25,189.96) --
	(126.94,169.49) --
	(149.63,170.11) --
	(172.32,178.20) --
	(195.01,201.76) --
	(217.70,248.96) --
	(240.40,296.99) --
	(263.09,333.06) --
	(285.78,340.67) --
	(308.47,347.67) --
	(331.16,354.31) --
	(353.85,357.86) --
	(376.54,347.11) --
	(399.23,334.28) --
	(421.93,329.13) --
	(444.62,324.22) --
	(467.31,318.29) --
	(490.00,312.97) --
	(512.69,310.76) --
	(535.38,301.37) --
	(558.07,299.81) --
	(580.76,276.56) --
	(603.45,239.59) --
	(620.47,220.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,173.94) --
	(104.25,157.40) --
	(126.94,149.90) --
	(149.63,147.96) --
	(172.32,152.44) --
	(195.01,171.02) --
	(217.70,210.52) --
	(240.40,260.33) --
	(263.09,287.79) --
	(285.78,300.77) --
	(308.47,311.55) --
	(331.16,316.51) --
	(353.85,316.69) --
	(376.54,307.19) --
	(399.23,293.92) --
	(421.93,279.98) --
	(444.62,272.25) --
	(467.31,270.31) --
	(490.00,264.88) --
	(512.69,261.89) --
	(535.38,249.05) --
	(558.07,239.65) --
	(580.76,214.91) --
	(603.45,183.54) --
	(620.47,169.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.11) --
	(104.25,171.24) --
	(126.94,162.02) --
	(149.63,161.00) --
	(172.32,162.21) --
	(195.01,160.01) --
	(217.70,153.83) --
	(240.40,163.44) --
	(263.09,185.63) --
	(285.78,216.53) --
	(308.47,237.97) --
	(331.16,254.66) --
	(353.85,260.54) --
	(376.54,244.06) --
	(399.23,232.60) --
	(421.93,229.96) --
	(444.62,235.02) --
	(467.31,271.55) --
	(490.00,285.02) --
	(512.69,269.34) --
	(535.38,252.31) --
	(558.07,235.02) --
	(580.76,232.79) --
	(603.45,208.99) --
	(620.47,195.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,206.57) --
	(104.25,188.75) --
	(126.94,179.18) --
	(149.63,177.00) --
	(172.32,176.89) --
	(195.01,204.82) --
	(217.70,264.84) --
	(240.40,333.39) --
	(263.09,365.67) --
	(285.78,363.67) --
	(308.47,361.12) --
	(331.16,365.67) --
	(353.85,365.81) --
	(376.54,349.42) --
	(399.23,331.91) --
	(421.93,325.19) --
	(444.62,316.35) --
	(467.31,315.00) --
	(490.00,328.71) --
	(512.69,352.45) --
	(535.38,328.17) --
	(558.07,288.13) --
	(580.76,261.53) --
	(603.45,231.17) --
	(620.47,207.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.55) --
	(104.25,185.13) --
	(126.94,173.07) --
	(149.63,170.05) --
	(172.32,169.43) --
	(195.01,176.83) --
	(217.70,190.14) --
	(240.40,211.57) --
	(263.09,235.44) --
	(285.78,261.44) --
	(308.47,266.00) --
	(331.16,270.78) --
	(353.85,270.81) --
	(376.54,266.59) --
	(399.23,250.54) --
	(421.93,241.88) --
	(444.62,234.39) --
	(467.31,236.28) --
	(490.00,258.57) --
	(512.69,275.24) --
	(535.38,252.34) --
	(558.07,226.94) --
	(580.76,216.38) --
	(603.45,192.87) --
	(620.47,176.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,137.93) --
	(104.25,121.34) --
	(126.94,116.45) --
	(149.63,112.36) --
	(172.32,110.09) --
	(195.01,114.83) --
	(217.70,120.30) --
	(240.40,125.79) --
	(263.09,152.91) --
	(285.78,176.78) --
	(308.47,188.63) --
	(331.16,206.01) --
	(353.85,210.18) --
	(376.54,199.20) --
	(399.23,182.65) --
	(421.93,175.12) --
	(444.62,176.16) --
	(467.31,188.37) --
	(490.00,206.16) --
	(512.69,212.71) --
	(535.38,225.77) --
	(558.07,204.29) --
	(580.76,194.27) --
	(603.45,167.69) --
	(620.47,152.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.34) --
	(104.25,169.73) --
	(126.94,160.06) --
	(149.63,159.72) --
	(172.32,156.65) --
	(195.01,163.56) --
	(217.70,158.92) --
	(240.40,180.43) --
	(263.09,213.67) --
	(285.78,232.18) --
	(308.47,254.33) --
	(331.16,263.00) --
	(353.85,260.01) --
	(376.54,253.27) --
	(399.23,234.81) --
	(421.93,227.01) --
	(444.62,227.76) --
	(467.31,226.96) --
	(490.00,240.51) --
	(512.69,239.89) --
	(535.38,228.84) --
	(558.07,223.58) --
	(580.76,210.06) --
	(603.45,179.81) --
	(620.47,158.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,176.06) --
	(104.25,161.56) --
	(126.94,152.50) --
	(149.63,141.52) --
	(172.32,148.43) --
	(195.01,158.57) --
	(217.70,165.95) --
	(240.40,182.79) --
	(263.09,217.16) --
	(285.78,248.31) --
	(308.47,262.21) --
	(331.16,257.80) --
	(353.85,272.29) --
	(376.54,263.93) --
	(399.23,252.59) --
	(421.93,252.77) --
	(444.62,258.61) --
	(467.31,281.63) --
	(490.00,290.43) --
	(512.69,277.08) --
	(535.38,258.57) --
	(558.07,232.79) --
	(580.76,221.04) --
	(603.45,197.20) --
	(620.47,181.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,188.39) --
	(104.25,171.37) --
	(126.94,161.85) --
	(149.63,164.05) --
	(172.32,170.16) --
	(195.01,184.44) --
	(217.70,237.35) --
	(240.40,301.47) --
	(263.09,335.91) --
	(285.78,348.21) --
	(308.47,365.92) --
	(331.16,381.15) --
	(353.85,381.83) --
	(376.54,376.89) --
	(399.23,372.79) --
	(421.93,372.56) --
	(444.62,359.24) --
	(467.31,346.47) --
	(490.00,344.71) --
	(512.69,341.73) --
	(535.38,322.74) --
	(558.07,295.41) --
	(580.76,277.93) --
	(603.45,243.80) --
	(620.47,224.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.44) --
	(104.25,178.15) --
	(126.94,167.93) --
	(149.63,168.90) --
	(172.32,172.17) --
	(195.01,178.45) --
	(217.70,187.97) --
	(240.40,210.57) --
	(263.09,238.63) --
	(285.78,249.04) --
	(308.47,256.90) --
	(331.16,269.44) --
	(353.85,280.05) --
	(376.54,275.77) --
	(399.23,264.22) --
	(421.93,261.69) --
	(444.62,259.75) --
	(467.31,284.58) --
	(490.00,291.41) --
	(512.69,280.65) --
	(535.38,259.27) --
	(558.07,235.03) --
	(580.76,227.60) --
	(603.45,200.10) --
	(620.47,184.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.30) --
	(104.25,207.02) --
	(126.94,196.89) --
	(149.63,200.67) --
	(172.32,207.61) --
	(195.01,226.12) --
	(217.70,274.82) --
	(240.40,333.48) --
	(263.09,360.63) --
	(285.78,363.46) --
	(308.47,360.67) --
	(331.16,352.79) --
	(353.85,347.29) --
	(376.54,348.51) --
	(399.23,341.32) --
	(421.93,335.18) --
	(444.62,340.98) --
	(467.31,358.69) --
	(490.00,359.57) --
	(512.69,352.30) --
	(535.38,322.76) --
	(558.07,286.23) --
	(580.76,264.32) --
	(603.45,237.20) --
	(620.47,211.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,158.18) --
	(104.25,139.29) --
	(126.94,130.92) --
	(149.63,129.51) --
	(172.32,128.93) --
	(195.01,133.49) --
	(217.70,126.87) --
	(240.40,136.03) --
	(263.09,158.31) --
	(285.78,186.65) --
	(308.47,204.52) --
	(331.16,223.32) --
	(353.85,234.11) --
	(376.54,220.89) --
	(399.23,207.58) --
	(421.93,207.88) --
	(444.62,206.09) --
	(467.31,238.09) --
	(490.00,258.04) --
	(512.69,245.75) --
	(535.38,230.45) --
	(558.07,210.85) --
	(580.76,202.50) --
	(603.45,179.07) --
	(620.47,164.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,189.55) --
	(104.25,178.97) --
	(126.94,174.47) --
	(149.63,176.29) --
	(172.32,185.18) --
	(195.01,208.77) --
	(217.70,265.26) --
	(240.40,340.01) --
	(263.09,366.30) --
	(285.78,371.80) --
	(308.47,381.18) --
	(331.16,385.89) --
	(353.85,386.40) --
	(376.54,387.88) --
	(399.23,376.19) --
	(421.93,375.41) --
	(444.62,368.84) --
	(467.31,380.70) --
	(490.00,383.67) --
	(512.69,375.59) --
	(535.38,353.25) --
	(558.07,321.55) --
	(580.76,299.41) --
	(603.45,269.66) --
	(620.47,246.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.85) --
	(104.25,163.71) --
	(126.94,152.81) --
	(149.63,151.56) --
	(172.32,155.67) --
	(195.01,174.95) --
	(217.70,216.95) --
	(240.40,263.60) --
	(263.09,298.22) --
	(285.78,309.97) --
	(308.47,325.47) --
	(331.16,335.08) --
	(353.85,336.24) --
	(376.54,332.53) --
	(399.23,319.50) --
	(421.93,311.70) --
	(444.62,302.15) --
	(467.31,310.97) --
	(490.00,304.20) --
	(512.69,294.08) --
	(535.38,277.55) --
	(558.07,261.79) --
	(580.76,238.65) --
	(603.45,199.08) --
	(620.47,180.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.16) --
	(104.25,133.77) --
	(126.94,127.99) --
	(149.63,122.39) --
	(172.32,130.66) --
	(195.01,154.42) --
	(217.70,208.13) --
	(240.40,258.96) --
	(263.09,294.02) --
	(285.78,303.71) --
	(308.47,313.89) --
	(331.16,334.64) --
	(353.85,333.30) --
	(376.54,334.02) --
	(399.23,313.17) --
	(421.93,305.17) --
	(444.62,307.12) --
	(467.31,302.29) --
	(490.00,294.99) --
	(512.69,286.37) --
	(535.38,274.82) --
	(558.07,266.60) --
	(580.76,239.15) --
	(603.45,204.42) --
	(620.47,190.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.33) --
	(104.25,189.24) --
	(126.94,185.00) --
	(149.63,187.59) --
	(172.32,198.91) --
	(195.01,230.49) --
	(217.70,290.16) --
	(240.40,355.47) --
	(263.09,373.62) --
	(285.78,372.44) --
	(308.47,375.52) --
	(331.16,375.00) --
	(353.85,368.67) --
	(376.54,358.93) --
	(399.23,348.84) --
	(421.93,346.89) --
	(444.62,334.12) --
	(467.31,341.87) --
	(490.00,378.61) --
	(512.69,383.06) --
	(535.38,358.02) --
	(558.07,327.19) --
	(580.76,304.47) --
	(603.45,267.60) --
	(620.47,243.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.56) --
	(104.25,190.49) --
	(126.94,178.67) --
	(149.63,177.65) --
	(172.32,179.98) --
	(195.01,184.40) --
	(217.70,190.34) --
	(240.40,208.59) --
	(263.09,242.39) --
	(285.78,267.75) --
	(308.47,286.03) --
	(331.16,291.78) --
	(353.85,294.82) --
	(376.54,279.82) --
	(399.23,265.35) --
	(421.93,259.90) --
	(444.62,257.82) --
	(467.31,285.79) --
	(490.00,297.32) --
	(512.69,283.76) --
	(535.38,257.68) --
	(558.07,232.00) --
	(580.76,227.87) --
	(603.45,205.56) --
	(620.47,190.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,218.70) --
	(104.25,199.54) --
	(126.94,192.71) --
	(149.63,194.77) --
	(172.32,203.41) --
	(195.01,225.66) --
	(217.70,268.23) --
	(240.40,317.91) --
	(263.09,344.42) --
	(285.78,356.06) --
	(308.47,366.56) --
	(331.16,373.18) --
	(353.85,366.39) --
	(376.54,364.18) --
	(399.23,355.44) --
	(421.93,352.11) --
	(444.62,345.94) --
	(467.31,346.32) --
	(490.00,341.94) --
	(512.69,338.29) --
	(535.38,324.59) --
	(558.07,312.26) --
	(580.76,290.99) --
	(603.45,255.32) --
	(620.47,229.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.29) --
	(104.25,195.07) --
	(126.94,179.04) --
	(149.63,180.22) --
	(172.32,193.50) --
	(195.01,218.65) --
	(217.70,270.29) --
	(240.40,325.38) --
	(263.09,343.44) --
	(285.78,341.78) --
	(308.47,345.97) --
	(331.16,354.55) --
	(353.85,367.20) --
	(376.54,367.07) --
	(399.23,361.70) --
	(421.93,347.57) --
	(444.62,327.50) --
	(467.31,321.61) --
	(490.00,334.67) --
	(512.69,350.56) --
	(535.38,331.15) --
	(558.07,294.41) --
	(580.76,267.44) --
	(603.45,238.96) --
	(620.47,221.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,190.82) --
	(104.25,170.70) --
	(126.94,155.89) --
	(149.63,148.15) --
	(172.32,150.42) --
	(195.01,150.66) --
	(217.70,157.38) --
	(240.40,184.16) --
	(263.09,216.84) --
	(285.78,241.88) --
	(308.47,249.03) --
	(331.16,251.06) --
	(353.85,253.71) --
	(376.54,241.19) --
	(399.23,222.51) --
	(421.93,218.14) --
	(444.62,207.56) --
	(467.31,211.69) --
	(490.00,221.81) --
	(512.69,228.80) --
	(535.38,221.29) --
	(558.07,206.67) --
	(580.76,201.76) --
	(603.45,179.74) --
	(620.47,161.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.25) --
	(104.25,193.97) --
	(126.94,182.64) --
	(149.63,182.19) --
	(172.32,191.02) --
	(195.01,210.14) --
	(217.70,256.68) --
	(240.40,306.92) --
	(263.09,330.06) --
	(285.78,344.79) --
	(308.47,353.33) --
	(331.16,360.60) --
	(353.85,350.86) --
	(376.54,346.28) --
	(399.23,329.85) --
	(421.93,326.54) --
	(444.62,316.48) --
	(467.31,312.76) --
	(490.00,308.23) --
	(512.69,309.85) --
	(535.38,295.21) --
	(558.07,284.22) --
	(580.76,263.63) --
	(603.45,233.52) --
	(620.47,211.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,177.86) --
	(104.25,159.59) --
	(126.94,147.94) --
	(149.63,145.95) --
	(172.32,147.13) --
	(195.01,154.64) --
	(217.70,166.34) --
	(240.40,185.72) --
	(263.09,215.69) --
	(285.78,228.49) --
	(308.47,244.48) --
	(331.16,251.81) --
	(353.85,249.53) --
	(376.54,240.14) --
	(399.23,224.97) --
	(421.93,218.40) --
	(444.62,209.15) --
	(467.31,213.93) --
	(490.00,224.47) --
	(512.69,227.59) --
	(535.38,237.76) --
	(558.07,210.64) --
	(580.76,190.59) --
	(603.45,163.64) --
	(620.47,150.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,175.69) --
	(104.25,164.34) --
	(126.94,152.47) --
	(149.63,154.23) --
	(172.32,158.24) --
	(195.01,178.95) --
	(217.70,225.70) --
	(240.40,267.90) --
	(263.09,297.10) --
	(285.78,306.16) --
	(308.47,320.49) --
	(331.16,332.04) --
	(353.85,330.89) --
	(376.54,326.32) --
	(399.23,319.15) --
	(421.93,314.03) --
	(444.62,302.35) --
	(467.31,297.85) --
	(490.00,294.38) --
	(512.69,289.88) --
	(535.38,272.47) --
	(558.07,270.17) --
	(580.76,238.91) --
	(603.45,204.86) --
	(620.47,188.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.79) --
	(104.25,188.29) --
	(126.94,176.63) --
	(149.63,174.34) --
	(172.32,176.20) --
	(195.01,179.13) --
	(217.70,181.78) --
	(240.40,197.91) --
	(263.09,232.26) --
	(285.78,258.65) --
	(308.47,267.40) --
	(331.16,264.12) --
	(353.85,261.53) --
	(376.54,251.08) --
	(399.23,239.46) --
	(421.93,235.58) --
	(444.62,225.83) --
	(467.31,220.64) --
	(490.00,229.57) --
	(512.69,231.46) --
	(535.38,237.06) --
	(558.07,233.02) --
	(580.76,221.55) --
	(603.45,192.02) --
	(620.47,172.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,280.20) --
	(104.25,267.97) --
	(126.94,256.57) --
	(149.63,251.39) --
	(172.32,251.15) --
	(195.01,270.97) --
	(217.70,315.24) --
	(240.40,377.41) --
	(263.09,403.81) --
	(285.78,408.54) --
	(308.47,416.59) --
	(331.16,417.24) --
	(353.85,419.73) --
	(376.54,418.47) --
	(399.23,412.95) --
	(421.93,409.93) --
	(444.62,397.11) --
	(467.31,414.42) --
	(490.00,425.94) --
	(512.69,422.77) --
	(535.38,395.89) --
	(558.07,365.37) --
	(580.76,342.53) --
	(603.45,314.53) --
	(620.47,298.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.20) --
	(104.25,194.69) --
	(126.94,181.78) --
	(149.63,180.07) --
	(172.32,189.09) --
	(195.01,209.43) --
	(217.70,266.75) --
	(240.40,329.96) --
	(263.09,351.24) --
	(285.78,361.92) --
	(308.47,368.09) --
	(331.16,369.49) --
	(353.85,381.68) --
	(376.54,370.80) --
	(399.23,344.47) --
	(421.93,336.64) --
	(444.62,329.80) --
	(467.31,321.68) --
	(490.00,336.44) --
	(512.69,356.52) --
	(535.38,325.16) --
	(558.07,287.72) --
	(580.76,251.31) --
	(603.45,224.25) --
	(620.47,203.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,207.28) --
	(104.25,192.13) --
	(126.94,179.21) --
	(149.63,179.39) --
	(172.32,184.60) --
	(195.01,213.73) --
	(217.70,269.50) --
	(240.40,333.14) --
	(263.09,357.59) --
	(285.78,360.77) --
	(308.47,364.27) --
	(331.16,371.93) --
	(353.85,374.33) --
	(376.54,374.70) --
	(399.23,360.06) --
	(421.93,347.21) --
	(444.62,339.23) --
	(467.31,334.68) --
	(490.00,354.18) --
	(512.69,381.72) --
	(535.38,351.47) --
	(558.07,311.44) --
	(580.76,281.06) --
	(603.45,242.47) --
	(620.47,221.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,201.39) --
	(104.25,176.02) --
	(126.94,161.86) --
	(149.63,153.85) --
	(172.32,147.98) --
	(195.01,148.30) --
	(217.70,153.87) --
	(240.40,178.47) --
	(263.09,203.59) --
	(285.78,230.31) --
	(308.47,243.13) --
	(331.16,258.35) --
	(353.85,259.10) --
	(376.54,246.12) --
	(399.23,236.71) --
	(421.93,231.07) --
	(444.62,224.62) --
	(467.31,225.63) --
	(490.00,230.05) --
	(512.69,229.76) --
	(535.38,216.74) --
	(558.07,196.75) --
	(580.76,194.78) --
	(603.45,171.93) --
	(620.47,155.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,270.65) --
	(104.25,256.85) --
	(126.94,247.06) --
	(149.63,248.35) --
	(172.32,250.96) --
	(195.01,267.35) --
	(217.70,315.61) --
	(240.40,383.06) --
	(263.09,403.88) --
	(285.78,402.34) --
	(308.47,403.35) --
	(331.16,409.25) --
	(353.85,399.89) --
	(376.54,397.22) --
	(399.23,383.53) --
	(421.93,382.29) --
	(444.62,385.90) --
	(467.31,402.86) --
	(490.00,393.76) --
	(512.69,377.87) --
	(535.38,350.13) --
	(558.07,319.99) --
	(580.76,296.46) --
	(603.45,271.79) --
	(620.47,252.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,232.77) --
	(104.25,216.52) --
	(126.94,206.24) --
	(149.63,204.86) --
	(172.32,216.16) --
	(195.01,237.52) --
	(217.70,292.92) --
	(240.40,349.65) --
	(263.09,369.60) --
	(285.78,360.60) --
	(308.47,369.91) --
	(331.16,375.45) --
	(353.85,369.25) --
	(376.54,360.36) --
	(399.23,347.75) --
	(421.93,345.82) --
	(444.62,333.35) --
	(467.31,332.12) --
	(490.00,358.03) --
	(512.69,379.38) --
	(535.38,354.76) --
	(558.07,321.15) --
	(580.76,297.48) --
	(603.45,265.05) --
	(620.47,242.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,263.45) --
	(104.25,245.28) --
	(126.94,234.44) --
	(149.63,233.69) --
	(172.32,237.38) --
	(195.01,253.65) --
	(217.70,295.94) --
	(240.40,351.77) --
	(263.09,382.56) --
	(285.78,381.02) --
	(308.47,390.89) --
	(331.16,396.72) --
	(353.85,395.32) --
	(376.54,394.48) --
	(399.23,382.23) --
	(421.93,381.07) --
	(444.62,373.67) --
	(467.31,392.06) --
	(490.00,392.46) --
	(512.69,387.02) --
	(535.38,364.20) --
	(558.07,335.09) --
	(580.76,320.53) --
	(603.45,291.07) --
	(620.47,274.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.53) --
	(104.25,176.27) --
	(126.94,161.03) --
	(149.63,159.40) --
	(172.32,167.68) --
	(195.01,188.18) --
	(217.70,240.74) --
	(240.40,290.41) --
	(263.09,323.27) --
	(285.78,324.30) --
	(308.47,327.42) --
	(331.16,344.47) --
	(353.85,352.45) --
	(376.54,349.46) --
	(399.23,336.94) --
	(421.93,329.54) --
	(444.62,322.88) --
	(467.31,316.59) --
	(490.00,321.93) --
	(512.69,315.87) --
	(535.38,310.29) --
	(558.07,289.97) --
	(580.76,249.86) --
	(603.45,209.69) --
	(620.47,192.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.88) --
	(104.25,132.08) --
	(126.94,119.84) --
	(149.63,113.96) --
	(172.32,109.70) --
	(195.01,105.45) --
	(217.70,109.75) --
	(240.40,121.38) --
	(263.09,151.24) --
	(285.78,179.73) --
	(308.47,195.58) --
	(331.16,207.25) --
	(353.85,213.75) --
	(376.54,206.65) --
	(399.23,196.48) --
	(421.93,187.19) --
	(444.62,183.46) --
	(467.31,191.66) --
	(490.00,202.72) --
	(512.69,210.68) --
	(535.38,213.85) --
	(558.07,209.08) --
	(580.76,211.20) --
	(603.45,192.07) --
	(620.47,181.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.03) --
	(104.25,204.32) --
	(126.94,194.80) --
	(149.63,200.28) --
	(172.32,210.57) --
	(195.01,231.29) --
	(217.70,284.75) --
	(240.40,346.96) --
	(263.09,363.31) --
	(285.78,368.98) --
	(308.47,371.92) --
	(331.16,376.24) --
	(353.85,376.96) --
	(376.54,377.69) --
	(399.23,368.50) --
	(421.93,367.57) --
	(444.62,359.20) --
	(467.31,376.92) --
	(490.00,382.51) --
	(512.69,370.27) --
	(535.38,343.33) --
	(558.07,312.55) --
	(580.76,289.48) --
	(603.45,250.59) --
	(620.47,231.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,165.72) --
	(104.25,150.23) --
	(126.94,140.75) --
	(149.63,140.54) --
	(172.32,143.91) --
	(195.01,146.26) --
	(217.70,136.97) --
	(240.40,148.51) --
	(263.09,168.78) --
	(285.78,192.95) --
	(308.47,207.98) --
	(331.16,222.02) --
	(353.85,229.95) --
	(376.54,214.97) --
	(399.23,199.45) --
	(421.93,191.66) --
	(444.62,191.26) --
	(467.31,199.97) --
	(490.00,225.30) --
	(512.69,263.34) --
	(535.38,255.65) --
	(558.07,225.86) --
	(580.76,226.28) --
	(603.45,207.73) --
	(620.47,190.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,141.45) --
	(104.25,130.42) --
	(126.94,122.23) --
	(149.63,122.78) --
	(172.32,131.87) --
	(195.01,153.08) --
	(217.70,215.19) --
	(240.40,265.13) --
	(263.09,293.40) --
	(285.78,297.20) --
	(308.47,309.74) --
	(331.16,326.85) --
	(353.85,334.88) --
	(376.54,331.15) --
	(399.23,321.59) --
	(421.93,313.90) --
	(444.62,303.56) --
	(467.31,293.09) --
	(490.00,292.35) --
	(512.69,292.14) --
	(535.38,289.78) --
	(558.07,276.40) --
	(580.76,240.77) --
	(603.45,205.00) --
	(620.47,185.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.47) --
	(104.25,203.45) --
	(126.94,193.12) --
	(149.63,191.34) --
	(172.32,192.54) --
	(195.01,189.95) --
	(217.70,197.55) --
	(240.40,225.35) --
	(263.09,253.17) --
	(285.78,281.44) --
	(308.47,292.65) --
	(331.16,297.33) --
	(353.85,296.75) --
	(376.54,280.99) --
	(399.23,266.07) --
	(421.93,264.15) --
	(444.62,272.35) --
	(467.31,300.82) --
	(490.00,309.21) --
	(512.69,294.78) --
	(535.38,267.86) --
	(558.07,240.56) --
	(580.76,234.49) --
	(603.45,212.64) --
	(620.47,197.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,178.70) --
	(104.25,162.44) --
	(126.94,151.27) --
	(149.63,152.25) --
	(172.32,157.86) --
	(195.01,175.07) --
	(217.70,221.31) --
	(240.40,268.58) --
	(263.09,302.05) --
	(285.78,310.16) --
	(308.47,313.29) --
	(331.16,333.29) --
	(353.85,339.55) --
	(376.54,335.61) --
	(399.23,322.95) --
	(421.93,308.00) --
	(444.62,297.61) --
	(467.31,303.56) --
	(490.00,298.37) --
	(512.69,289.21) --
	(535.38,269.82) --
	(558.07,258.61) --
	(580.76,237.78) --
	(603.45,202.80) --
	(620.47,188.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.66) --
	(104.25,148.55) --
	(126.94,139.13) --
	(149.63,131.61) --
	(172.32,131.58) --
	(195.01,131.64) --
	(217.70,139.17) --
	(240.40,159.75) --
	(263.09,190.48) --
	(285.78,212.42) --
	(308.47,230.89) --
	(331.16,240.40) --
	(353.85,244.99) --
	(376.54,236.55) --
	(399.23,217.43) --
	(421.93,211.58) --
	(444.62,202.39) --
	(467.31,203.05) --
	(490.00,207.84) --
	(512.69,207.76) --
	(535.38,193.47) --
	(558.07,181.84) --
	(580.76,175.82) --
	(603.45,156.64) --
	(620.47,138.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.77) --
	(104.25,175.45) --
	(126.94,169.62) --
	(149.63,165.41) --
	(172.32,159.22) --
	(195.01,151.82) --
	(217.70,141.94) --
	(240.40,150.25) --
	(263.09,169.17) --
	(285.78,192.34) --
	(308.47,210.56) --
	(331.16,229.64) --
	(353.85,242.71) --
	(376.54,226.61) --
	(399.23,209.93) --
	(421.93,201.66) --
	(444.62,197.76) --
	(467.31,197.22) --
	(490.00,216.16) --
	(512.69,232.23) --
	(535.38,230.67) --
	(558.07,207.80) --
	(580.76,199.42) --
	(603.45,174.52) --
	(620.47,156.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.11) --
	(104.25,194.14) --
	(126.94,185.56) --
	(149.63,185.86) --
	(172.32,189.23) --
	(195.01,199.04) --
	(217.70,247.39) --
	(240.40,303.19) --
	(263.09,332.99) --
	(285.78,343.70) --
	(308.47,358.95) --
	(331.16,371.49) --
	(353.85,374.45) --
	(376.54,369.37) --
	(399.23,359.84) --
	(421.93,357.68) --
	(444.62,345.66) --
	(467.31,337.32) --
	(490.00,332.88) --
	(512.69,324.89) --
	(535.38,311.55) --
	(558.07,286.97) --
	(580.76,275.39) --
	(603.45,247.10) --
	(620.47,225.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,238.51) --
	(104.25,215.55) --
	(126.94,204.92) --
	(149.63,209.80) --
	(172.32,219.01) --
	(195.01,243.42) --
	(217.70,285.39) --
	(240.40,336.59) --
	(263.09,355.86) --
	(285.78,362.79) --
	(308.47,368.93) --
	(331.16,370.81) --
	(353.85,374.16) --
	(376.54,379.13) --
	(399.23,373.35) --
	(421.93,367.20) --
	(444.62,357.24) --
	(467.31,352.26) --
	(490.00,369.20) --
	(512.69,392.02) --
	(535.38,365.21) --
	(558.07,337.53) --
	(580.76,311.13) --
	(603.45,278.17) --
	(620.47,260.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,227.52) --
	(104.25,203.38) --
	(126.94,191.64) --
	(149.63,188.25) --
	(172.32,187.40) --
	(195.01,188.81) --
	(217.70,192.23) --
	(240.40,213.81) --
	(263.09,250.53) --
	(285.78,278.55) --
	(308.47,295.56) --
	(331.16,300.27) --
	(353.85,294.40) --
	(376.54,276.59) --
	(399.23,255.68) --
	(421.93,249.96) --
	(444.62,249.11) --
	(467.31,260.51) --
	(490.00,290.32) --
	(512.69,299.87) --
	(535.38,276.33) --
	(558.07,241.41) --
	(580.76,233.19) --
	(603.45,209.16) --
	(620.47,193.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.71) --
	(104.25,189.51) --
	(126.94,179.44) --
	(149.63,178.22) --
	(172.32,181.94) --
	(195.01,199.35) --
	(217.70,251.26) --
	(240.40,305.61) --
	(263.09,332.17) --
	(285.78,339.08) --
	(308.47,351.42) --
	(331.16,358.58) --
	(353.85,360.78) --
	(376.54,362.18) --
	(399.23,351.16) --
	(421.93,347.20) --
	(444.62,334.64) --
	(467.31,331.54) --
	(490.00,325.38) --
	(512.69,322.98) --
	(535.38,316.29) --
	(558.07,294.98) --
	(580.76,282.26) --
	(603.45,250.97) --
	(620.47,234.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.50) --
	(104.25,207.96) --
	(126.94,198.29) --
	(149.63,198.01) --
	(172.32,207.68) --
	(195.01,228.78) --
	(217.70,278.72) --
	(240.40,331.16) --
	(263.09,356.68) --
	(285.78,369.60) --
	(308.47,385.24) --
	(331.16,393.62) --
	(353.85,394.06) --
	(376.54,383.65) --
	(399.23,362.79) --
	(421.93,356.05) --
	(444.62,346.21) --
	(467.31,344.38) --
	(490.00,355.13) --
	(512.69,362.25) --
	(535.38,331.20) --
	(558.07,299.71) --
	(580.76,278.78) --
	(603.45,251.38) --
	(620.47,230.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,276.14) --
	(104.25,256.61) --
	(126.94,246.46) --
	(149.63,247.10) --
	(172.32,251.42) --
	(195.01,264.16) --
	(217.70,308.35) --
	(240.40,376.07) --
	(263.09,399.52) --
	(285.78,406.49) --
	(308.47,413.17) --
	(331.16,414.38) --
	(353.85,411.16) --
	(376.54,405.08) --
	(399.23,393.07) --
	(421.93,387.14) --
	(444.62,374.35) --
	(467.31,384.26) --
	(490.00,410.66) --
	(512.69,404.48) --
	(535.38,379.62) --
	(558.07,349.97) --
	(580.76,326.78) --
	(603.45,295.16) --
	(620.47,273.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,252.37) --
	(104.25,236.25) --
	(126.94,226.09) --
	(149.63,217.60) --
	(172.32,212.60) --
	(195.01,211.64) --
	(217.70,211.82) --
	(240.40,228.69) --
	(263.09,259.48) --
	(285.78,289.35) --
	(308.47,306.55) --
	(331.16,312.17) --
	(353.85,309.13) --
	(376.54,292.20) --
	(399.23,272.71) --
	(421.93,270.13) --
	(444.62,275.73) --
	(467.31,305.84) --
	(490.00,323.84) --
	(512.69,314.92) --
	(535.38,289.08) --
	(558.07,259.81) --
	(580.76,255.53) --
	(603.45,239.19) --
	(620.47,227.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.52) --
	(104.25,205.71) --
	(126.94,193.90) --
	(149.63,197.19) --
	(172.32,202.96) --
	(195.01,225.79) --
	(217.70,272.71) --
	(240.40,322.42) --
	(263.09,348.83) --
	(285.78,352.23) --
	(308.47,356.01) --
	(331.16,363.62) --
	(353.85,363.78) --
	(376.54,357.78) --
	(399.23,337.77) --
	(421.93,330.46) --
	(444.62,318.46) --
	(467.31,312.08) --
	(490.00,307.94) --
	(512.69,303.57) --
	(535.38,296.82) --
	(558.07,276.91) --
	(580.76,265.05) --
	(603.45,229.76) --
	(620.47,208.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.82) --
	(104.25,167.93) --
	(126.94,163.93) --
	(149.63,168.21) --
	(172.32,180.03) --
	(195.01,214.09) --
	(217.70,258.51) --
	(240.40,312.20) --
	(263.09,342.21) --
	(285.78,343.05) --
	(308.47,355.53) --
	(331.16,377.19) --
	(353.85,375.79) --
	(376.54,367.98) --
	(399.23,353.89) --
	(421.93,349.90) --
	(444.62,336.83) --
	(467.31,338.63) --
	(490.00,335.06) --
	(512.69,337.36) --
	(535.38,323.29) --
	(558.07,307.48) --
	(580.76,283.24) --
	(603.45,253.20) --
	(620.47,229.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,197.84) --
	(104.25,181.59) --
	(126.94,170.45) --
	(149.63,172.73) --
	(172.32,175.98) --
	(195.01,188.14) --
	(217.70,231.88) --
	(240.40,282.09) --
	(263.09,315.64) --
	(285.78,320.50) --
	(308.47,332.20) --
	(331.16,341.66) --
	(353.85,344.36) --
	(376.54,337.21) --
	(399.23,327.10) --
	(421.93,319.24) --
	(444.62,313.78) --
	(467.31,311.52) --
	(490.00,299.99) --
	(512.69,292.32) --
	(535.38,281.37) --
	(558.07,260.93) --
	(580.76,249.22) --
	(603.45,217.43) --
	(620.47,203.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,216.50) --
	(104.25,193.94) --
	(126.94,178.08) --
	(149.63,178.11) --
	(172.32,184.96) --
	(195.01,205.45) --
	(217.70,251.23) --
	(240.40,297.47) --
	(263.09,333.86) --
	(285.78,344.10) --
	(308.47,361.25) --
	(331.16,367.50) --
	(353.85,364.23) --
	(376.54,345.74) --
	(399.23,328.64) --
	(421.93,319.11) --
	(444.62,306.42) --
	(467.31,303.51) --
	(490.00,304.38) --
	(512.69,308.47) --
	(535.38,296.33) --
	(558.07,283.10) --
	(580.76,258.64) --
	(603.45,225.59) --
	(620.47,204.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,229.35) --
	(104.25,215.45) --
	(126.94,206.62) --
	(149.63,204.12) --
	(172.32,217.07) --
	(195.01,238.62) --
	(217.70,281.33) --
	(240.40,347.26) --
	(263.09,371.88) --
	(285.78,377.45) --
	(308.47,378.90) --
	(331.16,371.35) --
	(353.85,383.88) --
	(376.54,373.55) --
	(399.23,355.06) --
	(421.93,352.15) --
	(444.62,346.63) --
	(467.31,365.67) --
	(490.00,365.32) --
	(512.69,350.81) --
	(535.38,318.04) --
	(558.07,289.92) --
	(580.76,272.93) --
	(603.45,242.94) --
	(620.47,227.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.16) --
	(104.25,208.93) --
	(126.94,202.00) --
	(149.63,205.45) --
	(172.32,211.79) --
	(195.01,230.94) --
	(217.70,274.39) --
	(240.40,322.04) --
	(263.09,351.97) --
	(285.78,355.04) --
	(308.47,361.53) --
	(331.16,366.69) --
	(353.85,361.30) --
	(376.54,351.69) --
	(399.23,339.54) --
	(421.93,332.83) --
	(444.62,325.37) --
	(467.31,317.91) --
	(490.00,317.72) --
	(512.69,314.68) --
	(535.38,308.26) --
	(558.07,297.23) --
	(580.76,273.73) --
	(603.45,246.72) --
	(620.47,227.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,155.04) --
	(104.25,132.87) --
	(126.94,129.48) --
	(149.63,127.51) --
	(172.32,136.56) --
	(195.01,141.56) --
	(217.70,146.81) --
	(240.40,160.44) --
	(263.09,187.31) --
	(285.78,211.06) --
	(308.47,239.57) --
	(331.16,252.13) --
	(353.85,249.85) --
	(376.54,243.16) --
	(399.23,233.10) --
	(421.93,217.08) --
	(444.62,217.90) --
	(467.31,235.90) --
	(490.00,237.82) --
	(512.69,217.85) --
	(535.38,194.31) --
	(558.07,185.22) --
	(580.76,180.85) --
	(603.45,169.43) --
	(620.47,155.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.04) --
	(104.25,215.05) --
	(126.94,212.39) --
	(149.63,211.92) --
	(172.32,219.00) --
	(195.01,239.60) --
	(217.70,279.46) --
	(240.40,333.78) --
	(263.09,361.83) --
	(285.78,359.36) --
	(308.47,367.94) --
	(331.16,380.63) --
	(353.85,372.80) --
	(376.54,369.71) --
	(399.23,358.72) --
	(421.93,357.75) --
	(444.62,348.78) --
	(467.31,342.88) --
	(490.00,347.97) --
	(512.69,367.31) --
	(535.38,350.28) --
	(558.07,316.51) --
	(580.76,289.55) --
	(603.45,255.81) --
	(620.47,235.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,179.26) --
	(104.25,160.57) --
	(126.94,149.87) --
	(149.63,143.69) --
	(172.32,144.84) --
	(195.01,151.78) --
	(217.70,148.98) --
	(240.40,166.30) --
	(263.09,190.05) --
	(285.78,208.58) --
	(308.47,224.11) --
	(331.16,231.69) --
	(353.85,241.17) --
	(376.54,232.60) --
	(399.23,219.43) --
	(421.93,214.74) --
	(444.62,219.54) --
	(467.31,245.74) --
	(490.00,245.67) --
	(512.69,230.11) --
	(535.38,205.75) --
	(558.07,189.89) --
	(580.76,187.33) --
	(603.45,176.50) --
	(620.47,167.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,144.49) --
	(104.25,126.11) --
	(126.94,117.17) --
	(149.63,113.91) --
	(172.32,109.88) --
	(195.01,103.86) --
	(217.70,103.40) --
	(240.40,117.25) --
	(263.09,143.42) --
	(285.78,169.89) --
	(308.47,184.39) --
	(331.16,201.64) --
	(353.85,207.64) --
	(376.54,193.35) --
	(399.23,178.54) --
	(421.93,171.51) --
	(444.62,166.65) --
	(467.31,168.79) --
	(490.00,174.04) --
	(512.69,177.34) --
	(535.38,177.10) --
	(558.07,168.58) --
	(580.76,172.38) --
	(603.45,153.91) --
	(620.47,138.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.02) --
	(104.25,201.20) --
	(126.94,195.77) --
	(149.63,200.27) --
	(172.32,210.00) --
	(195.01,233.32) --
	(217.70,287.69) --
	(240.40,337.72) --
	(263.09,371.73) --
	(285.78,373.66) --
	(308.47,381.50) --
	(331.16,388.88) --
	(353.85,394.67) --
	(376.54,381.65) --
	(399.23,360.35) --
	(421.93,362.80) --
	(444.62,349.91) --
	(467.31,344.12) --
	(490.00,352.17) --
	(512.69,386.57) --
	(535.38,362.72) --
	(558.07,326.06) --
	(580.76,299.82) --
	(603.45,261.17) --
	(620.47,238.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,264.91) --
	(104.25,251.76) --
	(126.94,238.35) --
	(149.63,237.33) --
	(172.32,246.58) --
	(195.01,266.07) --
	(217.70,308.03) --
	(240.40,370.92) --
	(263.09,403.33) --
	(285.78,401.05) --
	(308.47,403.28) --
	(331.16,409.81) --
	(353.85,413.33) --
	(376.54,414.24) --
	(399.23,405.25) --
	(421.93,398.77) --
	(444.62,388.37) --
	(467.31,403.80) --
	(490.00,416.75) --
	(512.69,408.64) --
	(535.38,386.64) --
	(558.07,353.33) --
	(580.76,333.71) --
	(603.45,292.12) --
	(620.47,276.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,211.47) --
	(104.25,194.14) --
	(126.94,187.29) --
	(149.63,185.95) --
	(172.32,195.98) --
	(195.01,217.12) --
	(217.70,265.74) --
	(240.40,329.45) --
	(263.09,350.85) --
	(285.78,356.02) --
	(308.47,364.10) --
	(331.16,367.56) --
	(353.85,369.87) --
	(376.54,366.52) --
	(399.23,358.23) --
	(421.93,349.57) --
	(444.62,334.50) --
	(467.31,332.77) --
	(490.00,339.59) --
	(512.69,360.49) --
	(535.38,338.71) --
	(558.07,305.08) --
	(580.76,277.01) --
	(603.45,240.36) --
	(620.47,222.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.48) --
	(104.25,167.84) --
	(126.94,158.67) --
	(149.63,163.39) --
	(172.32,166.95) --
	(195.01,191.28) --
	(217.70,253.95) --
	(240.40,300.57) --
	(263.09,323.26) --
	(285.78,320.16) --
	(308.47,326.82) --
	(331.16,344.68) --
	(353.85,345.38) --
	(376.54,335.98) --
	(399.23,323.79) --
	(421.93,321.63) --
	(444.62,306.03) --
	(467.31,299.99) --
	(490.00,296.58) --
	(512.69,305.06) --
	(535.38,318.48) --
	(558.07,281.84) --
	(580.76,253.56) --
	(603.45,220.48) --
	(620.47,202.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.58) --
	(104.25,196.69) --
	(126.94,187.93) --
	(149.63,187.86) --
	(172.32,199.71) --
	(195.01,222.49) --
	(217.70,258.70) --
	(240.40,317.90) --
	(263.09,344.90) --
	(285.78,343.99) --
	(308.47,361.55) --
	(331.16,369.57) --
	(353.85,367.60) --
	(376.54,356.43) --
	(399.23,336.46) --
	(421.93,325.08) --
	(444.62,319.44) --
	(467.31,312.32) --
	(490.00,305.10) --
	(512.69,305.77) --
	(535.38,295.72) --
	(558.07,280.16) --
	(580.76,263.23) --
	(603.45,234.71) --
	(620.47,212.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.86) --
	(104.25,142.71) --
	(126.94,131.63) --
	(149.63,122.58) --
	(172.32,116.30) --
	(195.01,112.29) --
	(217.70,118.85) --
	(240.40,136.22) --
	(263.09,164.38) --
	(285.78,187.96) --
	(308.47,207.09) --
	(331.16,223.05) --
	(353.85,227.80) --
	(376.54,220.06) --
	(399.23,212.72) --
	(421.93,199.35) --
	(444.62,208.53) --
	(467.31,217.97) --
	(490.00,222.79) --
	(512.69,231.63) --
	(535.38,225.89) --
	(558.07,216.87) --
	(580.76,223.84) --
	(603.45,210.40) --
	(620.47,191.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,195.43) --
	(104.25,182.42) --
	(126.94,170.41) --
	(149.63,174.03) --
	(172.32,178.75) --
	(195.01,201.29) --
	(217.70,257.45) --
	(240.40,312.18) --
	(263.09,329.63) --
	(285.78,336.19) --
	(308.47,346.11) --
	(331.16,349.79) --
	(353.85,350.10) --
	(376.54,350.61) --
	(399.23,343.59) --
	(421.93,339.18) --
	(444.62,326.58) --
	(467.31,322.22) --
	(490.00,319.30) --
	(512.69,329.56) --
	(535.38,332.27) --
	(558.07,300.10) --
	(580.76,262.42) --
	(603.45,225.38) --
	(620.47,205.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,207.43) --
	(104.25,190.55) --
	(126.94,185.73) --
	(149.63,183.55) --
	(172.32,193.97) --
	(195.01,201.53) --
	(217.70,248.20) --
	(240.40,300.91) --
	(263.09,330.38) --
	(285.78,341.62) --
	(308.47,358.04) --
	(331.16,379.45) --
	(353.85,377.80) --
	(376.54,369.69) --
	(399.23,353.32) --
	(421.93,351.65) --
	(444.62,341.49) --
	(467.31,329.81) --
	(490.00,325.37) --
	(512.69,320.47) --
	(535.38,302.53) --
	(558.07,284.44) --
	(580.76,263.65) --
	(603.45,239.06) --
	(620.47,216.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,257.54) --
	(104.25,235.22) --
	(126.94,226.90) --
	(149.63,225.82) --
	(172.32,232.50) --
	(195.01,252.94) --
	(217.70,298.07) --
	(240.40,352.64) --
	(263.09,378.02) --
	(285.78,377.07) --
	(308.47,384.42) --
	(331.16,385.96) --
	(353.85,390.04) --
	(376.54,387.14) --
	(399.23,375.19) --
	(421.93,373.42) --
	(444.62,374.75) --
	(467.31,401.32) --
	(490.00,399.73) --
	(512.69,390.53) --
	(535.38,366.69) --
	(558.07,337.64) --
	(580.76,317.88) --
	(603.45,285.21) --
	(620.47,264.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,151.98) --
	(104.25,137.25) --
	(126.94,126.33) --
	(149.63,121.78) --
	(172.32,121.56) --
	(195.01,125.20) --
	(217.70,133.46) --
	(240.40,148.14) --
	(263.09,166.97) --
	(285.78,191.33) --
	(308.47,211.36) --
	(331.16,226.39) --
	(353.85,235.63) --
	(376.54,221.86) --
	(399.23,210.65) --
	(421.93,205.12) --
	(444.62,199.24) --
	(467.31,201.06) --
	(490.00,221.65) --
	(512.69,251.99) --
	(535.38,238.89) --
	(558.07,217.27) --
	(580.76,208.82) --
	(603.45,189.03) --
	(620.47,171.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,206.69) --
	(104.25,188.04) --
	(126.94,180.80) --
	(149.63,180.68) --
	(172.32,196.95) --
	(195.01,216.78) --
	(217.70,258.44) --
	(240.40,311.75) --
	(263.09,334.93) --
	(285.78,344.01) --
	(308.47,348.42) --
	(331.16,366.24) --
	(353.85,358.58) --
	(376.54,354.95) --
	(399.23,340.73) --
	(421.93,336.29) --
	(444.62,325.34) --
	(467.31,316.85) --
	(490.00,317.07) --
	(512.69,319.72) --
	(535.38,315.32) --
	(558.07,298.69) --
	(580.76,279.84) --
	(603.45,245.96) --
	(620.47,224.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,142.35) --
	(104.25,126.10) --
	(126.94,113.12) --
	(149.63,109.77) --
	(172.32,112.72) --
	(195.01,116.27) --
	(217.70,121.26) --
	(240.40,131.28) --
	(263.09,156.06) --
	(285.78,181.06) --
	(308.47,198.18) --
	(331.16,209.00) --
	(353.85,211.61) --
	(376.54,201.32) --
	(399.23,185.35) --
	(421.93,178.22) --
	(444.62,173.90) --
	(467.31,187.82) --
	(490.00,203.76) --
	(512.69,211.66) --
	(535.38,229.63) --
	(558.07,205.17) --
	(580.76,197.92) --
	(603.45,172.68) --
	(620.47,154.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,187.31) --
	(104.25,170.61) --
	(126.94,158.94) --
	(149.63,154.46) --
	(172.32,157.62) --
	(195.01,165.12) --
	(217.70,179.41) --
	(240.40,205.08) --
	(263.09,222.44) --
	(285.78,244.15) --
	(308.47,262.59) --
	(331.16,267.53) --
	(353.85,270.69) --
	(376.54,259.13) --
	(399.23,249.15) --
	(421.93,240.36) --
	(444.62,236.30) --
	(467.31,244.69) --
	(490.00,265.53) --
	(512.69,272.13) --
	(535.38,250.71) --
	(558.07,220.00) --
	(580.76,205.47) --
	(603.45,183.07) --
	(620.47,162.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.70) --
	(104.25,173.12) --
	(126.94,160.25) --
	(149.63,158.11) --
	(172.32,165.57) --
	(195.01,185.14) --
	(217.70,236.21) --
	(240.40,289.90) --
	(263.09,319.66) --
	(285.78,325.81) --
	(308.47,331.16) --
	(331.16,334.70) --
	(353.85,334.54) --
	(376.54,324.35) --
	(399.23,310.39) --
	(421.93,300.90) --
	(444.62,295.19) --
	(467.31,292.25) --
	(490.00,294.28) --
	(512.69,291.34) --
	(535.38,288.27) --
	(558.07,262.22) --
	(580.76,230.06) --
	(603.45,199.63) --
	(620.47,179.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,186.56) --
	(104.25,172.04) --
	(126.94,164.48) --
	(149.63,157.12) --
	(172.32,157.00) --
	(195.01,156.02) --
	(217.70,154.05) --
	(240.40,163.64) --
	(263.09,185.23) --
	(285.78,211.44) --
	(308.47,230.83) --
	(331.16,248.45) --
	(353.85,251.22) --
	(376.54,242.60) --
	(399.23,230.86) --
	(421.93,225.02) --
	(444.62,232.02) --
	(467.31,260.83) --
	(490.00,278.02) --
	(512.69,267.58) --
	(535.38,256.38) --
	(558.07,243.12) --
	(580.76,244.35) --
	(603.45,216.59) --
	(620.47,199.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.26) --
	(104.25,176.60) --
	(126.94,160.49) --
	(149.63,156.82) --
	(172.32,158.22) --
	(195.01,166.97) --
	(217.70,166.39) --
	(240.40,179.34) --
	(263.09,204.38) --
	(285.78,228.18) --
	(308.47,242.20) --
	(331.16,260.23) --
	(353.85,272.55) --
	(376.54,259.25) --
	(399.23,244.44) --
	(421.93,237.82) --
	(444.62,251.65) --
	(467.31,286.33) --
	(490.00,291.34) --
	(512.69,281.32) --
	(535.38,266.94) --
	(558.07,248.31) --
	(580.76,245.46) --
	(603.45,220.11) --
	(620.47,200.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.93) --
	(104.25,246.34) --
	(126.94,237.64) --
	(149.63,239.25) --
	(172.32,241.80) --
	(195.01,266.62) --
	(217.70,310.92) --
	(240.40,372.76) --
	(263.09,394.47) --
	(285.78,401.34) --
	(308.47,400.72) --
	(331.16,405.57) --
	(353.85,401.34) --
	(376.54,396.66) --
	(399.23,389.66) --
	(421.93,385.32) --
	(444.62,371.57) --
	(467.31,377.06) --
	(490.00,401.41) --
	(512.69,397.55) --
	(535.38,377.33) --
	(558.07,340.65) --
	(580.76,320.38) --
	(603.45,290.46) --
	(620.47,271.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.44) --
	(104.25,191.67) --
	(126.94,178.09) --
	(149.63,179.86) --
	(172.32,182.84) --
	(195.01,200.16) --
	(217.70,244.90) --
	(240.40,298.77) --
	(263.09,332.42) --
	(285.78,341.67) --
	(308.47,350.21) --
	(331.16,362.05) --
	(353.85,364.36) --
	(376.54,361.35) --
	(399.23,351.93) --
	(421.93,344.47) --
	(444.62,338.15) --
	(467.31,333.18) --
	(490.00,327.76) --
	(512.69,325.62) --
	(535.38,309.09) --
	(558.07,286.34) --
	(580.76,273.87) --
	(603.45,245.11) --
	(620.47,224.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.33) --
	(104.25,195.78) --
	(126.94,184.81) --
	(149.63,187.53) --
	(172.32,199.49) --
	(195.01,225.47) --
	(217.70,268.89) --
	(240.40,317.24) --
	(263.09,343.88) --
	(285.78,345.34) --
	(308.47,352.37) --
	(331.16,358.26) --
	(353.85,352.13) --
	(376.54,340.04) --
	(399.23,320.28) --
	(421.93,312.99) --
	(444.62,304.24) --
	(467.31,297.88) --
	(490.00,306.20) --
	(512.69,327.77) --
	(535.38,318.51) --
	(558.07,287.46) --
	(580.76,262.93) --
	(603.45,229.93) --
	(620.47,211.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,209.36) --
	(104.25,191.80) --
	(126.94,181.51) --
	(149.63,184.09) --
	(172.32,196.20) --
	(195.01,220.35) --
	(217.70,273.53) --
	(240.40,333.93) --
	(263.09,361.32) --
	(285.78,368.20) --
	(308.47,372.94) --
	(331.16,380.92) --
	(353.85,377.28) --
	(376.54,373.09) --
	(399.23,366.41) --
	(421.93,354.56) --
	(444.62,343.10) --
	(467.31,342.23) --
	(490.00,342.90) --
	(512.69,363.56) --
	(535.38,345.50) --
	(558.07,309.30) --
	(580.76,277.66) --
	(603.45,243.94) --
	(620.47,218.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,226.76) --
	(104.25,209.69) --
	(126.94,200.19) --
	(149.63,200.98) --
	(172.32,206.34) --
	(195.01,232.80) --
	(217.70,281.30) --
	(240.40,333.29) --
	(263.09,358.16) --
	(285.78,361.08) --
	(308.47,367.07) --
	(331.16,375.39) --
	(353.85,370.32) --
	(376.54,364.17) --
	(399.23,350.93) --
	(421.93,345.69) --
	(444.62,336.79) --
	(467.31,338.06) --
	(490.00,344.31) --
	(512.69,368.14) --
	(535.38,353.38) --
	(558.07,315.22) --
	(580.76,288.64) --
	(603.45,251.84) --
	(620.47,231.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.36) --
	(104.25,194.38) --
	(126.94,185.56) --
	(149.63,182.76) --
	(172.32,189.16) --
	(195.01,211.55) --
	(217.70,257.48) --
	(240.40,320.30) --
	(263.09,351.00) --
	(285.78,358.51) --
	(308.47,364.74) --
	(331.16,374.60) --
	(353.85,367.21) --
	(376.54,361.24) --
	(399.23,347.81) --
	(421.93,340.72) --
	(444.62,320.44) --
	(467.31,317.88) --
	(490.00,324.02) --
	(512.69,325.00) --
	(535.38,317.18) --
	(558.07,297.57) --
	(580.76,279.94) --
	(603.45,240.85) --
	(620.47,219.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.86) --
	(104.25,158.45) --
	(126.94,151.10) --
	(149.63,148.20) --
	(172.32,153.41) --
	(195.01,172.13) --
	(217.70,225.45) --
	(240.40,289.90) --
	(263.09,318.48) --
	(285.78,323.86) --
	(308.47,340.29) --
	(331.16,355.87) --
	(353.85,360.10) --
	(376.54,354.74) --
	(399.23,337.87) --
	(421.93,337.68) --
	(444.62,326.47) --
	(467.31,323.38) --
	(490.00,317.85) --
	(512.69,319.52) --
	(535.38,303.64) --
	(558.07,288.19) --
	(580.76,270.60) --
	(603.45,236.04) --
	(620.47,216.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.55) --
	(104.25,208.91) --
	(126.94,197.86) --
	(149.63,200.28) --
	(172.32,211.69) --
	(195.01,232.08) --
	(217.70,289.18) --
	(240.40,350.54) --
	(263.09,363.54) --
	(285.78,376.26) --
	(308.47,379.66) --
	(331.16,384.94) --
	(353.85,386.68) --
	(376.54,379.19) --
	(399.23,365.06) --
	(421.93,349.69) --
	(444.62,346.52) --
	(467.31,363.02) --
	(490.00,368.59) --
	(512.69,354.67) --
	(535.38,325.47) --
	(558.07,295.69) --
	(580.76,273.72) --
	(603.45,235.80) --
	(620.47,215.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,157.30) --
	(104.25,139.80) --
	(126.94,122.89) --
	(149.63,117.93) --
	(172.32,114.18) --
	(195.01,113.77) --
	(217.70,115.81) --
	(240.40,127.94) --
	(263.09,149.76) --
	(285.78,174.67) --
	(308.47,195.33) --
	(331.16,209.87) --
	(353.85,220.11) --
	(376.54,211.12) --
	(399.23,199.31) --
	(421.93,192.27) --
	(444.62,193.67) --
	(467.31,200.82) --
	(490.00,206.79) --
	(512.69,209.43) --
	(535.38,205.02) --
	(558.07,192.37) --
	(580.76,201.63) --
	(603.45,181.02) --
	(620.47,169.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,220.07) --
	(104.25,204.11) --
	(126.94,195.40) --
	(149.63,191.54) --
	(172.32,193.10) --
	(195.01,208.95) --
	(217.70,253.19) --
	(240.40,312.41) --
	(263.09,342.04) --
	(285.78,353.86) --
	(308.47,368.81) --
	(331.16,379.41) --
	(353.85,382.56) --
	(376.54,382.49) --
	(399.23,369.91) --
	(421.93,365.15) --
	(444.62,355.90) --
	(467.31,346.45) --
	(490.00,335.56) --
	(512.69,333.99) --
	(535.38,322.50) --
	(558.07,301.21) --
	(580.76,286.79) --
	(603.45,257.52) --
	(620.47,236.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.00) --
	(104.25,218.32) --
	(126.94,205.97) --
	(149.63,208.88) --
	(172.32,219.46) --
	(195.01,238.54) --
	(217.70,286.26) --
	(240.40,350.12) --
	(263.09,363.99) --
	(285.78,364.62) --
	(308.47,373.27) --
	(331.16,375.02) --
	(353.85,381.06) --
	(376.54,375.39) --
	(399.23,363.77) --
	(421.93,359.23) --
	(444.62,347.02) --
	(467.31,372.27) --
	(490.00,380.31) --
	(512.69,378.62) --
	(535.38,352.64) --
	(558.07,322.39) --
	(580.76,298.31) --
	(603.45,268.58) --
	(620.47,247.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,181.07) --
	(104.25,167.32) --
	(126.94,158.12) --
	(149.63,158.83) --
	(172.32,163.52) --
	(195.01,183.26) --
	(217.70,225.60) --
	(240.40,271.26) --
	(263.09,299.06) --
	(285.78,307.08) --
	(308.47,326.62) --
	(331.16,335.17) --
	(353.85,334.77) --
	(376.54,331.19) --
	(399.23,322.66) --
	(421.93,318.86) --
	(444.62,305.33) --
	(467.31,301.70) --
	(490.00,297.22) --
	(512.69,294.74) --
	(535.38,280.22) --
	(558.07,269.60) --
	(580.76,237.69) --
	(603.45,202.71) --
	(620.47,187.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,217.62) --
	(104.25,199.42) --
	(126.94,187.80) --
	(149.63,191.72) --
	(172.32,199.54) --
	(195.01,222.12) --
	(217.70,272.98) --
	(240.40,322.36) --
	(263.09,349.16) --
	(285.78,356.52) --
	(308.47,361.36) --
	(331.16,368.10) --
	(353.85,367.16) --
	(376.54,364.49) --
	(399.23,354.67) --
	(421.93,345.79) --
	(444.62,336.68) --
	(467.31,329.63) --
	(490.00,332.40) --
	(512.69,335.62) --
	(535.38,333.80) --
	(558.07,319.05) --
	(580.76,289.15) --
	(603.45,252.29) --
	(620.47,228.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.40) --
	(104.25,260.39) --
	(126.94,245.44) --
	(149.63,240.42) --
	(172.32,236.92) --
	(195.01,238.35) --
	(217.70,233.67) --
	(240.40,255.48) --
	(263.09,283.72) --
	(285.78,309.59) --
	(308.47,328.72) --
	(331.16,334.08) --
	(353.85,333.42) --
	(376.54,318.75) --
	(399.23,304.78) --
	(421.93,299.59) --
	(444.62,294.00) --
	(467.31,314.31) --
	(490.00,332.92) --
	(512.69,320.46) --
	(535.38,294.16) --
	(558.07,271.17) --
	(580.76,268.48) --
	(603.45,243.18) --
	(620.47,230.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,212.19) --
	(104.25,192.23) --
	(126.94,179.86) --
	(149.63,179.80) --
	(172.32,187.93) --
	(195.01,208.14) --
	(217.70,254.16) --
	(240.40,307.70) --
	(263.09,334.18) --
	(285.78,341.89) --
	(308.47,349.41) --
	(331.16,353.03) --
	(353.85,353.36) --
	(376.54,348.44) --
	(399.23,328.22) --
	(421.93,321.64) --
	(444.62,310.58) --
	(467.31,304.12) --
	(490.00,302.24) --
	(512.69,305.92) --
	(535.38,294.66) --
	(558.07,273.26) --
	(580.76,256.38) --
	(603.45,220.17) --
	(620.47,198.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.37) --
	(104.25,190.92) --
	(126.94,184.83) --
	(149.63,185.95) --
	(172.32,188.67) --
	(195.01,211.05) --
	(217.70,263.69) --
	(240.40,316.77) --
	(263.09,334.70) --
	(285.78,334.06) --
	(308.47,344.08) --
	(331.16,347.69) --
	(353.85,360.65) --
	(376.54,357.55) --
	(399.23,341.51) --
	(421.93,331.95) --
	(444.62,311.67) --
	(467.31,307.02) --
	(490.00,313.41) --
	(512.69,319.97) --
	(535.38,315.26) --
	(558.07,279.36) --
	(580.76,256.20) --
	(603.45,214.76) --
	(620.47,199.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.21) --
	(104.25,136.62) --
	(126.94,124.50) --
	(149.63,117.15) --
	(172.32,127.93) --
	(195.01,125.08) --
	(217.70,133.08) --
	(240.40,148.50) --
	(263.09,175.42) --
	(285.78,200.90) --
	(308.47,218.53) --
	(331.16,228.01) --
	(353.85,236.60) --
	(376.54,222.83) --
	(399.23,204.64) --
	(421.93,204.33) --
	(444.62,203.11) --
	(467.31,229.68) --
	(490.00,269.09) --
	(512.69,255.66) --
	(535.38,238.43) --
	(558.07,211.52) --
	(580.76,206.41) --
	(603.45,183.55) --
	(620.47,168.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.76) --
	(104.25,207.61) --
	(126.94,200.62) --
	(149.63,203.41) --
	(172.32,213.91) --
	(195.01,234.52) --
	(217.70,285.51) --
	(240.40,358.90) --
	(263.09,388.78) --
	(285.78,393.74) --
	(308.47,403.55) --
	(331.16,405.39) --
	(353.85,409.54) --
	(376.54,413.55) --
	(399.23,404.95) --
	(421.93,402.48) --
	(444.62,392.86) --
	(467.31,401.57) --
	(490.00,410.60) --
	(512.69,401.79) --
	(535.38,376.10) --
	(558.07,341.73) --
	(580.76,325.88) --
	(603.45,292.26) --
	(620.47,272.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,135.93) --
	(104.25,120.91) --
	(126.94,113.95) --
	(149.63,109.46) --
	(172.32,115.17) --
	(195.01,118.50) --
	(217.70,115.77) --
	(240.40,122.97) --
	(263.09,143.37) --
	(285.78,166.94) --
	(308.47,188.21) --
	(331.16,205.48) --
	(353.85,215.55) --
	(376.54,202.46) --
	(399.23,190.15) --
	(421.93,188.73) --
	(444.62,193.06) --
	(467.31,212.07) --
	(490.00,214.61) --
	(512.69,210.92) --
	(535.38,196.43) --
	(558.07,190.96) --
	(580.76,194.19) --
	(603.45,171.69) --
	(620.47,152.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.05) --
	(104.25,144.47) --
	(126.94,140.89) --
	(149.63,138.24) --
	(172.32,134.11) --
	(195.01,135.80) --
	(217.70,126.81) --
	(240.40,129.78) --
	(263.09,147.65) --
	(285.78,170.01) --
	(308.47,183.64) --
	(331.16,196.56) --
	(353.85,217.83) --
	(376.54,205.51) --
	(399.23,193.06) --
	(421.93,193.06) --
	(444.62,203.36) --
	(467.31,234.75) --
	(490.00,244.18) --
	(512.69,240.31) --
	(535.38,227.02) --
	(558.07,207.05) --
	(580.76,210.49) --
	(603.45,190.40) --
	(620.47,171.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.79) --
	(104.25,183.54) --
	(126.94,180.20) --
	(149.63,183.91) --
	(172.32,187.08) --
	(195.01,203.37) --
	(217.70,257.67) --
	(240.40,312.37) --
	(263.09,334.74) --
	(285.78,344.01) --
	(308.47,349.22) --
	(331.16,359.25) --
	(353.85,359.02) --
	(376.54,347.12) --
	(399.23,333.57) --
	(421.93,322.39) --
	(444.62,310.77) --
	(467.31,304.00) --
	(490.00,301.48) --
	(512.69,297.50) --
	(535.38,301.67) --
	(558.07,263.24) --
	(580.76,231.91) --
	(603.45,201.64) --
	(620.47,181.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.23) --
	(104.25,174.24) --
	(126.94,170.01) --
	(149.63,168.27) --
	(172.32,179.71) --
	(195.01,208.51) --
	(217.70,270.41) --
	(240.40,338.86) --
	(263.09,375.35) --
	(285.78,377.16) --
	(308.47,382.53) --
	(331.16,380.88) --
	(353.85,377.42) --
	(376.54,380.32) --
	(399.23,366.70) --
	(421.93,360.59) --
	(444.62,359.86) --
	(467.31,378.61) --
	(490.00,377.94) --
	(512.69,368.13) --
	(535.38,346.49) --
	(558.07,316.32) --
	(580.76,293.62) --
	(603.45,258.02) --
	(620.47,236.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,193.90) --
	(104.25,177.74) --
	(126.94,164.88) --
	(149.63,161.17) --
	(172.32,159.41) --
	(195.01,155.57) --
	(217.70,193.03) --
	(240.40,166.49) --
	(263.09,216.53) --
	(285.78,232.58) --
	(308.47,247.87) --
	(331.16,255.65) --
	(353.85,263.23) --
	(376.54,254.18) --
	(399.23,242.33) --
	(421.93,239.52) --
	(444.62,245.67) --
	(467.31,271.90) --
	(490.00,281.08) --
	(512.69,279.20) --
	(535.38,261.98) --
	(558.07,247.23) --
	(580.76,246.14) --
	(603.45,225.80) --
	(620.47,211.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,195.03) --
	(104.25,186.48) --
	(126.94,177.03) --
	(149.63,175.10) --
	(172.32,187.12) --
	(195.01,215.27) --
	(217.70,263.73) --
	(240.40,323.06) --
	(263.09,343.89) --
	(285.78,350.58) --
	(308.47,361.90) --
	(331.16,371.88) --
	(353.85,373.40) --
	(376.54,373.76) --
	(399.23,360.73) --
	(421.93,350.32) --
	(444.62,336.13) --
	(467.31,335.58) --
	(490.00,333.50) --
	(512.69,342.92) --
	(535.38,331.48) --
	(558.07,301.37) --
	(580.76,267.93) --
	(603.45,228.70) --
	(620.47,204.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,148.11) --
	(104.25,139.88) --
	(126.94,135.22) --
	(149.63,138.40) --
	(172.32,146.28) --
	(195.01,169.51) --
	(217.70,236.70) --
	(240.40,305.08) --
	(263.09,330.30) --
	(285.78,334.16) --
	(308.47,348.24) --
	(331.16,358.54) --
	(353.85,356.31) --
	(376.54,353.67) --
	(399.23,343.85) --
	(421.93,339.79) --
	(444.62,328.48) --
	(467.31,326.93) --
	(490.00,323.37) --
	(512.69,326.87) --
	(535.38,329.80) --
	(558.07,291.48) --
	(580.76,256.20) --
	(603.45,221.56) --
	(620.47,203.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.11) --
	(104.25,230.48) --
	(126.94,219.98) --
	(149.63,226.01) --
	(172.32,235.57) --
	(195.01,255.73) --
	(217.70,297.74) --
	(240.40,340.18) --
	(263.09,363.30) --
	(285.78,372.53) --
	(308.47,376.06) --
	(331.16,383.08) --
	(353.85,378.88) --
	(376.54,371.21) --
	(399.23,354.24) --
	(421.93,345.26) --
	(444.62,333.45) --
	(467.31,336.12) --
	(490.00,347.70) --
	(512.69,362.94) --
	(535.38,334.42) --
	(558.07,298.84) --
	(580.76,274.48) --
	(603.45,247.34) --
	(620.47,224.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,247.83) --
	(104.25,227.84) --
	(126.94,221.96) --
	(149.63,224.33) --
	(172.32,235.38) --
	(195.01,258.92) --
	(217.70,304.96) --
	(240.40,356.23) --
	(263.09,371.75) --
	(285.78,381.64) --
	(308.47,401.79) --
	(331.16,399.63) --
	(353.85,398.04) --
	(376.54,397.81) --
	(399.23,386.57) --
	(421.93,382.06) --
	(444.62,369.17) --
	(467.31,364.42) --
	(490.00,378.31) --
	(512.69,395.79) --
	(535.38,372.57) --
	(558.07,339.08) --
	(580.76,313.70) --
	(603.45,283.07) --
	(620.47,265.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,144.50) --
	(104.25,131.41) --
	(126.94,127.61) --
	(149.63,126.07) --
	(172.32,135.62) --
	(195.01,162.32) --
	(217.70,230.71) --
	(240.40,290.14) --
	(263.09,317.97) --
	(285.78,318.73) --
	(308.47,326.05) --
	(331.16,336.48) --
	(353.85,342.48) --
	(376.54,339.92) --
	(399.23,330.00) --
	(421.93,326.22) --
	(444.62,318.85) --
	(467.31,312.34) --
	(490.00,310.74) --
	(512.69,312.40) --
	(535.38,312.80) --
	(558.07,282.33) --
	(580.76,246.24) --
	(603.45,213.36) --
	(620.47,194.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,164.56) --
	(104.25,151.71) --
	(126.94,140.27) --
	(149.63,138.91) --
	(172.32,146.59) --
	(195.01,169.96) --
	(217.70,223.33) --
	(240.40,284.44) --
	(263.09,310.08) --
	(285.78,322.79) --
	(308.47,345.10) --
	(331.16,354.56) --
	(353.85,357.90) --
	(376.54,356.71) --
	(399.23,344.25) --
	(421.93,338.87) --
	(444.62,329.05) --
	(467.31,327.29) --
	(490.00,321.29) --
	(512.69,315.57) --
	(535.38,297.92) --
	(558.07,275.89) --
	(580.76,261.97) --
	(603.45,227.14) --
	(620.47,207.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,185.58) --
	(104.25,167.04) --
	(126.94,151.38) --
	(149.63,147.51) --
	(172.32,145.79) --
	(195.01,146.26) --
	(217.70,129.11) --
	(240.40,134.12) --
	(263.09,164.17) --
	(285.78,189.06) --
	(308.47,207.72) --
	(331.16,224.23) --
	(353.85,218.97) --
	(376.54,202.98) --
	(399.23,188.13) --
	(421.93,185.00) --
	(444.62,184.69) --
	(467.31,182.19) --
	(490.00,193.33) --
	(512.69,204.46) --
	(535.38,204.60) --
	(558.07,205.33) --
	(580.76,206.74) --
	(603.45,178.75) --
	(620.47,159.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,157.19) --
	(104.25,139.19) --
	(126.94,131.72) --
	(149.63,134.39) --
	(172.32,142.05) --
	(195.01,167.98) --
	(217.70,219.77) --
	(240.40,275.96) --
	(263.09,309.39) --
	(285.78,319.19) --
	(308.47,336.99) --
	(331.16,348.05) --
	(353.85,350.50) --
	(376.54,347.09) --
	(399.23,334.44) --
	(421.93,329.90) --
	(444.62,315.64) --
	(467.31,313.45) --
	(490.00,308.89) --
	(512.69,305.66) --
	(535.38,291.05) --
	(558.07,268.95) --
	(580.76,257.83) --
	(603.45,225.82) --
	(620.47,204.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.57) --
	(104.25,197.83) --
	(126.94,186.09) --
	(149.63,189.46) --
	(172.32,198.83) --
	(195.01,218.90) --
	(217.70,256.57) --
	(240.40,309.55) --
	(263.09,336.63) --
	(285.78,337.26) --
	(308.47,342.32) --
	(331.16,342.18) --
	(353.85,345.71) --
	(376.54,342.20) --
	(399.23,324.30) --
	(421.93,319.81) --
	(444.62,304.60) --
	(467.31,294.55) --
	(490.00,293.58) --
	(512.69,292.71) --
	(535.38,280.71) --
	(558.07,274.65) --
	(580.76,247.59) --
	(603.45,216.03) --
	(620.47,199.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,185.25) --
	(104.25,171.66) --
	(126.94,168.82) --
	(149.63,173.89) --
	(172.32,185.14) --
	(195.01,212.87) --
	(217.70,261.26) --
	(240.40,313.07) --
	(263.09,349.42) --
	(285.78,352.57) --
	(308.47,366.79) --
	(331.16,380.93) --
	(353.85,373.57) --
	(376.54,374.28) --
	(399.23,360.55) --
	(421.93,363.55) --
	(444.62,355.25) --
	(467.31,342.35) --
	(490.00,343.46) --
	(512.69,367.89) --
	(535.38,356.62) --
	(558.07,315.42) --
	(580.76,293.83) --
	(603.45,254.22) --
	(620.47,232.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,191.94) --
	(104.25,172.54) --
	(126.94,156.97) --
	(149.63,157.53) --
	(172.32,167.67) --
	(195.01,170.07) --
	(217.70,168.48) --
	(240.40,184.75) --
	(263.09,210.18) --
	(285.78,237.14) --
	(308.47,262.79) --
	(331.16,276.45) --
	(353.85,287.44) --
	(376.54,277.69) --
	(399.23,269.06) --
	(421.93,256.94) --
	(444.62,259.71) --
	(467.31,284.48) --
	(490.00,292.10) --
	(512.69,282.27) --
	(535.38,265.52) --
	(558.07,247.93) --
	(580.76,248.64) --
	(603.45,225.48) --
	(620.47,210.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,199.68) --
	(104.25,182.77) --
	(126.94,172.88) --
	(149.63,174.15) --
	(172.32,177.82) --
	(195.01,194.53) --
	(217.70,235.25) --
	(240.40,284.59) --
	(263.09,316.10) --
	(285.78,325.15) --
	(308.47,333.51) --
	(331.16,349.42) --
	(353.85,354.83) --
	(376.54,349.64) --
	(399.23,342.13) --
	(421.93,339.49) --
	(444.62,326.55) --
	(467.31,321.43) --
	(490.00,318.42) --
	(512.69,316.98) --
	(535.38,299.72) --
	(558.07,278.33) --
	(580.76,263.27) --
	(603.45,229.46) --
	(620.47,209.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.85) --
	(104.25,181.38) --
	(126.94,173.89) --
	(149.63,177.54) --
	(172.32,188.20) --
	(195.01,216.03) --
	(217.70,270.77) --
	(240.40,344.46) --
	(263.09,365.48) --
	(285.78,376.46) --
	(308.47,385.47) --
	(331.16,385.77) --
	(353.85,386.96) --
	(376.54,388.96) --
	(399.23,381.18) --
	(421.93,381.40) --
	(444.62,372.57) --
	(467.31,394.17) --
	(490.00,397.46) --
	(512.69,390.43) --
	(535.38,360.19) --
	(558.07,317.92) --
	(580.76,291.73) --
	(603.45,264.20) --
	(620.47,241.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,172.18) --
	(104.25,153.15) --
	(126.94,147.06) --
	(149.63,148.08) --
	(172.32,155.96) --
	(195.01,183.62) --
	(217.70,249.18) --
	(240.40,309.65) --
	(263.09,334.26) --
	(285.78,339.97) --
	(308.47,348.38) --
	(331.16,350.58) --
	(353.85,348.25) --
	(376.54,350.95) --
	(399.23,331.41) --
	(421.93,324.45) --
	(444.62,315.76) --
	(467.31,311.33) --
	(490.00,319.62) --
	(512.69,345.47) --
	(535.38,333.93) --
	(558.07,298.45) --
	(580.76,271.26) --
	(603.45,233.24) --
	(620.47,213.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,281.12) --
	(104.25,268.34) --
	(126.94,256.69) --
	(149.63,250.40) --
	(172.32,251.20) --
	(195.01,268.95) --
	(217.70,311.85) --
	(240.40,368.53) --
	(263.09,397.12) --
	(285.78,404.88) --
	(308.47,413.77) --
	(331.16,414.41) --
	(353.85,413.89) --
	(376.54,405.68) --
	(399.23,391.98) --
	(421.93,384.60) --
	(444.62,376.42) --
	(467.31,393.57) --
	(490.00,408.35) --
	(512.69,403.44) --
	(535.38,368.82) --
	(558.07,342.66) --
	(580.76,328.36) --
	(603.45,304.33) --
	(620.47,288.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.19) --
	(104.25,185.11) --
	(126.94,173.97) --
	(149.63,170.04) --
	(172.32,170.75) --
	(195.01,194.27) --
	(217.70,241.82) --
	(240.40,287.35) --
	(263.09,318.07) --
	(285.78,325.93) --
	(308.47,338.78) --
	(331.16,347.02) --
	(353.85,344.46) --
	(376.54,338.17) --
	(399.23,326.55) --
	(421.93,324.35) --
	(444.62,315.94) --
	(467.31,310.80) --
	(490.00,303.08) --
	(512.69,294.72) --
	(535.38,281.53) --
	(558.07,271.77) --
	(580.76,236.65) --
	(603.45,207.04) --
	(620.47,190.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.54) --
	(104.25,131.50) --
	(126.94,125.44) --
	(149.63,127.45) --
	(172.32,134.63) --
	(195.01,154.59) --
	(217.70,195.52) --
	(240.40,247.22) --
	(263.09,265.65) --
	(285.78,282.13) --
	(308.47,289.53) --
	(331.16,294.80) --
	(353.85,304.63) --
	(376.54,297.63) --
	(399.23,282.92) --
	(421.93,277.36) --
	(444.62,264.94) --
	(467.31,263.68) --
	(490.00,272.46) --
	(512.69,283.37) --
	(535.38,274.96) --
	(558.07,238.30) --
	(580.76,212.12) --
	(603.45,187.44) --
	(620.47,168.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,174.46) --
	(104.25,160.85) --
	(126.94,156.76) --
	(149.63,154.70) --
	(172.32,160.60) --
	(195.01,181.44) --
	(217.70,235.65) --
	(240.40,286.12) --
	(263.09,308.40) --
	(285.78,313.13) --
	(308.47,320.07) --
	(331.16,333.14) --
	(353.85,335.35) --
	(376.54,338.94) --
	(399.23,329.41) --
	(421.93,322.31) --
	(444.62,307.43) --
	(467.31,302.66) --
	(490.00,302.55) --
	(512.69,293.92) --
	(535.38,290.36) --
	(558.07,276.75) --
	(580.76,242.77) --
	(603.45,204.73) --
	(620.47,187.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,208.40) --
	(104.25,192.91) --
	(126.94,185.64) --
	(149.63,191.70) --
	(172.32,202.94) --
	(195.01,226.01) --
	(217.70,279.16) --
	(240.40,352.13) --
	(263.09,383.84) --
	(285.78,383.79) --
	(308.47,393.95) --
	(331.16,394.79) --
	(353.85,395.45) --
	(376.54,397.06) --
	(399.23,388.63) --
	(421.93,382.17) --
	(444.62,380.46) --
	(467.31,398.85) --
	(490.00,398.80) --
	(512.69,387.63) --
	(535.38,360.42) --
	(558.07,327.96) --
	(580.76,301.63) --
	(603.45,265.66) --
	(620.47,251.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.52) --
	(104.25,225.48) --
	(126.94,214.81) --
	(149.63,216.34) --
	(172.32,222.23) --
	(195.01,239.26) --
	(217.70,284.94) --
	(240.40,345.10) --
	(263.09,370.18) --
	(285.78,374.61) --
	(308.47,382.71) --
	(331.16,391.39) --
	(353.85,390.55) --
	(376.54,387.33) --
	(399.23,369.59) --
	(421.93,368.08) --
	(444.62,369.04) --
	(467.31,384.51) --
	(490.00,386.95) --
	(512.69,379.03) --
	(535.38,351.82) --
	(558.07,321.39) --
	(580.76,300.79) --
	(603.45,272.06) --
	(620.47,252.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.52) --
	(104.25,253.51) --
	(126.94,242.06) --
	(149.63,242.72) --
	(172.32,247.09) --
	(195.01,265.97) --
	(217.70,306.25) --
	(240.40,369.45) --
	(263.09,389.71) --
	(285.78,390.43) --
	(308.47,399.39) --
	(331.16,403.25) --
	(353.85,404.03) --
	(376.54,411.43) --
	(399.23,403.69) --
	(421.93,389.85) --
	(444.62,380.31) --
	(467.31,387.86) --
	(490.00,406.54) --
	(512.69,400.19) --
	(535.38,372.04) --
	(558.07,343.02) --
	(580.76,324.59) --
	(603.45,294.06) --
	(620.47,274.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.18) --
	(104.25,148.34) --
	(126.94,142.50) --
	(149.63,144.67) --
	(172.32,159.44) --
	(195.01,182.46) --
	(217.70,245.59) --
	(240.40,319.94) --
	(263.09,343.74) --
	(285.78,345.84) --
	(308.47,357.67) --
	(331.16,363.20) --
	(353.85,358.16) --
	(376.54,366.78) --
	(399.23,356.84) --
	(421.93,352.89) --
	(444.62,342.54) --
	(467.31,359.72) --
	(490.00,369.91) --
	(512.69,357.47) --
	(535.38,333.12) --
	(558.07,295.06) --
	(580.76,267.66) --
	(603.45,229.72) --
	(620.47,213.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,169.85) --
	(104.25,152.81) --
	(126.94,142.73) --
	(149.63,141.33) --
	(172.32,138.41) --
	(195.01,140.07) --
	(217.70,148.66) --
	(240.40,171.31) --
	(263.09,196.34) --
	(285.78,219.67) --
	(308.47,234.26) --
	(331.16,244.65) --
	(353.85,244.18) --
	(376.54,232.82) --
	(399.23,217.21) --
	(421.93,204.38) --
	(444.62,204.24) --
	(467.31,210.37) --
	(490.00,218.51) --
	(512.69,222.10) --
	(535.38,223.18) --
	(558.07,203.08) --
	(580.76,182.94) --
	(603.45,159.03) --
	(620.47,141.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,236.38) --
	(104.25,224.16) --
	(126.94,211.81) --
	(149.63,214.30) --
	(172.32,230.71) --
	(195.01,251.71) --
	(217.70,285.41) --
	(240.40,350.59) --
	(263.09,367.99) --
	(285.78,368.16) --
	(308.47,373.98) --
	(331.16,380.25) --
	(353.85,379.77) --
	(376.54,379.02) --
	(399.23,366.03) --
	(421.93,364.42) --
	(444.62,357.14) --
	(467.31,377.04) --
	(490.00,380.20) --
	(512.69,369.31) --
	(535.38,349.60) --
	(558.07,321.55) --
	(580.76,295.72) --
	(603.45,263.61) --
	(620.47,242.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,241.42) --
	(104.25,226.58) --
	(126.94,218.65) --
	(149.63,222.90) --
	(172.32,227.06) --
	(195.01,251.95) --
	(217.70,306.72) --
	(240.40,362.74) --
	(263.09,392.10) --
	(285.78,398.46) --
	(308.47,389.82) --
	(331.16,394.75) --
	(353.85,397.73) --
	(376.54,394.51) --
	(399.23,379.86) --
	(421.93,372.74) --
	(444.62,364.46) --
	(467.31,385.57) --
	(490.00,384.12) --
	(512.69,373.34) --
	(535.38,350.87) --
	(558.07,320.11) --
	(580.76,299.11) --
	(603.45,266.71) --
	(620.47,246.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.76) --
	(104.25,186.21) --
	(126.94,176.69) --
	(149.63,173.89) --
	(172.32,177.76) --
	(195.01,185.41) --
	(217.70,180.53) --
	(240.40,200.84) --
	(263.09,231.49) --
	(285.78,252.58) --
	(308.47,255.02) --
	(331.16,254.97) --
	(353.85,253.47) --
	(376.54,243.46) --
	(399.23,226.73) --
	(421.93,221.52) --
	(444.62,215.91) --
	(467.31,219.33) --
	(490.00,235.30) --
	(512.69,256.31) --
	(535.38,250.32) --
	(558.07,220.65) --
	(580.76,207.42) --
	(603.45,185.54) --
	(620.47,170.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,231.22) --
	(104.25,207.46) --
	(126.94,196.17) --
	(149.63,203.91) --
	(172.32,211.10) --
	(195.01,235.16) --
	(217.70,287.95) --
	(240.40,336.40) --
	(263.09,358.93) --
	(285.78,358.70) --
	(308.47,356.70) --
	(331.16,368.00) --
	(353.85,370.66) --
	(376.54,364.84) --
	(399.23,348.83) --
	(421.93,341.32) --
	(444.62,326.58) --
	(467.31,327.55) --
	(490.00,340.67) --
	(512.69,371.35) --
	(535.38,351.88) --
	(558.07,316.31) --
	(580.76,286.60) --
	(603.45,256.27) --
	(620.47,232.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,260.39) --
	(104.25,234.12) --
	(126.94,224.39) --
	(149.63,226.09) --
	(172.32,228.70) --
	(195.01,251.09) --
	(217.70,296.21) --
	(240.40,348.10) --
	(263.09,371.57) --
	(285.78,384.79) --
	(308.47,401.05) --
	(331.16,403.55) --
	(353.85,409.97) --
	(376.54,407.93) --
	(399.23,394.18) --
	(421.93,388.05) --
	(444.62,375.02) --
	(467.31,374.75) --
	(490.00,381.27) --
	(512.69,395.92) --
	(535.38,367.03) --
	(558.07,337.74) --
	(580.76,314.13) --
	(603.45,283.26) --
	(620.47,264.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,205.33) --
	(104.25,187.41) --
	(126.94,174.64) --
	(149.63,176.78) --
	(172.32,182.82) --
	(195.01,204.15) --
	(217.70,248.18) --
	(240.40,303.75) --
	(263.09,331.22) --
	(285.78,337.12) --
	(308.47,343.00) --
	(331.16,352.88) --
	(353.85,353.72) --
	(376.54,351.23) --
	(399.23,335.92) --
	(421.93,330.03) --
	(444.62,324.87) --
	(467.31,323.34) --
	(490.00,322.07) --
	(512.69,320.50) --
	(535.38,306.98) --
	(558.07,288.54) --
	(580.76,271.44) --
	(603.45,232.92) --
	(620.47,207.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,256.76) --
	(104.25,234.84) --
	(126.94,219.20) --
	(149.63,209.59) --
	(172.32,204.89) --
	(195.01,207.07) --
	(217.70,210.82) --
	(240.40,227.59) --
	(263.09,261.00) --
	(285.78,283.87) --
	(308.47,307.09) --
	(331.16,320.77) --
	(353.85,326.45) --
	(376.54,319.77) --
	(399.23,306.88) --
	(421.93,301.52) --
	(444.62,305.91) --
	(467.31,328.41) --
	(490.00,336.21) --
	(512.69,324.17) --
	(535.38,296.67) --
	(558.07,267.93) --
	(580.76,262.21) --
	(603.45,242.67) --
	(620.47,225.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,267.02) --
	(104.25,247.26) --
	(126.94,236.62) --
	(149.63,240.32) --
	(172.32,247.50) --
	(195.01,270.77) --
	(217.70,315.42) --
	(240.40,371.88) --
	(263.09,392.49) --
	(285.78,392.42) --
	(308.47,394.77) --
	(331.16,399.79) --
	(353.85,399.52) --
	(376.54,394.81) --
	(399.23,381.76) --
	(421.93,375.40) --
	(444.62,365.99) --
	(467.31,378.20) --
	(490.00,409.67) --
	(512.69,408.73) --
	(535.38,383.14) --
	(558.07,350.34) --
	(580.76,323.40) --
	(603.45,296.47) --
	(620.47,273.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,223.10) --
	(104.25,205.64) --
	(126.94,196.37) --
	(149.63,197.61) --
	(172.32,205.01) --
	(195.01,226.12) --
	(217.70,277.35) --
	(240.40,327.05) --
	(263.09,352.03) --
	(285.78,355.97) --
	(308.47,355.30) --
	(331.16,358.99) --
	(353.85,351.96) --
	(376.54,343.85) --
	(399.23,327.43) --
	(421.93,319.95) --
	(444.62,306.59) --
	(467.31,306.63) --
	(490.00,316.40) --
	(512.69,347.96) --
	(535.38,330.38) --
	(558.07,298.64) --
	(580.76,273.57) --
	(603.45,243.58) --
	(620.47,222.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,253.65) --
	(104.25,236.96) --
	(126.94,225.49) --
	(149.63,228.24) --
	(172.32,237.85) --
	(195.01,251.55) --
	(217.70,297.69) --
	(240.40,365.12) --
	(263.09,395.73) --
	(285.78,401.33) --
	(308.47,406.55) --
	(331.16,406.56) --
	(353.85,393.80) --
	(376.54,384.26) --
	(399.23,367.87) --
	(421.93,361.96) --
	(444.62,364.66) --
	(467.31,381.77) --
	(490.00,373.17) --
	(512.69,362.90) --
	(535.38,338.56) --
	(558.07,311.54) --
	(580.76,291.33) --
	(603.45,260.97) --
	(620.47,243.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,235.31) --
	(104.25,217.28) --
	(126.94,206.23) --
	(149.63,203.12) --
	(172.32,201.24) --
	(195.01,201.62) --
	(217.70,202.84) --
	(240.40,228.56) --
	(263.09,261.46) --
	(285.78,276.25) --
	(308.47,285.54) --
	(331.16,287.84) --
	(353.85,286.02) --
	(376.54,272.21) --
	(399.23,256.00) --
	(421.93,243.93) --
	(444.62,237.22) --
	(467.31,259.09) --
	(490.00,306.02) --
	(512.69,305.00) --
	(535.38,285.72) --
	(558.07,256.37) --
	(580.76,244.31) --
	(603.45,221.37) --
	(620.47,203.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,184.65) --
	(104.25,169.70) --
	(126.94,160.08) --
	(149.63,158.73) --
	(172.32,165.27) --
	(195.01,186.62) --
	(217.70,253.42) --
	(240.40,310.23) --
	(263.09,328.25) --
	(285.78,325.52) --
	(308.47,331.21) --
	(331.16,338.89) --
	(353.85,335.27) --
	(376.54,331.61) --
	(399.23,325.83) --
	(421.93,313.68) --
	(444.62,305.53) --
	(467.31,304.87) --
	(490.00,305.80) --
	(512.69,302.88) --
	(535.38,313.63) --
	(558.07,279.91) --
	(580.76,244.85) --
	(603.45,215.29) --
	(620.47,196.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,194.71) --
	(104.25,177.65) --
	(126.94,161.98) --
	(149.63,160.53) --
	(172.32,157.74) --
	(195.01,148.08) --
	(217.70,159.25) --
	(240.40,195.14) --
	(263.09,217.03) --
	(285.78,243.69) --
	(308.47,264.09) --
	(331.16,279.12) --
	(353.85,274.35) --
	(376.54,259.90) --
	(399.23,241.31) --
	(421.93,231.97) --
	(444.62,234.31) --
	(467.31,241.69) --
	(490.00,233.28) --
	(512.69,232.01) --
	(535.38,219.97) --
	(558.07,199.76) --
	(580.76,193.62) --
	(603.45,174.35) --
	(620.47,161.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,213.30) --
	(104.25,192.83) --
	(126.94,179.12) --
	(149.63,178.66) --
	(172.32,179.09) --
	(195.01,184.23) --
	(217.70,187.42) --
	(240.40,208.63) --
	(263.09,239.52) --
	(285.78,263.87) --
	(308.47,266.17) --
	(331.16,265.88) --
	(353.85,265.42) --
	(376.54,255.66) --
	(399.23,242.04) --
	(421.93,232.98) --
	(444.62,229.77) --
	(467.31,234.83) --
	(490.00,250.73) --
	(512.69,279.88) --
	(535.38,259.48) --
	(558.07,225.86) --
	(580.76,215.60) --
	(603.45,190.48) --
	(620.47,174.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,230.41) --
	(104.25,207.84) --
	(126.94,197.62) --
	(149.63,199.23) --
	(172.32,207.31) --
	(195.01,227.54) --
	(217.70,272.62) --
	(240.40,325.48) --
	(263.09,351.59) --
	(285.78,350.49) --
	(308.47,358.27) --
	(331.16,367.79) --
	(353.85,370.70) --
	(376.54,368.11) --
	(399.23,359.44) --
	(421.93,360.80) --
	(444.62,342.75) --
	(467.31,336.55) --
	(490.00,333.86) --
	(512.69,334.29) --
	(535.38,334.77) --
	(558.07,317.72) --
	(580.76,295.43) --
	(603.45,258.93) --
	(620.47,235.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,159.68) --
	(104.25,145.74) --
	(126.94,138.38) --
	(149.63,133.72) --
	(172.32,140.54) --
	(195.01,167.35) --
	(217.70,224.12) --
	(240.40,273.57) --
	(263.09,308.95) --
	(285.78,323.98) --
	(308.47,337.51) --
	(331.16,351.12) --
	(353.85,354.59) --
	(376.54,354.72) --
	(399.23,346.32) --
	(421.93,339.44) --
	(444.62,330.13) --
	(467.31,323.76) --
	(490.00,319.39) --
	(512.69,309.58) --
	(535.38,299.36) --
	(558.07,294.32) --
	(580.76,260.01) --
	(603.45,227.96) --
	(620.47,210.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,150.87) --
	(104.25,132.95) --
	(126.94,122.44) --
	(149.63,122.24) --
	(172.32,123.29) --
	(195.01,122.89) --
	(217.70,118.03) --
	(240.40,129.54) --
	(263.09,154.90) --
	(285.78,176.77) --
	(308.47,195.77) --
	(331.16,212.02) --
	(353.85,224.24) --
	(376.54,216.84) --
	(399.23,192.96) --
	(421.93,184.27) --
	(444.62,180.23) --
	(467.31,194.21) --
	(490.00,210.10) --
	(512.69,213.07) --
	(535.38,207.56) --
	(558.07,197.86) --
	(580.76,205.87) --
	(603.45,182.06) --
	(620.47,169.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,152.83) --
	(104.25,139.78) --
	(126.94,133.27) --
	(149.63,130.82) --
	(172.32,131.84) --
	(195.01,147.14) --
	(217.70,181.95) --
	(240.40,225.63) --
	(263.09,260.28) --
	(285.78,270.01) --
	(308.47,273.92) --
	(331.16,278.08) --
	(353.85,286.99) --
	(376.54,281.76) --
	(399.23,272.56) --
	(421.93,263.48) --
	(444.62,250.83) --
	(467.31,252.95) --
	(490.00,256.87) --
	(512.69,251.12) --
	(535.38,242.14) --
	(558.07,225.05) --
	(580.76,220.80) --
	(603.45,194.10) --
	(620.47,174.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,221.13) --
	(104.25,201.66) --
	(126.94,197.43) --
	(149.63,197.07) --
	(172.32,202.98) --
	(195.01,229.94) --
	(217.70,276.00) --
	(240.40,324.44) --
	(263.09,351.95) --
	(285.78,351.66) --
	(308.47,362.60) --
	(331.16,366.99) --
	(353.85,358.53) --
	(376.54,350.81) --
	(399.23,340.48) --
	(421.93,328.86) --
	(444.62,316.11) --
	(467.31,309.48) --
	(490.00,309.27) --
	(512.69,316.63) --
	(535.38,312.31) --
	(558.07,311.36) --
	(580.76,283.22) --
	(603.45,246.62) --
	(620.47,224.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,266.70) --
	(104.25,252.25) --
	(126.94,242.06) --
	(149.63,237.02) --
	(172.32,244.72) --
	(195.01,261.17) --
	(217.70,301.70) --
	(240.40,363.13) --
	(263.09,388.35) --
	(285.78,389.37) --
	(308.47,396.48) --
	(331.16,395.57) --
	(353.85,393.11) --
	(376.54,393.14) --
	(399.23,381.57) --
	(421.93,377.75) --
	(444.62,369.09) --
	(467.31,380.80) --
	(490.00,403.60) --
	(512.69,396.41) --
	(535.38,374.26) --
	(558.07,344.18) --
	(580.76,326.85) --
	(603.45,301.94) --
	(620.47,279.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,192.79) --
	(104.25,172.31) --
	(126.94,160.11) --
	(149.63,156.59) --
	(172.32,154.71) --
	(195.01,154.34) --
	(217.70,147.06) --
	(240.40,152.56) --
	(263.09,172.52) --
	(285.78,200.20) --
	(308.47,226.59) --
	(331.16,249.34) --
	(353.85,262.05) --
	(376.54,252.75) --
	(399.23,248.16) --
	(421.93,236.93) --
	(444.62,239.43) --
	(467.31,270.54) --
	(490.00,286.75) --
	(512.69,279.28) --
	(535.38,262.62) --
	(558.07,242.07) --
	(580.76,238.90) --
	(603.45,224.71) --
	(620.47,206.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,196.94) --
	(104.25,179.05) --
	(126.94,170.18) --
	(149.63,172.04) --
	(172.32,182.95) --
	(195.01,210.71) --
	(217.70,270.64) --
	(240.40,336.49) --
	(263.09,367.56) --
	(285.78,370.51) --
	(308.47,377.98) --
	(331.16,386.29) --
	(353.85,386.07) --
	(376.54,385.06) --
	(399.23,381.12) --
	(421.93,378.56) --
	(444.62,373.83) --
	(467.31,399.45) --
	(490.00,402.10) --
	(512.69,384.30) --
	(535.38,363.46) --
	(558.07,337.95) --
	(580.76,319.39) --
	(603.45,287.15) --
	(620.47,269.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,203.34) --
	(104.25,182.15) --
	(126.94,173.86) --
	(149.63,175.82) --
	(172.32,178.03) --
	(195.01,199.79) --
	(217.70,252.10) --
	(240.40,290.46) --
	(263.09,324.12) --
	(285.78,332.51) --
	(308.47,349.99) --
	(331.16,360.89) --
	(353.85,362.26) --
	(376.54,361.75) --
	(399.23,351.28) --
	(421.93,349.70) --
	(444.62,342.26) --
	(467.31,334.98) --
	(490.00,330.35) --
	(512.69,325.03) --
	(535.38,315.19) --
	(558.07,305.23) --
	(580.76,270.29) --
	(603.45,232.99) --
	(620.47,214.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,222.92) --
	(104.25,202.80) --
	(126.94,190.62) --
	(149.63,197.63) --
	(172.32,202.75) --
	(195.01,224.77) --
	(217.70,277.34) --
	(240.40,338.83) --
	(263.09,371.71) --
	(285.78,359.53) --
	(308.47,369.24) --
	(331.16,374.86) --
	(353.85,373.02) --
	(376.54,366.85) --
	(399.23,359.77) --
	(421.93,356.96) --
	(444.62,354.30) --
	(467.31,383.96) --
	(490.00,382.06) --
	(512.69,379.85) --
	(535.38,345.50) --
	(558.07,304.62) --
	(580.76,281.14) --
	(603.45,248.65) --
	(620.47,231.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,265.10) --
	(104.25,252.44) --
	(126.94,236.99) --
	(149.63,235.43) --
	(172.32,243.05) --
	(195.01,262.95) --
	(217.70,309.47) --
	(240.40,364.54) --
	(263.09,389.98) --
	(285.78,388.47) --
	(308.47,392.66) --
	(331.16,407.85) --
	(353.85,412.09) --
	(376.54,406.38) --
	(399.23,391.08) --
	(421.93,381.71) --
	(444.62,371.73) --
	(467.31,369.76) --
	(490.00,397.76) --
	(512.69,395.15) --
	(535.38,373.34) --
	(558.07,337.29) --
	(580.76,318.81) --
	(603.45,292.81) --
	(620.47,273.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,136.22) --
	(104.25,121.57) --
	(126.94,111.93) --
	(149.63,106.34) --
	(172.32,104.31) --
	(195.01,104.96) --
	(217.70,109.67) --
	(240.40,117.97) --
	(263.09,142.28) --
	(285.78,163.37) --
	(308.47,183.61) --
	(331.16,198.36) --
	(353.85,207.80) --
	(376.54,199.80) --
	(399.23,189.84) --
	(421.93,185.37) --
	(444.62,181.68) --
	(467.31,185.93) --
	(490.00,197.98) --
	(512.69,201.85) --
	(535.38,200.26) --
	(558.07,206.24) --
	(580.76,195.29) --
	(603.45,176.02) --
	(620.47,164.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,210.43) --
	(104.25,195.14) --
	(126.94,187.05) --
	(149.63,186.77) --
	(172.32,194.96) --
	(195.01,213.67) --
	(217.70,257.50) --
	(240.40,309.14) --
	(263.09,338.28) --
	(285.78,341.23) --
	(308.47,344.59) --
	(331.16,346.06) --
	(353.85,348.23) --
	(376.54,346.09) --
	(399.23,333.91) --
	(421.93,327.59) --
	(444.62,319.93) --
	(467.31,316.82) --
	(490.00,318.80) --
	(512.69,317.72) --
	(535.38,307.99) --
	(558.07,294.24) --
	(580.76,277.18) --
	(603.45,239.60) --
	(620.47,218.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,165.17) --
	(104.25,148.80) --
	(126.94,141.49) --
	(149.63,134.03) --
	(172.32,142.81) --
	(195.01,173.56) --
	(217.70,238.48) --
	(240.40,311.85) --
	(263.09,335.60) --
	(285.78,334.01) --
	(308.47,338.06) --
	(331.16,344.90) --
	(353.85,349.62) --
	(376.54,350.96) --
	(399.23,341.28) --
	(421.93,333.00) --
	(444.62,319.92) --
	(467.31,319.39) --
	(490.00,329.46) --
	(512.69,358.72) --
	(535.38,339.25) --
	(558.07,304.17) --
	(580.76,273.50) --
	(603.45,234.75) --
	(620.47,214.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,198.02) --
	(104.25,178.24) --
	(126.94,173.98) --
	(149.63,176.60) --
	(172.32,170.56) --
	(195.01,168.94) --
	(217.70,169.29) --
	(240.40,201.04) --
	(263.09,219.61) --
	(285.78,234.06) --
	(308.47,245.28) --
	(331.16,262.47) --
	(353.85,272.34) --
	(376.54,261.09) --
	(399.23,256.35) --
	(421.93,248.54) --
	(444.62,234.87) --
	(467.31,232.22) --
	(490.00,245.53) --
	(512.69,239.60) --
	(535.38,227.83) --
	(558.07,213.08) --
	(580.76,213.74) --
	(603.45,194.42) --
	(620.47,172.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,276.52) --
	(104.25,259.22) --
	(126.94,249.84) --
	(149.63,245.78) --
	(172.32,247.59) --
	(195.01,263.63) --
	(217.70,307.95) --
	(240.40,376.38) --
	(263.09,397.63) --
	(285.78,395.83) --
	(308.47,398.96) --
	(331.16,397.43) --
	(353.85,398.29) --
	(376.54,391.98) --
	(399.23,375.21) --
	(421.93,371.30) --
	(444.62,362.88) --
	(467.31,369.61) --
	(490.00,392.40) --
	(512.69,384.75) --
	(535.38,363.35) --
	(558.07,328.59) --
	(580.76,316.90) --
	(603.45,292.92) --
	(620.47,271.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.43) --
	(104.25,209.35) --
	(126.94,205.36) --
	(149.63,208.24) --
	(172.32,218.57) --
	(195.01,244.36) --
	(217.70,296.04) --
	(240.40,366.17) --
	(263.09,395.99) --
	(285.78,400.66) --
	(308.47,409.86) --
	(331.16,425.47) --
	(353.85,427.55) --
	(376.54,418.68) --
	(399.23,407.60) --
	(421.93,400.15) --
	(444.62,385.64) --
	(467.31,383.51) --
	(490.00,411.29) --
	(512.69,416.49) --
	(535.38,381.43) --
	(558.07,352.58) --
	(580.76,334.69) --
	(603.45,293.45) --
	(620.47,274.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,228.17) --
	(104.25,215.30) --
	(126.94,210.02) --
	(149.63,209.89) --
	(172.32,218.08) --
	(195.01,244.34) --
	(217.70,290.87) --
	(240.40,362.40) --
	(263.09,385.78) --
	(285.78,389.52) --
	(308.47,394.33) --
	(331.16,396.11) --
	(353.85,391.83) --
	(376.54,392.51) --
	(399.23,378.24) --
	(421.93,375.82) --
	(444.62,373.96) --
	(467.31,385.28) --
	(490.00,415.80) --
	(512.69,410.02) --
	(535.38,380.62) --
	(558.07,346.32) --
	(580.76,326.38) --
	(603.45,301.42) --
	(620.47,284.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,233.95) --
	(104.25,219.78) --
	(126.94,212.65) --
	(149.63,217.67) --
	(172.32,228.63) --
	(195.01,249.48) --
	(217.70,295.67) --
	(240.40,347.34) --
	(263.09,366.42) --
	(285.78,363.36) --
	(308.47,374.21) --
	(331.16,373.69) --
	(353.85,362.09) --
	(376.54,352.81) --
	(399.23,343.74) --
	(421.93,335.83) --
	(444.62,327.74) --
	(467.31,334.08) --
	(490.00,363.05) --
	(512.69,383.04) --
	(535.38,359.45) --
	(558.07,330.30) --
	(580.76,303.98) --
	(603.45,276.27) --
	(620.47,255.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,158.34) --
	(104.25,144.70) --
	(126.94,130.39) --
	(149.63,132.43) --
	(172.32,139.56) --
	(195.01,161.60) --
	(217.70,210.16) --
	(240.40,269.02) --
	(263.09,304.45) --
	(285.78,313.18) --
	(308.47,332.64) --
	(331.16,337.88) --
	(353.85,342.40) --
	(376.54,345.59) --
	(399.23,334.31) --
	(421.93,325.75) --
	(444.62,321.01) --
	(467.31,313.73) --
	(490.00,315.70) --
	(512.69,310.25) --
	(535.38,296.26) --
	(558.07,272.25) --
	(580.76,263.20) --
	(603.45,230.68) --
	(620.47,209.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,152.35) --
	(104.25,130.87) --
	(126.94,115.31) --
	(149.63,108.88) --
	(172.32,112.46) --
	(195.01,115.78) --
	(217.70,108.65) --
	(240.40,126.26) --
	(263.09,153.94) --
	(285.78,176.09) --
	(308.47,193.58) --
	(331.16,209.24) --
	(353.85,220.71) --
	(376.54,208.89) --
	(399.23,193.39) --
	(421.93,187.55) --
	(444.62,189.99) --
	(467.31,195.06) --
	(490.00,205.82) --
	(512.69,216.30) --
	(535.38,220.78) --
	(558.07,211.42) --
	(580.76,216.67) --
	(603.45,190.42) --
	(620.47,170.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.56,166.94) --
	(104.25,153.91) --
	(126.94,143.53) --
	(149.63,142.26) --
	(172.32,145.56) --
	(195.01,159.37) --
	(217.70,171.39) --
	(240.40,202.25) --
	(263.09,227.56) --
	(285.78,244.99) --
	(308.47,248.55) --
	(331.16,244.74) --
	(353.85,252.91) --
	(376.54,246.50) --
	(399.23,241.14) --
	(421.93,242.01) --
	(444.62,246.68) --
	(467.31,280.77) --
	(490.00,290.01) --
	(512.69,280.39) --
	(535.38,260.77) --
	(558.07,238.50) --
	(580.76,232.32) --
	(603.45,211.09) --
	(620.47,189.75);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] ( 81.56,205.33) --
	( 87.23,199.89) --
	( 92.90,194.74) --
	( 98.58,191.82) --
	(104.25,187.41) --
	(109.92,184.19) --
	(115.59,180.88) --
	(121.27,179.61) --
	(126.94,174.64) --
	(132.61,174.49) --
	(138.28,172.63) --
	(143.96,175.43) --
	(149.63,176.78) --
	(155.30,175.82) --
	(160.98,176.92) --
	(166.65,176.53) --
	(172.32,182.82) --
	(177.99,185.41) --
	(183.67,191.81) --
	(189.34,195.14) --
	(195.01,204.15) --
	(200.69,206.62) --
	(206.36,215.21) --
	(212.03,225.10) --
	(217.70,248.18) --
	(223.38,264.16) --
	(229.05,279.00) --
	(234.72,291.41) --
	(240.40,303.75) --
	(246.07,311.84) --
	(251.74,318.73) --
	(257.41,325.07) --
	(263.09,331.22) --
	(268.76,335.45) --
	(274.43,337.91) --
	(280.10,339.76) --
	(285.78,337.12) --
	(291.45,336.27) --
	(297.12,339.27) --
	(302.80,341.78) --
	(308.47,343.00) --
	(314.14,344.10) --
	(319.81,345.25) --
	(325.49,350.82) --
	(331.16,352.88) --
	(336.83,355.66) --
	(342.51,357.64) --
	(348.18,359.30) --
	(353.85,353.72) --
	(359.52,353.76) --
	(365.20,354.01) --
	(370.87,352.69) --
	(376.54,351.23) --
	(382.22,348.86) --
	(387.89,343.37) --
	(393.56,337.76) --
	(399.23,335.92) --
	(404.91,334.97) --
	(410.58,333.63) --
	(416.25,332.27) --
	(421.93,330.03) --
	(427.60,325.65) --
	(433.27,326.82) --
	(438.94,323.97) --
	(444.62,324.87) --
	(450.29,323.25) --
	(455.96,321.41) --
	(461.63,319.02) --
	(467.31,323.34) --
	(472.98,322.68) --
	(478.65,322.01) --
	(484.33,322.95) --
	(490.00,322.07) --
	(495.67,321.48) --
	(501.34,319.30) --
	(507.02,321.30) --
	(512.69,320.50) --
	(518.36,315.16) --
	(524.04,313.30) --
	(529.71,312.37) --
	(535.38,306.98) --
	(541.05,303.69) --
	(546.73,297.88) --
	(552.40,292.47) --
	(558.07,288.54) --
	(563.75,286.60) --
	(569.42,282.53) --
	(575.09,275.99) --
	(580.76,271.44) --
	(586.44,264.33) --
	(592.11,254.09) --
	(597.78,245.33) --
	(603.45,232.92) --
	(609.13,224.03) --
	(614.80,213.94) --
	(620.47,207.95);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] ( 86.54,194.74) -- ( 99.27,194.74);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] ( 92.90,188.38) -- ( 92.90,201.11);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (154.61,176.92) -- (167.34,176.92);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (160.98,170.55) -- (160.98,183.28);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (222.69,279.00) -- (235.41,279.00);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (229.05,272.64) -- (229.05,285.36);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (290.76,339.27) -- (303.49,339.27);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (297.12,332.91) -- (297.12,345.64);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (358.83,354.01) -- (371.56,354.01);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (365.20,347.65) -- (365.20,360.38);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (426.91,326.82) -- (439.63,326.82);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (433.27,320.46) -- (433.27,333.19);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (494.98,319.30) -- (507.71,319.30);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (501.34,312.94) -- (501.34,325.66);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (563.05,282.53) -- (575.78,282.53);

\path[draw=drawColor,draw opacity=0.80,line width= 4.1pt,line join=round,line cap=round] (569.42,276.17) -- (569.42,288.89);
\definecolor{drawColor}{RGB}{141,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 81.56,159.86) --
	( 87.23,156.18) --
	( 92.90,154.73) --
	( 98.58,148.88) --
	(104.25,146.50) --
	(109.92,145.42) --
	(115.59,143.61) --
	(121.27,141.32) --
	(126.94,138.86) --
	(132.61,135.80) --
	(138.28,134.27) --
	(143.96,134.16) --
	(149.63,134.47) --
	(155.30,135.36) --
	(160.98,138.19) --
	(166.65,139.89) --
	(172.32,142.70) --
	(177.99,143.30) --
	(183.67,143.43) --
	(189.34,144.86) --
	(195.01,147.35) --
	(200.69,149.48) --
	(206.36,151.66) --
	(212.03,153.76) --
	(217.70,154.79) --
	(223.38,157.16) --
	(229.05,164.26) --
	(234.72,168.98) --
	(240.40,176.97) --
	(246.07,181.94) --
	(251.74,183.92) --
	(257.41,190.83) --
	(263.09,200.93) --
	(268.76,207.12) --
	(274.43,215.23) --
	(280.10,219.54) --
	(285.78,222.11) --
	(291.45,227.12) --
	(297.12,232.18) --
	(302.80,235.47) --
	(308.47,237.20) --
	(314.14,241.80) --
	(319.81,244.56) --
	(325.49,243.91) --
	(331.16,247.65) --
	(336.83,252.13) --
	(342.51,255.28) --
	(348.18,255.10) --
	(353.85,258.57) --
	(359.52,255.65) --
	(365.20,252.20) --
	(370.87,248.43) --
	(376.54,243.12) --
	(382.22,237.42) --
	(387.89,237.00) --
	(393.56,231.46) --
	(399.23,226.60) --
	(404.91,222.15) --
	(410.58,219.16) --
	(416.25,216.30) --
	(421.93,216.32) --
	(427.60,214.90) --
	(433.27,213.80) --
	(438.94,211.28) --
	(444.62,212.97) --
	(450.29,211.00) --
	(455.96,213.10) --
	(461.63,210.87) --
	(467.31,213.04) --
	(472.98,213.96) --
	(478.65,218.17) --
	(484.33,219.59) --
	(490.00,219.72) --
	(495.67,221.84) --
	(501.34,222.56) --
	(507.02,226.61) --
	(512.69,236.61) --
	(518.36,240.34) --
	(524.04,240.66) --
	(529.71,234.70) --
	(535.38,232.06) --
	(541.05,221.50) --
	(546.73,214.50) --
	(552.40,209.40) --
	(558.07,206.20) --
	(563.75,202.19) --
	(569.42,196.35) --
	(575.09,190.33) --
	(580.76,194.24) --
	(586.44,190.81) --
	(592.11,184.82) --
	(597.78,177.94) --
	(603.45,172.20) --
	(609.13,168.32) --
	(614.80,162.12) --
	(620.47,158.38);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.09,139.11) rectangle (120.09,148.11);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.09,139.11) -- (120.09,148.11);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.09,148.11) -- (120.09,139.11);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (179.17,138.93) rectangle (188.17,147.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (179.17,138.93) -- (188.17,147.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (179.17,147.93) -- (188.17,138.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (247.24,179.42) rectangle (256.24,188.42);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (247.24,179.42) -- (256.24,188.42);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (247.24,188.42) -- (256.24,179.42);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.31,240.06) rectangle (324.31,249.06);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.31,240.06) -- (324.31,249.06);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.31,249.06) -- (324.31,240.06);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (383.39,232.50) rectangle (392.39,241.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (383.39,232.50) -- (392.39,241.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (383.39,241.50) -- (392.39,232.50);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (451.46,208.60) rectangle (460.46,217.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (451.46,208.60) -- (460.46,217.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (451.46,217.60) -- (460.46,208.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (519.54,236.16) rectangle (528.54,245.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (519.54,236.16) -- (528.54,245.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (519.54,245.16) -- (528.54,236.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (587.61,180.32) rectangle (596.61,189.32);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (587.61,180.32) -- (596.61,189.32);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (587.61,189.32) -- (596.61,180.32);
\definecolor{drawColor}{RGB}{255,0,176}

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] ( 81.56,241.52) --
	( 87.23,237.72) --
	( 92.90,234.03) --
	( 98.58,230.25) --
	(104.25,225.48) --
	(109.92,222.23) --
	(115.59,218.58) --
	(121.27,218.13) --
	(126.94,214.81) --
	(132.61,215.13) --
	(138.28,215.07) --
	(143.96,214.72) --
	(149.63,216.34) --
	(155.30,215.87) --
	(160.98,217.13) --
	(166.65,219.49) --
	(172.32,222.23) --
	(177.99,225.92) --
	(183.67,226.28) --
	(189.34,231.67) --
	(195.01,239.26) --
	(200.69,243.69) --
	(206.36,252.72) --
	(212.03,262.51) --
	(217.70,284.94) --
	(223.38,300.73) --
	(229.05,316.51) --
	(234.72,329.76) --
	(240.40,345.10) --
	(246.07,355.62) --
	(251.74,360.32) --
	(257.41,365.57) --
	(263.09,370.18) --
	(268.76,372.60) --
	(274.43,376.18) --
	(280.10,376.34) --
	(285.78,374.61) --
	(291.45,375.86) --
	(297.12,380.39) --
	(302.80,381.84) --
	(308.47,382.71) --
	(314.14,383.16) --
	(319.81,385.96) --
	(325.49,388.13) --
	(331.16,391.39) --
	(336.83,391.50) --
	(342.51,392.27) --
	(348.18,391.29) --
	(353.85,390.55) --
	(359.52,388.24) --
	(365.20,386.70) --
	(370.87,386.30) --
	(376.54,387.33) --
	(382.22,384.52) --
	(387.89,382.38) --
	(393.56,378.23) --
	(399.23,369.59) --
	(404.91,368.02) --
	(410.58,368.89) --
	(416.25,369.65) --
	(421.93,368.08) --
	(427.60,366.84) --
	(433.27,365.62) --
	(438.94,363.59) --
	(444.62,369.04) --
	(450.29,372.00) --
	(455.96,377.03) --
	(461.63,382.40) --
	(467.31,384.51) --
	(472.98,387.36) --
	(478.65,386.78) --
	(484.33,385.87) --
	(490.00,386.95) --
	(495.67,385.09) --
	(501.34,384.10) --
	(507.02,382.56) --
	(512.69,379.03) --
	(518.36,373.96) --
	(524.04,367.91) --
	(529.71,361.38) --
	(535.38,351.82) --
	(541.05,342.63) --
	(546.73,334.50) --
	(552.40,327.21) --
	(558.07,321.39) --
	(563.75,317.42) --
	(569.42,310.27) --
	(575.09,304.36) --
	(580.76,300.79) --
	(586.44,294.42) --
	(592.11,286.28) --
	(597.78,281.02) --
	(603.45,272.06) --
	(609.13,263.80) --
	(614.80,256.82) --
	(620.47,252.75);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] ( 94.08,225.75) -- (103.08,234.75);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] ( 94.08,234.75) -- (103.08,225.75);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (162.15,214.99) -- (171.15,223.99);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (162.15,223.99) -- (171.15,214.99);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (230.22,325.26) -- (239.22,334.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (230.22,334.26) -- (239.22,325.26);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (298.30,377.34) -- (307.30,386.34);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (298.30,386.34) -- (307.30,377.34);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (366.37,381.80) -- (375.37,390.80);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (366.37,390.80) -- (375.37,381.80);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (434.44,359.09) -- (443.44,368.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (434.44,368.09) -- (443.44,359.09);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (502.52,378.06) -- (511.52,387.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (502.52,387.06) -- (511.52,378.06);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (570.59,299.86) -- (579.59,308.86);

\path[draw=drawColor,draw opacity=0.80,line width= 2.8pt,line join=round,line cap=round] (570.59,308.86) -- (579.59,299.86);
\definecolor{drawColor}{RGB}{255,0,193}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 81.56,210.50) --
	( 87.23,205.33) --
	( 92.90,199.33) --
	( 98.58,195.79) --
	(104.25,193.33) --
	(109.92,189.12) --
	(115.59,187.04) --
	(121.27,185.19) --
	(126.94,181.53) --
	(132.61,180.35) --
	(138.28,180.12) --
	(143.96,179.11) --
	(149.63,181.42) --
	(155.30,182.47) --
	(160.98,182.15) --
	(166.65,182.97) --
	(172.32,181.73) --
	(177.99,181.88) --
	(183.67,184.43) --
	(189.34,184.39) --
	(195.01,181.83) --
	(200.69,179.73) --
	(206.36,181.44) --
	(212.03,180.26) --
	(217.70,184.17) --
	(223.38,186.36) --
	(229.05,190.68) --
	(234.72,195.94) --
	(240.40,205.03) --
	(246.07,212.73) --
	(251.74,218.09) --
	(257.41,223.60) --
	(263.09,231.53) --
	(268.76,239.29) --
	(274.43,243.96) --
	(280.10,252.09) --
	(285.78,261.19) --
	(291.45,268.09) --
	(297.12,275.54) --
	(302.80,277.22) --
	(308.47,277.59) --
	(314.14,280.70) --
	(319.81,282.10) --
	(325.49,281.69) --
	(331.16,286.15) --
	(336.83,288.57) --
	(342.51,292.14) --
	(348.18,286.71) --
	(353.85,285.67) --
	(359.52,284.75) --
	(365.20,283.32) --
	(370.87,282.52) --
	(376.54,276.07) --
	(382.22,273.68) --
	(387.89,273.04) --
	(393.56,271.79) --
	(399.23,268.42) --
	(404.91,264.89) --
	(410.58,267.03) --
	(416.25,259.83) --
	(421.93,263.00) --
	(427.60,259.07) --
	(433.27,263.10) --
	(438.94,265.20) --
	(444.62,265.02) --
	(450.29,265.48) --
	(455.96,273.99) --
	(461.63,282.35) --
	(467.31,292.88) --
	(472.98,297.32) --
	(478.65,298.74) --
	(484.33,299.02) --
	(490.00,298.22) --
	(495.67,299.17) --
	(501.34,297.40) --
	(507.02,294.59) --
	(512.69,295.42) --
	(518.36,292.10) --
	(524.04,289.70) --
	(529.71,287.47) --
	(535.38,274.62) --
	(541.05,263.86) --
	(546.73,256.53) --
	(552.40,252.81) --
	(558.07,246.42) --
	(563.75,240.97) --
	(569.42,239.03) --
	(575.09,239.15) --
	(580.76,235.79) --
	(586.44,231.50) --
	(592.11,225.29) --
	(597.78,217.14) --
	(603.45,206.69) --
	(609.13,198.74) --
	(614.80,193.83) --
	(620.47,190.03);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.09,182.54) rectangle (120.09,191.54);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.09,182.54) -- (120.09,191.54);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (111.09,191.54) -- (120.09,182.54);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (179.17,179.93) rectangle (188.17,188.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (179.17,179.93) -- (188.17,188.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (179.17,188.93) -- (188.17,179.93);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (247.24,213.59) rectangle (256.24,222.59);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (247.24,213.59) -- (256.24,222.59);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (247.24,222.59) -- (256.24,213.59);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.31,277.60) rectangle (324.31,286.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.31,277.60) -- (324.31,286.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (315.31,286.60) -- (324.31,277.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (383.39,268.54) rectangle (392.39,277.54);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (383.39,268.54) -- (392.39,277.54);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (383.39,277.54) -- (392.39,268.54);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (451.46,269.49) rectangle (460.46,278.49);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (451.46,269.49) -- (460.46,278.49);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (451.46,278.49) -- (460.46,269.49);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (519.54,285.20) rectangle (528.54,294.20);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (519.54,285.20) -- (528.54,294.20);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (519.54,294.20) -- (528.54,285.20);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (587.61,220.79) rectangle (596.61,229.79);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (587.61,220.79) -- (596.61,229.79);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (587.61,229.79) -- (596.61,220.79);
\definecolor{drawColor}{RGB}{0,255,98}

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 81.56,150.87) --
	( 87.23,145.99) --
	( 92.90,141.37) --
	( 98.58,137.08) --
	(104.25,132.95) --
	(109.92,129.00) --
	(115.59,126.28) --
	(121.27,125.58) --
	(126.94,122.44) --
	(132.61,119.89) --
	(138.28,120.45) --
	(143.96,121.79) --
	(149.63,122.24) --
	(155.30,121.71) --
	(160.98,122.82) --
	(166.65,120.55) --
	(172.32,123.29) --
	(177.99,124.32) --
	(183.67,125.88) --
	(189.34,124.68) --
	(195.01,122.89) --
	(200.69,119.93) --
	(206.36,121.06) --
	(212.03,121.02) --
	(217.70,118.03) --
	(223.38,115.01) --
	(229.05,118.76) --
	(234.72,124.37) --
	(240.40,129.54) --
	(246.07,136.43) --
	(251.74,142.85) --
	(257.41,148.07) --
	(263.09,154.90) --
	(268.76,159.42) --
	(274.43,164.60) --
	(280.10,168.52) --
	(285.78,176.77) --
	(291.45,184.96) --
	(297.12,187.65) --
	(302.80,192.46) --
	(308.47,195.77) --
	(314.14,196.61) --
	(319.81,199.19) --
	(325.49,206.28) --
	(331.16,212.02) --
	(336.83,215.61) --
	(342.51,218.58) --
	(348.18,221.42) --
	(353.85,224.24) --
	(359.52,221.12) --
	(365.20,218.54) --
	(370.87,218.09) --
	(376.54,216.84) --
	(382.22,206.33) --
	(387.89,200.55) --
	(393.56,197.19) --
	(399.23,192.96) --
	(404.91,197.38) --
	(410.58,188.51) --
	(416.25,187.31) --
	(421.93,184.27) --
	(427.60,184.24) --
	(433.27,185.64) --
	(438.94,182.38) --
	(444.62,180.23) --
	(450.29,182.66) --
	(455.96,186.56) --
	(461.63,187.36) --
	(467.31,194.21) --
	(472.98,200.76) --
	(478.65,202.52) --
	(484.33,205.37) --
	(490.00,210.10) --
	(495.67,203.79) --
	(501.34,208.75) --
	(507.02,209.25) --
	(512.69,213.07) --
	(518.36,209.01) --
	(524.04,210.12) --
	(529.71,208.45) --
	(535.38,207.56) --
	(541.05,206.28) --
	(546.73,201.96) --
	(552.40,197.33) --
	(558.07,197.86) --
	(563.75,199.97) --
	(569.42,202.39) --
	(575.09,202.85) --
	(580.76,205.87) --
	(586.44,203.55) --
	(592.11,197.88) --
	(597.78,191.59) --
	(603.45,182.06) --
	(609.13,176.82) --
	(614.80,169.00) --
	(620.47,169.31);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] ( 81.56,150.87) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (149.63,122.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (217.70,118.03) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (285.78,176.77) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (353.85,224.24) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (421.93,184.27) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (490.00,210.10) circle (  4.50);

\path[draw=drawColor,draw opacity=0.80,line width= 2.6pt,line join=round,line cap=round] (558.07,197.86) circle (  4.50);
\definecolor{drawColor}{RGB}{0,43,255}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 81.56,175.69) --
	( 87.23,170.38) --
	( 92.90,170.21) --
	( 98.58,169.13) --
	(104.25,164.34) --
	(109.92,162.05) --
	(115.59,158.34) --
	(121.27,157.16) --
	(126.94,152.47) --
	(132.61,151.53) --
	(138.28,152.51) --
	(143.96,152.77) --
	(149.63,154.23) --
	(155.30,153.19) --
	(160.98,152.77) --
	(166.65,155.08) --
	(172.32,158.24) --
	(177.99,160.75) --
	(183.67,163.83) --
	(189.34,167.25) --
	(195.01,178.95) --
	(200.69,186.32) --
	(206.36,193.36) --
	(212.03,204.25) --
	(217.70,225.70) --
	(223.38,237.78) --
	(229.05,247.06) --
	(234.72,255.88) --
	(240.40,267.90) --
	(246.07,277.02) --
	(251.74,283.79) --
	(257.41,290.04) --
	(263.09,297.10) --
	(268.76,300.20) --
	(274.43,304.46) --
	(280.10,305.80) --
	(285.78,306.16) --
	(291.45,310.53) --
	(297.12,315.30) --
	(302.80,319.56) --
	(308.47,320.49) --
	(314.14,320.00) --
	(319.81,322.78) --
	(325.49,327.44) --
	(331.16,332.04) --
	(336.83,333.20) --
	(342.51,333.97) --
	(348.18,335.80) --
	(353.85,330.89) --
	(359.52,330.70) --
	(365.20,328.03) --
	(370.87,327.99) --
	(376.54,326.32) --
	(382.22,325.26) --
	(387.89,324.39) --
	(393.56,320.70) --
	(399.23,319.15) --
	(404.91,316.14) --
	(410.58,313.97) --
	(416.25,312.11) --
	(421.93,314.03) --
	(427.60,311.02) --
	(433.27,306.24) --
	(438.94,303.46) --
	(444.62,302.35) --
	(450.29,299.22) --
	(455.96,296.82) --
	(461.63,296.74) --
	(467.31,297.85) --
	(472.98,295.64) --
	(478.65,294.60) --
	(484.33,294.81) --
	(490.00,294.38) --
	(495.67,291.40) --
	(501.34,290.26) --
	(507.02,289.92) --
	(512.69,289.88) --
	(518.36,283.97) --
	(524.04,281.30) --
	(529.71,278.50) --
	(535.38,272.47) --
	(541.05,269.99) --
	(546.73,272.28) --
	(552.40,274.21) --
	(558.07,270.17) --
	(563.75,264.18) --
	(569.42,257.67) --
	(575.09,248.16) --
	(580.76,238.91) --
	(586.44,231.23) --
	(592.11,221.69) --
	(597.78,213.96) --
	(603.45,204.86) --
	(609.13,200.05) --
	(614.80,193.61) --
	(620.47,188.17);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 97.88,164.34) --
	(104.25,170.70) --
	(110.61,164.34) --
	(104.25,157.98) --
	( 97.88,164.34);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (165.96,158.24) --
	(172.32,164.60) --
	(178.69,158.24) --
	(172.32,151.88) --
	(165.96,158.24);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (234.03,267.90) --
	(240.40,274.27) --
	(246.76,267.90) --
	(240.40,261.54) --
	(234.03,267.90);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (302.10,320.49) --
	(308.47,326.86) --
	(314.83,320.49) --
	(308.47,314.13) --
	(302.10,320.49);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (370.18,326.32) --
	(376.54,332.69) --
	(382.91,326.32) --
	(376.54,319.96) --
	(370.18,326.32);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (438.25,302.35) --
	(444.62,308.71) --
	(450.98,302.35) --
	(444.62,295.98) --
	(438.25,302.35);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (506.33,289.88) --
	(512.69,296.24) --
	(519.05,289.88) --
	(512.69,283.51) --
	(506.33,289.88);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (574.40,238.91) --
	(580.76,245.27) --
	(587.13,238.91) --
	(580.76,232.54) --
	(574.40,238.91);
\definecolor{drawColor}{RGB}{191,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] ( 81.56,211.47) --
	( 87.23,206.54) --
	( 92.90,203.73) --
	( 98.58,198.86) --
	(104.25,194.14) --
	(109.92,190.48) --
	(115.59,192.27) --
	(121.27,188.90) --
	(126.94,187.29) --
	(132.61,187.99) --
	(138.28,186.47) --
	(143.96,185.27) --
	(149.63,185.95) --
	(155.30,187.04) --
	(160.98,187.66) --
	(166.65,188.37) --
	(172.32,195.98) --
	(177.99,198.15) --
	(183.67,200.46) --
	(189.34,205.28) --
	(195.01,217.12) --
	(200.69,223.17) --
	(206.36,228.47) --
	(212.03,241.19) --
	(217.70,265.74) --
	(223.38,282.81) --
	(229.05,296.39) --
	(234.72,310.55) --
	(240.40,329.45) --
	(246.07,339.27) --
	(251.74,345.64) --
	(257.41,347.32) --
	(263.09,350.85) --
	(268.76,356.65) --
	(274.43,358.64) --
	(280.10,359.17) --
	(285.78,356.02) --
	(291.45,359.83) --
	(297.12,362.86) --
	(302.80,361.68) --
	(308.47,364.10) --
	(314.14,365.21) --
	(319.81,367.21) --
	(325.49,369.51) --
	(331.16,367.56) --
	(336.83,370.74) --
	(342.51,374.09) --
	(348.18,373.58) --
	(353.85,369.87) --
	(359.52,368.84) --
	(365.20,368.97) --
	(370.87,367.15) --
	(376.54,366.52) --
	(382.22,363.96) --
	(387.89,363.17) --
	(393.56,362.02) --
	(399.23,358.23) --
	(404.91,356.03) --
	(410.58,351.33) --
	(416.25,350.74) --
	(421.93,349.57) --
	(427.60,348.15) --
	(433.27,342.43) --
	(438.94,335.45) --
	(444.62,334.50) --
	(450.29,331.27) --
	(455.96,331.66) --
	(461.63,330.28) --
	(467.31,332.77) --
	(472.98,331.91) --
	(478.65,335.89) --
	(484.33,338.26) --
	(490.00,339.59) --
	(495.67,344.64) --
	(501.34,354.62) --
	(507.02,358.55) --
	(512.69,360.49) --
	(518.36,354.94) --
	(524.04,351.28) --
	(529.71,346.82) --
	(535.38,338.71) --
	(541.05,329.15) --
	(546.73,323.28) --
	(552.40,315.68) --
	(558.07,305.08) --
	(563.75,299.81) --
	(569.42,290.68) --
	(575.09,283.91) --
	(580.76,277.01) --
	(586.44,269.36) --
	(592.11,261.45) --
	(597.78,251.99) --
	(603.45,240.36) --
	(609.13,231.93) --
	(614.80,227.70) --
	(620.47,222.31);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] ( 97.88,194.14) --
	(104.25,200.50) --
	(110.61,194.14) --
	(104.25,187.78) --
	( 97.88,194.14);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (165.96,195.98) --
	(172.32,202.35) --
	(178.69,195.98) --
	(172.32,189.62) --
	(165.96,195.98);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (234.03,329.45) --
	(240.40,335.81) --
	(246.76,329.45) --
	(240.40,323.09) --
	(234.03,329.45);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (302.10,364.10) --
	(308.47,370.46) --
	(314.83,364.10) --
	(308.47,357.73) --
	(302.10,364.10);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (370.18,366.52) --
	(376.54,372.88) --
	(382.91,366.52) --
	(376.54,360.16) --
	(370.18,366.52);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (438.25,334.50) --
	(444.62,340.86) --
	(450.98,334.50) --
	(444.62,328.13) --
	(438.25,334.50);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (506.33,360.49) --
	(512.69,366.86) --
	(519.05,360.49) --
	(512.69,354.13) --
	(506.33,360.49);

\path[draw=drawColor,draw opacity=0.80,line width= 3.9pt,line join=round,line cap=round] (574.40,277.01) --
	(580.76,283.37) --
	(587.13,277.01) --
	(580.76,270.64) --
	(574.40,277.01);
\definecolor{drawColor}{RGB}{255,63,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] ( 81.56,266.01) --
	( 87.23,259.36) --
	( 92.90,256.31) --
	( 98.58,250.56) --
	(104.25,244.80) --
	(109.92,241.15) --
	(115.59,238.19) --
	(121.27,237.63) --
	(126.94,233.55) --
	(132.61,233.50) --
	(138.28,231.57) --
	(143.96,231.75) --
	(149.63,231.47) --
	(155.30,233.05) --
	(160.98,232.48) --
	(166.65,236.10) --
	(172.32,241.87) --
	(177.99,246.38) --
	(183.67,250.32) --
	(189.34,253.76) --
	(195.01,265.81) --
	(200.69,269.33) --
	(206.36,274.19) --
	(212.03,283.28) --
	(217.70,303.41) --
	(223.38,323.03) --
	(229.05,341.03) --
	(234.72,354.46) --
	(240.40,369.83) --
	(246.07,380.48) --
	(251.74,390.39) --
	(257.41,396.34) --
	(263.09,401.59) --
	(268.76,401.40) --
	(274.43,400.42) --
	(280.10,401.30) --
	(285.78,399.25) --
	(291.45,401.61) --
	(297.12,402.42) --
	(302.80,402.70) --
	(308.47,403.40) --
	(314.14,405.30) --
	(319.81,406.22) --
	(325.49,407.36) --
	(331.16,406.67) --
	(336.83,407.46) --
	(342.51,411.68) --
	(348.18,411.83) --
	(353.85,409.18) --
	(359.52,407.38) --
	(365.20,407.95) --
	(370.87,407.66) --
	(376.54,410.57) --
	(382.22,409.15) --
	(387.89,407.17) --
	(393.56,399.73) --
	(399.23,397.24) --
	(404.91,396.52) --
	(410.58,395.21) --
	(416.25,394.95) --
	(421.93,393.96) --
	(427.60,391.45) --
	(433.27,390.70) --
	(438.94,387.48) --
	(444.62,389.20) --
	(450.29,392.42) --
	(455.96,395.20) --
	(461.63,400.30) --
	(467.31,410.31) --
	(472.98,418.56) --
	(478.65,423.98) --
	(484.33,422.94) --
	(490.00,417.57) --
	(495.67,413.19) --
	(501.34,410.29) --
	(507.02,408.23) --
	(512.69,407.87) --
	(518.36,400.24) --
	(524.04,393.90) --
	(529.71,389.84) --
	(535.38,375.37) --
	(541.05,364.38) --
	(546.73,355.33) --
	(552.40,350.45) --
	(558.07,343.40) --
	(563.75,338.86) --
	(569.42,332.05) --
	(575.09,326.10) --
	(580.76,323.37) --
	(586.44,314.32) --
	(592.11,310.00) --
	(597.78,302.80) --
	(603.45,292.84) --
	(609.13,284.80) --
	(614.80,279.63) --
	(620.47,273.41);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] ( 94.08,246.06) -- (103.08,255.06);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] ( 94.08,255.06) -- (103.08,246.06);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (162.15,231.60) -- (171.15,240.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (162.15,240.60) -- (171.15,231.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (230.22,349.96) -- (239.22,358.96);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (230.22,358.96) -- (239.22,349.96);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (298.30,398.20) -- (307.30,407.20);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (298.30,407.20) -- (307.30,398.20);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (366.37,403.16) -- (375.37,412.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (366.37,412.16) -- (375.37,403.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (434.44,382.98) -- (443.44,391.98);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (434.44,391.98) -- (443.44,382.98);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (502.52,403.73) -- (511.52,412.73);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (502.52,412.73) -- (511.52,403.73);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (570.59,321.60) -- (579.59,330.60);

\path[draw=drawColor,draw opacity=0.80,line width= 1.9pt,line join=round,line cap=round] (570.59,330.60) -- (579.59,321.60);
\definecolor{drawColor}{RGB}{0,255,35}

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] ( 81.56,203.77) --
	( 87.23,196.32) --
	( 92.90,191.11) --
	( 98.58,185.72) --
	(104.25,178.42) --
	(109.92,173.57) --
	(115.59,169.95) --
	(121.27,167.74) --
	(126.94,162.73) --
	(132.61,161.02) --
	(138.28,159.78) --
	(143.96,161.30) --
	(149.63,158.80) --
	(155.30,158.80) --
	(160.98,158.40) --
	(166.65,158.64) --
	(172.32,160.88) --
	(177.99,160.36) --
	(183.67,162.01) --
	(189.34,163.03) --
	(195.01,165.29) --
	(200.69,165.36) --
	(206.36,163.80) --
	(212.03,162.69) --
	(217.70,165.43) --
	(223.38,167.62) --
	(229.05,173.63) --
	(234.72,179.67) --
	(240.40,188.67) --
	(246.07,194.27) --
	(251.74,202.61) --
	(257.41,213.67) --
	(263.09,222.32) --
	(268.76,228.17) --
	(274.43,231.95) --
	(280.10,237.74) --
	(285.78,242.91) --
	(291.45,246.33) --
	(297.12,251.05) --
	(302.80,253.50) --
	(308.47,260.39) --
	(314.14,264.18) --
	(319.81,265.88) --
	(325.49,270.33) --
	(331.16,270.84) --
	(336.83,271.46) --
	(342.51,273.95) --
	(348.18,273.73) --
	(353.85,271.80) --
	(359.52,270.23) --
	(365.20,265.70) --
	(370.87,264.25) --
	(376.54,263.62) --
	(382.22,257.03) --
	(387.89,251.50) --
	(393.56,244.31) --
	(399.23,238.78) --
	(404.91,236.89) --
	(410.58,236.44) --
	(416.25,236.84) --
	(421.93,240.52) --
	(427.60,240.02) --
	(433.27,235.58) --
	(438.94,233.34) --
	(444.62,230.01) --
	(450.29,233.05) --
	(455.96,232.07) --
	(461.63,232.47) --
	(467.31,232.96) --
	(472.98,234.35) --
	(478.65,236.01) --
	(484.33,238.29) --
	(490.00,242.13) --
	(495.67,240.59) --
	(501.34,243.53) --
	(507.02,241.65) --
	(512.69,244.12) --
	(518.36,240.53) --
	(524.04,240.93) --
	(529.71,239.40) --
	(535.38,237.16) --
	(541.05,230.77) --
	(546.73,227.48) --
	(552.40,224.87) --
	(558.07,226.03) --
	(563.75,225.77) --
	(569.42,220.59) --
	(575.09,218.44) --
	(580.76,218.61) --
	(586.44,216.54) --
	(592.11,210.06) --
	(597.78,202.07) --
	(603.45,198.89) --
	(609.13,191.96) --
	(614.80,186.18) --
	(620.47,177.27);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (111.09,165.45) rectangle (120.09,174.45);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (111.09,165.45) -- (120.09,174.45);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (111.09,174.45) -- (120.09,165.45);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (179.17,157.51) rectangle (188.17,166.51);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (179.17,157.51) -- (188.17,166.51);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (179.17,166.51) -- (188.17,157.51);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (247.24,198.11) rectangle (256.24,207.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (247.24,198.11) -- (256.24,207.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (247.24,207.11) -- (256.24,198.11);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (315.31,261.38) rectangle (324.31,270.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (315.31,261.38) -- (324.31,270.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (315.31,270.38) -- (324.31,261.38);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (383.39,247.00) rectangle (392.39,256.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (383.39,247.00) -- (392.39,256.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (383.39,256.00) -- (392.39,247.00);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (451.46,227.57) rectangle (460.46,236.57);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (451.46,227.57) -- (460.46,236.57);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (451.46,236.57) -- (460.46,227.57);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (519.54,236.43) rectangle (528.54,245.43);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (519.54,236.43) -- (528.54,245.43);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (519.54,245.43) -- (528.54,236.43);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (587.61,205.56) rectangle (596.61,214.56);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (587.61,205.56) -- (596.61,214.56);

\path[draw=drawColor,draw opacity=0.80,line width= 2.0pt,line join=round,line cap=round] (587.61,214.56) -- (596.61,205.56);
\definecolor{drawColor}{RGB}{0,255,73}

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] ( 81.56,163.21) --
	( 87.23,157.91) --
	( 92.90,155.38) --
	( 98.58,149.73) --
	(104.25,145.93) --
	(109.92,143.92) --
	(115.59,141.90) --
	(121.27,139.78) --
	(126.94,138.80) --
	(132.61,140.08) --
	(138.28,141.26) --
	(143.96,140.45) --
	(149.63,142.77) --
	(155.30,144.13) --
	(160.98,144.47) --
	(166.65,146.48) --
	(172.32,150.37) --
	(177.99,154.23) --
	(183.67,157.20) --
	(189.34,163.52) --
	(195.01,171.91) --
	(200.69,178.06) --
	(206.36,187.57) --
	(212.03,201.83) --
	(217.70,230.89) --
	(223.38,252.48) --
	(229.05,267.32) --
	(234.72,281.55) --
	(240.40,294.92) --
	(246.07,302.22) --
	(251.74,308.85) --
	(257.41,316.35) --
	(263.09,323.54) --
	(268.76,327.76) --
	(274.43,329.74) --
	(280.10,331.49) --
	(285.78,329.04) --
	(291.45,333.78) --
	(297.12,338.46) --
	(302.80,341.83) --
	(308.47,343.74) --
	(314.14,345.90) --
	(319.81,349.20) --
	(325.49,351.62) --
	(331.16,355.56) --
	(336.83,358.66) --
	(342.51,362.01) --
	(348.18,362.95) --
	(353.85,360.61) --
	(359.52,360.21) --
	(365.20,360.34) --
	(370.87,362.14) --
	(376.54,362.50) --
	(382.22,361.08) --
	(387.89,361.92) --
	(393.56,358.02) --
	(399.23,353.08) --
	(404.91,350.65) --
	(410.58,348.80) --
	(416.25,346.81) --
	(421.93,345.72) --
	(427.60,345.15) --
	(433.27,340.11) --
	(438.94,338.91) --
	(444.62,335.76) --
	(450.29,332.70) --
	(455.96,329.00) --
	(461.63,329.32) --
	(467.31,330.56) --
	(472.98,330.59) --
	(478.65,331.57) --
	(484.33,333.74) --
	(490.00,330.72) --
	(495.67,331.43) --
	(501.34,329.71) --
	(507.02,329.93) --
	(512.69,327.44) --
	(518.36,323.73) --
	(524.04,321.74) --
	(529.71,318.91) --
	(535.38,318.44) --
	(541.05,312.97) --
	(546.73,306.59) --
	(552.40,304.96) --
	(558.07,300.14) --
	(563.75,292.40) --
	(569.42,285.16) --
	(575.09,278.71) --
	(580.76,274.99) --
	(586.44,267.38) --
	(592.11,261.44) --
	(597.78,251.49) --
	(603.45,239.75) --
	(609.13,230.06) --
	(614.80,222.50) --
	(620.47,214.16);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] ( 87.23,164.91) --
	( 93.29,154.41) --
	( 81.17,154.41) --
	( 87.23,164.91);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (155.30,151.13) --
	(161.36,140.63) --
	(149.24,140.63) --
	(155.30,151.13);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (223.38,259.47) --
	(229.44,248.98) --
	(217.32,248.98) --
	(223.38,259.47);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (291.45,340.78) --
	(297.51,330.29) --
	(285.39,330.29) --
	(291.45,340.78);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (359.52,367.20) --
	(365.58,356.71) --
	(353.46,356.71) --
	(359.52,367.20);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (427.60,352.15) --
	(433.66,341.65) --
	(421.54,341.65) --
	(427.60,352.15);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (495.67,338.42) --
	(501.73,327.93) --
	(489.61,327.93) --
	(495.67,338.42);

\path[draw=drawColor,draw opacity=0.80,line width= 1.4pt,line join=round,line cap=round] (563.75,299.40) --
	(569.81,288.90) --
	(557.68,288.90) --
	(563.75,299.40);

\path[] ( 60.00,569.76) rectangle (701.30,418.56);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,544.56) -- (103.47,544.56);
\definecolor{drawColor}{RGB}{141,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,519.36) -- (103.47,519.36);
\definecolor{drawColor}{RGB}{255,0,176}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,494.16) -- (103.47,494.16);
\definecolor{drawColor}{RGB}{255,0,193}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,468.96) -- (103.47,468.96);
\definecolor{drawColor}{RGB}{0,255,98}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 65.67,443.76) -- (103.47,443.76);
\definecolor{drawColor}{RGB}{0,43,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (381.59,544.56) -- (419.39,544.56);
\definecolor{drawColor}{RGB}{191,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (381.59,519.36) -- (419.39,519.36);
\definecolor{drawColor}{RGB}{255,63,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (381.59,494.16) -- (419.39,494.16);
\definecolor{drawColor}{RGB}{0,255,35}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (381.59,468.96) -- (419.39,468.96);
\definecolor{drawColor}{RGB}{0,255,73}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (381.59,443.76) -- (419.39,443.76);
\definecolor{drawColor}{RGB}{0,255,106}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 77.89,544.56) -- ( 91.25,544.56);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 84.57,537.88) -- ( 84.57,551.24);
\definecolor{drawColor}{RGB}{141,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,514.63) rectangle ( 89.30,524.08);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,514.63) -- ( 89.30,524.08);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,524.08) -- ( 89.30,514.63);
\definecolor{drawColor}{RGB}{255,0,176}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,489.44) -- ( 89.30,498.89);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,498.89) -- ( 89.30,489.44);
\definecolor{drawColor}{RGB}{255,0,193}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,464.24) rectangle ( 89.30,473.69);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,464.24) -- ( 89.30,473.69);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 79.85,473.69) -- ( 89.30,464.24);
\definecolor{drawColor}{RGB}{0,255,98}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 84.57,443.76) circle (  4.73);
\definecolor{drawColor}{RGB}{0,43,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (393.81,544.56) --
	(400.49,551.24) --
	(407.18,544.56) --
	(400.49,537.88) --
	(393.81,544.56);
\definecolor{drawColor}{RGB}{191,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (393.81,519.36) --
	(400.49,526.04) --
	(407.18,519.36) --
	(400.49,512.68) --
	(393.81,519.36);
\definecolor{drawColor}{RGB}{255,63,0}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (395.77,489.44) -- (405.22,498.89);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (395.77,498.89) -- (405.22,489.44);
\definecolor{drawColor}{RGB}{0,255,35}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (395.77,464.24) rectangle (405.22,473.69);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (395.77,464.24) -- (405.22,473.69);

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (395.77,473.69) -- (405.22,464.24);
\definecolor{drawColor}{RGB}{0,255,73}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (400.49,451.11) --
	(406.86,440.09) --
	(394.13,440.09) --
	(400.49,451.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,537.33) {Tue 28May, $w_i$=0.17  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,512.13) {Sat 05Oct, $w_i$=0.066  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,486.93) {Wed 20Nov, $w_i$=0.118  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,461.73) {Sat 16Nov, $w_i$=0.068  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (122.37,436.53) {Sun 26May, $w_i$=0.11  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (438.29,537.33) {Thu 22Aug, $w_i$=0.082  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (438.29,512.13) {Thu 17Oct, $w_i$=0.162  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (438.29,486.93) {Wed 16Jan, $w_i$=0.079  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (438.29,461.73) {Sat 11May, $w_i$=0.085  \textcolor{white}{-......}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.10] at (438.29,436.53) {Mon 20May, $w_i$=0.06  \textcolor{white}{-......}};

\path[] (246.07,148.49) rectangle (550.07, 57.29);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (314.47,119.15) {MAE($\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}}$) = 0.139};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (314.47, 96.35) {MAE($\boldsymbol{\sigma}-\boldsymbol{\sigma}_{\text{W}}$) = 0.282};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.90] at (314.47, 73.55) {MAE($\Delta(\boldsymbol{\mu}-\boldsymbol{\mu}_{\text{W}})$) = 0.061};
\end{scope}
\end{tikzpicture}


==> fig/price2_forw_cdn=100_dmu.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 16:46:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,433.62) --
	(116.37,429.75) --
	(119.84,428.88) --
	(123.32,425.62) --
	(126.79,425.39) --
	(130.26,425.59) --
	(133.74,424.69) --
	(137.21,424.14) --
	(140.68,424.81) --
	(144.16,425.18) --
	(147.63,423.73) --
	(151.10,424.89) --
	(154.58,424.17) --
	(158.05,425.09) --
	(161.52,420.89) --
	(165.00,417.46) --
	(168.47,417.01) --
	(171.94,419.98) --
	(175.42,420.35) --
	(178.89,422.55) --
	(182.36,420.82) --
	(185.84,420.94) --
	(189.31,420.50) --
	(192.78,419.88) --
	(196.26,420.34) --
	(199.73,420.72) --
	(203.20,420.62) --
	(206.68,421.29) --
	(210.15,421.96) --
	(213.62,420.13) --
	(217.10,418.67) --
	(220.57,417.15) --
	(224.04,417.74) --
	(227.52,418.53) --
	(230.99,418.16) --
	(234.46,418.58) --
	(237.94,418.62) --
	(241.41,417.89) --
	(244.88,418.21) --
	(248.36,419.59) --
	(251.83,419.49) --
	(255.30,419.57) --
	(258.78,420.70) --
	(262.25,420.67) --
	(265.72,420.26) --
	(269.20,420.20) --
	(272.67,420.00) --
	(276.14,419.30) --
	(279.62,419.02) --
	(283.09,419.54) --
	(286.56,419.81) --
	(290.04,419.83) --
	(293.51,419.66) --
	(296.98,418.87) --
	(300.46,419.37) --
	(303.93,419.53) --
	(307.40,419.17) --
	(310.88,419.38) --
	(314.35,418.46) --
	(317.82,417.78) --
	(321.30,417.51) --
	(324.77,417.72) --
	(328.24,417.81) --
	(331.72,417.93) --
	(335.19,417.69) --
	(338.66,416.63) --
	(342.14,417.27) --
	(345.61,417.42) --
	(349.08,417.99) --
	(352.56,417.62) --
	(356.03,416.92) --
	(359.50,416.85) --
	(362.98,417.13) --
	(366.45,417.14) --
	(369.92,415.74) --
	(373.40,416.47) --
	(376.87,415.82) --
	(380.34,415.74) --
	(383.82,415.69) --
	(387.29,415.05) --
	(390.76,414.34) --
	(394.24,413.80) --
	(397.71,413.44) --
	(401.18,414.19) --
	(404.66,414.02) --
	(408.13,413.95) --
	(411.60,412.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,124.45) -- ( 57.60,404.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,124.45) -- ( 51.60,124.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,217.87) -- ( 51.60,217.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,311.30) -- ( 51.60,311.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,404.72) -- ( 51.60,404.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,124.45) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,217.87) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,311.30) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,404.72) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,124.45) -- (425.22,124.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,217.87) -- (425.22,217.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,311.30) -- (425.22,311.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,404.72) -- (425.22,404.72);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,369.02) --
	( 78.16,373.59) --
	( 81.64,365.12) --
	( 85.11,366.18) --
	( 88.58,367.08) --
	( 92.06,354.94) --
	( 95.53,342.93) --
	( 99.00,341.57) --
	(102.48,332.82) --
	(105.95,318.77) --
	(109.42,305.48) --
	(112.90,310.54) --
	(116.37,311.57) --
	(119.84,281.67) --
	(123.32,278.34) --
	(126.79,264.80) --
	(130.26,263.78) --
	(133.74,264.67) --
	(137.21,260.57) --
	(140.68,257.94) --
	(144.16,261.14) --
	(147.63,262.81) --
	(151.10,255.95) --
	(154.58,261.51) --
	(158.05,258.10) --
	(161.52,262.43) --
	(165.00,240.84) --
	(168.47,218.59) --
	(171.94,215.19) --
	(175.42,235.40) --
	(178.89,237.66) --
	(182.36,249.97) --
	(185.84,240.44) --
	(189.31,241.12) --
	(192.78,238.54) --
	(196.26,234.83) --
	(199.73,237.61) --
	(203.20,239.84) --
	(206.68,239.28) --
	(210.15,243.11) --
	(213.62,246.85) --
	(217.10,236.35) --
	(220.57,227.06) --
	(224.04,216.28) --
	(227.52,220.60) --
	(230.99,226.07) --
	(234.46,223.56) --
	(237.94,226.42) --
	(241.41,226.72) --
	(244.88,221.64) --
	(248.36,223.92) --
	(251.83,232.99) --
	(255.30,232.41) --
	(258.78,232.91) --
	(262.25,239.76) --
	(265.72,239.53) --
	(269.20,237.15) --
	(272.67,236.79) --
	(276.14,235.58) --
	(279.62,231.18) --
	(283.09,229.33) --
	(286.56,232.68) --
	(290.04,234.37) --
	(293.51,234.50) --
	(296.98,233.42) --
	(300.46,228.35) --
	(303.93,231.61) --
	(307.40,232.63) --
	(310.88,230.34) --
	(314.35,231.65) --
	(317.82,225.61) --
	(321.30,220.85) --
	(324.77,218.96) --
	(328.24,220.44) --
	(331.72,221.11) --
	(335.19,221.97) --
	(338.66,220.22) --
	(342.14,212.30) --
	(345.61,217.18) --
	(349.08,218.24) --
	(352.56,222.34) --
	(356.03,219.70) --
	(359.50,214.53) --
	(362.98,214.00) --
	(366.45,216.15) --
	(369.92,216.15) --
	(373.40,205.00) --
	(376.87,211.02) --
	(380.34,205.71) --
	(383.82,205.01) --
	(387.29,204.60) --
	(390.76,198.94) --
	(394.24,192.29) --
	(397.71,186.94) --
	(401.18,183.16) --
	(404.66,190.82) --
	(408.13,189.13) --
	(411.60,188.44) --
	(415.08,177.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,364.52) --
	( 78.16,355.03) --
	( 81.64,348.23) --
	( 85.11,340.77) --
	( 88.58,330.32) --
	( 92.06,330.11) --
	( 95.53,317.22) --
	( 99.00,315.08) --
	(102.48,308.73) --
	(105.95,282.91) --
	(109.42,290.67) --
	(112.90,263.55) --
	(116.37,261.19) --
	(119.84,261.16) --
	(123.32,265.05) --
	(126.79,272.33) --
	(130.26,251.52) --
	(133.74,247.38) --
	(137.21,240.96) --
	(140.68,235.91) --
	(144.16,246.88) --
	(147.63,232.61) --
	(151.10,234.92) --
	(154.58,216.04) --
	(158.05,227.19) --
	(161.52,232.35) --
	(165.00,214.93) --
	(168.47,223.77) --
	(171.94,210.79) --
	(175.42,209.59) --
	(178.89,212.15) --
	(182.36,210.27) --
	(185.84,203.12) --
	(189.31,200.46) --
	(192.78,194.14) --
	(196.26,195.99) --
	(199.73,199.25) --
	(203.20,198.67) --
	(206.68,211.21) --
	(210.15,227.05) --
	(213.62,225.82) --
	(217.10,223.75) --
	(220.57,224.16) --
	(224.04,230.86) --
	(227.52,219.10) --
	(230.99,220.84) --
	(234.46,224.60) --
	(237.94,221.82) --
	(241.41,207.72) --
	(244.88,202.07) --
	(248.36,205.93) --
	(251.83,200.09) --
	(255.30,196.76) --
	(258.78,199.61) --
	(262.25,202.89) --
	(265.72,194.08) --
	(269.20,197.13) --
	(272.67,196.88) --
	(276.14,197.22) --
	(279.62,202.36) --
	(283.09,192.43) --
	(286.56,195.68) --
	(290.04,202.47) --
	(293.51,199.56) --
	(296.98,204.43) --
	(300.46,203.63) --
	(303.93,195.67) --
	(307.40,199.65) --
	(310.88,186.90) --
	(314.35,188.39) --
	(317.82,190.29) --
	(321.30,191.18) --
	(324.77,186.87) --
	(328.24,180.18) --
	(331.72,179.49) --
	(335.19,171.10) --
	(338.66,167.23) --
	(342.14,166.35) --
	(345.61,165.58) --
	(349.08,152.55) --
	(352.56,145.42) --
	(356.03,148.22) --
	(359.50,140.44) --
	(362.98,144.08) --
	(366.45,147.18) --
	(369.92,144.56) --
	(373.40,146.66) --
	(376.87,143.91) --
	(380.34,141.20) --
	(383.82,138.01) --
	(387.29,140.53) --
	(390.76,141.44) --
	(394.24,140.20) --
	(397.71,130.58) --
	(401.18,136.76) --
	(404.66,131.53) --
	(408.13,132.71) --
	(411.60,131.52) --
	(415.08,142.88);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,377.31) --
	( 78.16,329.03) --
	( 81.64,319.02) --
	( 85.11,320.52) --
	( 88.58,317.60) --
	( 92.06,316.96) --
	( 95.53,300.73) --
	( 99.00,304.32) --
	(102.48,301.83) --
	(105.95,282.02) --
	(109.42,280.84) --
	(112.90,247.85) --
	(116.37,272.09) --
	(119.84,259.27) --
	(123.32,260.76) --
	(126.79,247.71) --
	(130.26,239.36) --
	(133.74,239.60) --
	(137.21,247.31) --
	(140.68,197.65) --
	(144.16,204.96) --
	(147.63,213.60) --
	(151.10,195.27) --
	(154.58,182.96) --
	(158.05,177.54) --
	(161.52,164.31) --
	(165.00,176.45) --
	(168.47,183.68) --
	(171.94,184.29) --
	(175.42,179.23) --
	(178.89,187.41) --
	(182.36,173.93) --
	(185.84,177.01) --
	(189.31,169.11) --
	(192.78,166.75) --
	(196.26,175.66) --
	(199.73,159.25) --
	(203.20,158.62) --
	(206.68,153.82) --
	(210.15,154.02) --
	(213.62,158.25) --
	(217.10,145.56) --
	(220.57,134.66) --
	(224.04,144.64) --
	(227.52,139.07) --
	(230.99,143.50) --
	(234.46,135.02) --
	(237.94,127.28) --
	(241.41,126.70) --
	(244.88,129.57) --
	(248.36,125.43) --
	(251.83,132.83) --
	(255.30,133.37) --
	(258.78,112.84) --
	(262.25,131.32) --
	(265.72,137.97) --
	(269.20,140.12) --
	(272.67,139.21) --
	(276.14,139.09) --
	(279.62,138.95) --
	(283.09,107.55) --
	(286.56,113.81) --
	(290.04,125.86) --
	(293.51,126.88) --
	(296.98,123.10) --
	(300.46,121.93) --
	(303.93,133.63) --
	(307.40,128.96) --
	(310.88,117.82) --
	(314.35,115.67) --
	(317.82,121.26) --
	(321.30,125.93) --
	(324.77,110.76) --
	(328.24, 96.32) --
	(331.72,104.69) --
	(335.19,113.84) --
	(338.66,122.63) --
	(342.14,112.66) --
	(345.61,107.04) --
	(349.08,103.17) --
	(352.56,108.69) --
	(356.03,105.67) --
	(359.50, 81.20) --
	(362.98, 76.23) --
	(366.45, 68.90) --
	(369.92, 74.45) --
	(373.40, 86.56) --
	(376.87, 82.11) --
	(380.34, 83.06) --
	(383.82, 87.37) --
	(387.29, 80.27) --
	(390.76, 79.79) --
	(394.24, 93.02) --
	(397.71, 93.84) --
	(401.18, 91.44) --
	(404.66, 91.98) --
	(408.13, 79.06) --
	(411.60, 81.57) --
	(415.08, 73.68);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,400.33) --
	( 78.16,402.22) --
	( 81.64,392.68) --
	( 85.11,374.19) --
	( 88.58,368.88) --
	( 92.06,373.53) --
	( 95.53,370.01) --
	( 99.00,367.28) --
	(102.48,363.98) --
	(105.95,366.19) --
	(109.42,362.12) --
	(112.90,355.49) --
	(116.37,347.24) --
	(119.84,339.49) --
	(123.32,343.28) --
	(126.79,344.80) --
	(130.26,341.86) --
	(133.74,341.64) --
	(137.21,342.44) --
	(140.68,343.86) --
	(144.16,343.75) --
	(147.63,333.36) --
	(151.10,330.74) --
	(154.58,319.51) --
	(158.05,323.30) --
	(161.52,321.18) --
	(165.00,318.25) --
	(168.47,317.09) --
	(171.94,315.50) --
	(175.42,309.83) --
	(178.89,311.47) --
	(182.36,312.36) --
	(185.84,303.85) --
	(189.31,302.94) --
	(192.78,296.00) --
	(196.26,296.68) --
	(199.73,302.44) --
	(203.20,301.78) --
	(206.68,292.87) --
	(210.15,296.21) --
	(213.62,294.86) --
	(217.10,295.10) --
	(220.57,291.83) --
	(224.04,295.49) --
	(227.52,294.11) --
	(230.99,293.17) --
	(234.46,294.23) --
	(237.94,287.02) --
	(241.41,286.58) --
	(244.88,286.68) --
	(248.36,287.30) --
	(251.83,287.19) --
	(255.30,289.92) --
	(258.78,290.47) --
	(262.25,292.63) --
	(265.72,294.49) --
	(269.20,294.48) --
	(272.67,297.91) --
	(276.14,295.37) --
	(279.62,293.97) --
	(283.09,297.55) --
	(286.56,296.49) --
	(290.04,297.47) --
	(293.51,296.68) --
	(296.98,294.05) --
	(300.46,294.39) --
	(303.93,293.74) --
	(307.40,292.87) --
	(310.88,291.68) --
	(314.35,289.70) --
	(317.82,287.47) --
	(321.30,287.08) --
	(324.77,287.61) --
	(328.24,287.12) --
	(331.72,286.42) --
	(335.19,286.24) --
	(338.66,286.79) --
	(342.14,286.06) --
	(345.61,285.96) --
	(349.08,288.09) --
	(352.56,285.43) --
	(356.03,286.21) --
	(359.50,284.71) --
	(362.98,283.90) --
	(366.45,284.26) --
	(369.92,283.96) --
	(373.40,283.72) --
	(376.87,283.36) --
	(380.34,283.42) --
	(383.82,284.59) --
	(387.29,284.95) --
	(390.76,286.52) --
	(394.24,286.76) --
	(397.71,286.53) --
	(401.18,286.49) --
	(404.66,286.42) --
	(408.13,287.45) --
	(411.60,289.51) --
	(415.08,287.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,388.17) --
	( 81.64,386.26) --
	( 85.11,383.97) --
	( 88.58,381.62) --
	( 92.06,366.87) --
	( 95.53,367.24) --
	( 99.00,368.17) --
	(102.48,371.43) --
	(105.95,371.72) --
	(109.42,357.50) --
	(112.90,353.90) --
	(116.37,349.61) --
	(119.84,350.72) --
	(123.32,339.94) --
	(126.79,340.20) --
	(130.26,339.32) --
	(133.74,338.36) --
	(137.21,332.82) --
	(140.68,323.79) --
	(144.16,313.52) --
	(147.63,309.41) --
	(151.10,309.20) --
	(154.58,304.11) --
	(158.05,310.36) --
	(161.52,306.70) --
	(165.00,291.54) --
	(168.47,293.16) --
	(171.94,299.48) --
	(175.42,301.51) --
	(178.89,296.23) --
	(182.36,296.00) --
	(185.84,289.44) --
	(189.31,283.03) --
	(192.78,283.83) --
	(196.26,281.73) --
	(199.73,281.21) --
	(203.20,284.65) --
	(206.68,282.07) --
	(210.15,282.41) --
	(213.62,281.91) --
	(217.10,282.57) --
	(220.57,279.13) --
	(224.04,278.79) --
	(227.52,276.12) --
	(230.99,278.87) --
	(234.46,274.90) --
	(237.94,274.38) --
	(241.41,278.21) --
	(244.88,273.81) --
	(248.36,273.07) --
	(251.83,273.36) --
	(255.30,272.18) --
	(258.78,271.19) --
	(262.25,272.05) --
	(265.72,268.82) --
	(269.20,267.03) --
	(272.67,263.21) --
	(276.14,263.32) --
	(279.62,261.49) --
	(283.09,262.37) --
	(286.56,259.74) --
	(290.04,262.43) --
	(293.51,257.25) --
	(296.98,258.91) --
	(300.46,252.41) --
	(303.93,253.24) --
	(307.40,253.72) --
	(310.88,253.45) --
	(314.35,255.64) --
	(317.82,255.38) --
	(321.30,256.15) --
	(324.77,254.71) --
	(328.24,252.67) --
	(331.72,252.07) --
	(335.19,254.73) --
	(338.66,253.60) --
	(342.14,254.87) --
	(345.61,254.73) --
	(349.08,255.08) --
	(352.56,258.87) --
	(356.03,254.27) --
	(359.50,254.37) --
	(362.98,252.71) --
	(366.45,252.44) --
	(369.92,253.13) --
	(373.40,246.85) --
	(376.87,247.82) --
	(380.34,247.05) --
	(383.82,242.94) --
	(387.29,243.34) --
	(390.76,241.69) --
	(394.24,243.61) --
	(397.71,243.04) --
	(401.18,245.39) --
	(404.66,246.09) --
	(408.13,242.55) --
	(411.60,238.06) --
	(415.08,238.72);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,397.67) --
	( 78.16,395.10) --
	( 81.64,395.06) --
	( 85.11,375.27) --
	( 88.58,375.63) --
	( 92.06,374.47) --
	( 95.53,361.06) --
	( 99.00,364.09) --
	(102.48,362.09) --
	(105.95,362.16) --
	(109.42,355.20) --
	(112.90,348.30) --
	(116.37,347.34) --
	(119.84,352.25) --
	(123.32,353.52) --
	(126.79,353.02) --
	(130.26,351.58) --
	(133.74,343.47) --
	(137.21,343.66) --
	(140.68,343.82) --
	(144.16,339.24) --
	(147.63,338.92) --
	(151.10,346.58) --
	(154.58,343.24) --
	(158.05,329.07) --
	(161.52,319.99) --
	(165.00,317.69) --
	(168.47,318.39) --
	(171.94,319.93) --
	(175.42,321.14) --
	(178.89,321.10) --
	(182.36,313.66) --
	(185.84,313.83) --
	(189.31,306.20) --
	(192.78,295.97) --
	(196.26,289.35) --
	(199.73,289.26) --
	(203.20,293.51) --
	(206.68,294.43) --
	(210.15,295.20) --
	(213.62,295.12) --
	(217.10,295.60) --
	(220.57,295.38) --
	(224.04,294.95) --
	(227.52,290.59) --
	(230.99,291.19) --
	(234.46,291.64) --
	(237.94,294.96) --
	(241.41,295.39) --
	(244.88,284.48) --
	(248.36,284.09) --
	(251.83,284.82) --
	(255.30,282.61) --
	(258.78,283.48) --
	(262.25,283.75) --
	(265.72,282.03) --
	(269.20,282.18) --
	(272.67,278.55) --
	(276.14,272.13) --
	(279.62,271.73) --
	(283.09,265.42) --
	(286.56,264.77) --
	(290.04,265.19) --
	(293.51,265.47) --
	(296.98,263.92) --
	(300.46,263.12) --
	(303.93,260.24) --
	(307.40,257.61) --
	(310.88,254.42) --
	(314.35,256.29) --
	(317.82,251.44) --
	(321.30,249.53) --
	(324.77,249.11) --
	(328.24,248.54) --
	(331.72,246.08) --
	(335.19,244.59) --
	(338.66,238.96) --
	(342.14,234.45) --
	(345.61,247.50) --
	(349.08,254.18) --
	(352.56,254.47) --
	(356.03,255.28) --
	(359.50,247.03) --
	(362.98,245.01) --
	(366.45,244.28) --
	(369.92,246.39) --
	(373.40,246.45) --
	(376.87,243.19) --
	(380.34,241.37) --
	(383.82,237.81) --
	(387.29,237.20) --
	(390.76,237.46) --
	(394.24,232.25) --
	(397.71,228.04) --
	(401.18,226.42) --
	(404.66,226.18) --
	(408.13,226.12) --
	(411.60,227.64) --
	(415.08,227.34);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price2_forw_cdn=100_dsd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 16:46:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.43,433.62) --
	(165.00,426.08) --
	(168.47,423.68) --
	(171.94,420.19) --
	(175.42,420.66) --
	(178.89,421.19) --
	(182.36,421.18) --
	(185.84,418.52) --
	(189.31,418.86) --
	(192.78,415.21) --
	(196.26,416.04) --
	(199.73,412.00) --
	(203.20,412.13) --
	(206.68,406.64) --
	(210.15,404.44) --
	(213.62,403.31) --
	(217.10,403.22) --
	(220.57,401.37) --
	(224.04,404.89) --
	(227.52,405.48) --
	(230.99,404.21) --
	(234.46,403.54) --
	(237.94,402.90) --
	(241.41,403.15) --
	(244.88,403.18) --
	(248.36,407.11) --
	(251.83,408.16) --
	(255.30,408.10) --
	(258.78,408.05) --
	(262.25,407.98) --
	(265.72,421.72) --
	(269.20,420.39) --
	(272.67,419.97) --
	(276.14,425.22) --
	(279.62,425.30) --
	(283.09,423.43) --
	(286.56,421.07) --
	(290.04,420.27) --
	(293.51,420.59) --
	(296.98,415.96) --
	(300.46,415.97) --
	(303.93,417.65) --
	(307.40,417.43) --
	(310.88,416.45) --
	(314.35,414.26) --
	(317.82,412.02) --
	(321.30,411.12) --
	(324.77,411.35) --
	(328.24,410.95) --
	(331.72,409.69) --
	(335.19,410.54) --
	(338.66,406.02) --
	(342.14,405.69) --
	(345.61,405.88) --
	(349.08,406.31) --
	(352.56,402.77) --
	(356.03,402.95) --
	(359.50,396.28) --
	(362.98,396.42) --
	(366.45,396.25) --
	(369.92,395.10) --
	(373.40,393.82) --
	(376.87,394.62) --
	(380.34,394.56) --
	(383.82,394.19) --
	(387.29,394.15) --
	(390.76,391.22) --
	(394.24,390.96) --
	(397.71,388.99) --
	(401.18,389.56) --
	(404.66,389.91) --
	(408.13,389.52) --
	(411.60,389.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,107.38) -- ( 57.60,347.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,107.38) -- ( 51.60,107.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,187.58) -- ( 51.60,187.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,267.77) -- ( 51.60,267.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,347.97) -- ( 51.60,347.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,107.38) {-1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,187.58) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,267.77) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,347.97) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,107.38) -- (425.22,107.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,187.58) -- (425.22,187.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,267.77) -- (425.22,267.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,347.97) -- (425.22,347.97);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,347.57) --
	( 81.64,343.30) --
	( 85.11,357.61) --
	( 88.58,363.02) --
	( 92.06,369.52) --
	( 95.53,323.52) --
	( 99.00,309.26) --
	(102.48,303.06) --
	(105.95,297.67) --
	(109.42,289.72) --
	(112.90,274.39) --
	(116.37,272.58) --
	(119.84,310.41) --
	(123.32,301.12) --
	(126.79,293.44) --
	(130.26,296.91) --
	(133.74,296.61) --
	(137.21,300.87) --
	(140.68,298.94) --
	(144.16,298.34) --
	(147.63,292.19) --
	(151.10,294.13) --
	(154.58,294.14) --
	(158.05,261.69) --
	(161.52,258.09) --
	(165.00,252.26) --
	(168.47,232.57) --
	(171.94,227.57) --
	(175.42,219.99) --
	(178.89,221.05) --
	(182.36,222.20) --
	(185.84,222.18) --
	(189.31,216.25) --
	(192.78,217.03) --
	(196.26,208.54) --
	(199.73,210.52) --
	(203.20,200.71) --
	(206.68,201.02) --
	(210.15,186.68) --
	(213.62,180.54) --
	(217.10,177.32) --
	(220.57,177.05) --
	(224.04,171.59) --
	(227.52,181.82) --
	(230.99,183.47) --
	(234.46,179.89) --
	(237.94,177.97) --
	(241.41,176.10) --
	(244.88,176.85) --
	(248.36,176.94) --
	(251.83,187.95) --
	(255.30,190.78) --
	(258.78,190.61) --
	(262.25,190.50) --
	(265.72,190.30) --
	(269.20,223.37) --
	(272.67,220.46) --
	(276.14,219.50) --
	(279.62,230.80) --
	(283.09,230.97) --
	(286.56,227.04) --
	(290.04,221.95) --
	(293.51,220.19) --
	(296.98,220.88) --
	(300.46,210.32) --
	(303.93,210.34) --
	(307.40,214.25) --
	(310.88,213.75) --
	(314.35,211.47) --
	(317.82,206.25) --
	(321.30,200.74) --
	(324.77,198.47) --
	(328.24,199.06) --
	(331.72,198.04) --
	(335.19,194.80) --
	(338.66,196.99) --
	(342.14,184.98) --
	(345.61,184.05) --
	(349.08,184.59) --
	(352.56,185.76) --
	(356.03,175.72) --
	(359.50,176.25) --
	(362.98,155.52) --
	(366.45,155.97) --
	(369.92,155.43) --
	(373.40,151.55) --
	(376.87,147.12) --
	(380.34,149.90) --
	(383.82,149.71) --
	(387.29,148.43) --
	(390.76,148.27) --
	(394.24,137.77) --
	(397.71,136.81) --
	(401.18,129.27) --
	(404.66,131.51) --
	(408.13,132.85) --
	(411.60,131.36) --
	(415.08,130.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,405.47) --
	( 78.16,365.84) --
	( 81.64,354.22) --
	( 85.11,355.01) --
	( 88.58,380.38) --
	( 92.06,373.89) --
	( 95.53,363.92) --
	( 99.00,357.35) --
	(102.48,357.35) --
	(105.95,327.29) --
	(109.42,328.79) --
	(112.90,318.63) --
	(116.37,313.64) --
	(119.84,295.46) --
	(123.32,291.58) --
	(126.79,291.99) --
	(130.26,281.95) --
	(133.74,276.86) --
	(137.21,264.79) --
	(140.68,253.02) --
	(144.16,232.92) --
	(147.63,231.02) --
	(151.10,230.24) --
	(154.58,228.57) --
	(158.05,221.27) --
	(161.52,226.48) --
	(165.00,219.29) --
	(168.47,224.06) --
	(171.94,226.13) --
	(175.42,214.10) --
	(178.89,231.89) --
	(182.36,230.53) --
	(185.84,229.02) --
	(189.31,228.47) --
	(192.78,230.44) --
	(196.26,231.02) --
	(199.73,234.94) --
	(203.20,232.34) --
	(206.68,231.32) --
	(210.15,231.28) --
	(213.62,231.46) --
	(217.10,229.98) --
	(220.57,222.35) --
	(224.04,220.55) --
	(227.52,215.59) --
	(230.99,216.95) --
	(234.46,219.25) --
	(237.94,218.39) --
	(241.41,212.16) --
	(244.88,213.75) --
	(248.36,214.69) --
	(251.83,207.46) --
	(255.30,197.04) --
	(258.78,194.96) --
	(262.25,193.48) --
	(265.72,193.78) --
	(269.20,191.19) --
	(272.67,190.88) --
	(276.14,189.43) --
	(279.62,190.88) --
	(283.09,193.63) --
	(286.56,187.98) --
	(290.04,187.57) --
	(293.51,188.81) --
	(296.98,193.70) --
	(300.46,193.53) --
	(303.93,213.55) --
	(307.40,210.73) --
	(310.88,210.05) --
	(314.35,210.98) --
	(317.82,209.97) --
	(321.30,210.09) --
	(324.77,202.47) --
	(328.24,199.35) --
	(331.72,188.64) --
	(335.19,187.66) --
	(338.66,188.81) --
	(342.14,187.78) --
	(345.61,191.40) --
	(349.08,169.29) --
	(352.56,169.01) --
	(356.03,172.21) --
	(359.50,171.78) --
	(362.98,167.33) --
	(366.45,168.69) --
	(369.92,166.98) --
	(373.40,167.61) --
	(376.87,168.80) --
	(380.34,168.65) --
	(383.82,170.23) --
	(387.29,169.61) --
	(390.76,169.95) --
	(394.24,170.45) --
	(397.71,170.00) --
	(401.18,171.82) --
	(404.66,173.18) --
	(408.13,183.58) --
	(411.60,181.16) --
	(415.08,185.41);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,390.92) --
	( 78.16,355.25) --
	( 81.64,300.48) --
	( 85.11,287.69) --
	( 88.58,284.38) --
	( 92.06,309.75) --
	( 95.53,304.99) --
	( 99.00,293.16) --
	(102.48,242.21) --
	(105.95,231.30) --
	(109.42,227.16) --
	(112.90,215.39) --
	(116.37,216.10) --
	(119.84,246.92) --
	(123.32,261.12) --
	(126.79,247.54) --
	(130.26,256.46) --
	(133.74,257.01) --
	(137.21,264.41) --
	(140.68,232.87) --
	(144.16,226.18) --
	(147.63,232.87) --
	(151.10,216.53) --
	(154.58,243.31) --
	(158.05,243.51) --
	(161.52,237.15) --
	(165.00,240.81) --
	(168.47,239.43) --
	(171.94,233.90) --
	(175.42,233.95) --
	(178.89,233.78) --
	(182.36,227.41) --
	(185.84,226.41) --
	(189.31,215.52) --
	(192.78,206.27) --
	(196.26,206.73) --
	(199.73,209.68) --
	(203.20,203.80) --
	(206.68,198.92) --
	(210.15,196.19) --
	(213.62,193.67) --
	(217.10,192.79) --
	(220.57,184.81) --
	(224.04,179.93) --
	(227.52,141.17) --
	(230.99,151.04) --
	(234.46,155.85) --
	(237.94,138.99) --
	(241.41,135.81) --
	(244.88,139.81) --
	(248.36,129.80) --
	(251.83,132.98) --
	(255.30,133.44) --
	(258.78,148.42) --
	(262.25,144.58) --
	(265.72,134.33) --
	(269.20,130.67) --
	(272.67,128.87) --
	(276.14,126.33) --
	(279.62,127.92) --
	(283.09,119.32) --
	(286.56,119.01) --
	(290.04,128.11) --
	(293.51,120.84) --
	(296.98,123.16) --
	(300.46,116.56) --
	(303.93,112.61) --
	(307.40,109.97) --
	(310.88,108.73) --
	(314.35,118.65) --
	(317.82,113.45) --
	(321.30, 71.90) --
	(324.77, 75.76) --
	(328.24, 77.71) --
	(331.72, 74.91) --
	(335.19, 75.63) --
	(338.66, 68.90) --
	(342.14, 69.67) --
	(345.61, 76.16) --
	(349.08, 73.86) --
	(352.56, 77.12) --
	(356.03, 72.99) --
	(359.50, 75.45) --
	(362.98, 81.44) --
	(366.45, 81.50) --
	(369.92, 79.15) --
	(373.40, 87.18) --
	(376.87, 85.62) --
	(380.34, 90.19) --
	(383.82, 94.89) --
	(387.29, 88.68) --
	(390.76, 87.44) --
	(394.24, 89.74) --
	(397.71, 90.08) --
	(401.18, 90.21) --
	(404.66, 87.03) --
	(408.13, 88.10) --
	(411.60, 87.21) --
	(415.08, 85.98);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,338.76) --
	( 78.16,301.57) --
	( 81.64,296.59) --
	( 85.11,291.69) --
	( 88.58,267.75) --
	( 92.06,246.76) --
	( 95.53,228.26) --
	( 99.00,267.93) --
	(102.48,269.99) --
	(105.95,266.38) --
	(109.42,244.42) --
	(112.90,247.97) --
	(116.37,263.03) --
	(119.84,262.26) --
	(123.32,254.50) --
	(126.79,256.15) --
	(130.26,255.43) --
	(133.74,254.51) --
	(137.21,258.17) --
	(140.68,249.42) --
	(144.16,227.21) --
	(147.63,221.66) --
	(151.10,222.34) --
	(154.58,211.55) --
	(158.05,210.15) --
	(161.52,197.89) --
	(165.00,182.51) --
	(168.47,187.13) --
	(171.94,187.51) --
	(175.42,185.82) --
	(178.89,189.03) --
	(182.36,185.29) --
	(185.84,172.58) --
	(189.31,172.47) --
	(192.78,172.45) --
	(196.26,176.16) --
	(199.73,174.30) --
	(203.20,172.55) --
	(206.68,172.28) --
	(210.15,170.84) --
	(213.62,160.08) --
	(217.10,161.21) --
	(220.57,156.87) --
	(224.04,156.97) --
	(227.52,157.84) --
	(230.99,154.02) --
	(234.46,152.27) --
	(237.94,142.55) --
	(241.41,143.73) --
	(244.88,141.43) --
	(248.36,142.49) --
	(251.83,134.72) --
	(255.30,136.07) --
	(258.78,127.91) --
	(262.25,136.19) --
	(265.72,139.76) --
	(269.20,139.71) --
	(272.67,139.26) --
	(276.14,136.97) --
	(279.62,138.99) --
	(283.09,140.09) --
	(286.56,144.85) --
	(290.04,142.17) --
	(293.51,136.71) --
	(296.98,133.00) --
	(300.46,132.23) --
	(303.93,133.97) --
	(307.40,131.91) --
	(310.88,137.28) --
	(314.35,135.21) --
	(317.82,129.06) --
	(321.30,133.29) --
	(324.77,119.11) --
	(328.24,112.36) --
	(331.72,112.73) --
	(335.19,106.84) --
	(338.66,105.62) --
	(342.14,107.49) --
	(345.61,106.14) --
	(349.08,107.12) --
	(352.56, 96.52) --
	(356.03, 99.23) --
	(359.50, 99.24) --
	(362.98, 94.47) --
	(366.45, 77.04) --
	(369.92, 73.06) --
	(373.40, 69.65) --
	(376.87, 70.97) --
	(380.34, 71.52) --
	(383.82, 78.00) --
	(387.29, 76.33) --
	(390.76, 76.56) --
	(394.24, 80.17) --
	(397.71, 82.15) --
	(401.18, 84.89) --
	(404.66, 84.94) --
	(408.13, 84.61) --
	(411.60, 92.17) --
	(415.08, 90.58);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,353.68) --
	( 78.16,323.60) --
	( 81.64,310.54) --
	( 85.11,300.26) --
	( 88.58,284.73) --
	( 92.06,273.22) --
	( 95.53,271.17) --
	( 99.00,273.94) --
	(102.48,268.74) --
	(105.95,266.90) --
	(109.42,243.28) --
	(112.90,229.22) --
	(116.37,221.01) --
	(119.84,213.99) --
	(123.32,213.24) --
	(126.79,214.41) --
	(130.26,206.12) --
	(133.74,209.96) --
	(137.21,206.27) --
	(140.68,196.83) --
	(144.16,205.71) --
	(147.63,198.80) --
	(151.10,195.46) --
	(154.58,183.19) --
	(158.05,178.26) --
	(161.52,177.50) --
	(165.00,168.57) --
	(168.47,166.29) --
	(171.94,167.54) --
	(175.42,166.09) --
	(178.89,166.68) --
	(182.36,161.41) --
	(185.84,153.00) --
	(189.31,146.10) --
	(192.78,147.41) --
	(196.26,149.79) --
	(199.73,142.70) --
	(203.20,139.60) --
	(206.68,138.95) --
	(210.15,135.65) --
	(213.62,133.60) --
	(217.10,133.35) --
	(220.57,134.49) --
	(224.04,146.30) --
	(227.52,138.45) --
	(230.99,138.22) --
	(234.46,137.69) --
	(237.94,128.97) --
	(241.41,126.46) --
	(244.88,133.53) --
	(248.36,127.94) --
	(251.83,132.85) --
	(255.30,128.96) --
	(258.78,125.62) --
	(262.25,118.58) --
	(265.72,118.62) --
	(269.20,111.63) --
	(272.67,107.64) --
	(276.14,108.33) --
	(279.62,111.56) --
	(283.09,109.95) --
	(286.56,111.97) --
	(290.04,113.76) --
	(293.51,114.77) --
	(296.98,121.77) --
	(300.46,117.41) --
	(303.93,120.19) --
	(307.40,114.37) --
	(310.88,111.47) --
	(314.35,112.49) --
	(317.82,110.60) --
	(321.30,113.10) --
	(324.77,113.18) --
	(328.24,116.96) --
	(331.72,110.13) --
	(335.19,108.47) --
	(338.66,107.16) --
	(342.14,106.26) --
	(345.61,104.04) --
	(349.08,104.25) --
	(352.56,104.50) --
	(356.03,108.40) --
	(359.50,106.51) --
	(362.98,105.38) --
	(366.45,113.58) --
	(369.92,112.33) --
	(373.40,116.18) --
	(376.87,116.37) --
	(380.34,111.63) --
	(383.82,104.42) --
	(387.29,107.37) --
	(390.76,105.40) --
	(394.24,101.34) --
	(397.71,100.03) --
	(401.18, 99.54) --
	(404.66,106.71) --
	(408.13,104.95) --
	(411.60,104.26) --
	(415.08,107.77);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,361.55) --
	( 78.16,346.56) --
	( 81.64,342.31) --
	( 85.11,321.28) --
	( 88.58,322.70) --
	( 92.06,328.42) --
	( 95.53,311.85) --
	( 99.00,307.52) --
	(102.48,304.73) --
	(105.95,300.87) --
	(109.42,280.10) --
	(112.90,268.00) --
	(116.37,259.96) --
	(119.84,247.45) --
	(123.32,245.40) --
	(126.79,243.18) --
	(130.26,245.66) --
	(133.74,221.89) --
	(137.21,217.21) --
	(140.68,215.62) --
	(144.16,199.07) --
	(147.63,196.37) --
	(151.10,186.63) --
	(154.58,186.01) --
	(158.05,187.33) --
	(161.52,187.79) --
	(165.00,181.82) --
	(168.47,179.48) --
	(171.94,176.81) --
	(175.42,167.62) --
	(178.89,181.24) --
	(182.36,170.26) --
	(185.84,171.82) --
	(189.31,175.10) --
	(192.78,168.03) --
	(196.26,162.04) --
	(199.73,158.53) --
	(203.20,147.84) --
	(206.68,144.56) --
	(210.15,138.88) --
	(213.62,137.70) --
	(217.10,142.47) --
	(220.57,145.86) --
	(224.04,143.09) --
	(227.52,145.06) --
	(230.99,143.53) --
	(234.46,149.97) --
	(237.94,144.73) --
	(241.41,142.27) --
	(244.88,131.77) --
	(248.36,128.30) --
	(251.83,128.33) --
	(255.30,128.30) --
	(258.78,122.58) --
	(262.25,122.14) --
	(265.72,114.49) --
	(269.20,111.80) --
	(272.67,111.16) --
	(276.14,110.89) --
	(279.62,108.12) --
	(283.09, 96.85) --
	(286.56, 91.83) --
	(290.04, 97.01) --
	(293.51,100.52) --
	(296.98, 97.89) --
	(300.46, 91.02) --
	(303.93, 93.39) --
	(307.40, 97.21) --
	(310.88, 90.69) --
	(314.35, 94.88) --
	(317.82, 96.16) --
	(321.30, 97.70) --
	(324.77, 96.50) --
	(328.24, 99.07) --
	(331.72, 97.00) --
	(335.19,107.04) --
	(338.66,106.24) --
	(342.14,106.60) --
	(345.61, 91.75) --
	(349.08, 93.27) --
	(352.56, 87.08) --
	(356.03, 77.57) --
	(359.50, 69.55) --
	(362.98, 75.43) --
	(366.45, 74.10) --
	(369.92, 80.13) --
	(373.40, 86.98) --
	(376.87, 88.42) --
	(380.34, 87.98) --
	(383.82, 88.06) --
	(387.29, 91.91) --
	(390.76, 90.90) --
	(394.24, 81.34) --
	(397.71, 83.40) --
	(401.18, 76.42) --
	(404.66, 79.54) --
	(408.13, 75.56) --
	(411.60, 79.17) --
	(415.08, 79.70);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price2_forw_cdn=100_mu.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 16:46:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.92,433.62) --
	( 74.69,372.65) --
	( 78.16,399.37) --
	( 81.64,351.50) --
	( 85.11,342.05) --
	( 88.58,409.59) --
	( 92.06,352.47) --
	( 95.53,345.49) --
	( 99.00,352.28) --
	(102.48,342.27) --
	(105.95,339.54) --
	(109.42,342.45) --
	(112.90,349.09) --
	(116.37,334.61) --
	(119.84,324.38) --
	(123.32,321.89) --
	(126.79,319.52) --
	(130.26,316.43) --
	(133.74,317.06) --
	(137.21,318.24) --
	(140.68,316.70) --
	(144.16,319.19) --
	(147.63,318.91) --
	(151.10,320.79) --
	(154.58,328.44) --
	(158.05,328.70) --
	(161.52,326.45) --
	(165.00,315.14) --
	(168.47,314.82) --
	(171.94,317.30) --
	(175.42,317.03) --
	(178.89,318.41) --
	(182.36,318.30) --
	(185.84,316.85) --
	(189.31,316.66) --
	(192.78,315.97) --
	(196.26,316.30) --
	(199.73,315.16) --
	(203.20,316.98) --
	(206.68,318.66) --
	(210.15,319.22) --
	(213.62,319.43) --
	(217.10,317.49) --
	(220.57,317.15) --
	(224.04,317.12) --
	(227.52,317.37) --
	(230.99,317.25) --
	(234.46,317.20) --
	(237.94,316.75) --
	(241.41,316.77) --
	(244.88,316.65) --
	(248.36,317.85) --
	(251.83,316.25) --
	(255.30,317.31) --
	(258.78,316.43) --
	(262.25,316.37) --
	(265.72,312.86) --
	(269.20,312.69) --
	(272.67,312.37) --
	(276.14,312.11) --
	(279.62,312.16) --
	(283.09,312.60) --
	(286.56,312.80) --
	(290.04,313.19) --
	(293.51,312.68) --
	(296.98,309.80) --
	(300.46,310.20) --
	(303.93,310.33) --
	(307.40,310.12) --
	(310.88,310.71) --
	(314.35,310.47) --
	(317.82,310.38) --
	(321.30,310.12) --
	(324.77,310.65) --
	(328.24,310.89) --
	(331.72,311.17) --
	(335.19,310.98) --
	(338.66,310.82) --
	(342.14,310.85) --
	(345.61,310.82) --
	(349.08,310.92) --
	(352.56,317.39) --
	(356.03,317.31) --
	(359.50,316.82) --
	(362.98,316.98) --
	(366.45,317.03) --
	(369.92,310.12) --
	(373.40,310.07) --
	(376.87,309.95) --
	(380.34,309.64) --
	(383.82,309.63) --
	(387.29,309.67) --
	(390.76,309.81) --
	(394.24,309.56) --
	(397.71,309.24) --
	(401.18,309.82) --
	(404.66,309.86) --
	(408.13,309.89) --
	(411.60,309.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,109.16) -- ( 57.60,368.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,109.16) -- ( 51.60,109.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,173.91) -- ( 51.60,173.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,238.65) -- ( 51.60,238.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,303.40) -- ( 51.60,303.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,368.15) -- ( 51.60,368.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,109.16) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,173.91) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,238.65) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,303.40) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,368.15) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,109.16) -- (425.22,109.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,173.91) -- (425.22,173.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,238.65) -- (425.22,238.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,303.40) -- (425.22,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,368.15) -- (425.22,368.15);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,307.75) --
	( 81.64,328.88) --
	( 85.11,284.16) --
	( 88.58,270.00) --
	( 92.06,335.44) --
	( 95.53,285.44) --
	( 99.00,275.51) --
	(102.48,285.19) --
	(105.95,270.36) --
	(109.42,265.65) --
	(112.90,270.66) --
	(116.37,280.82) --
	(119.84,256.15) --
	(123.32,230.44) --
	(126.79,222.23) --
	(130.26,213.34) --
	(133.74,199.55) --
	(137.21,202.63) --
	(140.68,207.99) --
	(144.16,200.90) --
	(147.63,212.04) --
	(151.10,210.87) --
	(154.58,218.28) --
	(158.05,241.87) --
	(161.52,242.55) --
	(165.00,236.52) --
	(168.47,192.84) --
	(171.94,191.01) --
	(175.42,203.76) --
	(178.89,202.47) --
	(182.36,208.74) --
	(185.84,208.26) --
	(189.31,201.65) --
	(192.78,200.69) --
	(196.26,197.23) --
	(199.73,198.95) --
	(203.20,192.94) --
	(206.68,202.26) --
	(210.15,209.82) --
	(213.62,212.16) --
	(217.10,212.99) --
	(220.57,204.64) --
	(224.04,203.06) --
	(227.52,202.92) --
	(230.99,204.07) --
	(234.46,203.52) --
	(237.94,203.28) --
	(241.41,201.13) --
	(244.88,201.24) --
	(248.36,200.68) --
	(251.83,206.28) --
	(255.30,198.66) --
	(258.78,203.81) --
	(262.25,199.56) --
	(265.72,199.26) --
	(269.20,178.81) --
	(272.67,177.67) --
	(276.14,175.39) --
	(279.62,173.50) --
	(283.09,173.84) --
	(286.56,177.00) --
	(290.04,178.41) --
	(293.51,181.03) --
	(296.98,177.63) --
	(300.46,153.53) --
	(303.93,157.44) --
	(307.40,158.72) --
	(310.88,156.68) --
	(314.35,162.14) --
	(317.82,159.97) --
	(321.30,159.11) --
	(324.77,156.72) --
	(328.24,161.64) --
	(331.72,163.70) --
	(335.19,166.11) --
	(338.66,164.52) --
	(342.14,163.09) --
	(345.61,163.36) --
	(349.08,163.08) --
	(352.56,163.96) --
	(356.03,204.20) --
	(359.50,203.81) --
	(362.98,201.49) --
	(366.45,202.26) --
	(369.92,202.48) --
	(373.40,156.67) --
	(376.87,156.16) --
	(380.34,155.08) --
	(383.82,151.86) --
	(387.29,151.76) --
	(390.76,152.17) --
	(394.24,153.60) --
	(397.71,151.06) --
	(401.18,147.56) --
	(404.66,153.75) --
	(408.13,154.16) --
	(411.60,154.45) --
	(415.08,152.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,393.76) --
	( 78.16,276.91) --
	( 81.64,280.61) --
	( 85.11,281.03) --
	( 88.58,310.50) --
	( 92.06,253.46) --
	( 95.53,265.42) --
	( 99.00,248.61) --
	(102.48,249.76) --
	(105.95,240.65) --
	(109.42,255.93) --
	(112.90,237.21) --
	(116.37,249.69) --
	(119.84,198.95) --
	(123.32,200.48) --
	(126.79,213.79) --
	(130.26,197.96) --
	(133.74,194.37) --
	(137.21,197.52) --
	(140.68,210.39) --
	(144.16,193.32) --
	(147.63,184.27) --
	(151.10,189.56) --
	(154.58,187.57) --
	(158.05,189.31) --
	(161.52,191.83) --
	(165.00,181.23) --
	(168.47,189.88) --
	(171.94,189.71) --
	(175.42,195.81) --
	(178.89,189.09) --
	(182.36,184.04) --
	(185.84,179.15) --
	(189.31,179.37) --
	(192.78,177.15) --
	(196.26,179.84) --
	(199.73,179.01) --
	(203.20,175.55) --
	(206.68,181.46) --
	(210.15,176.16) --
	(213.62,175.77) --
	(217.10,183.09) --
	(220.57,178.63) --
	(224.04,185.60) --
	(227.52,175.54) --
	(230.99,177.19) --
	(234.46,180.60) --
	(237.94,180.16) --
	(241.41,162.15) --
	(244.88,159.38) --
	(248.36,159.76) --
	(251.83,160.41) --
	(255.30,152.65) --
	(258.78,153.09) --
	(262.25,153.41) --
	(265.72,148.13) --
	(269.20,160.31) --
	(272.67,161.25) --
	(276.14,160.89) --
	(279.62,161.52) --
	(283.09,160.67) --
	(286.56,160.44) --
	(290.04,156.90) --
	(293.51,155.22) --
	(296.98,161.20) --
	(300.46,158.29) --
	(303.93,144.53) --
	(307.40,146.37) --
	(310.88,145.12) --
	(314.35,145.20) --
	(317.82,146.74) --
	(321.30,147.80) --
	(324.77,146.41) --
	(328.24,145.08) --
	(331.72,154.75) --
	(335.19,147.25) --
	(338.66,145.92) --
	(342.14,145.89) --
	(345.61,144.79) --
	(349.08,129.49) --
	(352.56,125.96) --
	(356.03,128.18) --
	(359.50,124.12) --
	(362.98,125.31) --
	(366.45,125.15) --
	(369.92,127.68) --
	(373.40,127.64) --
	(376.87,128.84) --
	(380.34,128.92) --
	(383.82,127.18) --
	(387.29,128.51) --
	(390.76,128.96) --
	(394.24,129.45) --
	(397.71,126.50) --
	(401.18,127.82) --
	(404.66,126.29) --
	(408.13,140.86) --
	(411.60, 96.62) --
	(415.08,100.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,361.39) --
	( 78.16,268.06) --
	( 81.64,257.32) --
	( 85.11,258.92) --
	( 88.58,250.14) --
	( 92.06,228.58) --
	( 95.53,229.77) --
	( 99.00,215.01) --
	(102.48,234.79) --
	(105.95,225.69) --
	(109.42,226.01) --
	(112.90,202.99) --
	(116.37,203.15) --
	(119.84,191.57) --
	(123.32,191.16) --
	(126.79,178.49) --
	(130.26,179.73) --
	(133.74,177.49) --
	(137.21,183.61) --
	(140.68,163.09) --
	(144.16,162.76) --
	(147.63,169.69) --
	(151.10,164.64) --
	(154.58,139.88) --
	(158.05,134.72) --
	(161.52,129.32) --
	(165.00,136.17) --
	(168.47,140.12) --
	(171.94,135.25) --
	(175.42,144.68) --
	(178.89,146.73) --
	(182.36,153.46) --
	(185.84,149.58) --
	(189.31,132.37) --
	(192.78,122.88) --
	(196.26,126.80) --
	(199.73,118.84) --
	(203.20,121.39) --
	(206.68,115.98) --
	(210.15,123.41) --
	(213.62,128.00) --
	(217.10,130.49) --
	(220.57,130.93) --
	(224.04,134.68) --
	(227.52,116.41) --
	(230.99,111.98) --
	(234.46,113.58) --
	(237.94,111.53) --
	(241.41,110.22) --
	(244.88,119.10) --
	(248.36,121.07) --
	(251.83,127.23) --
	(255.30,127.98) --
	(258.78,126.44) --
	(262.25,122.82) --
	(265.72,114.41) --
	(269.20,115.40) --
	(272.67,114.46) --
	(276.14,121.13) --
	(279.62,121.82) --
	(283.09,108.92) --
	(286.56,106.48) --
	(290.04,108.65) --
	(293.51,109.04) --
	(296.98,106.45) --
	(300.46,104.24) --
	(303.93,108.56) --
	(307.40,108.53) --
	(310.88,109.35) --
	(314.35, 85.82) --
	(317.82, 87.12) --
	(321.30, 91.42) --
	(324.77, 82.19) --
	(328.24, 80.65) --
	(331.72, 86.21) --
	(335.19, 86.81) --
	(338.66, 90.43) --
	(342.14, 88.78) --
	(345.61, 89.59) --
	(349.08, 86.51) --
	(352.56, 91.85) --
	(356.03, 86.26) --
	(359.50, 74.28) --
	(362.98, 76.71) --
	(366.45, 73.92) --
	(369.92, 73.76) --
	(373.40, 71.18) --
	(376.87, 70.31) --
	(380.34, 70.89) --
	(383.82, 69.08) --
	(387.29, 72.25) --
	(390.76, 72.94) --
	(394.24, 72.91) --
	(397.71, 72.69) --
	(401.18, 74.84) --
	(404.66, 77.06) --
	(408.13, 70.30) --
	(411.60, 69.05) --
	(415.08, 68.90);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,383.04) --
	( 78.16,310.23) --
	( 81.64,323.32) --
	( 85.11,310.77) --
	( 88.58,291.18) --
	( 92.06,292.75) --
	( 95.53,291.74) --
	( 99.00,287.53) --
	(102.48,283.02) --
	(105.95,294.87) --
	(109.42,290.33) --
	(112.90,287.97) --
	(116.37,278.73) --
	(119.84,267.46) --
	(123.32,275.42) --
	(126.79,272.36) --
	(130.26,262.19) --
	(133.74,261.57) --
	(137.21,265.55) --
	(140.68,266.88) --
	(144.16,266.15) --
	(147.63,259.36) --
	(151.10,261.47) --
	(154.58,252.86) --
	(158.05,261.05) --
	(161.52,264.86) --
	(165.00,264.31) --
	(168.47,261.85) --
	(171.94,257.35) --
	(175.42,254.95) --
	(178.89,254.50) --
	(182.36,253.34) --
	(185.84,244.14) --
	(189.31,246.94) --
	(192.78,239.21) --
	(196.26,234.76) --
	(199.73,240.30) --
	(203.20,238.57) --
	(206.68,234.81) --
	(210.15,240.58) --
	(213.62,240.19) --
	(217.10,240.47) --
	(220.57,241.07) --
	(224.04,243.47) --
	(227.52,245.15) --
	(230.99,242.58) --
	(234.46,242.33) --
	(237.94,237.17) --
	(241.41,235.13) --
	(244.88,237.60) --
	(248.36,236.64) --
	(251.83,236.09) --
	(255.30,236.91) --
	(258.78,239.17) --
	(262.25,239.66) --
	(265.72,241.72) --
	(269.20,237.85) --
	(272.67,240.29) --
	(276.14,242.19) --
	(279.62,243.08) --
	(283.09,245.96) --
	(286.56,246.31) --
	(290.04,248.66) --
	(293.51,247.76) --
	(296.98,247.08) --
	(300.46,245.65) --
	(303.93,242.44) --
	(307.40,241.77) --
	(310.88,242.14) --
	(314.35,241.23) --
	(317.82,239.53) --
	(321.30,239.99) --
	(324.77,241.23) --
	(328.24,241.04) --
	(331.72,239.32) --
	(335.19,238.38) --
	(338.66,239.17) --
	(342.14,238.66) --
	(345.61,237.12) --
	(349.08,238.28) --
	(352.56,236.17) --
	(356.03,236.73) --
	(359.50,235.74) --
	(362.98,232.94) --
	(366.45,233.37) --
	(369.92,233.22) --
	(373.40,232.82) --
	(376.87,231.29) --
	(380.34,230.68) --
	(383.82,231.77) --
	(387.29,232.97) --
	(390.76,234.51) --
	(394.24,234.38) --
	(397.71,232.77) --
	(401.18,230.95) --
	(404.66,230.71) --
	(408.13,230.45) --
	(411.60,230.81) --
	(415.08,229.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,392.43) --
	( 78.16,295.89) --
	( 81.64,281.17) --
	( 85.11,283.53) --
	( 88.58,287.82) --
	( 92.06,276.85) --
	( 95.53,276.18) --
	( 99.00,274.78) --
	(102.48,288.81) --
	(105.95,289.47) --
	(109.42,283.58) --
	(112.90,284.62) --
	(116.37,275.54) --
	(119.84,270.24) --
	(123.32,265.81) --
	(126.79,263.84) --
	(130.26,262.48) --
	(133.74,260.41) --
	(137.21,263.86) --
	(140.68,248.94) --
	(144.16,236.98) --
	(147.63,240.59) --
	(151.10,239.57) --
	(154.58,241.16) --
	(158.05,245.76) --
	(161.52,241.21) --
	(165.00,233.87) --
	(168.47,228.65) --
	(171.94,233.66) --
	(175.42,232.69) --
	(178.89,234.09) --
	(182.36,234.00) --
	(185.84,225.97) --
	(189.31,230.00) --
	(192.78,231.69) --
	(196.26,225.07) --
	(199.73,225.97) --
	(203.20,232.37) --
	(206.68,232.45) --
	(210.15,232.80) --
	(213.62,232.49) --
	(217.10,235.30) --
	(220.57,234.70) --
	(224.04,236.15) --
	(227.52,234.26) --
	(230.99,234.74) --
	(234.46,230.59) --
	(237.94,229.49) --
	(241.41,234.99) --
	(244.88,229.63) --
	(248.36,228.89) --
	(251.83,229.07) --
	(255.30,224.37) --
	(258.78,219.56) --
	(262.25,222.04) --
	(265.72,225.12) --
	(269.20,223.33) --
	(272.67,222.57) --
	(276.14,225.66) --
	(279.62,225.00) --
	(283.09,224.69) --
	(286.56,223.44) --
	(290.04,220.11) --
	(293.51,220.14) --
	(296.98,220.97) --
	(300.46,219.18) --
	(303.93,220.82) --
	(307.40,220.61) --
	(310.88,218.13) --
	(314.35,217.06) --
	(317.82,215.62) --
	(321.30,216.28) --
	(324.77,217.13) --
	(328.24,217.03) --
	(331.72,216.51) --
	(335.19,218.99) --
	(338.66,219.23) --
	(342.14,220.55) --
	(345.61,221.04) --
	(349.08,220.91) --
	(352.56,221.82) --
	(356.03,217.29) --
	(359.50,214.02) --
	(362.98,214.65) --
	(366.45,215.48) --
	(369.92,217.37) --
	(373.40,214.18) --
	(376.87,214.18) --
	(380.34,213.43) --
	(383.82,209.43) --
	(387.29,210.02) --
	(390.76,209.07) --
	(394.24,210.30) --
	(397.71,209.76) --
	(401.18,211.45) --
	(404.66,212.44) --
	(408.13,211.18) --
	(411.60,206.96) --
	(415.08,207.33);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,389.64) --
	( 78.16,333.64) --
	( 81.64,334.06) --
	( 85.11,291.79) --
	( 88.58,291.54) --
	( 92.06,287.48) --
	( 95.53,297.97) --
	( 99.00,312.87) --
	(102.48,308.35) --
	(105.95,309.31) --
	(109.42,299.14) --
	(112.90,284.62) --
	(116.37,264.08) --
	(119.84,265.50) --
	(123.32,265.30) --
	(126.79,264.96) --
	(130.26,263.95) --
	(133.74,264.35) --
	(137.21,256.29) --
	(140.68,255.35) --
	(144.16,250.73) --
	(147.63,250.77) --
	(151.10,247.71) --
	(154.58,251.39) --
	(158.05,245.12) --
	(161.52,230.33) --
	(165.00,227.36) --
	(168.47,226.73) --
	(171.94,228.35) --
	(175.42,240.60) --
	(178.89,241.53) --
	(182.36,237.48) --
	(185.84,237.02) --
	(189.31,236.85) --
	(192.78,241.06) --
	(196.26,231.15) --
	(199.73,230.29) --
	(203.20,233.68) --
	(206.68,233.46) --
	(210.15,220.08) --
	(213.62,219.83) --
	(217.10,221.83) --
	(220.57,221.33) --
	(224.04,221.95) --
	(227.52,215.36) --
	(230.99,214.90) --
	(234.46,213.81) --
	(237.94,223.11) --
	(241.41,226.81) --
	(244.88,214.09) --
	(248.36,214.22) --
	(251.83,213.87) --
	(255.30,209.22) --
	(258.78,212.79) --
	(262.25,212.79) --
	(265.72,214.01) --
	(269.20,214.79) --
	(272.67,208.71) --
	(276.14,202.65) --
	(279.62,202.08) --
	(283.09,201.29) --
	(286.56,200.71) --
	(290.04,200.42) --
	(293.51,200.08) --
	(296.98,197.49) --
	(300.46,198.37) --
	(303.93,192.43) --
	(307.40,194.61) --
	(310.88,196.26) --
	(314.35,195.61) --
	(317.82,195.49) --
	(321.30,195.82) --
	(324.77,195.94) --
	(328.24,195.36) --
	(331.72,197.16) --
	(335.19,195.44) --
	(338.66,193.43) --
	(342.14,185.49) --
	(345.61,182.68) --
	(349.08,188.22) --
	(352.56,192.10) --
	(356.03,190.67) --
	(359.50,183.90) --
	(362.98,182.30) --
	(366.45,181.04) --
	(369.92,185.84) --
	(373.40,184.93) --
	(376.87,178.63) --
	(380.34,180.25) --
	(383.82,178.79) --
	(387.29,180.99) --
	(390.76,179.49) --
	(394.24,175.17) --
	(397.71,178.82) --
	(401.18,172.15) --
	(404.66,172.52) --
	(408.13,171.89) --
	(411.60,169.67) --
	(415.08,169.70);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price2_forw_cdn=100_q10.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 16:46:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.94,433.62) --
	(123.32,415.86) --
	(126.79,415.86) --
	(130.26,415.86) --
	(133.74,415.86) --
	(137.21,415.86) --
	(140.68,415.86) --
	(144.16,283.39) --
	(147.63,283.39) --
	(151.10,283.39) --
	(154.58,283.39) --
	(158.05,269.11) --
	(161.52,269.11) --
	(165.00,280.33) --
	(168.47,280.33) --
	(171.94,280.33) --
	(175.42,262.05) --
	(178.89,262.05) --
	(182.36,262.05) --
	(185.84,231.12) --
	(189.31,242.04) --
	(192.78,248.38) --
	(196.26,248.38) --
	(199.73,261.73) --
	(203.20,261.73) --
	(206.68,261.73) --
	(210.15,261.73) --
	(213.62,261.73) --
	(217.10,261.73) --
	(220.57,261.73) --
	(224.04,254.46) --
	(227.52,254.46) --
	(230.99,246.66) --
	(234.46,243.54) --
	(237.94,243.54) --
	(241.41,242.84) --
	(244.88,242.84) --
	(248.36,242.84) --
	(251.83,239.49) --
	(255.30,236.36) --
	(258.78,236.36) --
	(262.25,236.36) --
	(265.72,248.94) --
	(269.20,239.49) --
	(272.67,236.55) --
	(276.14,239.49) --
	(279.62,236.55) --
	(283.09,217.40) --
	(286.56,217.40) --
	(290.04,218.99) --
	(293.51,218.99) --
	(296.98,217.26) --
	(300.46,217.26) --
	(303.93,222.63) --
	(307.40,222.63) --
	(310.88,222.63) --
	(314.35,217.36) --
	(317.82,222.28) --
	(321.30,225.74) --
	(324.77,225.74) --
	(328.24,221.65) --
	(331.72,227.01) --
	(335.19,222.92) --
	(338.66,222.92) --
	(342.14,222.92) --
	(345.61,208.20) --
	(349.08,206.10) --
	(352.56,206.10) --
	(356.03,206.10) --
	(359.50,201.90) --
	(362.98,201.90) --
	(366.45,196.53) --
	(369.92,195.06) --
	(373.40,200.19) --
	(376.87,194.04) --
	(380.34,186.65) --
	(383.82,186.65) --
	(387.29,193.89) --
	(390.76,191.63) --
	(394.24,193.89) --
	(397.71,186.65) --
	(401.18,186.65) --
	(404.66,186.65) --
	(408.13,186.65) --
	(411.60,188.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 81.02) -- ( 57.60,373.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 81.02) -- ( 51.60, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,139.59) -- ( 51.60,139.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,198.16) -- ( 51.60,198.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,256.72) -- ( 51.60,256.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,315.29) -- ( 51.60,315.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,373.86) -- ( 51.60,373.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 81.02) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,139.59) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,198.16) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,256.72) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,315.29) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,373.86) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 81.02) -- (425.22, 81.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,139.59) -- (425.22,139.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,198.16) -- (425.22,198.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,256.72) -- (425.22,256.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,315.29) -- (425.22,315.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,373.86) -- (425.22,373.86);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,293.27) --
	( 81.64,293.27) --
	( 85.11,268.84) --
	( 88.58,267.81) --
	( 92.06,267.81) --
	( 95.53,267.81) --
	( 99.00,267.81) --
	(102.48,234.55) --
	(105.95,234.55) --
	(109.42,227.48) --
	(112.90,227.48) --
	(116.37,227.48) --
	(119.84,283.44) --
	(123.32,250.65) --
	(126.79,204.05) --
	(130.26,204.05) --
	(133.74,204.05) --
	(137.21,204.05) --
	(140.68,204.05) --
	(144.16,204.05) --
	(147.63,145.07) --
	(151.10,145.07) --
	(154.58,145.07) --
	(158.05,145.07) --
	(161.52,136.49) --
	(165.00,136.49) --
	(168.47,143.28) --
	(171.94,143.28) --
	(175.42,143.28) --
	(178.89,132.01) --
	(182.36,132.01) --
	(185.84,132.01) --
	(189.31,110.06) --
	(192.78,118.29) --
	(196.26,122.81) --
	(199.73,122.81) --
	(203.20,131.81) --
	(206.68,131.81) --
	(210.15,131.81) --
	(213.62,131.81) --
	(217.10,131.81) --
	(220.57,131.81) --
	(224.04,131.81) --
	(227.52,126.99) --
	(230.99,126.99) --
	(234.46,121.60) --
	(237.94,119.37) --
	(241.41,119.37) --
	(244.88,118.87) --
	(248.36,118.87) --
	(251.83,118.87) --
	(255.30,116.42) --
	(258.78,114.09) --
	(262.25,114.09) --
	(265.72,114.09) --
	(269.20,123.21) --
	(272.67,116.42) --
	(276.14,114.23) --
	(279.62,116.42) --
	(283.09,114.23) --
	(286.56, 98.84) --
	(290.04, 98.84) --
	(293.51,100.19) --
	(296.98,100.19) --
	(300.46, 98.71) --
	(303.93, 98.71) --
	(307.40,103.24) --
	(310.88,103.24) --
	(314.35,103.24) --
	(317.82, 98.80) --
	(321.30,102.95) --
	(324.77,105.79) --
	(328.24,105.79) --
	(331.72,102.43) --
	(335.19,106.81) --
	(338.66,103.48) --
	(342.14,103.48) --
	(345.61,103.48) --
	(349.08, 90.66) --
	(352.56, 88.71) --
	(356.03, 88.71) --
	(359.50, 88.71) --
	(362.98, 84.71) --
	(366.45, 84.71) --
	(369.92, 79.38) --
	(373.40, 77.88) --
	(376.87, 83.03) --
	(380.34, 76.83) --
	(383.82, 68.90) --
	(387.29, 68.90) --
	(390.76, 76.67) --
	(394.24, 74.30) --
	(397.71, 76.67) --
	(401.18, 68.90) --
	(404.66, 68.90) --
	(408.13, 68.90) --
	(411.60, 68.90) --
	(415.08, 70.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,207.16) --
	( 81.64,205.55) --
	( 85.11,205.55) --
	( 88.58,205.55) --
	( 92.06,205.55) --
	( 95.53,205.55) --
	( 99.00,205.31) --
	(102.48,173.78) --
	(105.95,173.78) --
	(109.42,166.95) --
	(112.90,166.95) --
	(116.37,166.95) --
	(119.84,167.07) --
	(123.32,173.42) --
	(126.79,173.89) --
	(130.26,173.42) --
	(133.74,172.23) --
	(137.21,172.23) --
	(140.68,172.23) --
	(144.16,164.54) --
	(147.63,164.04) --
	(151.10,164.04) --
	(154.58,164.54) --
	(158.05,164.04) --
	(161.52,166.25) --
	(165.00,166.25) --
	(168.47,161.27) --
	(171.94,161.27) --
	(175.42,161.27) --
	(178.89,159.36) --
	(182.36,144.33) --
	(185.84,144.04) --
	(189.31,144.04) --
	(192.78,146.22) --
	(196.26,146.22) --
	(199.73,146.22) --
	(203.20,146.22) --
	(206.68,144.30) --
	(210.15,144.30) --
	(213.62,144.30) --
	(217.10,143.50) --
	(220.57,143.50) --
	(224.04,143.50) --
	(227.52,141.80) --
	(230.99,135.77) --
	(234.46,135.77) --
	(237.94,135.77) --
	(241.41,130.52) --
	(244.88,134.52) --
	(248.36,132.20) --
	(251.83,130.46) --
	(255.30,133.01) --
	(258.78,133.01) --
	(262.25,133.01) --
	(265.72,133.01) --
	(269.20,133.01) --
	(272.67,133.01) --
	(276.14,127.54) --
	(279.62,127.54) --
	(283.09,127.54) --
	(286.56,127.54) --
	(290.04,127.54) --
	(293.51,127.54) --
	(296.98,124.70) --
	(300.46,121.98) --
	(303.93,125.04) --
	(307.40,125.04) --
	(310.88,110.39) --
	(314.35,110.39) --
	(317.82,110.39) --
	(321.30,109.66) --
	(324.77, 95.11) --
	(328.24, 95.11) --
	(331.72, 95.11) --
	(335.19, 95.11) --
	(338.66, 95.11) --
	(342.14, 95.11) --
	(345.61, 95.11) --
	(349.08, 93.72) --
	(352.56, 93.72) --
	(356.03, 93.72) --
	(359.50, 85.47) --
	(362.98, 85.47) --
	(366.45, 87.34) --
	(369.92, 86.51) --
	(373.40, 82.46) --
	(376.87, 80.52) --
	(380.34, 75.12) --
	(383.82, 77.16) --
	(387.29, 79.10) --
	(390.76, 79.10) --
	(394.24, 79.10) --
	(397.71, 79.10) --
	(401.18, 76.20) --
	(404.66, 76.20) --
	(408.13, 73.26) --
	(411.60, 76.20) --
	(415.08, 76.20);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,179.43) --
	( 81.64,179.43) --
	( 85.11,179.43) --
	( 88.58,179.43) --
	( 92.06,179.43) --
	( 95.53,179.43) --
	( 99.00,145.87) --
	(102.48,145.87) --
	(105.95,145.87) --
	(109.42,145.87) --
	(112.90,145.87) --
	(116.37,145.87) --
	(119.84,145.87) --
	(123.32,141.74) --
	(126.79,135.81) --
	(130.26,132.22) --
	(133.74,132.22) --
	(137.21,132.22) --
	(140.68,132.22) --
	(144.16,132.22) --
	(147.63,118.44) --
	(151.10,115.74) --
	(154.58,115.74) --
	(158.05,115.74) --
	(161.52,129.82) --
	(165.00,129.82) --
	(168.47,129.82) --
	(171.94,109.34) --
	(175.42,108.80) --
	(178.89,108.80) --
	(182.36,108.80) --
	(185.84,108.80) --
	(189.31,115.56) --
	(192.78,115.77) --
	(196.26,115.77) --
	(199.73,108.01) --
	(203.20,108.01) --
	(206.68,108.01) --
	(210.15, 98.66) --
	(213.62, 98.66) --
	(217.10, 98.66) --
	(220.57, 99.53) --
	(224.04,107.86) --
	(227.52,107.86) --
	(230.99,107.86) --
	(234.46, 99.53) --
	(237.94, 99.53) --
	(241.41,101.35) --
	(244.88, 97.69) --
	(248.36, 97.60) --
	(251.83, 97.60) --
	(255.30, 97.90) --
	(258.78, 97.60) --
	(262.25, 97.60) --
	(265.72,104.77) --
	(269.20,104.77) --
	(272.67, 97.90) --
	(276.14,100.71) --
	(279.62,103.61) --
	(283.09,104.45) --
	(286.56,104.45) --
	(290.04,104.45) --
	(293.51, 99.73) --
	(296.98,104.45) --
	(300.46,105.39) --
	(303.93,104.13) --
	(307.40,100.46) --
	(310.88,100.30) --
	(314.35, 90.44) --
	(317.82, 90.44) --
	(321.30, 90.75) --
	(324.77, 90.75) --
	(328.24, 91.38) --
	(331.72, 91.38) --
	(335.19, 91.38) --
	(338.66, 91.38) --
	(342.14, 97.75) --
	(345.61, 91.56) --
	(349.08, 84.29) --
	(352.56, 91.56) --
	(356.03, 84.29) --
	(359.50, 80.17) --
	(362.98, 72.92) --
	(366.45, 80.17) --
	(369.92, 80.17) --
	(373.40, 80.17) --
	(376.87, 80.17) --
	(380.34, 80.17) --
	(383.82, 80.17) --
	(387.29, 80.17) --
	(390.76, 80.17) --
	(394.24, 80.17) --
	(397.71, 80.17) --
	(401.18, 96.32) --
	(404.66, 97.18) --
	(408.13,100.57) --
	(411.60,100.57) --
	(415.08, 99.74);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,240.90) --
	( 81.64,240.90) --
	( 85.11,240.90) --
	( 88.58,240.90) --
	( 92.06,240.90) --
	( 95.53,186.06) --
	( 99.00,186.06) --
	(102.48,186.06) --
	(105.95,186.06) --
	(109.42,186.06) --
	(112.90,186.06) --
	(116.37,186.06) --
	(119.84,186.06) --
	(123.32,186.06) --
	(126.79,187.04) --
	(130.26,187.04) --
	(133.74,184.76) --
	(137.21,184.76) --
	(140.68,184.76) --
	(144.16,184.76) --
	(147.63,184.76) --
	(151.10,184.76) --
	(154.58,184.76) --
	(158.05,184.76) --
	(161.52,175.77) --
	(165.00,175.77) --
	(168.47,175.77) --
	(171.94,174.46) --
	(175.42,177.73) --
	(178.89,177.73) --
	(182.36,171.47) --
	(185.84,171.47) --
	(189.31,171.11) --
	(192.78,171.11) --
	(196.26,171.11) --
	(199.73,171.11) --
	(203.20,171.11) --
	(206.68,171.11) --
	(210.15,171.11) --
	(213.62,171.11) --
	(217.10,150.35) --
	(220.57,135.71) --
	(224.04,135.71) --
	(227.52,113.64) --
	(230.99,117.02) --
	(234.46,105.73) --
	(237.94,105.73) --
	(241.41,105.73) --
	(244.88,105.73) --
	(248.36,105.73) --
	(251.83,105.73) --
	(255.30,105.73) --
	(258.78,105.73) --
	(262.25,105.73) --
	(265.72,105.73) --
	(269.20,105.73) --
	(272.67,105.73) --
	(276.14,105.73) --
	(279.62,100.84) --
	(283.09,100.84) --
	(286.56,101.31) --
	(290.04,101.31) --
	(293.51,112.39) --
	(296.98, 78.29) --
	(300.46, 83.64) --
	(303.93, 83.64) --
	(307.40, 83.64) --
	(310.88, 83.64) --
	(314.35, 83.64) --
	(317.82, 83.64) --
	(321.30, 83.64) --
	(324.77, 83.64) --
	(328.24, 97.27) --
	(331.72, 97.27) --
	(335.19, 97.92) --
	(338.66, 97.92) --
	(342.14, 97.92) --
	(345.61, 97.92) --
	(349.08, 97.92) --
	(352.56, 97.92) --
	(356.03, 97.92) --
	(359.50, 97.92) --
	(362.98, 97.92) --
	(366.45, 97.92) --
	(369.92, 97.92) --
	(373.40, 97.44) --
	(376.87, 89.75) --
	(380.34, 89.75) --
	(383.82, 89.75) --
	(387.29, 89.75) --
	(390.76, 89.75) --
	(394.24, 89.75) --
	(397.71, 89.75) --
	(401.18, 89.75) --
	(404.66, 89.75) --
	(408.13, 89.75) --
	(411.60, 89.75) --
	(415.08, 89.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,179.43) --
	( 81.64,179.43) --
	( 85.11,179.43) --
	( 88.58,179.43) --
	( 92.06,179.43) --
	( 95.53,179.43) --
	( 99.00,179.43) --
	(102.48,179.43) --
	(105.95,179.43) --
	(109.42,179.43) --
	(112.90,179.43) --
	(116.37,166.36) --
	(119.84,175.13) --
	(123.32,175.13) --
	(126.79,160.76) --
	(130.26,160.76) --
	(133.74,160.76) --
	(137.21,160.76) --
	(140.68,160.76) --
	(144.16,160.76) --
	(147.63,160.76) --
	(151.10,160.76) --
	(154.58,166.38) --
	(158.05,127.41) --
	(161.52,127.41) --
	(165.00,127.41) --
	(168.47,127.41) --
	(171.94,127.41) --
	(175.42,134.98) --
	(178.89,132.23) --
	(182.36,132.23) --
	(185.84,132.23) --
	(189.31,132.23) --
	(192.78,132.23) --
	(196.26,132.23) --
	(199.73,127.41) --
	(203.20,127.41) --
	(206.68,119.19) --
	(210.15,119.19) --
	(213.62,119.19) --
	(217.10,119.19) --
	(220.57,119.19) --
	(224.04, 76.11) --
	(227.52, 76.11) --
	(230.99, 76.11) --
	(234.46, 76.11) --
	(237.94, 76.11) --
	(241.41, 76.11) --
	(244.88, 76.11) --
	(248.36, 76.11) --
	(251.83, 83.28) --
	(255.30, 83.28) --
	(258.78, 83.28) --
	(262.25, 99.47) --
	(265.72, 99.47) --
	(269.20, 99.47) --
	(272.67, 87.72) --
	(276.14, 87.72) --
	(279.62, 87.72) --
	(283.09, 87.72) --
	(286.56, 87.72) --
	(290.04, 87.72) --
	(293.51, 87.72) --
	(296.98, 79.44) --
	(300.46, 72.24) --
	(303.93, 72.24) --
	(307.40, 72.24) --
	(310.88, 72.24) --
	(314.35, 72.24) --
	(317.82, 72.24) --
	(321.30, 72.24) --
	(324.77, 72.24) --
	(328.24, 70.93) --
	(331.72, 70.93) --
	(335.19, 70.93) --
	(338.66, 72.36) --
	(342.14, 72.36) --
	(345.61, 72.36) --
	(349.08, 72.36) --
	(352.56, 73.25) --
	(356.03, 73.25) --
	(359.50, 73.25) --
	(362.98, 73.25) --
	(366.45, 73.25) --
	(369.92, 73.25) --
	(373.40, 73.25) --
	(376.87, 73.25) --
	(380.34, 73.25) --
	(383.82, 71.89) --
	(387.29, 71.89) --
	(390.76, 71.89) --
	(394.24, 71.89) --
	(397.71, 71.89) --
	(401.18, 71.89) --
	(404.66, 71.89) --
	(408.13, 71.89) --
	(411.60, 71.89) --
	(415.08, 71.89);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,365.43) --
	( 78.16,365.43) --
	( 81.64,365.43) --
	( 85.11,300.70) --
	( 88.58,300.70) --
	( 92.06,300.70) --
	( 95.53,300.70) --
	( 99.00,300.70) --
	(102.48,300.70) --
	(105.95,300.70) --
	(109.42,255.64) --
	(112.90,255.64) --
	(116.37,255.64) --
	(119.84,255.64) --
	(123.32,255.64) --
	(126.79,255.64) --
	(130.26,255.64) --
	(133.74,255.64) --
	(137.21,253.33) --
	(140.68,253.33) --
	(144.16,200.47) --
	(147.63,200.47) --
	(151.10,200.47) --
	(154.58,200.47) --
	(158.05,200.47) --
	(161.52,200.47) --
	(165.00,184.60) --
	(168.47,184.60) --
	(171.94,212.59) --
	(175.42,212.59) --
	(178.89,212.59) --
	(182.36,212.59) --
	(185.84,212.59) --
	(189.31,182.46) --
	(192.78,182.46) --
	(196.26,182.33) --
	(199.73,182.33) --
	(203.20,182.33) --
	(206.68,182.33) --
	(210.15,175.36) --
	(213.62,175.36) --
	(217.10,175.36) --
	(220.57,175.36) --
	(224.04,175.36) --
	(227.52,175.36) --
	(230.99,175.33) --
	(234.46,166.62) --
	(237.94,166.62) --
	(241.41,166.62) --
	(244.88,166.62) --
	(248.36,166.62) --
	(251.83,166.62) --
	(255.30,177.47) --
	(258.78,177.47) --
	(262.25,177.47) --
	(265.72,177.47) --
	(269.20,177.47) --
	(272.67,157.85) --
	(276.14,157.85) --
	(279.62,157.85) --
	(283.09,148.01) --
	(286.56,148.01) --
	(290.04,148.01) --
	(293.51,148.01) --
	(296.98,148.01) --
	(300.46,169.20) --
	(303.93,169.20) --
	(307.40,169.20) --
	(310.88,169.20) --
	(314.35,169.20) --
	(317.82,169.00) --
	(321.30,169.12) --
	(324.77,169.12) --
	(328.24,169.12) --
	(331.72,169.12) --
	(335.19,169.12) --
	(338.66,169.14) --
	(342.14,169.14) --
	(345.61,160.53) --
	(349.08,160.53) --
	(352.56,160.53) --
	(356.03,160.53) --
	(359.50,160.53) --
	(362.98,160.53) --
	(366.45,160.06) --
	(369.92,160.06) --
	(373.40,160.06) --
	(376.87,160.06) --
	(380.34,166.00) --
	(383.82,145.18) --
	(387.29,145.18) --
	(390.76,140.99) --
	(394.24,140.99) --
	(397.71,140.99) --
	(401.18,136.93) --
	(404.66,136.93) --
	(408.13,136.93) --
	(411.60,137.53) --
	(415.08,137.53);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price2_forw_cdn=100_q90.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 16:46:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.39,433.62) --
	(102.48,405.63) --
	(105.95,405.63) --
	(109.42,360.69) --
	(112.90,313.50) --
	(116.37,313.50) --
	(119.84,313.50) --
	(123.32,313.50) --
	(126.79,313.50) --
	(130.26,283.64) --
	(133.74,283.64) --
	(137.21,283.64) --
	(140.68,273.89) --
	(144.16,273.89) --
	(147.63,264.68) --
	(151.10,264.68) --
	(154.58,264.68) --
	(158.05,264.68) --
	(161.52,264.68) --
	(165.00,264.68) --
	(168.47,264.68) --
	(171.94,257.92) --
	(175.42,257.92) --
	(178.89,257.92) --
	(182.36,257.92) --
	(185.84,257.92) --
	(189.31,257.92) --
	(192.78,237.12) --
	(196.26,237.12) --
	(199.73,237.12) --
	(203.20,237.12) --
	(206.68,217.66) --
	(210.15,217.56) --
	(213.62,217.56) --
	(217.10,217.56) --
	(220.57,230.30) --
	(224.04,222.83) --
	(227.52,222.83) --
	(230.99,222.83) --
	(234.46,217.73) --
	(237.94,216.91) --
	(241.41,217.73) --
	(244.88,217.73) --
	(248.36,220.78) --
	(251.83,220.78) --
	(255.30,220.78) --
	(258.78,222.55) --
	(262.25,222.55) --
	(265.72,222.55) --
	(269.20,224.96) --
	(272.67,221.38) --
	(276.14,221.03) --
	(279.62,219.98) --
	(283.09,219.98) --
	(286.56,205.70) --
	(290.04,205.70) --
	(293.51,203.16) --
	(296.98,203.04) --
	(300.46,213.28) --
	(303.93,213.28) --
	(307.40,204.27) --
	(310.88,203.12) --
	(314.35,201.77) --
	(317.82,201.77) --
	(321.30,201.24) --
	(324.77,208.23) --
	(328.24,205.69) --
	(331.72,205.69) --
	(335.19,193.95) --
	(338.66,198.33) --
	(342.14,198.33) --
	(345.61,198.33) --
	(349.08,198.33) --
	(352.56,195.92) --
	(356.03,195.89) --
	(359.50,195.89) --
	(362.98,208.65) --
	(366.45,198.46) --
	(369.92,195.92) --
	(373.40,196.21) --
	(376.87,196.21) --
	(380.34,189.28) --
	(383.82,179.62) --
	(387.29,179.62) --
	(390.76,182.77) --
	(394.24,182.77) --
	(397.71,181.63) --
	(401.18,181.63) --
	(404.66,197.23) --
	(408.13,197.23) --
	(411.60,197.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 73.86) -- ( 57.60,417.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 73.86) -- ( 51.60, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,122.98) -- ( 51.60,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,172.09) -- ( 51.60,172.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,221.20) -- ( 51.60,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,270.32) -- ( 51.60,270.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,319.43) -- ( 51.60,319.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,368.54) -- ( 51.60,368.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,417.66) -- ( 51.60,417.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 73.86) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,122.98) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,172.09) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,221.20) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,270.32) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,319.43) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,368.54) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,417.66) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 73.86) -- (425.22, 73.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,122.98) -- (425.22,122.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,172.09) -- (425.22,172.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,221.20) -- (425.22,221.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,270.32) -- (425.22,270.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,319.43) -- (425.22,319.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,368.54) -- (425.22,368.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,417.66) -- (425.22,417.66);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,266.32) --
	( 78.16,266.32) --
	( 81.64,237.18) --
	( 85.11,237.18) --
	( 88.58,237.18) --
	( 92.06,306.93) --
	( 95.53,237.18) --
	( 99.00,237.18) --
	(102.48,237.18) --
	(105.95,226.80) --
	(109.42,226.80) --
	(112.90,209.79) --
	(116.37,188.05) --
	(119.84,188.05) --
	(123.32,188.05) --
	(126.79,188.05) --
	(130.26,188.05) --
	(133.74,171.30) --
	(137.21,171.30) --
	(140.68,171.30) --
	(144.16,165.16) --
	(147.63,165.16) --
	(151.10,158.97) --
	(154.58,158.97) --
	(158.05,158.97) --
	(161.52,158.97) --
	(165.00,158.97) --
	(168.47,158.97) --
	(171.94,158.97) --
	(175.42,154.17) --
	(178.89,154.17) --
	(182.36,154.17) --
	(185.84,154.17) --
	(189.31,154.17) --
	(192.78,154.17) --
	(196.26,137.73) --
	(199.73,137.73) --
	(203.20,137.73) --
	(206.68,137.73) --
	(210.15,119.37) --
	(213.62,119.27) --
	(217.10,119.27) --
	(220.57,119.27) --
	(224.04,131.67) --
	(227.52,124.59) --
	(230.99,124.59) --
	(234.46,124.59) --
	(237.94,119.44) --
	(241.41,118.59) --
	(244.88,119.44) --
	(248.36,119.44) --
	(251.83,122.55) --
	(255.30,122.55) --
	(258.78,122.55) --
	(262.25,124.31) --
	(265.72,124.31) --
	(269.20,124.31) --
	(272.67,126.66) --
	(276.14,123.16) --
	(279.62,122.81) --
	(283.09,121.75) --
	(286.56,121.75) --
	(290.04,106.10) --
	(293.51,106.10) --
	(296.98,103.04) --
	(300.46,102.89) --
	(303.93,114.72) --
	(307.40,114.72) --
	(310.88,104.39) --
	(314.35,102.99) --
	(317.82,101.32) --
	(321.30,101.32) --
	(324.77,100.66) --
	(328.24,109.06) --
	(331.72,106.09) --
	(335.19,106.09) --
	(338.66, 91.05) --
	(342.14, 96.94) --
	(345.61, 96.94) --
	(349.08, 96.94) --
	(352.56, 96.94) --
	(356.03, 93.74) --
	(359.50, 93.71) --
	(362.98, 93.71) --
	(366.45,109.54) --
	(369.92, 97.10) --
	(373.40, 93.74) --
	(376.87, 94.13) --
	(380.34, 94.13) --
	(383.82, 84.37) --
	(387.29, 68.90) --
	(390.76, 68.90) --
	(394.24, 74.22) --
	(397.71, 74.22) --
	(401.18, 72.32) --
	(404.66, 72.32) --
	(408.13, 95.49) --
	(411.60, 95.49) --
	(415.08, 95.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,266.32) --
	( 78.16,266.32) --
	( 81.64,266.32) --
	( 85.11,237.18) --
	( 88.58,237.18) --
	( 92.06,237.18) --
	( 95.53,237.18) --
	( 99.00,237.18) --
	(102.48,237.18) --
	(105.95,189.04) --
	(109.42,189.04) --
	(112.90,199.75) --
	(116.37,199.75) --
	(119.84,199.75) --
	(123.32,199.75) --
	(126.79,196.42) --
	(130.26,173.50) --
	(133.74,173.50) --
	(137.21,173.58) --
	(140.68,186.30) --
	(144.16,186.30) --
	(147.63,186.30) --
	(151.10,160.55) --
	(154.58,157.93) --
	(158.05,154.41) --
	(161.52,154.41) --
	(165.00,152.21) --
	(168.47,152.21) --
	(171.94,152.21) --
	(175.42,157.53) --
	(178.89,157.53) --
	(182.36,157.53) --
	(185.84,157.53) --
	(189.31,157.53) --
	(192.78,144.37) --
	(196.26,144.37) --
	(199.73,150.35) --
	(203.20,144.03) --
	(206.68,144.03) --
	(210.15,135.55) --
	(213.62,141.27) --
	(217.10,141.27) --
	(220.57,135.55) --
	(224.04,133.12) --
	(227.52,135.11) --
	(230.99,135.11) --
	(234.46,135.11) --
	(237.94,135.11) --
	(241.41,135.11) --
	(244.88,134.28) --
	(248.36,134.28) --
	(251.83,134.28) --
	(255.30,134.28) --
	(258.78,129.05) --
	(262.25,135.91) --
	(265.72,141.61) --
	(269.20,137.29) --
	(272.67,135.05) --
	(276.14,135.05) --
	(279.62,140.80) --
	(283.09,137.29) --
	(286.56,129.96) --
	(290.04,141.84) --
	(293.51,141.84) --
	(296.98,141.84) --
	(300.46,141.84) --
	(303.93,141.84) --
	(307.40,140.93) --
	(310.88,140.93) --
	(314.35,137.42) --
	(317.82,135.19) --
	(321.30,135.19) --
	(324.77,135.19) --
	(328.24,135.19) --
	(331.72,132.18) --
	(335.19,125.68) --
	(338.66,127.07) --
	(342.14,127.07) --
	(345.61,130.63) --
	(349.08,130.63) --
	(352.56,110.02) --
	(356.03,120.38) --
	(359.50,120.38) --
	(362.98,103.35) --
	(366.45,103.10) --
	(369.92,104.45) --
	(373.40,103.10) --
	(376.87,103.35) --
	(380.34,103.35) --
	(383.82,101.28) --
	(387.29,101.28) --
	(390.76,101.28) --
	(394.24,101.28) --
	(397.71,101.28) --
	(401.18,101.28) --
	(404.66,101.28) --
	(408.13,104.02) --
	(411.60,104.02) --
	(415.08,106.19);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,266.32) --
	( 78.16,266.32) --
	( 81.64,220.76) --
	( 85.11,220.76) --
	( 88.58,220.76) --
	( 92.06,220.76) --
	( 95.53,220.76) --
	( 99.00,220.76) --
	(102.48,195.68) --
	(105.95,195.68) --
	(109.42,195.68) --
	(112.90,195.68) --
	(116.37,195.68) --
	(119.84,186.28) --
	(123.32,199.22) --
	(126.79,195.68) --
	(130.26,195.68) --
	(133.74,196.16) --
	(137.21,184.68) --
	(140.68,183.79) --
	(144.16,183.79) --
	(147.63,178.59) --
	(151.10,176.02) --
	(154.58,176.02) --
	(158.05,144.86) --
	(161.52,144.86) --
	(165.00,144.14) --
	(168.47,141.40) --
	(171.94,141.40) --
	(175.42,141.40) --
	(178.89,141.40) --
	(182.36,180.73) --
	(185.84,100.27) --
	(189.31,100.27) --
	(192.78, 87.92) --
	(196.26, 87.92) --
	(199.73, 87.92) --
	(203.20, 89.20) --
	(206.68, 94.04) --
	(210.15, 95.40) --
	(213.62, 95.40) --
	(217.10,100.36) --
	(220.57,100.36) --
	(224.04, 89.14) --
	(227.52, 89.14) --
	(230.99, 87.98) --
	(234.46, 95.15) --
	(237.94, 95.88) --
	(241.41, 95.88) --
	(244.88, 95.88) --
	(248.36, 88.72) --
	(251.83, 93.38) --
	(255.30,102.17) --
	(258.78, 92.92) --
	(262.25, 98.13) --
	(265.72, 96.64) --
	(269.20, 98.13) --
	(272.67, 98.13) --
	(276.14, 98.13) --
	(279.62, 98.13) --
	(283.09, 98.13) --
	(286.56, 98.13) --
	(290.04,107.41) --
	(293.51, 96.35) --
	(296.98, 96.35) --
	(300.46, 96.03) --
	(303.93, 97.53) --
	(307.40, 97.85) --
	(310.88, 96.35) --
	(314.35, 96.03) --
	(317.82, 95.02) --
	(321.30, 95.02) --
	(324.77, 99.59) --
	(328.24, 95.47) --
	(331.72, 95.56) --
	(335.19, 95.56) --
	(338.66, 88.98) --
	(342.14, 92.53) --
	(345.61, 95.43) --
	(349.08, 95.43) --
	(352.56, 96.63) --
	(356.03, 99.41) --
	(359.50, 91.00) --
	(362.98, 85.91) --
	(366.45, 82.95) --
	(369.92, 82.95) --
	(373.40, 88.19) --
	(376.87, 88.19) --
	(380.34, 88.19) --
	(383.82, 88.30) --
	(387.29, 75.45) --
	(390.76, 76.25) --
	(394.24, 76.25) --
	(397.71, 75.58) --
	(401.18, 71.73) --
	(404.66, 75.58) --
	(408.13, 75.58) --
	(411.60, 75.45) --
	(415.08, 75.45);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,301.18) --
	( 78.16,301.18) --
	( 81.64,218.64) --
	( 85.11,218.64) --
	( 88.58,218.64) --
	( 92.06,218.64) --
	( 95.53,218.64) --
	( 99.00,213.11) --
	(102.48,213.11) --
	(105.95,213.11) --
	(109.42,213.11) --
	(112.90,213.11) --
	(116.37,222.46) --
	(119.84,222.46) --
	(123.32,170.17) --
	(126.79,170.17) --
	(130.26,170.17) --
	(133.74,170.17) --
	(137.21,170.17) --
	(140.68,170.17) --
	(144.16,170.17) --
	(147.63,170.17) --
	(151.10,170.17) --
	(154.58,137.69) --
	(158.05,137.69) --
	(161.52,137.69) --
	(165.00,136.52) --
	(168.47,136.52) --
	(171.94,136.52) --
	(175.42,136.52) --
	(178.89,136.52) --
	(182.36,136.52) --
	(185.84,136.52) --
	(189.31,136.52) --
	(192.78,136.52) --
	(196.26,138.57) --
	(199.73,139.71) --
	(203.20,139.71) --
	(206.68,139.71) --
	(210.15,139.71) --
	(213.62,139.71) --
	(217.10,139.71) --
	(220.57,139.71) --
	(224.04,139.71) --
	(227.52,139.71) --
	(230.99,139.71) --
	(234.46,139.71) --
	(237.94,134.14) --
	(241.41,151.22) --
	(244.88,151.22) --
	(248.36,151.22) --
	(251.83,151.22) --
	(255.30,145.72) --
	(258.78,145.72) --
	(262.25,145.72) --
	(265.72,145.72) --
	(269.20,116.93) --
	(272.67,116.93) --
	(276.14,116.93) --
	(279.62,116.93) --
	(283.09,149.75) --
	(286.56,149.75) --
	(290.04,149.75) --
	(293.51,149.75) --
	(296.98,149.75) --
	(300.46,149.75) --
	(303.93,146.36) --
	(307.40,146.36) --
	(310.88,140.57) --
	(314.35,139.23) --
	(317.82,139.23) --
	(321.30,135.38) --
	(324.77,128.89) --
	(328.24,128.89) --
	(331.72,128.89) --
	(335.19,128.89) --
	(338.66,128.89) --
	(342.14,128.89) --
	(345.61,128.89) --
	(349.08,128.89) --
	(352.56,129.94) --
	(356.03,129.94) --
	(359.50,129.94) --
	(362.98,129.94) --
	(366.45,129.94) --
	(369.92,131.20) --
	(373.40,131.20) --
	(376.87,131.20) --
	(380.34,132.66) --
	(383.82,132.66) --
	(387.29,132.66) --
	(390.76,132.66) --
	(394.24,131.20) --
	(397.71,120.64) --
	(401.18,119.38) --
	(404.66,120.26) --
	(408.13,120.26) --
	(411.60,119.33) --
	(415.08,126.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,212.56) --
	( 78.16,212.56) --
	( 81.64,212.56) --
	( 85.11,209.17) --
	( 88.58,209.17) --
	( 92.06,209.17) --
	( 95.53,209.17) --
	( 99.00,209.17) --
	(102.48,209.17) --
	(105.95,209.17) --
	(109.42,209.17) --
	(112.90,202.33) --
	(116.37,202.33) --
	(119.84,202.33) --
	(123.32,202.33) --
	(126.79,202.33) --
	(130.26,202.33) --
	(133.74,202.33) --
	(137.21,160.27) --
	(140.68,156.91) --
	(144.16,156.91) --
	(147.63,156.91) --
	(151.10,156.91) --
	(154.58,156.91) --
	(158.05,156.91) --
	(161.52,155.85) --
	(165.00,141.79) --
	(168.47,141.79) --
	(171.94,139.15) --
	(175.42,139.15) --
	(178.89,143.96) --
	(182.36,143.96) --
	(185.84,139.15) --
	(189.31,174.01) --
	(192.78,174.01) --
	(196.26,174.01) --
	(199.73,174.01) --
	(203.20,175.99) --
	(206.68,175.99) --
	(210.15,175.99) --
	(213.62,175.99) --
	(217.10,175.99) --
	(220.57,153.07) --
	(224.04,153.07) --
	(227.52,153.07) --
	(230.99,153.07) --
	(234.46,153.07) --
	(237.94,153.07) --
	(241.41,153.07) --
	(244.88,175.33) --
	(248.36,175.33) --
	(251.83,175.33) --
	(255.30,175.33) --
	(258.78,175.33) --
	(262.25,175.33) --
	(265.72,155.26) --
	(269.20,155.26) --
	(272.67,155.26) --
	(276.14,155.26) --
	(279.62,155.26) --
	(283.09,155.26) --
	(286.56,157.85) --
	(290.04,157.85) --
	(293.51,152.66) --
	(296.98,152.66) --
	(300.46,152.66) --
	(303.93,143.74) --
	(307.40,143.74) --
	(310.88,143.74) --
	(314.35,143.74) --
	(317.82,143.74) --
	(321.30,143.74) --
	(324.77,143.74) --
	(328.24,143.74) --
	(331.72,143.74) --
	(335.19,143.74) --
	(338.66,143.74) --
	(342.14,143.74) --
	(345.61,143.74) --
	(349.08,143.74) --
	(352.56,143.74) --
	(356.03,140.82) --
	(359.50,140.82) --
	(362.98,140.82) --
	(366.45,139.51) --
	(369.92,135.03) --
	(373.40,139.24) --
	(376.87,139.24) --
	(380.34,139.24) --
	(383.82,139.24) --
	(387.29,139.24) --
	(390.76,139.24) --
	(394.24,141.84) --
	(397.71,141.84) --
	(401.18,136.68) --
	(404.66,136.68) --
	(408.13,136.68) --
	(411.60,134.92) --
	(415.08,134.92);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,187.78) --
	( 81.64,187.78) --
	( 85.11,187.78) --
	( 88.58,187.78) --
	( 92.06,187.78) --
	( 95.53,187.78) --
	( 99.00,187.78) --
	(102.48,187.78) --
	(105.95,187.78) --
	(109.42,187.78) --
	(112.90,187.78) --
	(116.37,187.78) --
	(119.84,187.78) --
	(123.32,187.78) --
	(126.79,187.78) --
	(130.26,187.78) --
	(133.74,187.78) --
	(137.21,187.78) --
	(140.68,187.78) --
	(144.16,187.78) --
	(147.63,187.78) --
	(151.10,163.43) --
	(154.58,163.43) --
	(158.05,163.43) --
	(161.52,163.43) --
	(165.00,163.43) --
	(168.47,163.43) --
	(171.94,163.43) --
	(175.42,153.09) --
	(178.89,153.09) --
	(182.36,150.37) --
	(185.84,150.37) --
	(189.31,150.37) --
	(192.78,150.37) --
	(196.26,150.37) --
	(199.73,150.37) --
	(203.20,137.36) --
	(206.68,137.36) --
	(210.15,137.36) --
	(213.62,137.36) --
	(217.10,137.36) --
	(220.57,137.36) --
	(224.04,137.36) --
	(227.52,137.36) --
	(230.99,137.36) --
	(234.46,137.36) --
	(237.94,137.36) --
	(241.41,133.04) --
	(244.88,142.09) --
	(248.36,142.09) --
	(251.83,142.09) --
	(255.30,142.09) --
	(258.78,142.09) --
	(262.25,142.09) --
	(265.72,132.18) --
	(269.20,132.18) --
	(272.67,132.18) --
	(276.14,132.18) --
	(279.62,132.18) --
	(283.09,132.18) --
	(286.56,132.18) --
	(290.04,132.18) --
	(293.51,132.18) --
	(296.98,132.18) --
	(300.46,132.18) --
	(303.93,142.58) --
	(307.40,133.00) --
	(310.88,133.00) --
	(314.35,133.00) --
	(317.82,133.00) --
	(321.30,133.00) --
	(324.77,133.00) --
	(328.24,133.00) --
	(331.72,133.00) --
	(335.19,133.00) --
	(338.66,133.00) --
	(342.14,133.00) --
	(345.61,133.00) --
	(349.08,138.30) --
	(352.56,138.30) --
	(356.03,135.24) --
	(359.50,128.44) --
	(362.98,128.44) --
	(366.45,128.44) --
	(369.92,126.34) --
	(373.40,126.34) --
	(376.87,126.34) --
	(380.34,126.34) --
	(383.82,126.34) --
	(387.29,126.34) --
	(390.76,126.34) --
	(394.24,116.95) --
	(397.71,116.95) --
	(401.18,116.95) --
	(404.66,116.95) --
	(408.13,116.95) --
	(411.60,116.95) --
	(415.08,116.75);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price2_forw_cdn=100_sd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 16:46:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.53,433.62) --
	( 92.06,352.66) --
	( 95.53,386.69) --
	( 99.00,412.27) --
	(102.48,427.80) --
	(104.99,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.36,433.62) --
	(109.42,430.39) --
	(110.68,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,433.62) --
	(116.37,349.61) --
	(119.84,354.38) --
	(123.32,360.17) --
	(126.79,355.65) --
	(130.26,355.87) --
	(133.74,361.47) --
	(137.21,365.85) --
	(140.68,367.23) --
	(144.16,370.07) --
	(147.63,373.74) --
	(151.10,377.74) --
	(154.58,325.88) --
	(158.05,330.68) --
	(161.52,333.03) --
	(165.00,307.06) --
	(168.47,307.95) --
	(171.94,303.55) --
	(175.42,306.02) --
	(178.89,309.58) --
	(182.36,310.92) --
	(185.84,313.65) --
	(189.31,314.06) --
	(192.78,316.78) --
	(196.26,318.12) --
	(199.73,315.08) --
	(203.20,317.47) --
	(206.68,314.01) --
	(210.15,314.82) --
	(213.62,318.10) --
	(217.10,319.16) --
	(220.57,320.66) --
	(224.04,321.17) --
	(227.52,321.71) --
	(230.99,323.45) --
	(234.46,323.46) --
	(237.94,323.81) --
	(241.41,325.59) --
	(244.88,325.77) --
	(248.36,326.85) --
	(251.83,320.53) --
	(255.30,321.98) --
	(258.78,323.13) --
	(262.25,323.15) --
	(265.72,291.31) --
	(269.20,292.37) --
	(272.67,293.09) --
	(276.14,283.62) --
	(279.62,283.99) --
	(283.09,285.16) --
	(286.56,285.47) --
	(290.04,286.84) --
	(293.51,286.70) --
	(296.98,287.31) --
	(300.46,287.46) --
	(303.93,288.60) --
	(307.40,288.89) --
	(310.88,288.79) --
	(314.35,290.34) --
	(317.82,292.38) --
	(321.30,293.91) --
	(324.77,293.36) --
	(328.24,293.44) --
	(331.72,294.19) --
	(335.19,295.02) --
	(338.66,296.19) --
	(342.14,296.41) --
	(345.61,297.70) --
	(349.08,297.49) --
	(352.56,279.76) --
	(356.03,280.11) --
	(359.50,281.64) --
	(362.98,281.83) --
	(366.45,282.25) --
	(369.92,256.63) --
	(373.40,257.13) --
	(376.87,257.32) --
	(380.34,257.08) --
	(383.82,257.11) --
	(387.29,257.41) --
	(390.76,258.06) --
	(394.24,257.79) --
	(397.71,258.96) --
	(401.18,259.61) --
	(404.66,260.24) --
	(408.13,260.53) --
	(411.60,261.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- (415.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 55.20) -- (137.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.68, 55.20) -- (206.68, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.14, 55.20) -- (276.14, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 55.20) -- (345.61, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.08, 55.20) -- (415.08, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 67.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (137.21, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (206.68, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (276.14, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (345.61, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (415.08, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 91.29) -- ( 57.60,387.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 91.29) -- ( 51.60, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,140.64) -- ( 51.60,140.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.99) -- ( 51.60,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,239.34) -- ( 51.60,239.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,288.68) -- ( 51.60,288.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,338.03) -- ( 51.60,338.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,387.38) -- ( 51.60,387.38);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 91.29) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,140.64) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.99) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,239.34) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,288.68) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,338.03) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,387.38) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(425.22, 55.20) --
	(425.22,425.22) --
	( 57.60,425.22) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (241.41,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,240.21) {log(MAE) [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (425.22,425.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.74, 55.20) -- ( 67.74,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.21, 55.20) -- (137.21,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.68, 55.20) -- (206.68,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.14, 55.20) -- (276.14,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (345.61, 55.20) -- (345.61,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.08, 55.20) -- (415.08,425.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 91.29) -- (425.22, 91.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,140.64) -- (425.22,140.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.99) -- (425.22,189.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,239.34) -- (425.22,239.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,288.68) -- (425.22,288.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,338.03) -- (425.22,338.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,387.38) -- (425.22,387.38);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,397.82) --
	( 78.16,350.73) --
	( 81.64,354.52) --
	( 85.11,336.14) --
	( 88.58,342.57) --
	( 92.06,290.75) --
	( 95.53,239.30) --
	( 99.00,258.05) --
	(102.48,270.12) --
	(105.95,276.79) --
	(109.42,280.06) --
	(112.90,277.85) --
	(116.37,281.46) --
	(119.84,237.44) --
	(123.32,240.34) --
	(126.79,243.76) --
	(130.26,241.10) --
	(133.74,241.23) --
	(137.21,244.51) --
	(140.68,247.00) --
	(144.16,247.77) --
	(147.63,249.34) --
	(151.10,251.33) --
	(154.58,253.46) --
	(158.05,221.55) --
	(161.52,224.98) --
	(165.00,226.61) --
	(168.47,206.84) --
	(171.94,207.58) --
	(175.42,203.84) --
	(178.89,205.96) --
	(182.36,208.94) --
	(185.84,210.04) --
	(189.31,212.25) --
	(192.78,212.57) --
	(196.26,214.71) --
	(199.73,215.75) --
	(203.20,213.38) --
	(206.68,215.24) --
	(210.15,212.53) --
	(213.62,213.17) --
	(217.10,215.73) --
	(220.57,216.54) --
	(224.04,217.68) --
	(227.52,218.07) --
	(230.99,218.47) --
	(234.46,219.77) --
	(237.94,219.78) --
	(241.41,220.04) --
	(244.88,221.34) --
	(248.36,221.47) --
	(251.83,222.25) --
	(255.30,217.58) --
	(258.78,218.68) --
	(262.25,219.54) --
	(265.72,219.55) --
	(269.20,192.58) --
	(272.67,193.60) --
	(276.14,194.30) --
	(279.62,184.79) --
	(283.09,185.17) --
	(286.56,186.39) --
	(290.04,186.72) --
	(293.51,188.13) --
	(296.98,187.98) --
	(300.46,188.60) --
	(303.93,188.75) --
	(307.40,189.90) --
	(310.88,190.20) --
	(314.35,190.09) --
	(317.82,191.63) --
	(321.30,193.62) --
	(324.77,195.08) --
	(328.24,194.55) --
	(331.72,194.63) --
	(335.19,195.34) --
	(338.66,196.13) --
	(342.14,197.22) --
	(345.61,197.42) --
	(349.08,198.61) --
	(352.56,198.42) --
	(356.03,180.64) --
	(359.50,181.02) --
	(362.98,182.67) --
	(366.45,182.88) --
	(369.92,183.34) --
	(373.40,151.22) --
	(376.87,151.96) --
	(380.34,152.24) --
	(383.82,151.89) --
	(387.29,151.93) --
	(390.76,152.37) --
	(394.24,153.33) --
	(397.71,152.93) --
	(401.18,154.61) --
	(404.66,155.55) --
	(408.13,156.43) --
	(411.60,156.84) --
	(415.08,157.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,401.80) --
	( 78.16,327.70) --
	( 81.64,336.68) --
	( 85.11,338.30) --
	( 88.58,297.76) --
	( 92.06,240.68) --
	( 95.53,242.59) --
	( 99.00,244.08) --
	(102.48,249.84) --
	(105.95,232.10) --
	(109.42,235.18) --
	(112.90,243.12) --
	(116.37,246.41) --
	(119.84,220.54) --
	(123.32,223.20) --
	(126.79,221.46) --
	(130.26,224.57) --
	(133.74,227.51) --
	(137.21,229.91) --
	(140.68,223.81) --
	(144.16,220.85) --
	(147.63,221.05) --
	(151.10,223.16) --
	(154.58,222.45) --
	(158.05,223.25) --
	(161.52,223.54) --
	(165.00,224.92) --
	(168.47,228.04) --
	(171.94,228.07) --
	(175.42,227.53) --
	(178.89,187.34) --
	(182.36,187.62) --
	(185.84,189.49) --
	(189.31,190.47) --
	(192.78,190.81) --
	(196.26,191.08) --
	(199.73,191.98) --
	(203.20,170.63) --
	(206.68,170.35) --
	(210.15,174.27) --
	(213.62,175.30) --
	(217.10,183.66) --
	(220.57,184.66) --
	(224.04,184.11) --
	(227.52,182.58) --
	(230.99,183.00) --
	(234.46,184.40) --
	(237.94,182.41) --
	(241.41,167.56) --
	(244.88,163.51) --
	(248.36,164.47) --
	(251.83,166.24) --
	(255.30,160.67) --
	(258.78,160.54) --
	(262.25,160.46) --
	(265.72,159.67) --
	(269.20,157.20) --
	(272.67,158.15) --
	(276.14,157.88) --
	(279.62,157.38) --
	(283.09,158.14) --
	(286.56,159.08) --
	(290.04,160.40) --
	(293.51,160.64) --
	(296.98,160.30) --
	(300.46,160.59) --
	(303.93,155.05) --
	(307.40,154.90) --
	(310.88,156.37) --
	(314.35,156.27) --
	(317.82,156.37) --
	(321.30,156.35) --
	(324.77,155.57) --
	(328.24,157.36) --
	(331.72,153.31) --
	(335.19,153.31) --
	(338.66,153.61) --
	(342.14,153.43) --
	(345.61,153.76) --
	(349.08,141.75) --
	(352.56,142.03) --
	(356.03,143.77) --
	(359.50,145.10) --
	(362.98,143.11) --
	(366.45,143.00) --
	(369.92,142.49) --
	(373.40,144.05) --
	(376.87,144.79) --
	(380.34,144.65) --
	(383.82,144.49) --
	(387.29,144.02) --
	(390.76,143.80) --
	(394.24,143.99) --
	(397.71,143.97) --
	(401.18,143.96) --
	(404.66,144.04) --
	(408.13,138.67) --
	(411.60,107.85) --
	(415.08,109.83);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,410.74) --
	( 78.16,326.17) --
	( 81.64,295.15) --
	( 85.11,303.28) --
	( 88.58,312.25) --
	( 92.06,264.54) --
	( 95.53,259.34) --
	( 99.00,261.82) --
	(102.48,230.13) --
	(105.95,227.98) --
	(109.42,229.74) --
	(112.90,208.75) --
	(116.37,209.59) --
	(119.84,210.99) --
	(123.32,214.44) --
	(126.79,209.54) --
	(130.26,214.65) --
	(133.74,214.02) --
	(137.21,215.76) --
	(140.68,205.72) --
	(144.16,204.32) --
	(147.63,206.35) --
	(151.10,204.65) --
	(154.58,190.77) --
	(158.05,191.52) --
	(161.52,191.11) --
	(165.00,193.37) --
	(168.47,189.95) --
	(171.94,191.94) --
	(175.42,191.52) --
	(178.89,193.59) --
	(182.36,186.20) --
	(185.84,192.03) --
	(189.31,181.87) --
	(192.78,179.96) --
	(196.26,180.29) --
	(199.73,180.24) --
	(203.20,180.79) --
	(206.68,177.98) --
	(210.15,176.33) --
	(213.62,176.46) --
	(217.10,177.52) --
	(220.57,177.05) --
	(224.04,167.55) --
	(227.52,133.58) --
	(230.99,134.39) --
	(234.46,134.11) --
	(237.94,139.54) --
	(241.41,137.56) --
	(244.88,138.88) --
	(248.36,138.68) --
	(251.83,140.10) --
	(255.30,141.58) --
	(258.78,127.26) --
	(262.25,127.93) --
	(265.72,122.40) --
	(269.20,121.73) --
	(272.67,120.48) --
	(276.14,121.36) --
	(279.62,122.64) --
	(283.09,117.36) --
	(286.56,118.18) --
	(290.04,118.22) --
	(293.51,117.09) --
	(296.98,117.74) --
	(300.46,117.44) --
	(303.93,119.07) --
	(307.40,119.01) --
	(310.88,119.14) --
	(314.35, 90.63) --
	(317.82, 93.02) --
	(321.30, 90.58) --
	(324.77, 92.26) --
	(328.24, 93.28) --
	(331.72, 95.26) --
	(335.19, 94.62) --
	(338.66, 94.47) --
	(342.14, 92.10) --
	(345.61, 93.98) --
	(349.08, 93.46) --
	(352.56, 93.83) --
	(356.03, 81.36) --
	(359.50, 83.16) --
	(362.98, 78.41) --
	(366.45, 77.37) --
	(369.92, 77.06) --
	(373.40, 75.04) --
	(376.87, 74.87) --
	(380.34, 75.65) --
	(383.82, 77.31) --
	(387.29, 73.35) --
	(390.76, 69.11) --
	(394.24, 69.66) --
	(397.71, 70.35) --
	(401.18, 70.82) --
	(404.66, 69.07) --
	(408.13, 68.90) --
	(411.60, 69.09) --
	(415.08, 69.53);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,411.52) --
	( 78.16,357.43) --
	( 81.64,328.70) --
	( 85.11,335.60) --
	( 88.58,304.88) --
	( 92.06,310.98) --
	( 95.53,304.31) --
	( 99.00,291.58) --
	(102.48,289.47) --
	(105.95,290.64) --
	(109.42,275.45) --
	(112.90,275.95) --
	(116.37,276.11) --
	(119.84,275.28) --
	(123.32,273.11) --
	(126.79,270.27) --
	(130.26,272.02) --
	(133.74,272.57) --
	(137.21,272.57) --
	(140.68,268.99) --
	(144.16,250.70) --
	(147.63,252.05) --
	(151.10,251.67) --
	(154.58,250.71) --
	(158.05,251.78) --
	(161.52,252.11) --
	(165.00,242.67) --
	(168.47,224.95) --
	(171.94,221.20) --
	(175.42,221.44) --
	(178.89,213.93) --
	(182.36,212.07) --
	(185.84,213.05) --
	(189.31,213.40) --
	(192.78,213.66) --
	(196.26,211.26) --
	(199.73,211.91) --
	(203.20,211.98) --
	(206.68,210.47) --
	(210.15,210.88) --
	(213.62,203.89) --
	(217.10,203.10) --
	(220.57,202.03) --
	(224.04,201.70) --
	(227.52,200.95) --
	(230.99,200.96) --
	(234.46,200.75) --
	(237.94,200.81) --
	(241.41,201.49) --
	(244.88,201.62) --
	(248.36,200.27) --
	(251.83,201.34) --
	(255.30,201.79) --
	(258.78,196.71) --
	(262.25,196.89) --
	(265.72,192.96) --
	(269.20,191.14) --
	(272.67,191.50) --
	(276.14,191.34) --
	(279.62,190.47) --
	(283.09,191.43) --
	(286.56,189.78) --
	(290.04,189.55) --
	(293.51,188.83) --
	(296.98,188.67) --
	(300.46,189.13) --
	(303.93,187.98) --
	(307.40,188.46) --
	(310.88,187.65) --
	(314.35,187.23) --
	(317.82,187.95) --
	(321.30,187.49) --
	(324.77,188.20) --
	(328.24,187.16) --
	(331.72,188.15) --
	(335.19,188.26) --
	(338.66,188.99) --
	(342.14,184.32) --
	(345.61,185.10) --
	(349.08,185.86) --
	(352.56,185.14) --
	(356.03,184.37) --
	(359.50,180.74) --
	(362.98,180.84) --
	(366.45,185.16) --
	(369.92,186.68) --
	(373.40,186.27) --
	(376.87,186.18) --
	(380.34,186.66) --
	(383.82,184.48) --
	(387.29,184.70) --
	(390.76,184.95) --
	(394.24,182.96) --
	(397.71,182.69) --
	(401.18,182.83) --
	(404.66,181.90) --
	(408.13,181.76) --
	(411.60,180.88) --
	(415.08,181.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,393.45) --
	( 78.16,323.60) --
	( 81.64,295.62) --
	( 85.11,311.00) --
	( 88.58,289.39) --
	( 92.06,301.61) --
	( 95.53,286.82) --
	( 99.00,272.96) --
	(102.48,269.30) --
	(105.95,260.57) --
	(109.42,242.84) --
	(112.90,246.84) --
	(116.37,245.39) --
	(119.84,242.78) --
	(123.32,243.50) --
	(126.79,240.30) --
	(130.26,231.21) --
	(133.74,223.69) --
	(137.21,219.55) --
	(140.68,221.78) --
	(144.16,220.73) --
	(147.63,222.96) --
	(151.10,215.16) --
	(154.58,214.69) --
	(158.05,211.03) --
	(161.52,212.59) --
	(165.00,214.53) --
	(168.47,214.61) --
	(171.94,214.20) --
	(175.42,214.57) --
	(178.89,213.05) --
	(182.36,209.33) --
	(185.84,209.20) --
	(189.31,210.08) --
	(192.78,207.06) --
	(196.26,199.85) --
	(199.73,197.16) --
	(203.20,198.87) --
	(206.68,198.58) --
	(210.15,202.25) --
	(213.62,200.00) --
	(217.10,201.45) --
	(220.57,200.67) --
	(224.04,199.02) --
	(227.52,198.15) --
	(230.99,195.48) --
	(234.46,194.95) --
	(237.94,194.67) --
	(241.41,194.58) --
	(244.88,194.35) --
	(248.36,192.62) --
	(251.83,193.74) --
	(255.30,193.69) --
	(258.78,194.03) --
	(262.25,193.25) --
	(265.72,188.67) --
	(269.20,189.95) --
	(272.67,189.54) --
	(276.14,189.31) --
	(279.62,188.72) --
	(283.09,189.25) --
	(286.56,189.22) --
	(290.04,189.71) --
	(293.51,188.70) --
	(296.98,187.88) --
	(300.46,188.60) --
	(303.93,187.08) --
	(307.40,185.21) --
	(310.88,183.47) --
	(314.35,184.75) --
	(317.82,184.43) --
	(321.30,184.88) --
	(324.77,183.52) --
	(328.24,184.35) --
	(331.72,183.29) --
	(335.19,183.79) --
	(338.66,183.08) --
	(342.14,182.45) --
	(345.61,181.35) --
	(349.08,179.57) --
	(352.56,179.80) --
	(356.03,178.35) --
	(359.50,178.70) --
	(362.98,176.41) --
	(366.45,176.59) --
	(369.92,174.10) --
	(373.40,173.88) --
	(376.87,172.83) --
	(380.34,171.36) --
	(383.82,169.86) --
	(387.29,169.42) --
	(390.76,168.28) --
	(394.24,165.23) --
	(397.71,163.99) --
	(401.18,163.73) --
	(404.66,165.20) --
	(408.13,165.48) --
	(411.60,166.10) --
	(415.08,165.55);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.69,379.01) --
	( 78.16,263.29) --
	( 81.64,244.26) --
	( 85.11,260.28) --
	( 88.58,242.78) --
	( 92.06,219.66) --
	( 95.53,255.04) --
	( 99.00,245.49) --
	(102.48,236.49) --
	(105.95,234.05) --
	(109.42,229.96) --
	(112.90,235.14) --
	(116.37,231.64) --
	(119.84,215.64) --
	(123.32,206.82) --
	(126.79,202.79) --
	(130.26,204.00) --
	(133.74,203.78) --
	(137.21,203.75) --
	(140.68,198.46) --
	(144.16,198.95) --
	(147.63,202.67) --
	(151.10,203.24) --
	(154.58,204.64) --
	(158.05,208.70) --
	(161.52,209.47) --
	(165.00,205.68) --
	(168.47,202.25) --
	(171.94,202.38) --
	(175.42,200.54) --
	(178.89,203.35) --
	(182.36,202.60) --
	(185.84,201.58) --
	(189.31,201.83) --
	(192.78,196.46) --
	(196.26,197.69) --
	(199.73,198.17) --
	(203.20,197.66) --
	(206.68,195.20) --
	(210.15,190.95) --
	(213.62,189.68) --
	(217.10,189.15) --
	(220.57,186.64) --
	(224.04,184.76) --
	(227.52,184.59) --
	(230.99,182.45) --
	(234.46,182.02) --
	(237.94,183.81) --
	(241.41,183.72) --
	(244.88,183.34) --
	(248.36,184.02) --
	(251.83,183.16) --
	(255.30,182.93) --
	(258.78,183.93) --
	(262.25,182.19) --
	(265.72,178.97) --
	(269.20,177.92) --
	(272.67,176.27) --
	(276.14,178.55) --
	(279.62,177.16) --
	(283.09,177.22) --
	(286.56,176.22) --
	(290.04,176.04) --
	(293.51,174.46) --
	(296.98,174.91) --
	(300.46,170.60) --
	(303.93,167.56) --
	(307.40,162.88) --
	(310.88,164.13) --
	(314.35,161.96) --
	(317.82,160.04) --
	(321.30,159.32) --
	(324.77,158.73) --
	(328.24,157.99) --
	(331.72,157.50) --
	(335.19,155.56) --
	(338.66,155.35) --
	(342.14,153.91) --
	(345.61,156.25) --
	(349.08,153.95) --
	(352.56,155.24) --
	(356.03,153.48) --
	(359.50,153.86) --
	(362.98,152.90) --
	(366.45,151.25) --
	(369.92,150.56) --
	(373.40,149.64) --
	(376.87,150.00) --
	(380.34,149.53) --
	(383.82,150.09) --
	(387.29,146.48) --
	(390.76,143.30) --
	(394.24,145.12) --
	(397.71,144.47) --
	(401.18,143.42) --
	(404.66,143.21) --
	(408.13,141.82) --
	(411.60,142.70) --
	(415.08,142.33);

\path[] (121.43,425.22) rectangle (425.22,319.62);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,398.82) -- (180.83,398.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,372.42) -- (180.83,372.42);
\definecolor{drawColor}{RGB}{0,204,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.23,346.02) -- (180.83,346.02);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,398.82) -- (327.78,398.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,372.42) -- (327.78,372.42);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.18,346.02) -- (327.78,346.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,391.24) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,364.84) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (200.63,338.44) {$d_{E,1.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,391.24) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,364.84) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (347.58,338.44) {$d_{W,3}$  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_forw_cdn=100_dmu.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-17 15:47:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,223.32) --
	( 78.05,210.57) --
	( 82.20,196.91) --
	( 86.36,213.46) --
	( 90.52,207.46) --
	( 94.67,182.64) --
	( 98.83,171.84) --
	(102.99,168.21) --
	(107.14,162.81) --
	(111.30,152.06) --
	(115.45,139.45) --
	(119.61,145.04) --
	(123.77,140.67) --
	(127.92,132.01) --
	(132.08,140.37) --
	(136.23,129.35) --
	(140.39,131.97) --
	(144.55,124.58) --
	(148.70,121.20) --
	(152.86,117.10) --
	(157.02,119.53) --
	(161.17,117.94) --
	(165.33,110.41) --
	(169.48,115.24) --
	(173.64,133.57) --
	(177.80,133.22) --
	(181.95,121.90) --
	(186.11,111.32) --
	(190.27,108.20) --
	(194.42,108.61) --
	(198.58,106.07) --
	(202.73,113.56) --
	(206.89,110.30) --
	(211.05,111.25) --
	(215.20,108.69) --
	(219.36,104.95) --
	(223.51,106.41) --
	(227.67,109.74) --
	(231.83,111.52) --
	(235.98,117.52) --
	(240.14,115.91) --
	(244.30,115.91) --
	(248.45,105.90) --
	(252.61,107.23) --
	(256.76,113.04) --
	(260.92,109.27) --
	(265.08,111.04) --
	(269.23,108.49) --
	(273.39,107.42) --
	(277.54,104.44) --
	(281.70,102.41) --
	(285.86,109.09) --
	(290.01,110.62) --
	(294.17,111.00) --
	(298.33,110.61) --
	(302.48,109.58) --
	(306.64,118.98) --
	(310.79,116.60) --
	(314.95,116.71) --
	(319.11,113.01) --
	(323.26,114.97) --
	(327.42,114.79) --
	(331.58,115.69) --
	(335.73,115.92) --
	(339.89,114.59) --
	(344.04,114.64) --
	(348.20,112.90) --
	(352.36,113.08) --
	(356.51,111.53) --
	(360.67,110.20) --
	(364.82,111.16) --
	(368.98,110.29) --
	(373.14,109.47) --
	(377.29,110.88) --
	(381.45,110.21) --
	(385.61,108.27) --
	(389.76,108.05) --
	(393.92,106.50) --
	(398.07,105.82) --
	(402.23,105.70) --
	(406.39,106.10) --
	(410.54,107.57) --
	(414.70,107.52) --
	(418.86,110.64) --
	(423.01,112.28) --
	(427.17,110.59) --
	(431.32,109.57) --
	(435.48,111.16) --
	(439.64,110.90) --
	(443.79,109.27) --
	(447.95,108.04) --
	(452.10,105.29) --
	(456.26,107.91) --
	(460.42,106.52) --
	(464.57,105.63) --
	(468.73,107.48) --
	(472.89,106.39) --
	(477.04,105.83) --
	(481.20,103.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- (485.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.86, 55.20) -- (152.86, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 55.20) -- (235.98, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.11, 55.20) -- (319.11, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.23, 55.20) -- (402.23, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.35, 55.20) -- (485.35, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 69.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (152.86, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (235.98, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (319.11, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (402.23, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (485.35, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 57.60,528.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 51.60, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,166.09) -- ( 51.60,166.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,256.58) -- ( 51.60,256.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,347.07) -- ( 51.60,347.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,437.57) -- ( 51.60,437.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,528.06) -- ( 51.60,528.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 75.60) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,166.09) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,256.58) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,347.07) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,437.57) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,528.06) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(497.49, 55.20) --
	(497.49,605.89) --
	( 57.60,605.89) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (277.54,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,330.55) {MAE [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.86, 55.20) -- (152.86,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.98, 55.20) -- (235.98,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.11, 55.20) -- (319.11,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.23, 55.20) -- (402.23,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (485.35, 55.20) -- (485.35,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 75.60) -- (497.49, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,166.09) -- (497.49,166.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,256.58) -- (497.49,256.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,347.07) -- (497.49,347.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,437.57) -- (497.49,437.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,528.06) -- (497.49,528.06);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,222.21) --
	( 82.20,215.18) --
	( 86.36,207.98) --
	( 90.52,200.57) --
	( 94.67,192.90) --
	( 98.83,184.95) --
	(102.99,176.92) --
	(107.14,169.07) --
	(111.30,161.63) --
	(115.45,154.86) --
	(119.61,148.94) --
	(123.77,143.84) --
	(127.92,139.45) --
	(132.08,135.66) --
	(136.23,132.37) --
	(140.39,129.49) --
	(144.55,127.02) --
	(148.70,124.94) --
	(152.86,123.28) --
	(157.02,122.02) --
	(161.17,121.16) --
	(165.33,120.56) --
	(169.48,120.07) --
	(173.64,119.54) --
	(177.80,118.81) --
	(181.95,117.77) --
	(186.11,116.52) --
	(190.27,115.19) --
	(194.42,113.94) --
	(198.58,112.90) --
	(202.73,112.17) --
	(206.89,111.73) --
	(211.05,111.51) --
	(215.20,111.42) --
	(219.36,111.41) --
	(223.51,111.41) --
	(227.67,111.41) --
	(231.83,111.41) --
	(235.98,111.41) --
	(240.14,111.41) --
	(244.30,111.41) --
	(248.45,111.41) --
	(252.61,111.41) --
	(256.76,111.41) --
	(260.92,111.41) --
	(265.08,111.41) --
	(269.23,111.41) --
	(273.39,111.41) --
	(277.54,111.41) --
	(281.70,111.41) --
	(285.86,111.41) --
	(290.01,111.41) --
	(294.17,111.41) --
	(298.33,111.41) --
	(302.48,111.41) --
	(306.64,111.41) --
	(310.79,111.41) --
	(314.95,111.41) --
	(319.11,111.41) --
	(323.26,111.41) --
	(327.42,111.41) --
	(331.58,111.41) --
	(335.73,111.41) --
	(339.89,111.41) --
	(344.04,111.41) --
	(348.20,111.41) --
	(352.36,111.38) --
	(356.51,111.31) --
	(360.67,111.18) --
	(364.82,110.96) --
	(368.98,110.64) --
	(373.14,110.26) --
	(377.29,109.86) --
	(381.45,109.47) --
	(385.61,109.16) --
	(389.76,108.94) --
	(393.92,108.81) --
	(398.07,108.74) --
	(402.23,108.72) --
	(406.39,108.71) --
	(410.54,108.71) --
	(414.70,108.71) --
	(418.86,108.71) --
	(423.01,108.71) --
	(427.17,108.71) --
	(431.32,108.71) --
	(435.48,108.69) --
	(439.64,108.64) --
	(443.79,108.54) --
	(447.95,108.38) --
	(452.10,108.14) --
	(456.26,107.84) --
	(460.42,107.47) --
	(464.57,107.05) --
	(468.73,106.59) --
	(472.89,106.09) --
	(477.04,105.57) --
	(481.20,105.01) --
	(485.35,104.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,223.32) --
	( 82.20,210.57) --
	( 86.36,196.91) --
	( 90.52,213.46) --
	( 94.67,207.46) --
	( 98.83,182.64) --
	(102.99,171.84) --
	(107.14,168.21) --
	(111.30,162.81) --
	(115.45,152.06) --
	(119.61,139.45) --
	(123.77,145.04) --
	(127.92,140.67) --
	(132.08,132.01) --
	(136.23,140.37) --
	(140.39,129.35) --
	(144.55,131.97) --
	(148.70,124.58) --
	(152.86,121.20) --
	(157.02,117.10) --
	(161.17,119.53) --
	(165.33,117.94) --
	(169.48,110.41) --
	(173.64,115.24) --
	(177.80,133.57) --
	(181.95,133.22) --
	(186.11,121.90) --
	(190.27,111.32) --
	(194.42,108.20) --
	(198.58,108.61) --
	(202.73,106.07) --
	(206.89,113.56) --
	(211.05,110.30) --
	(215.20,111.25) --
	(219.36,108.69) --
	(223.51,104.95) --
	(227.67,106.41) --
	(231.83,109.74) --
	(235.98,111.52) --
	(240.14,117.52) --
	(244.30,115.91) --
	(248.45,115.91) --
	(252.61,105.90) --
	(256.76,107.23) --
	(260.92,113.04) --
	(265.08,109.27) --
	(269.23,111.04) --
	(273.39,108.49) --
	(277.54,107.42) --
	(281.70,104.44) --
	(285.86,102.41) --
	(290.01,109.09) --
	(294.17,110.62) --
	(298.33,111.00) --
	(302.48,110.61) --
	(306.64,109.58) --
	(310.79,118.98) --
	(314.95,116.60) --
	(319.11,116.71) --
	(323.26,113.01) --
	(327.42,114.97) --
	(331.58,114.79) --
	(335.73,115.69) --
	(339.89,115.92) --
	(344.04,114.59) --
	(348.20,114.64) --
	(352.36,112.90) --
	(356.51,113.08) --
	(360.67,111.53) --
	(364.82,110.20) --
	(368.98,111.16) --
	(373.14,110.29) --
	(377.29,109.47) --
	(381.45,110.88) --
	(385.61,110.21) --
	(389.76,108.27) --
	(393.92,108.05) --
	(398.07,106.50) --
	(402.23,105.82) --
	(406.39,105.70) --
	(410.54,106.10) --
	(414.70,107.57) --
	(418.86,107.52) --
	(423.01,110.64) --
	(427.17,112.28) --
	(431.32,110.59) --
	(435.48,109.57) --
	(439.64,111.16) --
	(443.79,110.90) --
	(447.95,109.27) --
	(452.10,108.04) --
	(456.26,105.29) --
	(460.42,107.91) --
	(464.57,106.52) --
	(468.73,105.63) --
	(472.89,107.48) --
	(477.04,106.39) --
	(481.20,105.83) --
	(485.35,103.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,207.54) --
	( 82.20,201.13) --
	( 86.36,194.73) --
	( 90.52,188.27) --
	( 94.67,181.69) --
	( 98.83,174.95) --
	(102.99,168.14) --
	(107.14,161.38) --
	(111.30,154.77) --
	(115.45,148.44) --
	(119.61,142.50) --
	(123.77,137.03) --
	(127.92,132.11) --
	(132.08,127.82) --
	(136.23,124.25) --
	(140.39,121.44) --
	(144.55,119.31) --
	(148.70,117.75) --
	(152.86,116.66) --
	(157.02,115.92) --
	(161.17,115.43) --
	(165.33,115.13) --
	(169.48,114.97) --
	(173.64,114.92) --
	(177.80,114.91) --
	(181.95,114.91) --
	(186.11,114.91) --
	(190.27,114.91) --
	(194.42,114.91) --
	(198.58,114.91) --
	(202.73,114.91) --
	(206.89,114.91) --
	(211.05,114.91) --
	(215.20,114.91) --
	(219.36,114.91) --
	(223.51,114.91) --
	(227.67,114.91) --
	(231.83,114.91) --
	(235.98,114.91) --
	(240.14,114.91) --
	(244.30,114.91) --
	(248.45,114.91) --
	(252.61,114.91) --
	(256.76,114.91) --
	(260.92,114.91) --
	(265.08,114.91) --
	(269.23,114.91) --
	(273.39,114.91) --
	(277.54,114.91) --
	(281.70,114.91) --
	(285.86,114.91) --
	(290.01,114.91) --
	(294.17,114.91) --
	(298.33,114.91) --
	(302.48,114.91) --
	(306.64,114.91) --
	(310.79,114.91) --
	(314.95,114.91) --
	(319.11,114.91) --
	(323.26,114.91) --
	(327.42,114.91) --
	(331.58,114.91) --
	(335.73,114.91) --
	(339.89,114.91) --
	(344.04,114.91) --
	(348.20,114.91) --
	(352.36,114.91) --
	(356.51,114.91) --
	(360.67,114.91) --
	(364.82,114.91) --
	(368.98,114.91) --
	(373.14,114.91) --
	(377.29,114.91) --
	(381.45,114.91) --
	(385.61,114.91) --
	(389.76,114.91) --
	(393.92,114.91) --
	(398.07,114.91) --
	(402.23,114.91) --
	(406.39,114.91) --
	(410.54,114.91) --
	(414.70,114.88) --
	(418.86,114.82) --
	(423.01,114.71) --
	(427.17,114.52) --
	(431.32,114.24) --
	(435.48,113.88) --
	(439.64,113.45) --
	(443.79,112.95) --
	(447.95,112.40) --
	(452.10,111.81) --
	(456.26,111.21) --
	(460.42,110.65) --
	(464.57,110.14) --
	(468.73,109.74) --
	(472.89,109.46) --
	(477.04,109.30) --
	(481.20,109.21) --
	(485.35,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,223.32) --
	( 82.20,190.15) --
	( 86.36,176.95) --
	( 90.52,178.82) --
	( 94.67,195.04) --
	( 98.83,183.51) --
	(102.99,183.75) --
	(107.14,157.14) --
	(111.30,159.09) --
	(115.45,143.78) --
	(119.61,134.56) --
	(123.77,133.41) --
	(127.92,132.23) --
	(132.08,124.21) --
	(136.23,122.29) --
	(140.39,127.73) --
	(144.55,115.05) --
	(148.70,121.07) --
	(152.86,114.06) --
	(157.02,113.67) --
	(161.17,120.31) --
	(165.33,114.10) --
	(169.48,116.27) --
	(173.64,108.24) --
	(177.80,113.12) --
	(181.95,112.34) --
	(186.11,110.35) --
	(190.27,109.77) --
	(194.42,107.38) --
	(198.58,102.28) --
	(202.73,107.78) --
	(206.89,108.92) --
	(211.05,106.73) --
	(215.20,104.59) --
	(219.36,101.95) --
	(223.51,102.25) --
	(227.67,103.34) --
	(231.83,118.92) --
	(235.98,114.57) --
	(240.14,119.48) --
	(244.30,119.34) --
	(248.45,114.24) --
	(252.61,121.25) --
	(256.76,119.99) --
	(260.92,113.05) --
	(265.08,113.30) --
	(269.23,112.63) --
	(273.39,109.03) --
	(277.54,116.54) --
	(281.70,114.11) --
	(285.86,115.62) --
	(290.01,115.04) --
	(294.17,112.89) --
	(298.33,111.98) --
	(302.48,117.30) --
	(306.64,116.45) --
	(310.79,115.70) --
	(314.95,117.37) --
	(319.11,112.30) --
	(323.26,109.66) --
	(327.42,109.76) --
	(331.58,120.11) --
	(335.73,126.49) --
	(339.89,123.20) --
	(344.04,121.99) --
	(348.20,122.95) --
	(352.36,124.49) --
	(356.51,121.17) --
	(360.67,122.84) --
	(364.82,120.44) --
	(368.98,119.36) --
	(373.14,117.02) --
	(377.29,112.31) --
	(381.45,107.86) --
	(385.61,113.22) --
	(389.76,117.97) --
	(393.92,116.90) --
	(398.07,114.65) --
	(402.23,116.33) --
	(406.39,124.17) --
	(410.54,124.49) --
	(414.70,121.00) --
	(418.86,119.42) --
	(423.01,118.53) --
	(427.17,116.66) --
	(431.32,115.17) --
	(435.48,115.47) --
	(439.64,115.45) --
	(443.79,113.20) --
	(447.95,113.91) --
	(452.10,110.36) --
	(456.26,110.89) --
	(460.42,108.01) --
	(464.57,107.98) --
	(468.73,107.18) --
	(472.89,106.68) --
	(477.04,110.50) --
	(481.20,111.43) --
	(485.35,112.78);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,220.22) --
	( 82.20,215.97) --
	( 86.36,211.80) --
	( 90.52,207.75) --
	( 94.67,203.85) --
	( 98.83,200.12) --
	(102.99,196.58) --
	(107.14,193.20) --
	(111.30,190.01) --
	(115.45,186.98) --
	(119.61,184.13) --
	(123.77,181.42) --
	(127.92,178.86) --
	(132.08,176.41) --
	(136.23,174.06) --
	(140.39,171.80) --
	(144.55,169.60) --
	(148.70,167.48) --
	(152.86,165.40) --
	(157.02,163.36) --
	(161.17,161.37) --
	(165.33,159.41) --
	(169.48,157.50) --
	(173.64,155.66) --
	(177.80,153.88) --
	(181.95,152.19) --
	(186.11,150.58) --
	(190.27,149.07) --
	(194.42,147.67) --
	(198.58,146.38) --
	(202.73,145.20) --
	(206.89,144.15) --
	(211.05,143.21) --
	(215.20,142.40) --
	(219.36,141.70) --
	(223.51,141.11) --
	(227.67,140.64) --
	(231.83,140.26) --
	(235.98,139.98) --
	(240.14,139.77) --
	(244.30,139.63) --
	(248.45,139.54) --
	(252.61,139.50) --
	(256.76,139.48) --
	(260.92,139.48) --
	(265.08,139.48) --
	(269.23,139.48) --
	(273.39,139.48) --
	(277.54,139.48) --
	(281.70,139.48) --
	(285.86,139.48) --
	(290.01,139.48) --
	(294.17,139.48) --
	(298.33,139.48) --
	(302.48,139.48) --
	(306.64,139.48) --
	(310.79,139.48) --
	(314.95,139.48) --
	(319.11,139.48) --
	(323.26,139.48) --
	(327.42,139.48) --
	(331.58,139.46) --
	(335.73,139.43) --
	(339.89,139.36) --
	(344.04,139.25) --
	(348.20,139.09) --
	(352.36,138.86) --
	(356.51,138.58) --
	(360.67,138.22) --
	(364.82,137.79) --
	(368.98,137.29) --
	(373.14,136.73) --
	(377.29,136.12) --
	(381.45,135.49) --
	(385.61,134.85) --
	(389.76,134.21) --
	(393.92,133.59) --
	(398.07,133.00) --
	(402.23,132.46) --
	(406.39,131.96) --
	(410.54,131.53) --
	(414.70,131.16) --
	(418.86,130.84) --
	(423.01,130.56) --
	(427.17,130.31) --
	(431.32,130.09) --
	(435.48,129.89) --
	(439.64,129.70) --
	(443.79,129.51) --
	(447.95,129.31) --
	(452.10,129.10) --
	(456.26,128.88) --
	(460.42,128.64) --
	(464.57,128.40) --
	(468.73,128.15) --
	(472.89,127.89) --
	(477.04,127.64) --
	(481.20,127.38) --
	(485.35,127.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,250.52) --
	( 82.20,205.64) --
	( 86.36,229.42) --
	( 90.52,195.42) --
	( 94.67,188.51) --
	( 98.83,192.91) --
	(102.99,183.21) --
	(107.14,193.07) --
	(111.30,181.38) --
	(115.45,195.52) --
	(119.61,184.12) --
	(123.77,183.40) --
	(127.92,182.46) --
	(132.08,173.86) --
	(136.23,173.84) --
	(140.39,178.04) --
	(144.55,167.76) --
	(148.70,162.45) --
	(152.86,163.55) --
	(157.02,172.28) --
	(161.17,165.98) --
	(165.33,162.85) --
	(169.48,159.64) --
	(173.64,164.96) --
	(177.80,150.69) --
	(181.95,148.93) --
	(186.11,144.76) --
	(190.27,141.81) --
	(194.42,141.42) --
	(198.58,147.65) --
	(202.73,144.22) --
	(206.89,150.05) --
	(211.05,147.19) --
	(215.20,148.94) --
	(219.36,140.25) --
	(223.51,140.25) --
	(227.67,137.02) --
	(231.83,135.40) --
	(235.98,127.09) --
	(240.14,127.86) --
	(244.30,129.91) --
	(248.45,130.00) --
	(252.61,125.45) --
	(256.76,119.93) --
	(260.92,119.53) --
	(265.08,126.38) --
	(269.23,130.73) --
	(273.39,134.42) --
	(277.54,135.54) --
	(281.70,133.24) --
	(285.86,132.86) --
	(290.01,134.62) --
	(294.17,134.42) --
	(298.33,137.11) --
	(302.48,153.38) --
	(306.64,155.26) --
	(310.79,157.22) --
	(314.95,154.31) --
	(319.11,153.75) --
	(323.26,156.94) --
	(327.42,155.21) --
	(331.58,150.27) --
	(335.73,148.88) --
	(339.89,148.37) --
	(344.04,144.65) --
	(348.20,146.52) --
	(352.36,144.64) --
	(356.51,143.07) --
	(360.67,139.59) --
	(364.82,138.28) --
	(368.98,138.17) --
	(373.14,137.27) --
	(377.29,136.30) --
	(381.45,135.41) --
	(385.61,134.26) --
	(389.76,132.49) --
	(393.92,132.40) --
	(398.07,133.50) --
	(402.23,131.48) --
	(406.39,127.32) --
	(410.54,127.88) --
	(414.70,127.38) --
	(418.86,125.45) --
	(423.01,132.83) --
	(427.17,131.32) --
	(431.32,131.63) --
	(435.48,132.36) --
	(439.64,131.55) --
	(443.79,130.68) --
	(447.95,131.10) --
	(452.10,130.09) --
	(456.26,130.30) --
	(460.42,128.40) --
	(464.57,128.38) --
	(468.73,127.49) --
	(472.89,126.60) --
	(477.04,126.55) --
	(481.20,126.30) --
	(485.35,128.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,242.82) --
	( 82.20,237.20) --
	( 86.36,231.90) --
	( 90.52,227.03) --
	( 94.67,222.71) --
	( 98.83,219.04) --
	(102.99,216.00) --
	(107.14,213.56) --
	(111.30,211.66) --
	(115.45,210.26) --
	(119.61,209.32) --
	(123.77,208.75) --
	(127.92,208.45) --
	(132.08,208.34) --
	(136.23,208.32) --
	(140.39,208.32) --
	(144.55,208.32) --
	(148.70,208.32) --
	(152.86,208.32) --
	(157.02,208.32) --
	(161.17,208.32) --
	(165.33,208.32) --
	(169.48,208.32) --
	(173.64,208.32) --
	(177.80,208.32) --
	(181.95,208.31) --
	(186.11,208.17) --
	(190.27,207.80) --
	(194.42,207.09) --
	(198.58,205.90) --
	(202.73,204.18) --
	(206.89,202.04) --
	(211.05,199.66) --
	(215.20,197.20) --
	(219.36,194.84) --
	(223.51,192.72) --
	(227.67,190.88) --
	(231.83,189.33) --
	(235.98,188.07) --
	(240.14,187.12) --
	(244.30,186.48) --
	(248.45,186.09) --
	(252.61,185.89) --
	(256.76,185.81) --
	(260.92,185.80) --
	(265.08,185.80) --
	(269.23,185.80) --
	(273.39,185.80) --
	(277.54,185.80) --
	(281.70,185.80) --
	(285.86,185.80) --
	(290.01,185.80) --
	(294.17,185.80) --
	(298.33,185.80) --
	(302.48,185.80) --
	(306.64,185.80) --
	(310.79,185.80) --
	(314.95,185.80) --
	(319.11,185.80) --
	(323.26,185.80) --
	(327.42,185.80) --
	(331.58,185.80) --
	(335.73,185.80) --
	(339.89,185.80) --
	(344.04,185.80) --
	(348.20,185.80) --
	(352.36,185.80) --
	(356.51,185.80) --
	(360.67,185.80) --
	(364.82,185.80) --
	(368.98,185.80) --
	(373.14,185.80) --
	(377.29,185.80) --
	(381.45,185.80) --
	(385.61,185.80) --
	(389.76,185.80) --
	(393.92,185.80) --
	(398.07,185.80) --
	(402.23,185.80) --
	(406.39,185.80) --
	(410.54,185.80) --
	(414.70,185.80) --
	(418.86,185.80) --
	(423.01,185.80) --
	(427.17,185.80) --
	(431.32,185.80) --
	(435.48,185.80) --
	(439.64,185.80) --
	(443.79,185.80) --
	(447.95,185.80) --
	(452.10,185.80) --
	(456.26,185.80) --
	(460.42,185.80) --
	(464.57,185.80) --
	(468.73,185.80) --
	(472.89,185.80) --
	(477.04,185.80) --
	(481.20,185.80) --
	(485.35,185.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,250.52) --
	( 82.20,265.90) --
	( 86.36,220.83) --
	( 90.52,203.27) --
	( 94.67,232.74) --
	( 98.83,217.90) --
	(102.99,200.53) --
	(107.14,210.59) --
	(111.30,207.20) --
	(115.45,196.59) --
	(119.61,198.15) --
	(123.77,193.41) --
	(127.92,206.58) --
	(132.08,190.76) --
	(136.23,182.15) --
	(140.39,178.36) --
	(144.55,181.96) --
	(148.70,175.93) --
	(152.86,174.31) --
	(157.02,173.46) --
	(161.17,261.95) --
	(165.33,249.14) --
	(169.48,245.29) --
	(173.64,234.18) --
	(177.80,228.30) --
	(181.95,230.02) --
	(186.11,236.94) --
	(190.27,234.81) --
	(194.42,220.42) --
	(198.58,212.94) --
	(202.73,207.49) --
	(206.89,204.63) --
	(211.05,198.41) --
	(215.20,195.36) --
	(219.36,189.46) --
	(223.51,185.65) --
	(227.67,183.65) --
	(231.83,179.06) --
	(235.98,181.07) --
	(240.14,177.18) --
	(244.30,190.48) --
	(248.45,187.21) --
	(252.61,192.40) --
	(256.76,190.68) --
	(260.92,190.81) --
	(265.08,183.92) --
	(269.23,181.37) --
	(273.39,174.49) --
	(277.54,169.81) --
	(281.70,167.46) --
	(285.86,163.74) --
	(290.01,178.67) --
	(294.17,176.44) --
	(298.33,176.67) --
	(302.48,175.25) --
	(306.64,187.09) --
	(310.79,191.50) --
	(314.95,186.22) --
	(319.11,183.29) --
	(323.26,181.70) --
	(327.42,177.40) --
	(331.58,174.48) --
	(335.73,171.77) --
	(339.89,171.11) --
	(344.04,170.88) --
	(348.20,167.29) --
	(352.36,167.90) --
	(356.51,166.57) --
	(360.67,165.75) --
	(364.82,166.14) --
	(368.98,168.32) --
	(373.14,164.70) --
	(377.29,161.88) --
	(381.45,162.35) --
	(385.61,160.84) --
	(389.76,159.45) --
	(393.92,159.50) --
	(398.07,181.26) --
	(402.23,178.83) --
	(406.39,176.85) --
	(410.54,187.57) --
	(414.70,184.83) --
	(418.86,192.43) --
	(423.01,190.17) --
	(427.17,218.94) --
	(431.32,223.17) --
	(435.48,223.03) --
	(439.64,220.00) --
	(443.79,217.59) --
	(447.95,218.15) --
	(452.10,217.29) --
	(456.26,214.74) --
	(460.42,213.91) --
	(464.57,212.22) --
	(468.73,211.24) --
	(472.89,212.91) --
	(477.04,210.31) --
	(481.20,209.20) --
	(485.35,208.02);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,394.64) --
	( 82.20,394.64) --
	( 86.36,394.64) --
	( 90.52,394.64) --
	( 94.67,394.64) --
	( 98.83,394.63) --
	(102.99,394.57) --
	(107.14,394.39) --
	(111.30,394.04) --
	(115.45,393.48) --
	(119.61,392.63) --
	(123.77,391.51) --
	(127.92,390.12) --
	(132.08,388.45) --
	(136.23,386.50) --
	(140.39,384.30) --
	(144.55,381.86) --
	(148.70,379.23) --
	(152.86,376.44) --
	(157.02,373.52) --
	(161.17,370.51) --
	(165.33,367.46) --
	(169.48,364.39) --
	(173.64,361.36) --
	(177.80,358.39) --
	(181.95,355.53) --
	(186.11,352.81) --
	(190.27,350.24) --
	(194.42,347.87) --
	(198.58,345.70) --
	(202.73,343.76) --
	(206.89,342.06) --
	(211.05,340.57) --
	(215.20,339.30) --
	(219.36,338.24) --
	(223.51,337.38) --
	(227.67,336.67) --
	(231.83,336.10) --
	(235.98,335.61) --
	(240.14,335.17) --
	(244.30,334.74) --
	(248.45,334.29) --
	(252.61,333.80) --
	(256.76,333.24) --
	(260.92,332.59) --
	(265.08,331.81) --
	(269.23,330.92) --
	(273.39,329.93) --
	(277.54,328.84) --
	(281.70,327.68) --
	(285.86,326.46) --
	(290.01,325.20) --
	(294.17,323.93) --
	(298.33,322.69) --
	(302.48,321.50) --
	(306.64,320.38) --
	(310.79,319.36) --
	(314.95,318.44) --
	(319.11,317.64) --
	(323.26,316.97) --
	(327.42,316.42) --
	(331.58,316.00) --
	(335.73,315.68) --
	(339.89,315.45) --
	(344.04,315.29) --
	(348.20,315.18) --
	(352.36,315.11) --
	(356.51,315.08) --
	(360.67,315.07) --
	(364.82,315.06) --
	(368.98,315.06) --
	(373.14,315.06) --
	(377.29,315.06) --
	(381.45,315.06) --
	(385.61,315.06) --
	(389.76,315.06) --
	(393.92,315.06) --
	(398.07,315.06) --
	(402.23,315.06) --
	(406.39,315.06) --
	(410.54,315.06) --
	(414.70,315.06) --
	(418.86,315.06) --
	(423.01,315.06) --
	(427.17,315.06) --
	(431.32,315.06) --
	(435.48,315.06) --
	(439.64,315.06) --
	(443.79,315.06) --
	(447.95,315.06) --
	(452.10,315.06) --
	(456.26,315.06) --
	(460.42,315.06) --
	(464.57,315.06) --
	(468.73,315.06) --
	(472.89,315.06) --
	(477.04,315.06) --
	(481.20,315.06) --
	(485.35,315.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,310.05) --
	( 82.20,234.48) --
	( 86.36,333.67) --
	( 90.52,290.87) --
	( 94.67,337.12) --
	( 98.83,289.71) --
	(102.99,585.50) --
	(107.14,529.34) --
	(111.30,489.81) --
	(115.45,509.99) --
	(119.61,465.20) --
	(123.77,429.82) --
	(127.92,403.81) --
	(132.08,382.86) --
	(136.23,366.85) --
	(140.39,352.01) --
	(144.55,403.18) --
	(148.70,408.38) --
	(152.86,384.53) --
	(157.02,377.87) --
	(161.17,365.15) --
	(165.33,346.41) --
	(169.48,370.49) --
	(173.64,365.19) --
	(177.80,349.13) --
	(181.95,356.79) --
	(186.11,346.09) --
	(190.27,336.60) --
	(194.42,329.97) --
	(198.58,320.23) --
	(202.73,309.00) --
	(206.89,348.68) --
	(211.05,341.30) --
	(215.20,329.22) --
	(219.36,325.36) --
	(223.51,319.17) --
	(227.67,315.53) --
	(231.83,306.00) --
	(235.98,309.34) --
	(240.14,363.79) --
	(244.30,367.84) --
	(248.45,360.77) --
	(252.61,354.15) --
	(256.76,346.36) --
	(260.92,351.41) --
	(265.08,344.52) --
	(269.23,337.57) --
	(273.39,347.50) --
	(277.54,342.66) --
	(281.70,340.76) --
	(285.86,331.14) --
	(290.01,325.53) --
	(294.17,320.51) --
	(298.33,317.19) --
	(302.48,311.10) --
	(306.64,305.50) --
	(310.79,307.84) --
	(314.95,303.64) --
	(319.11,300.83) --
	(323.26,297.34) --
	(327.42,313.79) --
	(331.58,314.40) --
	(335.73,312.43) --
	(339.89,304.61) --
	(344.04,297.75) --
	(348.20,291.28) --
	(352.36,286.59) --
	(356.51,310.67) --
	(360.67,306.67) --
	(364.82,301.64) --
	(368.98,302.91) --
	(373.14,298.90) --
	(377.29,300.25) --
	(381.45,297.39) --
	(385.61,310.23) --
	(389.76,307.29) --
	(393.92,329.42) --
	(398.07,324.84) --
	(402.23,325.54) --
	(406.39,333.45) --
	(410.54,329.09) --
	(414.70,329.46) --
	(418.86,325.27) --
	(423.01,323.74) --
	(427.17,322.32) --
	(431.32,318.29) --
	(435.48,316.09) --
	(439.64,311.71) --
	(443.79,318.56) --
	(447.95,316.49) --
	(452.10,315.06) --
	(456.26,313.66) --
	(460.42,311.43) --
	(464.57,330.12) --
	(468.73,333.16) --
	(472.89,335.68) --
	(477.04,333.25) --
	(481.20,332.56) --
	(485.35,330.90);

\path[] (185.00,605.89) rectangle (497.49,447.50);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,579.49) -- (244.40,579.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,553.09) -- (244.40,553.09);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,526.69) -- (244.40,526.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,500.29) -- (244.40,500.29);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,473.89) -- (244.40,473.89);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,579.49) -- (395.70,579.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,553.09) -- (395.70,553.09);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,526.69) -- (395.70,526.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,500.29) -- (395.70,500.29);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,473.89) -- (395.70,473.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,571.92) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,545.52) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,519.12) {$d_{W,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,492.72) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,466.32) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,571.92) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,545.52) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,519.12) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,492.72) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,466.32) {Spline  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_forw_cdn=100_dsd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-17 15:47:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,254.84) --
	( 78.05,177.65) --
	( 82.20,169.88) --
	( 86.36,184.55) --
	( 90.52,180.86) --
	( 94.67,189.20) --
	( 98.83,152.46) --
	(102.99,147.77) --
	(107.14,143.20) --
	(111.30,141.49) --
	(115.45,137.62) --
	(119.61,133.72) --
	(123.77,132.79) --
	(127.92,156.16) --
	(132.08,151.66) --
	(136.23,147.27) --
	(140.39,147.59) --
	(144.55,147.54) --
	(148.70,147.83) --
	(152.86,145.41) --
	(157.02,144.83) --
	(161.17,140.33) --
	(165.33,140.62) --
	(169.48,139.70) --
	(173.64,135.39) --
	(177.80,133.11) --
	(181.95,131.93) --
	(186.11,125.34) --
	(190.27,123.69) --
	(194.42,120.55) --
	(198.58,120.14) --
	(202.73,120.22) --
	(206.89,119.57) --
	(211.05,117.51) --
	(215.20,117.25) --
	(219.36,115.59) --
	(223.51,115.93) --
	(227.67,112.57) --
	(231.83,112.74) --
	(235.98,109.50) --
	(240.14,108.27) --
	(244.30,107.54) --
	(248.45,107.35) --
	(252.61,106.28) --
	(256.76,108.33) --
	(260.92,108.34) --
	(265.08,107.38) --
	(269.23,107.08) --
	(273.39,106.61) --
	(277.54,105.76) --
	(281.70,105.74) --
	(285.86,109.62) --
	(290.01,109.45) --
	(294.17,108.88) --
	(298.33,108.55) --
	(302.48,108.42) --
	(306.64,129.92) --
	(310.79,128.92) --
	(314.95,128.29) --
	(319.11,130.23) --
	(323.26,129.69) --
	(327.42,128.15) --
	(331.58,126.23) --
	(335.73,125.57) --
	(339.89,125.45) --
	(344.04,124.51) --
	(348.20,124.24) --
	(352.36,124.26) --
	(356.51,123.77) --
	(360.67,122.87) --
	(364.82,121.54) --
	(368.98,120.09) --
	(373.14,119.77) --
	(377.29,119.64) --
	(381.45,119.33) --
	(385.61,118.62) --
	(389.76,118.13) --
	(393.92,114.96) --
	(398.07,114.52) --
	(402.23,114.21) --
	(406.39,114.14) --
	(410.54,111.70) --
	(414.70,111.77) --
	(418.86,109.76) --
	(423.01,109.58) --
	(427.17,109.08) --
	(431.32,116.87) --
	(435.48,116.55) --
	(439.64,116.54) --
	(443.79,116.12) --
	(447.95,115.50) --
	(452.10,115.41) --
	(456.26,112.25) --
	(460.42,111.56) --
	(464.57,111.78) --
	(468.73,111.60) --
	(472.89,111.39) --
	(477.04,111.30) --
	(481.20,111.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- (485.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.86, 55.20) -- (152.86, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 55.20) -- (235.98, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.11, 55.20) -- (319.11, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.23, 55.20) -- (402.23, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.35, 55.20) -- (485.35, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 69.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (152.86, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (235.98, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (319.11, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (402.23, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (485.35, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 57.60,592.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 51.60, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,161.70) -- ( 51.60,161.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,247.80) -- ( 51.60,247.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,333.90) -- ( 51.60,333.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,420.01) -- ( 51.60,420.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,506.11) -- ( 51.60,506.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,592.21) -- ( 51.60,592.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 75.60) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,161.70) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,247.80) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,333.90) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,420.01) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,506.11) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,592.21) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(497.49, 55.20) --
	(497.49,605.89) --
	( 57.60,605.89) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (277.54,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,330.55) {MAE [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.86, 55.20) -- (152.86,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.98, 55.20) -- (235.98,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.11, 55.20) -- (319.11,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.23, 55.20) -- (402.23,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (485.35, 55.20) -- (485.35,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 75.60) -- (497.49, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,161.70) -- (497.49,161.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,247.80) -- (497.49,247.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,333.90) -- (497.49,333.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,420.01) -- (497.49,420.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,506.11) -- (497.49,506.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,592.21) -- (497.49,592.21);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,216.32) --
	( 82.20,204.61) --
	( 86.36,193.64) --
	( 90.52,183.59) --
	( 94.67,174.64) --
	( 98.83,166.94) --
	(102.99,160.48) --
	(107.14,155.19) --
	(111.30,151.03) --
	(115.45,147.94) --
	(119.61,145.85) --
	(123.77,144.59) --
	(127.92,143.93) --
	(132.08,143.69) --
	(136.23,143.65) --
	(140.39,143.64) --
	(144.55,143.58) --
	(148.70,143.39) --
	(152.86,143.03) --
	(157.02,142.44) --
	(161.17,141.56) --
	(165.33,140.39) --
	(169.48,138.93) --
	(173.64,137.18) --
	(177.80,135.15) --
	(181.95,132.84) --
	(186.11,130.38) --
	(190.27,127.90) --
	(194.42,125.52) --
	(198.58,123.38) --
	(202.73,121.57) --
	(206.89,120.11) --
	(211.05,118.95) --
	(215.20,118.07) --
	(219.36,117.43) --
	(223.51,117.00) --
	(227.67,116.74) --
	(231.83,116.60) --
	(235.98,116.55) --
	(240.14,116.55) --
	(244.30,116.55) --
	(248.45,116.55) --
	(252.61,116.55) --
	(256.76,116.55) --
	(260.92,116.55) --
	(265.08,116.55) --
	(269.23,116.55) --
	(273.39,116.55) --
	(277.54,116.55) --
	(281.70,116.55) --
	(285.86,116.55) --
	(290.01,116.55) --
	(294.17,116.55) --
	(298.33,116.55) --
	(302.48,116.55) --
	(306.64,116.55) --
	(310.79,116.55) --
	(314.95,116.55) --
	(319.11,116.55) --
	(323.26,116.55) --
	(327.42,116.55) --
	(331.58,116.55) --
	(335.73,116.55) --
	(339.89,116.55) --
	(344.04,116.55) --
	(348.20,116.55) --
	(352.36,116.55) --
	(356.51,116.55) --
	(360.67,116.55) --
	(364.82,116.55) --
	(368.98,116.54) --
	(373.14,116.52) --
	(377.29,116.45) --
	(381.45,116.33) --
	(385.61,116.12) --
	(389.76,115.82) --
	(393.92,115.45) --
	(398.07,115.06) --
	(402.23,114.68) --
	(406.39,114.35) --
	(410.54,114.10) --
	(414.70,113.92) --
	(418.86,113.80) --
	(423.01,113.73) --
	(427.17,113.68) --
	(431.32,113.65) --
	(435.48,113.62) --
	(439.64,113.58) --
	(443.79,113.53) --
	(447.95,113.45) --
	(452.10,113.34) --
	(456.26,113.18) --
	(460.42,112.99) --
	(464.57,112.75) --
	(468.73,112.46) --
	(472.89,112.12) --
	(477.04,111.75) --
	(481.20,111.35) --
	(485.35,110.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,254.84) --
	( 82.20,177.65) --
	( 86.36,169.88) --
	( 90.52,184.55) --
	( 94.67,180.86) --
	( 98.83,189.20) --
	(102.99,152.46) --
	(107.14,147.77) --
	(111.30,143.20) --
	(115.45,141.49) --
	(119.61,137.62) --
	(123.77,133.72) --
	(127.92,132.79) --
	(132.08,156.16) --
	(136.23,151.66) --
	(140.39,147.27) --
	(144.55,147.59) --
	(148.70,147.54) --
	(152.86,147.83) --
	(157.02,145.41) --
	(161.17,144.83) --
	(165.33,140.33) --
	(169.48,140.62) --
	(173.64,139.70) --
	(177.80,135.39) --
	(181.95,133.11) --
	(186.11,131.93) --
	(190.27,125.34) --
	(194.42,123.69) --
	(198.58,120.55) --
	(202.73,120.14) --
	(206.89,120.22) --
	(211.05,119.57) --
	(215.20,117.51) --
	(219.36,117.25) --
	(223.51,115.59) --
	(227.67,115.93) --
	(231.83,112.57) --
	(235.98,112.74) --
	(240.14,109.50) --
	(244.30,108.27) --
	(248.45,107.54) --
	(252.61,107.35) --
	(256.76,106.28) --
	(260.92,108.33) --
	(265.08,108.34) --
	(269.23,107.38) --
	(273.39,107.08) --
	(277.54,106.61) --
	(281.70,105.76) --
	(285.86,105.74) --
	(290.01,109.62) --
	(294.17,109.45) --
	(298.33,108.88) --
	(302.48,108.55) --
	(306.64,108.42) --
	(310.79,129.92) --
	(314.95,128.92) --
	(319.11,128.29) --
	(323.26,130.23) --
	(327.42,129.69) --
	(331.58,128.15) --
	(335.73,126.23) --
	(339.89,125.57) --
	(344.04,125.45) --
	(348.20,124.51) --
	(352.36,124.24) --
	(356.51,124.26) --
	(360.67,123.77) --
	(364.82,122.87) --
	(368.98,121.54) --
	(373.14,120.09) --
	(377.29,119.77) --
	(381.45,119.64) --
	(385.61,119.33) --
	(389.76,118.62) --
	(393.92,118.13) --
	(398.07,114.96) --
	(402.23,114.52) --
	(406.39,114.21) --
	(410.54,114.14) --
	(414.70,111.70) --
	(418.86,111.77) --
	(423.01,109.76) --
	(427.17,109.58) --
	(431.32,109.08) --
	(435.48,116.87) --
	(439.64,116.55) --
	(443.79,116.54) --
	(447.95,116.12) --
	(452.10,115.50) --
	(456.26,115.41) --
	(460.42,112.25) --
	(464.57,111.56) --
	(468.73,111.78) --
	(472.89,111.60) --
	(477.04,111.39) --
	(481.20,111.30) --
	(485.35,111.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,219.88) --
	( 82.20,213.12) --
	( 86.36,206.61) --
	( 90.52,200.39) --
	( 94.67,194.45) --
	( 98.83,188.80) --
	(102.99,183.40) --
	(107.14,178.18) --
	(111.30,173.09) --
	(115.45,168.05) --
	(119.61,163.04) --
	(123.77,158.10) --
	(127.92,153.28) --
	(132.08,148.66) --
	(136.23,144.29) --
	(140.39,140.25) --
	(144.55,136.61) --
	(148.70,133.42) --
	(152.86,130.78) --
	(157.02,128.74) --
	(161.17,127.35) --
	(165.33,126.51) --
	(169.48,126.07) --
	(173.64,125.91) --
	(177.80,125.89) --
	(181.95,125.89) --
	(186.11,125.89) --
	(190.27,125.89) --
	(194.42,125.89) --
	(198.58,125.89) --
	(202.73,125.89) --
	(206.89,125.89) --
	(211.05,125.89) --
	(215.20,125.89) --
	(219.36,125.89) --
	(223.51,125.89) --
	(227.67,125.89) --
	(231.83,125.89) --
	(235.98,125.89) --
	(240.14,125.89) --
	(244.30,125.89) --
	(248.45,125.89) --
	(252.61,125.89) --
	(256.76,125.89) --
	(260.92,125.89) --
	(265.08,125.89) --
	(269.23,125.87) --
	(273.39,125.82) --
	(277.54,125.72) --
	(281.70,125.57) --
	(285.86,125.34) --
	(290.01,125.07) --
	(294.17,124.79) --
	(298.33,124.52) --
	(302.48,124.29) --
	(306.64,124.14) --
	(310.79,124.04) --
	(314.95,123.99) --
	(319.11,123.98) --
	(323.26,123.97) --
	(327.42,123.97) --
	(331.58,123.97) --
	(335.73,123.97) --
	(339.89,123.97) --
	(344.04,123.97) --
	(348.20,123.97) --
	(352.36,123.97) --
	(356.51,123.97) --
	(360.67,123.97) --
	(364.82,123.97) --
	(368.98,123.97) --
	(373.14,123.97) --
	(377.29,123.97) --
	(381.45,123.97) --
	(385.61,123.97) --
	(389.76,123.97) --
	(393.92,123.97) --
	(398.07,123.97) --
	(402.23,123.97) --
	(406.39,123.97) --
	(410.54,123.97) --
	(414.70,123.97) --
	(418.86,123.97) --
	(423.01,123.97) --
	(427.17,123.97) --
	(431.32,123.97) --
	(435.48,123.97) --
	(439.64,123.97) --
	(443.79,123.97) --
	(447.95,123.97) --
	(452.10,123.97) --
	(456.26,123.97) --
	(460.42,123.97) --
	(464.57,123.97) --
	(468.73,123.97) --
	(472.89,123.97) --
	(477.04,123.97) --
	(481.20,123.97) --
	(485.35,123.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,254.84) --
	( 82.20,202.01) --
	( 86.36,170.45) --
	( 90.52,173.26) --
	( 94.67,216.58) --
	( 98.83,201.49) --
	(102.99,190.78) --
	(107.14,179.71) --
	(111.30,178.42) --
	(115.45,163.87) --
	(119.61,160.42) --
	(123.77,156.54) --
	(127.92,154.46) --
	(132.08,147.07) --
	(136.23,144.11) --
	(140.39,140.95) --
	(144.55,138.91) --
	(148.70,134.34) --
	(152.86,133.16) --
	(157.02,130.38) --
	(161.17,122.04) --
	(165.33,121.38) --
	(169.48,119.95) --
	(173.64,118.73) --
	(177.80,116.21) --
	(181.95,116.84) --
	(186.11,114.23) --
	(190.27,114.90) --
	(194.42,114.44) --
	(198.58,114.63) --
	(202.73,131.18) --
	(206.89,129.34) --
	(211.05,127.80) --
	(215.20,126.98) --
	(219.36,127.55) --
	(223.51,127.69) --
	(227.67,127.33) --
	(231.83,135.49) --
	(235.98,135.09) --
	(240.14,133.60) --
	(244.30,133.14) --
	(248.45,133.18) --
	(252.61,132.43) --
	(256.76,131.05) --
	(260.92,128.36) --
	(265.08,126.85) --
	(269.23,126.33) --
	(273.39,125.77) --
	(277.54,129.99) --
	(281.70,129.20) --
	(285.86,128.70) --
	(290.01,125.80) --
	(294.17,123.13) --
	(298.33,122.24) --
	(302.48,121.33) --
	(306.64,121.27) --
	(310.79,118.38) --
	(314.95,117.83) --
	(319.11,117.37) --
	(323.26,117.28) --
	(327.42,116.77) --
	(331.58,117.23) --
	(335.73,115.27) --
	(339.89,115.21) --
	(344.04,115.94) --
	(348.20,114.68) --
	(352.36,131.97) --
	(356.51,130.86) --
	(360.67,131.71) --
	(364.82,131.26) --
	(368.98,130.49) --
	(373.14,130.34) --
	(377.29,128.73) --
	(381.45,126.87) --
	(385.61,123.22) --
	(389.76,122.96) --
	(393.92,122.74) --
	(398.07,122.31) --
	(402.23,122.97) --
	(406.39,128.19) --
	(410.54,128.03) --
	(414.70,128.50) --
	(418.86,127.28) --
	(423.01,125.91) --
	(427.17,125.73) --
	(431.32,125.01) --
	(435.48,125.00) --
	(439.64,124.86) --
	(443.79,124.63) --
	(447.95,124.43) --
	(452.10,123.81) --
	(456.26,123.54) --
	(460.42,123.35) --
	(464.57,123.04) --
	(468.73,122.61) --
	(472.89,122.37) --
	(477.04,124.57) --
	(481.20,130.68) --
	(485.35,130.79);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,171.58) --
	( 82.20,171.58) --
	( 86.36,171.58) --
	( 90.52,171.58) --
	( 94.67,171.58) --
	( 98.83,171.58) --
	(102.99,171.58) --
	(107.14,171.58) --
	(111.30,171.58) --
	(115.45,171.58) --
	(119.61,171.58) --
	(123.77,171.58) --
	(127.92,171.58) --
	(132.08,171.58) --
	(136.23,171.58) --
	(140.39,171.58) --
	(144.55,171.58) --
	(148.70,171.58) --
	(152.86,171.58) --
	(157.02,171.58) --
	(161.17,171.58) --
	(165.33,171.58) --
	(169.48,171.58) --
	(173.64,171.58) --
	(177.80,171.58) --
	(181.95,171.58) --
	(186.11,171.58) --
	(190.27,171.58) --
	(194.42,171.58) --
	(198.58,171.58) --
	(202.73,171.58) --
	(206.89,171.58) --
	(211.05,171.58) --
	(215.20,171.58) --
	(219.36,171.58) --
	(223.51,171.58) --
	(227.67,171.58) --
	(231.83,171.58) --
	(235.98,171.58) --
	(240.14,171.58) --
	(244.30,171.58) --
	(248.45,171.58) --
	(252.61,171.58) --
	(256.76,171.58) --
	(260.92,171.58) --
	(265.08,171.58) --
	(269.23,171.58) --
	(273.39,171.58) --
	(277.54,171.58) --
	(281.70,171.58) --
	(285.86,171.58) --
	(290.01,171.58) --
	(294.17,171.58) --
	(298.33,171.58) --
	(302.48,171.58) --
	(306.64,171.58) --
	(310.79,171.58) --
	(314.95,171.58) --
	(319.11,171.58) --
	(323.26,171.58) --
	(327.42,171.58) --
	(331.58,171.58) --
	(335.73,171.58) --
	(339.89,171.58) --
	(344.04,171.58) --
	(348.20,171.58) --
	(352.36,171.58) --
	(356.51,171.58) --
	(360.67,171.58) --
	(364.82,171.58) --
	(368.98,171.58) --
	(373.14,171.58) --
	(377.29,171.58) --
	(381.45,171.58) --
	(385.61,171.58) --
	(389.76,171.58) --
	(393.92,171.58) --
	(398.07,171.58) --
	(402.23,171.58) --
	(406.39,171.58) --
	(410.54,171.58) --
	(414.70,171.58) --
	(418.86,171.58) --
	(423.01,171.58) --
	(427.17,171.58) --
	(431.32,171.58) --
	(435.48,171.58) --
	(439.64,171.58) --
	(443.79,171.58) --
	(447.95,171.58) --
	(452.10,171.58) --
	(456.26,171.58) --
	(460.42,171.58) --
	(464.57,171.58) --
	(468.73,171.58) --
	(472.89,171.58) --
	(477.04,171.58) --
	(481.20,171.58) --
	(485.35,171.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,177.74) --
	( 82.20,151.55) --
	( 86.36,157.14) --
	( 90.52,148.46) --
	( 94.67,140.93) --
	( 98.83,137.01) --
	(102.99,132.85) --
	(107.14,128.06) --
	(111.30,120.70) --
	(115.45,146.12) --
	(119.61,137.04) --
	(123.77,134.79) --
	(127.92,133.87) --
	(132.08,134.03) --
	(136.23,134.94) --
	(140.39,137.36) --
	(144.55,149.80) --
	(148.70,147.94) --
	(152.86,144.31) --
	(157.02,143.78) --
	(161.17,138.07) --
	(165.33,137.27) --
	(169.48,135.95) --
	(173.64,131.08) --
	(177.80,129.78) --
	(181.95,128.06) --
	(186.11,128.85) --
	(190.27,126.76) --
	(194.42,125.85) --
	(198.58,125.64) --
	(202.73,124.33) --
	(206.89,123.23) --
	(211.05,123.05) --
	(215.20,123.82) --
	(219.36,149.46) --
	(223.51,149.48) --
	(227.67,146.81) --
	(231.83,144.66) --
	(235.98,142.67) --
	(240.14,140.20) --
	(244.30,140.70) --
	(248.45,139.63) --
	(252.61,139.63) --
	(256.76,138.85) --
	(260.92,137.83) --
	(265.08,156.26) --
	(269.23,154.52) --
	(273.39,154.24) --
	(277.54,150.62) --
	(281.70,148.81) --
	(285.86,147.37) --
	(290.01,150.76) --
	(294.17,150.17) --
	(298.33,149.79) --
	(302.48,243.10) --
	(306.64,240.92) --
	(310.79,239.17) --
	(314.95,236.67) --
	(319.11,234.06) --
	(323.26,232.11) --
	(327.42,230.67) --
	(331.58,229.27) --
	(335.73,227.27) --
	(339.89,225.52) --
	(344.04,222.27) --
	(348.20,220.17) --
	(352.36,219.12) --
	(356.51,216.59) --
	(360.67,215.30) --
	(364.82,216.23) --
	(368.98,215.11) --
	(373.14,214.02) --
	(377.29,212.31) --
	(381.45,210.80) --
	(385.61,208.69) --
	(389.76,207.26) --
	(393.92,204.78) --
	(398.07,204.49) --
	(402.23,203.15) --
	(406.39,201.47) --
	(410.54,200.53) --
	(414.70,199.70) --
	(418.86,198.36) --
	(423.01,201.01) --
	(427.17,199.88) --
	(431.32,199.02) --
	(435.48,198.18) --
	(439.64,197.13) --
	(443.79,196.01) --
	(447.95,193.67) --
	(452.10,192.76) --
	(456.26,191.90) --
	(460.42,191.02) --
	(464.57,189.94) --
	(468.73,188.99) --
	(472.89,188.22) --
	(477.04,186.89) --
	(481.20,185.62) --
	(485.35,184.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,246.09) --
	( 82.20,246.09) --
	( 86.36,246.09) --
	( 90.52,246.09) --
	( 94.67,246.09) --
	( 98.83,246.09) --
	(102.99,246.09) --
	(107.14,246.09) --
	(111.30,246.09) --
	(115.45,246.09) --
	(119.61,246.09) --
	(123.77,246.09) --
	(127.92,246.09) --
	(132.08,246.09) --
	(136.23,246.09) --
	(140.39,246.09) --
	(144.55,246.09) --
	(148.70,246.09) --
	(152.86,246.09) --
	(157.02,246.09) --
	(161.17,246.09) --
	(165.33,246.09) --
	(169.48,246.09) --
	(173.64,246.09) --
	(177.80,246.09) --
	(181.95,246.09) --
	(186.11,246.09) --
	(190.27,246.09) --
	(194.42,246.09) --
	(198.58,246.09) --
	(202.73,246.09) --
	(206.89,246.09) --
	(211.05,246.09) --
	(215.20,246.09) --
	(219.36,246.09) --
	(223.51,246.09) --
	(227.67,246.09) --
	(231.83,246.09) --
	(235.98,246.09) --
	(240.14,246.09) --
	(244.30,246.09) --
	(248.45,246.09) --
	(252.61,246.09) --
	(256.76,246.09) --
	(260.92,246.09) --
	(265.08,246.09) --
	(269.23,246.09) --
	(273.39,246.09) --
	(277.54,246.09) --
	(281.70,246.09) --
	(285.86,246.09) --
	(290.01,246.09) --
	(294.17,246.09) --
	(298.33,246.09) --
	(302.48,246.09) --
	(306.64,246.09) --
	(310.79,246.09) --
	(314.95,246.09) --
	(319.11,246.09) --
	(323.26,246.09) --
	(327.42,246.09) --
	(331.58,246.09) --
	(335.73,246.09) --
	(339.89,246.09) --
	(344.04,246.09) --
	(348.20,246.09) --
	(352.36,246.09) --
	(356.51,246.09) --
	(360.67,246.09) --
	(364.82,246.09) --
	(368.98,246.09) --
	(373.14,246.09) --
	(377.29,246.09) --
	(381.45,246.09) --
	(385.61,246.09) --
	(389.76,246.09) --
	(393.92,246.09) --
	(398.07,246.09) --
	(402.23,246.09) --
	(406.39,246.09) --
	(410.54,246.09) --
	(414.70,246.09) --
	(418.86,246.09) --
	(423.01,246.09) --
	(427.17,246.09) --
	(431.32,246.09) --
	(435.48,246.09) --
	(439.64,246.09) --
	(443.79,246.09) --
	(447.95,246.09) --
	(452.10,246.09) --
	(456.26,246.09) --
	(460.42,246.09) --
	(464.57,246.09) --
	(468.73,246.09) --
	(472.89,246.09) --
	(477.04,246.09) --
	(481.20,246.09) --
	(485.35,246.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,177.74) --
	( 82.20,157.69) --
	( 86.36,158.11) --
	( 90.52,147.67) --
	( 94.67,135.72) --
	( 98.83,125.62) --
	(102.99,117.90) --
	(107.14,189.74) --
	(111.30,182.27) --
	(115.45,177.50) --
	(119.61,174.59) --
	(123.77,170.77) --
	(127.92,171.08) --
	(132.08,166.83) --
	(136.23,158.56) --
	(140.39,156.28) --
	(144.55,153.22) --
	(148.70,152.36) --
	(152.86,149.82) --
	(157.02,143.16) --
	(161.17,361.73) --
	(165.33,354.76) --
	(169.48,347.69) --
	(173.64,337.83) --
	(177.80,332.94) --
	(181.95,326.10) --
	(186.11,328.61) --
	(190.27,337.13) --
	(194.42,329.67) --
	(198.58,325.66) --
	(202.73,317.97) --
	(206.89,313.84) --
	(211.05,309.09) --
	(215.20,304.85) --
	(219.36,301.40) --
	(223.51,295.28) --
	(227.67,291.88) --
	(231.83,288.59) --
	(235.98,284.98) --
	(240.14,282.68) --
	(244.30,278.81) --
	(248.45,275.46) --
	(252.61,272.46) --
	(256.76,270.44) --
	(260.92,267.69) --
	(265.08,265.52) --
	(269.23,260.13) --
	(273.39,257.51) --
	(277.54,254.97) --
	(281.70,253.05) --
	(285.86,251.20) --
	(290.01,275.84) --
	(294.17,274.70) --
	(298.33,268.66) --
	(302.48,266.69) --
	(306.64,260.18) --
	(310.79,256.86) --
	(314.95,255.60) --
	(319.11,253.62) --
	(323.26,251.31) --
	(327.42,250.16) --
	(331.58,247.84) --
	(335.73,245.92) --
	(339.89,243.45) --
	(344.04,241.49) --
	(348.20,240.19) --
	(352.36,236.36) --
	(356.51,234.79) --
	(360.67,232.68) --
	(364.82,231.32) --
	(368.98,231.81) --
	(373.14,230.84) --
	(377.29,230.09) --
	(381.45,227.47) --
	(385.61,226.39) --
	(389.76,224.31) --
	(393.92,222.84) --
	(398.07,236.55) --
	(402.23,235.37) --
	(406.39,234.31) --
	(410.54,226.30) --
	(414.70,224.86) --
	(418.86,233.24) --
	(423.01,231.78) --
	(427.17,273.34) --
	(431.32,271.62) --
	(435.48,269.99) --
	(439.64,268.66) --
	(443.79,267.36) --
	(447.95,264.27) --
	(452.10,263.01) --
	(456.26,261.87) --
	(460.42,259.23) --
	(464.57,257.97) --
	(468.73,257.00) --
	(472.89,256.16) --
	(477.04,255.10) --
	(481.20,254.13) --
	(485.35,252.72);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,362.56) --
	( 82.20,362.56) --
	( 86.36,362.55) --
	( 90.52,362.55) --
	( 94.67,362.53) --
	( 98.83,362.51) --
	(102.99,362.47) --
	(107.14,362.40) --
	(111.30,362.30) --
	(115.45,362.14) --
	(119.61,361.94) --
	(123.77,361.67) --
	(127.92,361.33) --
	(132.08,360.94) --
	(136.23,360.48) --
	(140.39,359.95) --
	(144.55,359.35) --
	(148.70,358.69) --
	(152.86,357.98) --
	(157.02,357.20) --
	(161.17,356.38) --
	(165.33,355.51) --
	(169.48,354.60) --
	(173.64,353.65) --
	(177.80,352.66) --
	(181.95,351.66) --
	(186.11,350.62) --
	(190.27,349.57) --
	(194.42,348.50) --
	(198.58,347.43) --
	(202.73,346.34) --
	(206.89,345.25) --
	(211.05,344.16) --
	(215.20,343.06) --
	(219.36,341.97) --
	(223.51,340.88) --
	(227.67,339.79) --
	(231.83,338.70) --
	(235.98,337.61) --
	(240.14,336.53) --
	(244.30,335.44) --
	(248.45,334.36) --
	(252.61,333.27) --
	(256.76,332.18) --
	(260.92,331.10) --
	(265.08,330.00) --
	(269.23,328.91) --
	(273.39,327.82) --
	(277.54,326.72) --
	(281.70,325.63) --
	(285.86,324.53) --
	(290.01,323.44) --
	(294.17,322.35) --
	(298.33,321.26) --
	(302.48,320.17) --
	(306.64,319.10) --
	(310.79,318.02) --
	(314.95,316.96) --
	(319.11,315.90) --
	(323.26,314.85) --
	(327.42,313.81) --
	(331.58,312.78) --
	(335.73,311.76) --
	(339.89,310.74) --
	(344.04,309.73) --
	(348.20,308.74) --
	(352.36,307.75) --
	(356.51,306.76) --
	(360.67,305.78) --
	(364.82,304.80) --
	(368.98,303.83) --
	(373.14,302.86) --
	(377.29,301.89) --
	(381.45,300.92) --
	(385.61,299.94) --
	(389.76,298.96) --
	(393.92,297.98) --
	(398.07,296.99) --
	(402.23,295.99) --
	(406.39,294.99) --
	(410.54,293.98) --
	(414.70,292.96) --
	(418.86,291.94) --
	(423.01,290.90) --
	(427.17,289.86) --
	(431.32,288.81) --
	(435.48,287.76) --
	(439.64,286.70) --
	(443.79,285.63) --
	(447.95,284.56) --
	(452.10,283.49) --
	(456.26,282.41) --
	(460.42,281.33) --
	(464.57,280.25) --
	(468.73,279.17) --
	(472.89,278.09) --
	(477.04,277.00) --
	(481.20,275.92) --
	(485.35,274.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,206.67) --
	( 82.20,169.49) --
	( 86.36,225.25) --
	( 90.52,209.55) --
	( 94.67,217.20) --
	( 98.83,201.17) --
	(102.99,585.50) --
	(107.14,540.55) --
	(111.30,514.69) --
	(115.45,492.30) --
	(119.61,467.82) --
	(123.77,450.75) --
	(127.92,435.89) --
	(132.08,421.62) --
	(136.23,408.26) --
	(140.39,396.22) --
	(144.55,418.41) --
	(148.70,390.54) --
	(152.86,380.35) --
	(157.02,374.29) --
	(161.17,366.80) --
	(165.33,360.04) --
	(169.48,354.07) --
	(173.64,346.77) --
	(177.80,340.48) --
	(181.95,334.50) --
	(186.11,328.92) --
	(190.27,324.09) --
	(194.42,318.57) --
	(198.58,313.95) --
	(202.73,309.86) --
	(206.89,332.30) --
	(211.05,328.43) --
	(215.20,324.29) --
	(219.36,314.74) --
	(223.51,307.40) --
	(227.67,303.54) --
	(231.83,301.08) --
	(235.98,297.32) --
	(240.14,355.62) --
	(244.30,362.65) --
	(248.45,358.81) --
	(252.61,356.20) --
	(256.76,351.48) --
	(260.92,343.04) --
	(265.08,338.72) --
	(269.23,335.59) --
	(273.39,338.91) --
	(277.54,336.00) --
	(281.70,333.35) --
	(285.86,327.82) --
	(290.01,324.94) --
	(294.17,322.06) --
	(298.33,319.96) --
	(302.48,315.46) --
	(306.64,311.93) --
	(310.79,310.85) --
	(314.95,308.54) --
	(319.11,305.82) --
	(323.26,303.89) --
	(327.42,303.61) --
	(331.58,301.73) --
	(335.73,299.81) --
	(339.89,298.34) --
	(344.04,295.78) --
	(348.20,294.12) --
	(352.36,292.24) --
	(356.51,308.50) --
	(360.67,306.19) --
	(364.82,304.51) --
	(368.98,302.75) --
	(373.14,301.09) --
	(377.29,299.07) --
	(381.45,296.96) --
	(385.61,306.59) --
	(389.76,304.91) --
	(393.92,317.17) --
	(398.07,315.30) --
	(402.23,310.91) --
	(406.39,305.36) --
	(410.54,303.59) --
	(414.70,302.65) --
	(418.86,301.25) --
	(423.01,299.13) --
	(427.17,297.52) --
	(431.32,294.85) --
	(435.48,293.36) --
	(439.64,291.81) --
	(443.79,280.61) --
	(447.95,279.10) --
	(452.10,275.04) --
	(456.26,275.15) --
	(460.42,273.91) --
	(464.57,279.81) --
	(468.73,276.50) --
	(472.89,273.99) --
	(477.04,273.09) --
	(481.20,272.22) --
	(485.35,269.70);

\path[] (185.00,605.89) rectangle (497.49,447.49);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,579.50) -- (244.40,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,553.09) -- (244.40,553.09);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,526.69) -- (244.40,526.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,500.29) -- (244.40,500.29);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,473.89) -- (244.40,473.89);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,579.50) -- (395.70,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,553.09) -- (395.70,553.09);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,526.69) -- (395.70,526.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,500.29) -- (395.70,500.29);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,473.89) -- (395.70,473.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,571.92) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,545.52) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,519.12) {$d_{W,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,492.72) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,466.32) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,571.92) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,545.52) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,519.12) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,492.72) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,466.32) {Spline  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_forw_cdn=100_mu.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-17 15:47:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,268.34) --
	( 78.05,107.65) --
	( 82.20,153.51) --
	( 86.36,104.39) --
	( 90.52,101.98) --
	( 94.67,163.28) --
	( 98.83, 97.37) --
	(102.99, 98.11) --
	(107.14, 96.98) --
	(111.30, 92.37) --
	(115.45, 90.52) --
	(119.61,108.45) --
	(123.77,116.97) --
	(127.92, 98.67) --
	(132.08,101.00) --
	(136.23,114.20) --
	(140.39, 90.34) --
	(144.55, 88.17) --
	(148.70, 82.08) --
	(152.86, 82.67) --
	(157.02, 90.86) --
	(161.17, 84.11) --
	(165.33, 82.11) --
	(169.48, 83.01) --
	(173.64,112.18) --
	(177.80, 99.08) --
	(181.95, 93.78) --
	(186.11, 91.19) --
	(190.27, 87.80) --
	(194.42, 88.89) --
	(198.58, 81.58) --
	(202.73, 85.27) --
	(206.89, 87.27) --
	(211.05, 83.76) --
	(215.20, 83.44) --
	(219.36, 82.52) --
	(223.51, 83.40) --
	(227.67, 86.56) --
	(231.83, 86.74) --
	(235.98, 87.41) --
	(240.14, 94.17) --
	(244.30, 90.19) --
	(248.45, 88.47) --
	(252.61, 93.91) --
	(256.76, 92.57) --
	(260.92, 86.73) --
	(265.08, 84.51) --
	(269.23, 83.98) --
	(273.39, 84.09) --
	(277.54, 82.39) --
	(281.70, 81.07) --
	(285.86, 85.92) --
	(290.01, 82.25) --
	(294.17, 83.91) --
	(298.33, 81.51) --
	(302.48, 81.48) --
	(306.64, 96.09) --
	(310.79, 92.06) --
	(314.95, 92.27) --
	(319.11, 82.24) --
	(323.26, 83.01) --
	(327.42, 82.22) --
	(331.58, 84.00) --
	(335.73, 82.10) --
	(339.89, 82.48) --
	(344.04, 80.75) --
	(348.20, 80.09) --
	(352.36, 83.08) --
	(356.51, 84.02) --
	(360.67, 80.91) --
	(364.82, 82.09) --
	(368.98, 86.73) --
	(373.14, 87.54) --
	(377.29, 82.42) --
	(381.45, 82.82) --
	(385.61, 83.31) --
	(389.76, 82.42) --
	(393.92, 81.34) --
	(398.07, 81.19) --
	(402.23, 79.97) --
	(406.39, 80.91) --
	(410.54, 85.54) --
	(414.70, 88.18) --
	(418.86, 86.38) --
	(423.01, 86.32) --
	(427.17, 83.38) --
	(431.32, 89.10) --
	(435.48, 87.41) --
	(439.64, 87.25) --
	(443.79, 87.59) --
	(447.95, 84.51) --
	(452.10, 83.89) --
	(456.26, 83.36) --
	(460.42, 84.36) --
	(464.57, 89.39) --
	(468.73, 90.21) --
	(472.89, 85.59) --
	(477.04, 86.84) --
	(481.20, 86.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- (485.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.86, 55.20) -- (152.86, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 55.20) -- (235.98, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.11, 55.20) -- (319.11, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.23, 55.20) -- (402.23, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.35, 55.20) -- (485.35, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 69.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (152.86, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (235.98, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (319.11, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (402.23, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (485.35, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 57.60,517.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 51.60, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,222.90) -- ( 51.60,222.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,370.19) -- ( 51.60,370.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,517.49) -- ( 51.60,517.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 75.60) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,222.90) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,370.19) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,517.49) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(497.49, 55.20) --
	(497.49,605.89) --
	( 57.60,605.89) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (277.54,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,330.55) {MAE [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.86, 55.20) -- (152.86,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.98, 55.20) -- (235.98,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.11, 55.20) -- (319.11,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.23, 55.20) -- (402.23,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (485.35, 55.20) -- (485.35,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 75.60) -- (497.49, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,222.90) -- (497.49,222.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,370.19) -- (497.49,370.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,517.49) -- (497.49,517.49);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,201.98) --
	( 82.20,175.48) --
	( 86.36,152.81) --
	( 90.52,134.25) --
	( 94.67,120.09) --
	( 98.83,110.45) --
	(102.99,104.58) --
	(107.14,101.56) --
	(111.30,100.44) --
	(115.45,100.28) --
	(119.61,100.26) --
	(123.77,100.16) --
	(127.92, 99.88) --
	(132.08, 99.33) --
	(136.23, 98.42) --
	(140.39, 97.11) --
	(144.55, 95.53) --
	(148.70, 93.85) --
	(152.86, 92.26) --
	(157.02, 90.94) --
	(161.17, 90.02) --
	(165.33, 89.46) --
	(169.48, 89.17) --
	(173.64, 89.05) --
	(177.80, 89.02) --
	(181.95, 88.99) --
	(186.11, 88.95) --
	(190.27, 88.87) --
	(194.42, 88.76) --
	(198.58, 88.61) --
	(202.73, 88.41) --
	(206.89, 88.17) --
	(211.05, 87.93) --
	(215.20, 87.71) --
	(219.36, 87.52) --
	(223.51, 87.39) --
	(227.67, 87.31) --
	(231.83, 87.27) --
	(235.98, 87.26) --
	(240.14, 87.25) --
	(244.30, 87.25) --
	(248.45, 87.23) --
	(252.61, 87.17) --
	(256.76, 87.06) --
	(260.92, 86.88) --
	(265.08, 86.62) --
	(269.23, 86.30) --
	(273.39, 85.97) --
	(277.54, 85.65) --
	(281.70, 85.39) --
	(285.86, 85.21) --
	(290.01, 85.10) --
	(294.17, 85.04) --
	(298.33, 85.02) --
	(302.48, 85.01) --
	(306.64, 85.01) --
	(310.79, 85.01) --
	(314.95, 84.99) --
	(319.11, 84.96) --
	(323.26, 84.92) --
	(327.42, 84.85) --
	(331.58, 84.77) --
	(335.73, 84.68) --
	(339.89, 84.60) --
	(344.04, 84.53) --
	(348.20, 84.48) --
	(352.36, 84.45) --
	(356.51, 84.44) --
	(360.67, 84.43) --
	(364.82, 84.43) --
	(368.98, 84.43) --
	(373.14, 84.43) --
	(377.29, 84.43) --
	(381.45, 84.43) --
	(385.61, 84.43) --
	(389.76, 84.43) --
	(393.92, 84.43) --
	(398.07, 84.43) --
	(402.23, 84.43) --
	(406.39, 84.43) --
	(410.54, 84.43) --
	(414.70, 84.43) --
	(418.86, 84.43) --
	(423.01, 84.43) --
	(427.17, 84.43) --
	(431.32, 84.43) --
	(435.48, 84.43) --
	(439.64, 84.43) --
	(443.79, 84.43) --
	(447.95, 84.43) --
	(452.10, 84.43) --
	(456.26, 84.43) --
	(460.42, 84.43) --
	(464.57, 84.43) --
	(468.73, 84.43) --
	(472.89, 84.43) --
	(477.04, 84.43) --
	(481.20, 84.43) --
	(485.35, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,268.34) --
	( 82.20,107.65) --
	( 86.36,153.51) --
	( 90.52,104.39) --
	( 94.67,101.98) --
	( 98.83,163.28) --
	(102.99, 97.37) --
	(107.14, 98.11) --
	(111.30, 96.98) --
	(115.45, 92.37) --
	(119.61, 90.52) --
	(123.77,108.45) --
	(127.92,116.97) --
	(132.08, 98.67) --
	(136.23,101.00) --
	(140.39,114.20) --
	(144.55, 90.34) --
	(148.70, 88.17) --
	(152.86, 82.08) --
	(157.02, 82.67) --
	(161.17, 90.86) --
	(165.33, 84.11) --
	(169.48, 82.11) --
	(173.64, 83.01) --
	(177.80,112.18) --
	(181.95, 99.08) --
	(186.11, 93.78) --
	(190.27, 91.19) --
	(194.42, 87.80) --
	(198.58, 88.89) --
	(202.73, 81.58) --
	(206.89, 85.27) --
	(211.05, 87.27) --
	(215.20, 83.76) --
	(219.36, 83.44) --
	(223.51, 82.52) --
	(227.67, 83.40) --
	(231.83, 86.56) --
	(235.98, 86.74) --
	(240.14, 87.41) --
	(244.30, 94.17) --
	(248.45, 90.19) --
	(252.61, 88.47) --
	(256.76, 93.91) --
	(260.92, 92.57) --
	(265.08, 86.73) --
	(269.23, 84.51) --
	(273.39, 83.98) --
	(277.54, 84.09) --
	(281.70, 82.39) --
	(285.86, 81.07) --
	(290.01, 85.92) --
	(294.17, 82.25) --
	(298.33, 83.91) --
	(302.48, 81.51) --
	(306.64, 81.48) --
	(310.79, 96.09) --
	(314.95, 92.06) --
	(319.11, 92.27) --
	(323.26, 82.24) --
	(327.42, 83.01) --
	(331.58, 82.22) --
	(335.73, 84.00) --
	(339.89, 82.10) --
	(344.04, 82.48) --
	(348.20, 80.75) --
	(352.36, 80.09) --
	(356.51, 83.08) --
	(360.67, 84.02) --
	(364.82, 80.91) --
	(368.98, 82.09) --
	(373.14, 86.73) --
	(377.29, 87.54) --
	(381.45, 82.42) --
	(385.61, 82.82) --
	(389.76, 83.31) --
	(393.92, 82.42) --
	(398.07, 81.34) --
	(402.23, 81.19) --
	(406.39, 79.97) --
	(410.54, 80.91) --
	(414.70, 85.54) --
	(418.86, 88.18) --
	(423.01, 86.38) --
	(427.17, 86.32) --
	(431.32, 83.38) --
	(435.48, 89.10) --
	(439.64, 87.41) --
	(443.79, 87.25) --
	(447.95, 87.59) --
	(452.10, 84.51) --
	(456.26, 83.89) --
	(460.42, 83.36) --
	(464.57, 84.36) --
	(468.73, 89.39) --
	(472.89, 90.21) --
	(477.04, 85.59) --
	(481.20, 86.84) --
	(485.35, 86.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,196.99) --
	( 82.20,176.44) --
	( 86.36,158.16) --
	( 90.52,142.46) --
	( 94.67,129.69) --
	( 98.83,120.03) --
	(102.99,113.10) --
	(107.14,108.35) --
	(111.30,105.25) --
	(115.45,103.26) --
	(119.61,101.91) --
	(123.77,100.97) --
	(127.92,100.33) --
	(132.08, 99.84) --
	(136.23, 99.37) --
	(140.39, 98.81) --
	(144.55, 98.18) --
	(148.70, 97.54) --
	(152.86, 96.96) --
	(157.02, 96.47) --
	(161.17, 96.14) --
	(165.33, 95.94) --
	(169.48, 95.83) --
	(173.64, 95.80) --
	(177.80, 95.79) --
	(181.95, 95.79) --
	(186.11, 95.79) --
	(190.27, 95.79) --
	(194.42, 95.79) --
	(198.58, 95.79) --
	(202.73, 95.79) --
	(206.89, 95.75) --
	(211.05, 95.67) --
	(215.20, 95.50) --
	(219.36, 95.22) --
	(223.51, 94.82) --
	(227.67, 94.34) --
	(231.83, 93.83) --
	(235.98, 93.35) --
	(240.14, 92.94) --
	(244.30, 92.67) --
	(248.45, 92.50) --
	(252.61, 92.41) --
	(256.76, 92.38) --
	(260.92, 92.37) --
	(265.08, 92.37) --
	(269.23, 92.37) --
	(273.39, 92.37) --
	(277.54, 92.37) --
	(281.70, 92.37) --
	(285.86, 92.37) --
	(290.01, 92.37) --
	(294.17, 92.37) --
	(298.33, 92.37) --
	(302.48, 92.37) --
	(306.64, 92.37) --
	(310.79, 92.37) --
	(314.95, 92.37) --
	(319.11, 92.37) --
	(323.26, 92.37) --
	(327.42, 92.37) --
	(331.58, 92.37) --
	(335.73, 92.37) --
	(339.89, 92.37) --
	(344.04, 92.37) --
	(348.20, 92.37) --
	(352.36, 92.37) --
	(356.51, 92.37) --
	(360.67, 92.37) --
	(364.82, 92.37) --
	(368.98, 92.37) --
	(373.14, 92.37) --
	(377.29, 92.37) --
	(381.45, 92.37) --
	(385.61, 92.37) --
	(389.76, 92.37) --
	(393.92, 92.37) --
	(398.07, 92.37) --
	(402.23, 92.37) --
	(406.39, 92.37) --
	(410.54, 92.37) --
	(414.70, 92.37) --
	(418.86, 92.37) --
	(423.01, 92.37) --
	(427.17, 92.37) --
	(431.32, 92.37) --
	(435.48, 92.37) --
	(439.64, 92.37) --
	(443.79, 92.37) --
	(447.95, 92.37) --
	(452.10, 92.37) --
	(456.26, 92.37) --
	(460.42, 92.37) --
	(464.57, 92.37) --
	(468.73, 92.37) --
	(472.89, 92.37) --
	(477.04, 92.37) --
	(481.20, 92.37) --
	(485.35, 92.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,268.34) --
	( 82.20,106.35) --
	( 86.36,143.61) --
	( 90.52,100.77) --
	( 94.67,202.50) --
	( 98.83,108.19) --
	(102.99,106.42) --
	(107.14, 94.72) --
	(111.30,109.78) --
	(115.45,108.52) --
	(119.61, 97.49) --
	(123.77,104.09) --
	(127.92,112.31) --
	(132.08, 94.68) --
	(136.23,109.21) --
	(140.39,103.08) --
	(144.55, 84.32) --
	(148.70, 99.15) --
	(152.86, 85.62) --
	(157.02, 96.70) --
	(161.17, 88.59) --
	(165.33, 86.15) --
	(169.48, 85.28) --
	(173.64, 90.22) --
	(177.80, 95.07) --
	(181.95, 83.58) --
	(186.11, 86.39) --
	(190.27, 89.60) --
	(194.42, 92.32) --
	(198.58, 84.34) --
	(202.73,111.63) --
	(206.89,119.98) --
	(211.05,120.98) --
	(215.20,112.78) --
	(219.36, 99.32) --
	(223.51, 97.05) --
	(227.67,102.09) --
	(231.83, 91.38) --
	(235.98, 86.62) --
	(240.14, 91.86) --
	(244.30, 90.36) --
	(248.45, 84.19) --
	(252.61, 86.36) --
	(256.76, 88.66) --
	(260.92, 90.61) --
	(265.08, 88.83) --
	(269.23, 88.86) --
	(273.39, 84.40) --
	(277.54, 89.86) --
	(281.70, 89.28) --
	(285.86, 89.95) --
	(290.01, 88.44) --
	(294.17, 99.64) --
	(298.33, 92.99) --
	(302.48, 92.38) --
	(306.64, 91.71) --
	(310.79, 96.57) --
	(314.95, 95.50) --
	(319.11, 90.16) --
	(323.26, 88.44) --
	(327.42, 90.14) --
	(331.58, 96.01) --
	(335.73,101.82) --
	(339.89, 99.54) --
	(344.04, 96.41) --
	(348.20, 93.73) --
	(352.36, 92.73) --
	(356.51, 89.10) --
	(360.67, 89.75) --
	(364.82, 88.80) --
	(368.98, 88.24) --
	(373.14, 87.44) --
	(377.29, 91.24) --
	(381.45, 92.79) --
	(385.61, 90.49) --
	(389.76, 88.97) --
	(393.92, 89.15) --
	(398.07, 89.62) --
	(402.23, 87.53) --
	(406.39, 95.43) --
	(410.54, 95.73) --
	(414.70, 92.54) --
	(418.86, 97.51) --
	(423.01, 92.20) --
	(427.17, 90.79) --
	(431.32, 92.14) --
	(435.48, 92.82) --
	(439.64, 93.00) --
	(443.79, 93.24) --
	(447.95, 91.14) --
	(452.10, 94.77) --
	(456.26, 94.50) --
	(460.42, 94.47) --
	(464.57, 96.55) --
	(468.73, 99.06) --
	(472.89, 97.95) --
	(477.04, 88.60) --
	(481.20,106.04) --
	(485.35,100.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,130.70) --
	( 82.20,130.70) --
	( 86.36,130.70) --
	( 90.52,130.70) --
	( 94.67,130.70) --
	( 98.83,130.70) --
	(102.99,130.70) --
	(107.14,130.70) --
	(111.30,130.70) --
	(115.45,130.70) --
	(119.61,130.70) --
	(123.77,130.70) --
	(127.92,130.70) --
	(132.08,130.70) --
	(136.23,130.70) --
	(140.39,130.70) --
	(144.55,130.70) --
	(148.70,130.70) --
	(152.86,130.70) --
	(157.02,130.70) --
	(161.17,130.70) --
	(165.33,130.70) --
	(169.48,130.70) --
	(173.64,130.70) --
	(177.80,130.70) --
	(181.95,130.70) --
	(186.11,130.70) --
	(190.27,130.70) --
	(194.42,130.70) --
	(198.58,130.70) --
	(202.73,130.70) --
	(206.89,130.70) --
	(211.05,130.70) --
	(215.20,130.70) --
	(219.36,130.70) --
	(223.51,130.70) --
	(227.67,130.70) --
	(231.83,130.70) --
	(235.98,130.70) --
	(240.14,130.70) --
	(244.30,130.70) --
	(248.45,130.70) --
	(252.61,130.70) --
	(256.76,130.70) --
	(260.92,130.70) --
	(265.08,130.70) --
	(269.23,130.70) --
	(273.39,130.70) --
	(277.54,130.70) --
	(281.70,130.70) --
	(285.86,130.70) --
	(290.01,130.70) --
	(294.17,130.70) --
	(298.33,130.70) --
	(302.48,130.70) --
	(306.64,130.70) --
	(310.79,130.70) --
	(314.95,130.70) --
	(319.11,130.70) --
	(323.26,130.70) --
	(327.42,130.70) --
	(331.58,130.70) --
	(335.73,130.70) --
	(339.89,130.70) --
	(344.04,130.70) --
	(348.20,130.70) --
	(352.36,130.70) --
	(356.51,130.70) --
	(360.67,130.70) --
	(364.82,130.70) --
	(368.98,130.70) --
	(373.14,130.70) --
	(377.29,130.70) --
	(381.45,130.70) --
	(385.61,130.70) --
	(389.76,130.70) --
	(393.92,130.70) --
	(398.07,130.70) --
	(402.23,130.70) --
	(406.39,130.70) --
	(410.54,130.70) --
	(414.70,130.70) --
	(418.86,130.70) --
	(423.01,130.70) --
	(427.17,130.70) --
	(431.32,130.70) --
	(435.48,130.70) --
	(439.64,130.70) --
	(443.79,130.70) --
	(447.95,130.70) --
	(452.10,130.70) --
	(456.26,130.70) --
	(460.42,130.70) --
	(464.57,130.70) --
	(468.73,130.70) --
	(472.89,130.70) --
	(477.04,130.70) --
	(481.20,130.70) --
	(485.35,130.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,240.57) --
	( 82.20,108.55) --
	( 86.36,203.51) --
	( 90.52,111.28) --
	( 94.67,116.81) --
	( 98.83,109.05) --
	(102.99, 96.06) --
	(107.14,169.42) --
	(111.30,141.39) --
	(115.45,111.15) --
	(119.61,116.85) --
	(123.77,109.43) --
	(127.92, 95.26) --
	(132.08, 94.16) --
	(136.23,105.18) --
	(140.39,102.44) --
	(144.55,129.93) --
	(148.70,136.86) --
	(152.86,128.05) --
	(157.02,144.62) --
	(161.17,117.53) --
	(165.33,107.42) --
	(169.48,115.71) --
	(173.64,126.80) --
	(177.80,114.91) --
	(181.95,117.45) --
	(186.11,111.58) --
	(190.27, 86.57) --
	(194.42, 86.78) --
	(198.58, 88.61) --
	(202.73, 91.66) --
	(206.89, 90.79) --
	(211.05, 88.58) --
	(215.20, 93.85) --
	(219.36,116.87) --
	(223.51, 99.23) --
	(227.67, 94.22) --
	(231.83, 96.40) --
	(235.98, 96.02) --
	(240.14, 87.74) --
	(244.30, 92.08) --
	(248.45, 89.45) --
	(252.61, 98.15) --
	(256.76, 95.76) --
	(260.92, 87.11) --
	(265.08,111.81) --
	(269.23,111.52) --
	(273.39,115.73) --
	(277.54,107.53) --
	(281.70,109.05) --
	(285.86,105.98) --
	(290.01, 99.24) --
	(294.17, 99.51) --
	(298.33,107.08) --
	(302.48,156.09) --
	(306.64,153.55) --
	(310.79,150.85) --
	(314.95,142.92) --
	(319.11,145.70) --
	(323.26,159.47) --
	(327.42,160.15) --
	(331.58,156.66) --
	(335.73,147.50) --
	(339.89,144.62) --
	(344.04,167.52) --
	(348.20,156.59) --
	(352.36,151.21) --
	(356.51,154.93) --
	(360.67,158.49) --
	(364.82,169.35) --
	(368.98,154.35) --
	(373.14,150.74) --
	(377.29,154.83) --
	(381.45,146.85) --
	(385.61,153.60) --
	(389.76,154.73) --
	(393.92,163.21) --
	(398.07,166.07) --
	(402.23,160.44) --
	(406.39,159.56) --
	(410.54,158.04) --
	(414.70,149.30) --
	(418.86,144.41) --
	(423.01,157.59) --
	(427.17,158.94) --
	(431.32,161.59) --
	(435.48,153.94) --
	(439.64,158.68) --
	(443.79,154.07) --
	(447.95,149.30) --
	(452.10,149.19) --
	(456.26,149.46) --
	(460.42,149.14) --
	(464.57,144.23) --
	(468.73,146.92) --
	(472.89,143.90) --
	(477.04,147.59) --
	(481.20,145.40) --
	(485.35,148.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,202.57) --
	( 82.20,202.57) --
	( 86.36,202.57) --
	( 90.52,202.57) --
	( 94.67,202.57) --
	( 98.83,202.57) --
	(102.99,202.57) --
	(107.14,202.57) --
	(111.30,202.57) --
	(115.45,202.57) --
	(119.61,202.57) --
	(123.77,202.57) --
	(127.92,202.57) --
	(132.08,202.57) --
	(136.23,202.57) --
	(140.39,202.57) --
	(144.55,202.57) --
	(148.70,202.57) --
	(152.86,202.57) --
	(157.02,202.57) --
	(161.17,202.57) --
	(165.33,202.57) --
	(169.48,202.57) --
	(173.64,202.57) --
	(177.80,202.57) --
	(181.95,202.57) --
	(186.11,202.57) --
	(190.27,202.57) --
	(194.42,202.57) --
	(198.58,202.57) --
	(202.73,202.57) --
	(206.89,202.57) --
	(211.05,202.57) --
	(215.20,202.57) --
	(219.36,202.57) --
	(223.51,202.57) --
	(227.67,202.57) --
	(231.83,202.57) --
	(235.98,202.57) --
	(240.14,202.57) --
	(244.30,202.57) --
	(248.45,202.57) --
	(252.61,202.57) --
	(256.76,202.57) --
	(260.92,202.57) --
	(265.08,202.57) --
	(269.23,202.57) --
	(273.39,202.57) --
	(277.54,202.57) --
	(281.70,202.57) --
	(285.86,202.57) --
	(290.01,202.57) --
	(294.17,202.57) --
	(298.33,202.57) --
	(302.48,202.57) --
	(306.64,202.57) --
	(310.79,202.57) --
	(314.95,202.57) --
	(319.11,202.57) --
	(323.26,202.57) --
	(327.42,202.57) --
	(331.58,202.57) --
	(335.73,202.57) --
	(339.89,202.57) --
	(344.04,202.57) --
	(348.20,202.57) --
	(352.36,202.57) --
	(356.51,202.57) --
	(360.67,202.57) --
	(364.82,202.57) --
	(368.98,202.57) --
	(373.14,202.57) --
	(377.29,202.57) --
	(381.45,202.57) --
	(385.61,202.57) --
	(389.76,202.57) --
	(393.92,202.57) --
	(398.07,202.57) --
	(402.23,202.57) --
	(406.39,202.57) --
	(410.54,202.57) --
	(414.70,202.57) --
	(418.86,202.57) --
	(423.01,202.57) --
	(427.17,202.57) --
	(431.32,202.57) --
	(435.48,202.57) --
	(439.64,202.57) --
	(443.79,202.57) --
	(447.95,202.57) --
	(452.10,202.57) --
	(456.26,202.57) --
	(460.42,202.57) --
	(464.57,202.57) --
	(468.73,202.57) --
	(472.89,202.57) --
	(477.04,202.57) --
	(481.20,202.57) --
	(485.35,202.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,240.57) --
	( 82.20,120.18) --
	( 86.36,206.55) --
	( 90.52,138.16) --
	( 94.67,148.64) --
	( 98.83,121.01) --
	(102.99,149.13) --
	(107.14,114.13) --
	(111.30,121.75) --
	(115.45,105.87) --
	(119.61,142.38) --
	(123.77,140.72) --
	(127.92,111.60) --
	(132.08,111.08) --
	(136.23, 91.74) --
	(140.39, 99.96) --
	(144.55, 89.32) --
	(148.70,114.10) --
	(152.86,110.93) --
	(157.02,145.20) --
	(161.17,268.65) --
	(165.33,257.88) --
	(169.48,239.19) --
	(173.64,218.26) --
	(177.80,216.11) --
	(181.95,223.31) --
	(186.11,175.46) --
	(190.27,234.68) --
	(194.42,247.53) --
	(198.58,252.22) --
	(202.73,222.03) --
	(206.89,214.84) --
	(211.05,202.81) --
	(215.20,203.57) --
	(219.36,203.11) --
	(223.51,184.55) --
	(227.67,172.97) --
	(231.83,168.33) --
	(235.98,150.95) --
	(240.14,147.39) --
	(244.30,175.43) --
	(248.45,183.31) --
	(252.61,181.48) --
	(256.76,179.45) --
	(260.92,189.30) --
	(265.08,192.45) --
	(269.23,203.14) --
	(273.39,198.13) --
	(277.54,185.58) --
	(281.70,186.76) --
	(285.86,187.29) --
	(290.01,213.92) --
	(294.17,208.76) --
	(298.33,222.88) --
	(302.48,225.25) --
	(306.64,254.64) --
	(310.79,244.88) --
	(314.95,239.89) --
	(319.11,238.20) --
	(323.26,241.27) --
	(327.42,230.51) --
	(331.58,232.26) --
	(335.73,234.25) --
	(339.89,235.06) --
	(344.04,239.42) --
	(348.20,238.77) --
	(352.36,225.66) --
	(356.51,219.88) --
	(360.67,212.56) --
	(364.82,210.69) --
	(368.98,215.39) --
	(373.14,208.11) --
	(377.29,200.70) --
	(381.45,204.52) --
	(385.61,202.50) --
	(389.76,206.43) --
	(393.92,207.13) --
	(398.07,238.47) --
	(402.23,237.62) --
	(406.39,232.63) --
	(410.54,215.89) --
	(414.70,223.12) --
	(418.86,235.34) --
	(423.01,234.38) --
	(427.17,261.12) --
	(431.32,250.18) --
	(435.48,255.61) --
	(439.64,257.29) --
	(443.79,254.59) --
	(447.95,265.31) --
	(452.10,262.00) --
	(456.26,261.03) --
	(460.42,254.63) --
	(464.57,248.26) --
	(468.73,244.64) --
	(472.89,232.62) --
	(477.04,232.81) --
	(481.20,230.04) --
	(485.35,224.57);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,351.44) --
	( 82.20,351.44) --
	( 86.36,351.44) --
	( 90.52,351.44) --
	( 94.67,351.44) --
	( 98.83,351.44) --
	(102.99,351.44) --
	(107.14,351.43) --
	(111.30,351.40) --
	(115.45,351.37) --
	(119.61,351.31) --
	(123.77,351.24) --
	(127.92,351.14) --
	(132.08,351.01) --
	(136.23,350.86) --
	(140.39,350.68) --
	(144.55,350.47) --
	(148.70,350.24) --
	(152.86,349.98) --
	(157.02,349.71) --
	(161.17,349.42) --
	(165.33,349.12) --
	(169.48,348.81) --
	(173.64,348.49) --
	(177.80,348.17) --
	(181.95,347.85) --
	(186.11,347.53) --
	(190.27,347.22) --
	(194.42,346.91) --
	(198.58,346.61) --
	(202.73,346.31) --
	(206.89,346.02) --
	(211.05,345.74) --
	(215.20,345.46) --
	(219.36,345.18) --
	(223.51,344.90) --
	(227.67,344.62) --
	(231.83,344.33) --
	(235.98,344.02) --
	(240.14,343.70) --
	(244.30,343.36) --
	(248.45,343.00) --
	(252.61,342.60) --
	(256.76,342.18) --
	(260.92,341.72) --
	(265.08,341.22) --
	(269.23,340.68) --
	(273.39,340.10) --
	(277.54,339.48) --
	(281.70,338.81) --
	(285.86,338.10) --
	(290.01,337.34) --
	(294.17,336.53) --
	(298.33,335.69) --
	(302.48,334.79) --
	(306.64,333.86) --
	(310.79,332.88) --
	(314.95,331.87) --
	(319.11,330.81) --
	(323.26,329.72) --
	(327.42,328.59) --
	(331.58,327.43) --
	(335.73,326.24) --
	(339.89,325.03) --
	(344.04,323.79) --
	(348.20,322.52) --
	(352.36,321.24) --
	(356.51,319.93) --
	(360.67,318.61) --
	(364.82,317.28) --
	(368.98,315.93) --
	(373.14,314.57) --
	(377.29,313.19) --
	(381.45,311.80) --
	(385.61,310.40) --
	(389.76,308.99) --
	(393.92,307.57) --
	(398.07,306.13) --
	(402.23,304.69) --
	(406.39,303.23) --
	(410.54,301.75) --
	(414.70,300.27) --
	(418.86,298.77) --
	(423.01,297.27) --
	(427.17,295.75) --
	(431.32,294.23) --
	(435.48,292.69) --
	(439.64,291.15) --
	(443.79,289.60) --
	(447.95,288.04) --
	(452.10,286.47) --
	(456.26,284.90) --
	(460.42,283.33) --
	(464.57,281.75) --
	(468.73,280.17) --
	(472.89,278.58) --
	(477.04,277.00) --
	(481.20,275.41) --
	(485.35,273.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,301.51) --
	( 82.20, 99.92) --
	( 86.36,344.65) --
	( 90.52,242.33) --
	( 94.67,118.91) --
	( 98.83,112.58) --
	(102.99,437.28) --
	(107.14,480.99) --
	(111.30,453.98) --
	(115.45,585.50) --
	(119.61,487.85) --
	(123.77,442.45) --
	(127.92,438.91) --
	(132.08,451.75) --
	(136.23,423.35) --
	(140.39,424.38) --
	(144.55,332.65) --
	(148.70,396.90) --
	(152.86,363.05) --
	(157.02,335.48) --
	(161.17,322.82) --
	(165.33,317.45) --
	(169.48,356.93) --
	(173.64,357.36) --
	(177.80,358.77) --
	(181.95,324.57) --
	(186.11,298.45) --
	(190.27,292.16) --
	(194.42,276.06) --
	(198.58,274.54) --
	(202.73,265.49) --
	(206.89,338.74) --
	(211.05,322.52) --
	(215.20,306.00) --
	(219.36,331.67) --
	(223.51,301.69) --
	(227.67,312.91) --
	(231.83,303.63) --
	(235.98,298.61) --
	(240.14,353.13) --
	(244.30,402.58) --
	(248.45,399.30) --
	(252.61,381.70) --
	(256.76,390.75) --
	(260.92,358.00) --
	(265.08,363.58) --
	(269.23,359.22) --
	(273.39,377.53) --
	(277.54,372.74) --
	(281.70,358.56) --
	(285.86,362.94) --
	(290.01,365.18) --
	(294.17,356.96) --
	(298.33,350.63) --
	(302.48,356.96) --
	(306.64,342.98) --
	(310.79,346.54) --
	(314.95,347.78) --
	(319.11,341.60) --
	(323.26,331.63) --
	(327.42,351.23) --
	(331.58,334.70) --
	(335.73,325.42) --
	(339.89,319.77) --
	(344.04,323.30) --
	(348.20,321.48) --
	(352.36,309.54) --
	(356.51,281.04) --
	(360.67,281.42) --
	(364.82,278.10) --
	(368.98,287.08) --
	(373.14,295.87) --
	(377.29,298.88) --
	(381.45,300.35) --
	(385.61,314.61) --
	(389.76,310.48) --
	(393.92,316.55) --
	(398.07,314.36) --
	(402.23,334.87) --
	(406.39,308.31) --
	(410.54,309.01) --
	(414.70,299.65) --
	(418.86,298.46) --
	(423.01,306.55) --
	(427.17,299.86) --
	(431.32,293.19) --
	(435.48,286.64) --
	(439.64,285.82) --
	(443.79,298.87) --
	(447.95,299.21) --
	(452.10,300.55) --
	(456.26,294.50) --
	(460.42,282.24) --
	(464.57,268.69) --
	(468.73,258.82) --
	(472.89,265.92) --
	(477.04,262.08) --
	(481.20,259.70) --
	(485.35,272.04);

\path[] (185.00,605.89) rectangle (497.49,447.50);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,579.50) -- (244.40,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,553.10) -- (244.40,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,526.70) -- (244.40,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,500.30) -- (244.40,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,473.90) -- (244.40,473.90);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,579.50) -- (395.70,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,553.10) -- (395.70,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,526.70) -- (395.70,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,500.30) -- (395.70,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,473.90) -- (395.70,473.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,571.92) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,545.52) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,519.12) {$d_{W,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,492.72) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,466.32) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,571.92) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,545.52) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,519.12) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,492.72) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,466.32) {Spline  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_forw_cdn=100_q10.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-17 15:47:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,358.98) --
	( 78.05,203.73) --
	( 82.20,220.30) --
	( 86.36,161.43) --
	( 90.52,161.03) --
	( 94.67,173.47) --
	( 98.83,102.02) --
	(102.99,111.32) --
	(107.14,121.63) --
	(111.30,133.14) --
	(115.45,136.92) --
	(119.61,144.73) --
	(123.77,152.54) --
	(127.92,112.80) --
	(132.08,107.27) --
	(136.23, 96.81) --
	(140.39, 99.99) --
	(144.55,106.91) --
	(148.70,114.84) --
	(152.86,122.89) --
	(157.02,124.84) --
	(161.17,101.60) --
	(165.33,103.24) --
	(169.48,105.84) --
	(173.64,109.03) --
	(177.80,103.68) --
	(181.95,107.24) --
	(186.11,102.96) --
	(190.27,101.63) --
	(194.42,102.00) --
	(198.58, 98.02) --
	(202.73, 96.73) --
	(206.89, 97.01) --
	(211.05, 99.50) --
	(215.20, 99.13) --
	(219.36, 99.17) --
	(223.51, 99.35) --
	(227.67, 97.56) --
	(231.83, 98.41) --
	(235.98, 99.53) --
	(240.14, 99.21) --
	(244.30, 99.06) --
	(248.45, 99.42) --
	(252.61, 99.79) --
	(256.76,102.27) --
	(260.92,101.49) --
	(265.08, 98.30) --
	(269.23, 98.70) --
	(273.39,100.26) --
	(277.54, 97.03) --
	(281.70, 96.33) --
	(285.86, 95.84) --
	(290.01, 96.42) --
	(294.17, 95.32) --
	(298.33, 94.91) --
	(302.48, 94.90) --
	(306.64,103.83) --
	(310.79,101.25) --
	(314.95,100.45) --
	(319.11,100.18) --
	(323.26, 98.50) --
	(327.42, 95.56) --
	(331.58, 94.57) --
	(335.73, 96.72) --
	(339.89, 95.27) --
	(344.04, 97.84) --
	(348.20, 96.18) --
	(352.36, 95.47) --
	(356.51, 95.36) --
	(360.67, 95.77) --
	(364.82, 92.48) --
	(368.98,100.79) --
	(373.14, 99.85) --
	(377.29, 98.52) --
	(381.45, 97.19) --
	(385.61, 95.00) --
	(389.76, 93.58) --
	(393.92, 92.40) --
	(398.07, 92.44) --
	(402.23, 94.57) --
	(406.39, 93.78) --
	(410.54, 92.99) --
	(414.70, 92.26) --
	(418.86, 92.83) --
	(423.01, 91.90) --
	(427.17, 92.72) --
	(431.32,102.88) --
	(435.48,101.47) --
	(439.64,100.16) --
	(443.79, 98.89) --
	(447.95, 97.50) --
	(452.10, 96.11) --
	(456.26, 94.76) --
	(460.42, 93.69) --
	(464.57,105.71) --
	(468.73,104.29) --
	(472.89,102.88) --
	(477.04,101.47) --
	(481.20,100.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- (485.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.86, 55.20) -- (152.86, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 55.20) -- (235.98, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.11, 55.20) -- (319.11, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.23, 55.20) -- (402.23, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.35, 55.20) -- (485.35, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 69.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (152.86, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (235.98, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (319.11, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (402.23, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (485.35, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 57.60,541.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 51.60, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,153.18) -- ( 51.60,153.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,230.75) -- ( 51.60,230.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,308.33) -- ( 51.60,308.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,385.91) -- ( 51.60,385.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,463.49) -- ( 51.60,463.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,541.07) -- ( 51.60,541.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 75.60) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,153.18) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,230.75) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,308.33) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,385.91) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,463.49) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,541.07) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(497.49, 55.20) --
	(497.49,605.89) --
	( 57.60,605.89) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (277.54,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,330.55) {MAE [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.86, 55.20) -- (152.86,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.98, 55.20) -- (235.98,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.11, 55.20) -- (319.11,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.23, 55.20) -- (402.23,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (485.35, 55.20) -- (485.35,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 75.60) -- (497.49, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,153.18) -- (497.49,153.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,230.75) -- (497.49,230.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,308.33) -- (497.49,308.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,385.91) -- (497.49,385.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,463.49) -- (497.49,463.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,541.07) -- (497.49,541.07);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,334.34) --
	( 82.20,251.70) --
	( 86.36,199.41) --
	( 90.52,169.10) --
	( 94.67,152.37) --
	( 98.83,141.99) --
	(102.99,135.55) --
	(107.14,131.91) --
	(111.30,129.93) --
	(115.45,128.47) --
	(119.61,126.62) --
	(123.77,124.33) --
	(127.92,121.81) --
	(132.08,119.27) --
	(136.23,116.90) --
	(140.39,114.89) --
	(144.55,113.23) --
	(148.70,111.90) --
	(152.86,110.86) --
	(157.02,110.08) --
	(161.17,109.52) --
	(165.33,109.07) --
	(169.48,108.61) --
	(173.64,108.02) --
	(177.80,107.19) --
	(181.95,106.03) --
	(186.11,104.64) --
	(190.27,103.19) --
	(194.42,101.82) --
	(198.58,100.69) --
	(202.73, 99.90) --
	(206.89, 99.42) --
	(211.05, 99.18) --
	(215.20, 99.08) --
	(219.36, 99.07) --
	(223.51, 99.07) --
	(227.67, 99.07) --
	(231.83, 99.07) --
	(235.98, 99.07) --
	(240.14, 99.07) --
	(244.30, 99.07) --
	(248.45, 99.06) --
	(252.61, 99.03) --
	(256.76, 98.97) --
	(260.92, 98.88) --
	(265.08, 98.74) --
	(269.23, 98.58) --
	(273.39, 98.41) --
	(277.54, 98.24) --
	(281.70, 98.11) --
	(285.86, 98.01) --
	(290.01, 97.96) --
	(294.17, 97.93) --
	(298.33, 97.92) --
	(302.48, 97.91) --
	(306.64, 97.91) --
	(310.79, 97.90) --
	(314.95, 97.87) --
	(319.11, 97.82) --
	(323.26, 97.73) --
	(327.42, 97.59) --
	(331.58, 97.43) --
	(335.73, 97.27) --
	(339.89, 97.11) --
	(344.04, 96.97) --
	(348.20, 96.88) --
	(352.36, 96.83) --
	(356.51, 96.80) --
	(360.67, 96.79) --
	(364.82, 96.79) --
	(368.98, 96.79) --
	(373.14, 96.79) --
	(377.29, 96.79) --
	(381.45, 96.79) --
	(385.61, 96.79) --
	(389.76, 96.79) --
	(393.92, 96.79) --
	(398.07, 96.79) --
	(402.23, 96.79) --
	(406.39, 96.79) --
	(410.54, 96.79) --
	(414.70, 96.79) --
	(418.86, 96.79) --
	(423.01, 96.79) --
	(427.17, 96.79) --
	(431.32, 96.79) --
	(435.48, 96.79) --
	(439.64, 96.79) --
	(443.79, 96.79) --
	(447.95, 96.79) --
	(452.10, 96.79) --
	(456.26, 96.79) --
	(460.42, 96.79) --
	(464.57, 96.79) --
	(468.73, 96.79) --
	(472.89, 96.79) --
	(477.04, 96.79) --
	(481.20, 96.79) --
	(485.35, 96.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,358.98) --
	( 82.20,203.73) --
	( 86.36,220.30) --
	( 90.52,161.43) --
	( 94.67,161.03) --
	( 98.83,173.47) --
	(102.99,102.02) --
	(107.14,111.32) --
	(111.30,121.63) --
	(115.45,133.14) --
	(119.61,136.92) --
	(123.77,144.73) --
	(127.92,152.54) --
	(132.08,112.80) --
	(136.23,107.27) --
	(140.39, 96.81) --
	(144.55, 99.99) --
	(148.70,106.91) --
	(152.86,114.84) --
	(157.02,122.89) --
	(161.17,124.84) --
	(165.33,101.60) --
	(169.48,103.24) --
	(173.64,105.84) --
	(177.80,109.03) --
	(181.95,103.68) --
	(186.11,107.24) --
	(190.27,102.96) --
	(194.42,101.63) --
	(198.58,102.00) --
	(202.73, 98.02) --
	(206.89, 96.73) --
	(211.05, 97.01) --
	(215.20, 99.50) --
	(219.36, 99.13) --
	(223.51, 99.17) --
	(227.67, 99.35) --
	(231.83, 97.56) --
	(235.98, 98.41) --
	(240.14, 99.53) --
	(244.30, 99.21) --
	(248.45, 99.06) --
	(252.61, 99.42) --
	(256.76, 99.79) --
	(260.92,102.27) --
	(265.08,101.49) --
	(269.23, 98.30) --
	(273.39, 98.70) --
	(277.54,100.26) --
	(281.70, 97.03) --
	(285.86, 96.33) --
	(290.01, 95.84) --
	(294.17, 96.42) --
	(298.33, 95.32) --
	(302.48, 94.91) --
	(306.64, 94.90) --
	(310.79,103.83) --
	(314.95,101.25) --
	(319.11,100.45) --
	(323.26,100.18) --
	(327.42, 98.50) --
	(331.58, 95.56) --
	(335.73, 94.57) --
	(339.89, 96.72) --
	(344.04, 95.27) --
	(348.20, 97.84) --
	(352.36, 96.18) --
	(356.51, 95.47) --
	(360.67, 95.36) --
	(364.82, 95.77) --
	(368.98, 92.48) --
	(373.14,100.79) --
	(377.29, 99.85) --
	(381.45, 98.52) --
	(385.61, 97.19) --
	(389.76, 95.00) --
	(393.92, 93.58) --
	(398.07, 92.40) --
	(402.23, 92.44) --
	(406.39, 94.57) --
	(410.54, 93.78) --
	(414.70, 92.99) --
	(418.86, 92.26) --
	(423.01, 92.83) --
	(427.17, 91.90) --
	(431.32, 92.72) --
	(435.48,102.88) --
	(439.64,101.47) --
	(443.79,100.16) --
	(447.95, 98.89) --
	(452.10, 97.50) --
	(456.26, 96.11) --
	(460.42, 94.76) --
	(464.57, 93.69) --
	(468.73,105.71) --
	(472.89,104.29) --
	(477.04,102.88) --
	(481.20,101.47) --
	(485.35,100.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,332.69) --
	( 82.20,215.18) --
	( 86.36,154.26) --
	( 90.52,130.98) --
	( 94.67,126.34) --
	( 98.83,124.43) --
	(102.99,122.12) --
	(107.14,119.67) --
	(111.30,117.35) --
	(115.45,115.42) --
	(119.61,114.08) --
	(123.77,113.26) --
	(127.92,112.84) --
	(132.08,112.68) --
	(136.23,112.66) --
	(140.39,112.66) --
	(144.55,112.66) --
	(148.70,112.66) --
	(152.86,112.66) --
	(157.02,112.66) --
	(161.17,112.66) --
	(165.33,112.66) --
	(169.48,112.66) --
	(173.64,112.66) --
	(177.80,112.66) --
	(181.95,112.66) --
	(186.11,112.66) --
	(190.27,112.66) --
	(194.42,112.66) --
	(198.58,112.66) --
	(202.73,112.66) --
	(206.89,112.66) --
	(211.05,112.66) --
	(215.20,112.66) --
	(219.36,112.66) --
	(223.51,112.66) --
	(227.67,112.63) --
	(231.83,112.56) --
	(235.98,112.43) --
	(240.14,112.20) --
	(244.30,111.88) --
	(248.45,111.49) --
	(252.61,111.08) --
	(256.76,110.68) --
	(260.92,110.36) --
	(265.08,110.14) --
	(269.23,110.00) --
	(273.39,109.93) --
	(277.54,109.90) --
	(281.70,109.90) --
	(285.86,109.90) --
	(290.01,109.90) --
	(294.17,109.90) --
	(298.33,109.90) --
	(302.48,109.90) --
	(306.64,109.90) --
	(310.79,109.90) --
	(314.95,109.90) --
	(319.11,109.90) --
	(323.26,109.90) --
	(327.42,109.90) --
	(331.58,109.90) --
	(335.73,109.90) --
	(339.89,109.90) --
	(344.04,109.90) --
	(348.20,109.90) --
	(352.36,109.90) --
	(356.51,109.90) --
	(360.67,109.90) --
	(364.82,109.90) --
	(368.98,109.90) --
	(373.14,109.90) --
	(377.29,109.90) --
	(381.45,109.90) --
	(385.61,109.90) --
	(389.76,109.90) --
	(393.92,109.90) --
	(398.07,109.90) --
	(402.23,109.90) --
	(406.39,109.90) --
	(410.54,109.90) --
	(414.70,109.90) --
	(418.86,109.90) --
	(423.01,109.90) --
	(427.17,109.90) --
	(431.32,109.90) --
	(435.48,109.90) --
	(439.64,109.90) --
	(443.79,109.90) --
	(447.95,109.90) --
	(452.10,109.90) --
	(456.26,109.90) --
	(460.42,109.90) --
	(464.57,109.90) --
	(468.73,109.90) --
	(472.89,109.90) --
	(477.04,109.90) --
	(481.20,109.90) --
	(485.35,109.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,358.98) --
	( 82.20,156.43) --
	( 86.36,150.07) --
	( 90.52,163.15) --
	( 94.67,176.22) --
	( 98.83,109.18) --
	(102.99,101.66) --
	(107.14,102.17) --
	(111.30,107.83) --
	(115.45,109.85) --
	(119.61,104.04) --
	(123.77,103.48) --
	(127.92,105.76) --
	(132.08,121.23) --
	(136.23,115.60) --
	(140.39,111.29) --
	(144.55,107.63) --
	(148.70,114.89) --
	(152.86,112.14) --
	(157.02,109.40) --
	(161.17,106.62) --
	(165.33,103.38) --
	(169.48,102.00) --
	(173.64,101.72) --
	(177.80,102.79) --
	(181.95,103.15) --
	(186.11,106.13) --
	(190.27,111.15) --
	(194.42,108.77) --
	(198.58,106.38) --
	(202.73,132.91) --
	(206.89,132.58) --
	(211.05,131.67) --
	(215.20,129.03) --
	(219.36,126.39) --
	(223.51,123.75) --
	(227.67,121.11) --
	(231.83,118.47) --
	(235.98,115.44) --
	(240.14,112.76) --
	(244.30,109.28) --
	(248.45,116.75) --
	(252.61,114.80) --
	(256.76,112.85) --
	(260.92,111.09) --
	(265.08,108.11) --
	(269.23,106.25) --
	(273.39,104.39) --
	(277.54,108.74) --
	(281.70,106.99) --
	(285.86,105.01) --
	(290.01,102.61) --
	(294.17,114.14) --
	(298.33,111.78) --
	(302.48,110.07) --
	(306.64,108.89) --
	(310.79,108.11) --
	(314.95,107.34) --
	(319.11,106.12) --
	(323.26,104.85) --
	(327.42,103.05) --
	(331.58,101.36) --
	(335.73, 99.67) --
	(339.89, 98.20) --
	(344.04,101.51) --
	(348.20,101.27) --
	(352.36,109.25) --
	(356.51,107.76) --
	(360.67,106.28) --
	(364.82,104.93) --
	(368.98,103.91) --
	(373.14,102.88) --
	(377.29,113.62) --
	(381.45,112.07) --
	(385.61,111.38) --
	(389.76,109.98) --
	(393.92,108.84) --
	(398.07,107.70) --
	(402.23,106.56) --
	(406.39,116.72) --
	(410.54,115.01) --
	(414.70,113.31) --
	(418.86,122.02) --
	(423.01,120.69) --
	(427.17,119.37) --
	(431.32,118.11) --
	(435.48,118.38) --
	(439.64,116.98) --
	(443.79,115.57) --
	(447.95,114.17) --
	(452.10,115.11) --
	(456.26,113.38) --
	(460.42,111.64) --
	(464.57,110.00) --
	(468.73,109.47) --
	(472.89,108.06) --
	(477.04,106.65) --
	(481.20,120.79) --
	(485.35,119.04);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,134.27) --
	( 82.20,134.27) --
	( 86.36,134.27) --
	( 90.52,134.27) --
	( 94.67,134.27) --
	( 98.83,134.27) --
	(102.99,134.27) --
	(107.14,134.27) --
	(111.30,134.27) --
	(115.45,134.27) --
	(119.61,134.27) --
	(123.77,134.27) --
	(127.92,134.27) --
	(132.08,134.27) --
	(136.23,134.27) --
	(140.39,134.27) --
	(144.55,134.27) --
	(148.70,134.27) --
	(152.86,134.27) --
	(157.02,134.27) --
	(161.17,134.27) --
	(165.33,134.27) --
	(169.48,134.27) --
	(173.64,134.27) --
	(177.80,134.27) --
	(181.95,134.27) --
	(186.11,134.27) --
	(190.27,134.27) --
	(194.42,134.27) --
	(198.58,134.27) --
	(202.73,134.27) --
	(206.89,134.27) --
	(211.05,134.27) --
	(215.20,134.27) --
	(219.36,134.27) --
	(223.51,134.27) --
	(227.67,134.27) --
	(231.83,134.27) --
	(235.98,134.27) --
	(240.14,134.27) --
	(244.30,134.27) --
	(248.45,134.27) --
	(252.61,134.27) --
	(256.76,134.27) --
	(260.92,134.27) --
	(265.08,134.27) --
	(269.23,134.27) --
	(273.39,134.27) --
	(277.54,134.27) --
	(281.70,134.27) --
	(285.86,134.27) --
	(290.01,134.27) --
	(294.17,134.27) --
	(298.33,134.27) --
	(302.48,134.27) --
	(306.64,134.27) --
	(310.79,134.27) --
	(314.95,134.27) --
	(319.11,134.27) --
	(323.26,134.27) --
	(327.42,134.27) --
	(331.58,134.27) --
	(335.73,134.27) --
	(339.89,134.27) --
	(344.04,134.27) --
	(348.20,134.27) --
	(352.36,134.27) --
	(356.51,134.27) --
	(360.67,134.27) --
	(364.82,134.27) --
	(368.98,134.27) --
	(373.14,134.27) --
	(377.29,134.27) --
	(381.45,134.27) --
	(385.61,134.27) --
	(389.76,134.27) --
	(393.92,134.27) --
	(398.07,134.27) --
	(402.23,134.27) --
	(406.39,134.27) --
	(410.54,134.27) --
	(414.70,134.27) --
	(418.86,134.27) --
	(423.01,134.27) --
	(427.17,134.27) --
	(431.32,134.27) --
	(435.48,134.27) --
	(439.64,134.27) --
	(443.79,134.27) --
	(447.95,134.27) --
	(452.10,134.27) --
	(456.26,134.27) --
	(460.42,134.27) --
	(464.57,134.27) --
	(468.73,134.27) --
	(472.89,134.27) --
	(477.04,134.27) --
	(481.20,134.27) --
	(485.35,134.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,356.06) --
	( 82.20,225.49) --
	( 86.36,125.54) --
	( 90.52,122.77) --
	( 94.67,126.66) --
	( 98.83,138.45) --
	(102.99,131.88) --
	(107.14,132.32) --
	(111.30,126.87) --
	(115.45,122.84) --
	(119.61,112.85) --
	(123.77,104.77) --
	(127.92,104.63) --
	(132.08,103.88) --
	(136.23,104.81) --
	(140.39,107.23) --
	(144.55,138.63) --
	(148.70,130.97) --
	(152.86,123.85) --
	(157.02,117.51) --
	(161.17,114.73) --
	(165.33,112.13) --
	(169.48,109.53) --
	(173.64,109.75) --
	(177.80,107.26) --
	(181.95,104.76) --
	(186.11,102.26) --
	(190.27, 99.77) --
	(194.42, 97.72) --
	(198.58, 96.68) --
	(202.73, 95.76) --
	(206.89, 95.92) --
	(211.05, 96.64) --
	(215.20, 97.54) --
	(219.36, 99.09) --
	(223.51,101.81) --
	(227.67, 99.05) --
	(231.83, 96.66) --
	(235.98, 94.72) --
	(240.14, 95.25) --
	(244.30, 93.95) --
	(248.45, 93.39) --
	(252.61, 93.22) --
	(256.76, 94.75) --
	(260.92,100.15) --
	(265.08,118.13) --
	(269.23,116.42) --
	(273.39,114.81) --
	(277.54,113.20) --
	(281.70,111.53) --
	(285.86,108.93) --
	(290.01,106.33) --
	(294.17,103.75) --
	(298.33,106.32) --
	(302.48,122.99) --
	(306.64,120.80) --
	(310.79,118.77) --
	(314.95,116.85) --
	(319.11,115.23) --
	(323.26,133.91) --
	(327.42,131.76) --
	(331.58,129.61) --
	(335.73,127.46) --
	(339.89,125.30) --
	(344.04,154.81) --
	(348.20,150.58) --
	(352.36,146.35) --
	(356.51,144.41) --
	(360.67,140.28) --
	(364.82,169.32) --
	(368.98,165.69) --
	(373.14,162.06) --
	(377.29,158.42) --
	(381.45,154.79) --
	(385.61,165.66) --
	(389.76,164.45) --
	(393.92,172.21) --
	(398.07,174.93) --
	(402.23,173.42) --
	(406.39,171.90) --
	(410.54,169.90) --
	(414.70,167.90) --
	(418.86,165.90) --
	(423.01,180.11) --
	(427.17,178.72) --
	(431.32,177.32) --
	(435.48,175.93) --
	(439.64,174.53) --
	(443.79,173.14) --
	(447.95,171.74) --
	(452.10,169.83) --
	(456.26,167.91) --
	(460.42,166.00) --
	(464.57,164.09) --
	(468.73,162.17) --
	(472.89,160.26) --
	(477.04,163.84) --
	(481.20,161.83) --
	(485.35,169.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,209.53) --
	( 82.20,209.53) --
	( 86.36,209.53) --
	( 90.52,209.53) --
	( 94.67,209.53) --
	( 98.83,209.53) --
	(102.99,209.53) --
	(107.14,209.53) --
	(111.30,209.53) --
	(115.45,209.53) --
	(119.61,209.53) --
	(123.77,209.53) --
	(127.92,209.53) --
	(132.08,209.53) --
	(136.23,209.53) --
	(140.39,209.53) --
	(144.55,209.53) --
	(148.70,209.53) --
	(152.86,209.53) --
	(157.02,209.53) --
	(161.17,209.53) --
	(165.33,209.53) --
	(169.48,209.53) --
	(173.64,209.53) --
	(177.80,209.53) --
	(181.95,209.53) --
	(186.11,209.53) --
	(190.27,209.53) --
	(194.42,209.53) --
	(198.58,209.53) --
	(202.73,209.53) --
	(206.89,209.53) --
	(211.05,209.53) --
	(215.20,209.53) --
	(219.36,209.53) --
	(223.51,209.53) --
	(227.67,209.53) --
	(231.83,209.53) --
	(235.98,209.53) --
	(240.14,209.53) --
	(244.30,209.53) --
	(248.45,209.53) --
	(252.61,209.53) --
	(256.76,209.53) --
	(260.92,209.53) --
	(265.08,209.53) --
	(269.23,209.53) --
	(273.39,209.53) --
	(277.54,209.53) --
	(281.70,209.53) --
	(285.86,209.53) --
	(290.01,209.53) --
	(294.17,209.53) --
	(298.33,209.53) --
	(302.48,209.53) --
	(306.64,209.53) --
	(310.79,209.53) --
	(314.95,209.53) --
	(319.11,209.53) --
	(323.26,209.53) --
	(327.42,209.53) --
	(331.58,209.53) --
	(335.73,209.53) --
	(339.89,209.53) --
	(344.04,209.53) --
	(348.20,209.53) --
	(352.36,209.53) --
	(356.51,209.53) --
	(360.67,209.53) --
	(364.82,209.53) --
	(368.98,209.53) --
	(373.14,209.53) --
	(377.29,209.53) --
	(381.45,209.53) --
	(385.61,209.53) --
	(389.76,209.53) --
	(393.92,209.53) --
	(398.07,209.53) --
	(402.23,209.53) --
	(406.39,209.53) --
	(410.54,209.53) --
	(414.70,209.53) --
	(418.86,209.53) --
	(423.01,209.53) --
	(427.17,209.53) --
	(431.32,209.53) --
	(435.48,209.53) --
	(439.64,209.53) --
	(443.79,209.53) --
	(447.95,209.53) --
	(452.10,209.53) --
	(456.26,209.53) --
	(460.42,209.53) --
	(464.57,209.53) --
	(468.73,209.53) --
	(472.89,209.53) --
	(477.04,209.53) --
	(481.20,209.53) --
	(485.35,209.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,356.06) --
	( 82.20,171.46) --
	( 86.36,192.07) --
	( 90.52,173.00) --
	( 94.67,130.53) --
	( 98.83,124.93) --
	(102.99,117.04) --
	(107.14,109.10) --
	(111.30,108.80) --
	(115.45,113.64) --
	(119.61,186.19) --
	(123.77,173.59) --
	(127.92,161.56) --
	(132.08,150.38) --
	(136.23,139.22) --
	(140.39,125.40) --
	(144.55,113.59) --
	(148.70,145.58) --
	(152.86,138.93) --
	(157.02,172.20) --
	(161.17,209.15) --
	(165.33,204.67) --
	(169.48,200.19) --
	(173.64,195.71) --
	(177.80,191.23) --
	(181.95,186.75) --
	(186.11,182.27) --
	(190.27,225.14) --
	(194.42,230.72) --
	(198.58,225.62) --
	(202.73,221.54) --
	(206.89,217.47) --
	(211.05,213.39) --
	(215.20,209.31) --
	(219.36,205.24) --
	(223.51,201.16) --
	(227.67,197.08) --
	(231.83,193.01) --
	(235.98,188.93) --
	(240.14,184.85) --
	(244.30,218.94) --
	(248.45,215.15) --
	(252.61,211.37) --
	(256.76,207.58) --
	(260.92,205.91) --
	(265.08,201.92) --
	(269.23,204.72) --
	(273.39,199.99) --
	(277.54,195.27) --
	(281.70,190.54) --
	(285.86,190.94) --
	(290.01,212.26) --
	(294.17,208.52) --
	(298.33,238.14) --
	(302.48,234.84) --
	(306.64,254.26) --
	(310.79,251.33) --
	(314.95,248.40) --
	(319.11,245.46) --
	(323.26,242.53) --
	(327.42,239.30) --
	(331.58,237.13) --
	(335.73,234.32) --
	(339.89,231.51) --
	(344.04,228.70) --
	(348.20,225.90) --
	(352.36,223.09) --
	(356.51,220.28) --
	(360.67,217.47) --
	(364.82,214.66) --
	(368.98,213.40) --
	(373.14,210.51) --
	(377.29,207.61) --
	(381.45,209.81) --
	(385.61,206.83) --
	(389.76,210.88) --
	(393.92,208.51) --
	(398.07,226.42) --
	(402.23,224.07) --
	(406.39,221.72) --
	(410.54,219.56) --
	(414.70,231.66) --
	(418.86,246.66) --
	(423.01,243.65) --
	(427.17,254.33) --
	(431.32,252.25) --
	(435.48,253.34) --
	(439.64,251.63) --
	(443.79,249.92) --
	(447.95,264.75) --
	(452.10,262.88) --
	(456.26,261.01) --
	(460.42,259.14) --
	(464.57,257.27) --
	(468.73,255.40) --
	(472.89,253.53) --
	(477.04,251.66) --
	(481.20,249.80) --
	(485.35,247.93);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,404.58) --
	( 82.20,404.58) --
	( 86.36,404.58) --
	( 90.52,404.58) --
	( 94.67,404.58) --
	( 98.83,404.58) --
	(102.99,404.58) --
	(107.14,404.58) --
	(111.30,404.58) --
	(115.45,404.58) --
	(119.61,404.58) --
	(123.77,404.58) --
	(127.92,404.58) --
	(132.08,404.58) --
	(136.23,404.58) --
	(140.39,404.58) --
	(144.55,404.58) --
	(148.70,404.58) --
	(152.86,404.58) --
	(157.02,404.58) --
	(161.17,404.58) --
	(165.33,404.58) --
	(169.48,404.58) --
	(173.64,404.58) --
	(177.80,404.58) --
	(181.95,404.58) --
	(186.11,404.58) --
	(190.27,404.58) --
	(194.42,404.58) --
	(198.58,404.58) --
	(202.73,404.58) --
	(206.89,404.58) --
	(211.05,404.58) --
	(215.20,404.58) --
	(219.36,404.58) --
	(223.51,404.58) --
	(227.67,404.58) --
	(231.83,404.58) --
	(235.98,404.58) --
	(240.14,404.58) --
	(244.30,404.58) --
	(248.45,404.58) --
	(252.61,404.58) --
	(256.76,404.58) --
	(260.92,404.58) --
	(265.08,404.58) --
	(269.23,404.58) --
	(273.39,404.58) --
	(277.54,404.58) --
	(281.70,404.58) --
	(285.86,404.58) --
	(290.01,404.58) --
	(294.17,404.58) --
	(298.33,404.58) --
	(302.48,404.58) --
	(306.64,404.58) --
	(310.79,404.58) --
	(314.95,404.58) --
	(319.11,404.58) --
	(323.26,404.58) --
	(327.42,404.58) --
	(331.58,404.58) --
	(335.73,404.58) --
	(339.89,404.58) --
	(344.04,404.58) --
	(348.20,404.58) --
	(352.36,404.58) --
	(356.51,404.58) --
	(360.67,404.58) --
	(364.82,404.58) --
	(368.98,404.58) --
	(373.14,404.58) --
	(377.29,404.58) --
	(381.45,404.58) --
	(385.61,404.58) --
	(389.76,404.58) --
	(393.92,404.58) --
	(398.07,404.58) --
	(402.23,404.58) --
	(406.39,404.58) --
	(410.54,404.58) --
	(414.70,404.58) --
	(418.86,404.58) --
	(423.01,404.58) --
	(427.17,404.58) --
	(431.32,404.58) --
	(435.48,404.58) --
	(439.64,404.58) --
	(443.79,404.58) --
	(447.95,404.58) --
	(452.10,404.58) --
	(456.26,404.58) --
	(460.42,404.58) --
	(464.57,404.58) --
	(468.73,404.58) --
	(472.89,404.58) --
	(477.04,404.58) --
	(481.20,404.58) --
	(485.35,404.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,362.48) --
	( 82.20,150.95) --
	( 86.36,268.88) --
	( 90.52,237.56) --
	( 94.67,206.25) --
	( 98.83,174.93) --
	(102.99,585.50) --
	(107.14,479.33) --
	(111.30,364.78) --
	(115.45,539.15) --
	(119.61,509.44) --
	(123.77,479.74) --
	(127.92,450.03) --
	(132.08,421.68) --
	(136.23,392.31) --
	(140.39,363.66) --
	(144.55,334.41) --
	(148.70,425.19) --
	(152.86,395.97) --
	(157.02,366.74) --
	(161.17,353.84) --
	(165.33,340.93) --
	(169.48,424.84) --
	(173.64,405.05) --
	(177.80,385.26) --
	(181.95,365.46) --
	(186.11,345.67) --
	(190.27,325.88) --
	(194.42,306.09) --
	(198.58,286.29) --
	(202.73,280.95) --
	(206.89,431.92) --
	(211.05,413.45) --
	(215.20,394.98) --
	(219.36,424.84) --
	(223.51,409.77) --
	(227.67,394.70) --
	(231.83,379.63) --
	(235.98,364.55) --
	(240.14,451.82) --
	(244.30,554.55) --
	(248.45,540.15) --
	(252.61,525.75) --
	(256.76,511.55) --
	(260.92,497.20) --
	(265.08,484.74) --
	(269.23,470.70) --
	(273.39,496.77) --
	(277.54,481.46) --
	(281.70,466.15) --
	(285.86,471.28) --
	(290.01,462.40) --
	(294.17,453.51) --
	(298.33,444.63) --
	(302.48,440.14) --
	(306.64,431.58) --
	(310.79,425.98) --
	(314.95,417.85) --
	(319.11,409.71) --
	(323.26,401.58) --
	(327.42,429.13) --
	(331.58,422.97) --
	(335.73,416.81) --
	(339.89,410.64) --
	(344.04,404.48) --
	(348.20,398.32) --
	(352.36,392.16) --
	(356.51,386.00) --
	(360.67,381.48) --
	(364.82,375.43) --
	(368.98,394.43) --
	(373.14,399.01) --
	(377.29,394.75) --
	(381.45,390.49) --
	(385.61,398.94) --
	(389.76,394.61) --
	(393.92,401.39) --
	(398.07,396.28) --
	(402.23,423.19) --
	(406.39,418.44) --
	(410.54,414.66) --
	(414.70,410.88) --
	(418.86,407.10) --
	(423.01,408.13) --
	(427.17,404.41) --
	(431.32,400.69) --
	(435.48,396.97) --
	(439.64,393.25) --
	(443.79,403.15) --
	(447.95,398.60) --
	(452.10,404.58) --
	(456.26,402.37) --
	(460.42,400.15) --
	(464.57,397.94) --
	(468.73,395.72) --
	(472.89,401.45) --
	(477.04,398.59) --
	(481.20,395.73) --
	(485.35,407.24);

\path[] (185.00,605.89) rectangle (497.49,447.50);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,579.50) -- (244.40,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,553.10) -- (244.40,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,526.70) -- (244.40,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,500.30) -- (244.40,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,473.90) -- (244.40,473.90);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,579.50) -- (395.70,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,553.10) -- (395.70,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,526.70) -- (395.70,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,500.30) -- (395.70,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,473.90) -- (395.70,473.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,571.92) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,545.52) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,519.12) {$d_{W,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,492.72) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,466.32) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,571.92) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,545.52) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,519.12) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,492.72) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,466.32) {Spline  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_forw_cdn=100_q90.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-17 15:47:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,368.10) --
	( 78.05,443.01) --
	( 82.20,344.79) --
	( 86.36,381.89) --
	( 90.52,416.43) --
	( 94.67,156.60) --
	( 98.83,146.21) --
	(102.99,162.89) --
	(107.14,195.20) --
	(111.30,222.92) --
	(115.45,245.70) --
	(119.61,206.84) --
	(123.77,183.26) --
	(127.92,190.12) --
	(132.08,196.99) --
	(136.23,205.82) --
	(140.39,144.17) --
	(144.55,133.77) --
	(148.70,144.97) --
	(152.86,159.34) --
	(157.02,152.89) --
	(161.17,153.72) --
	(165.33,151.89) --
	(169.48,158.08) --
	(173.64,168.76) --
	(177.80,160.01) --
	(181.95,159.13) --
	(186.11,161.33) --
	(190.27,167.51) --
	(194.42,145.93) --
	(198.58,135.23) --
	(202.73,126.86) --
	(206.89,122.27) --
	(211.05,121.71) --
	(215.20,124.45) --
	(219.36,147.04) --
	(223.51,150.54) --
	(227.67,154.45) --
	(231.83,158.36) --
	(235.98,124.95) --
	(240.14,125.65) --
	(244.30,122.60) --
	(248.45,120.56) --
	(252.61,119.16) --
	(256.76,120.17) --
	(260.92,122.14) --
	(265.08,124.62) --
	(269.23,122.41) --
	(273.39,127.11) --
	(277.54,132.20) --
	(281.70,132.97) --
	(285.86,124.35) --
	(290.01,123.49) --
	(294.17,123.24) --
	(298.33,118.76) --
	(302.48,119.25) --
	(306.64,120.26) --
	(310.79,123.11) --
	(314.95,126.26) --
	(319.11,127.63) --
	(323.26,123.36) --
	(327.42,120.89) --
	(331.58,131.32) --
	(335.73,129.27) --
	(339.89,127.83) --
	(344.04,126.46) --
	(348.20,125.12) --
	(352.36,123.78) --
	(356.51,122.47) --
	(360.67,117.09) --
	(364.82,112.28) --
	(368.98,109.10) --
	(373.14,107.72) --
	(377.29,108.44) --
	(381.45,108.18) --
	(385.61,109.69) --
	(389.76,111.50) --
	(393.92,117.72) --
	(398.07,115.91) --
	(402.23,114.87) --
	(406.39,111.35) --
	(410.54,128.26) --
	(414.70,125.56) --
	(418.86,123.86) --
	(423.01,122.16) --
	(427.17,120.46) --
	(431.32,118.76) --
	(435.48,114.53) --
	(439.64,111.93) --
	(443.79,110.10) --
	(447.95,105.48) --
	(452.10,102.71) --
	(456.26,106.26) --
	(460.42,106.19) --
	(464.57,107.24) --
	(468.73,108.66) --
	(472.89,117.95) --
	(477.04,115.81) --
	(481.20,113.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- (485.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.86, 55.20) -- (152.86, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 55.20) -- (235.98, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.11, 55.20) -- (319.11, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.23, 55.20) -- (402.23, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.35, 55.20) -- (485.35, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 69.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (152.86, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (235.98, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (319.11, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (402.23, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (485.35, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 57.60,587.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 51.60, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,177.99) -- ( 51.60,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,280.39) -- ( 51.60,280.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,382.79) -- ( 51.60,382.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,485.18) -- ( 51.60,485.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,587.58) -- ( 51.60,587.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 75.60) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,177.99) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,280.39) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,382.79) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,485.18) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,587.58) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(497.49, 55.20) --
	(497.49,605.89) --
	( 57.60,605.89) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (277.54,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,330.55) {MAE [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.86, 55.20) -- (152.86,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.98, 55.20) -- (235.98,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.11, 55.20) -- (319.11,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.23, 55.20) -- (402.23,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (485.35, 55.20) -- (485.35,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 75.60) -- (497.49, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,177.99) -- (497.49,177.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,280.39) -- (497.49,280.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,382.79) -- (497.49,382.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,485.18) -- (497.49,485.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,587.58) -- (497.49,587.58);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,408.08) --
	( 82.20,378.04) --
	( 86.36,348.93) --
	( 90.52,321.24) --
	( 94.67,295.50) --
	( 98.83,272.14) --
	(102.99,251.31) --
	(107.14,233.11) --
	(111.30,217.62) --
	(115.45,204.92) --
	(119.61,194.99) --
	(123.77,187.40) --
	(127.92,181.61) --
	(132.08,177.07) --
	(136.23,173.23) --
	(140.39,169.67) --
	(144.55,166.36) --
	(148.70,163.40) --
	(152.86,160.89) --
	(157.02,158.94) --
	(161.17,157.59) --
	(165.33,156.69) --
	(169.48,156.02) --
	(173.64,155.38) --
	(177.80,154.55) --
	(181.95,153.37) --
	(186.11,151.87) --
	(190.27,150.13) --
	(194.42,148.25) --
	(198.58,146.29) --
	(202.73,144.34) --
	(206.89,142.45) --
	(211.05,140.67) --
	(215.20,139.05) --
	(219.36,137.64) --
	(223.51,136.45) --
	(227.67,135.42) --
	(231.83,134.46) --
	(235.98,133.47) --
	(240.14,132.36) --
	(244.30,131.06) --
	(248.45,129.66) --
	(252.61,128.26) --
	(256.76,126.99) --
	(260.92,125.95) --
	(265.08,125.24) --
	(269.23,124.80) --
	(273.39,124.58) --
	(277.54,124.50) --
	(281.70,124.49) --
	(285.86,124.49) --
	(290.01,124.49) --
	(294.17,124.49) --
	(298.33,124.49) --
	(302.48,124.49) --
	(306.64,124.49) --
	(310.79,124.49) --
	(314.95,124.49) --
	(319.11,124.49) --
	(323.26,124.49) --
	(327.42,124.48) --
	(331.58,124.41) --
	(335.73,124.23) --
	(339.89,123.87) --
	(344.04,123.29) --
	(348.20,122.44) --
	(352.36,121.42) --
	(356.51,120.31) --
	(360.67,119.22) --
	(364.82,118.27) --
	(368.98,117.52) --
	(373.14,116.96) --
	(377.29,116.57) --
	(381.45,116.30) --
	(385.61,116.12) --
	(389.76,116.00) --
	(393.92,115.93) --
	(398.07,115.89) --
	(402.23,115.88) --
	(406.39,115.88) --
	(410.54,115.87) --
	(414.70,115.83) --
	(418.86,115.70) --
	(423.01,115.46) --
	(427.17,115.07) --
	(431.32,114.50) --
	(435.48,113.80) --
	(439.64,113.06) --
	(443.79,112.34) --
	(447.95,111.70) --
	(452.10,111.22) --
	(456.26,110.86) --
	(460.42,110.61) --
	(464.57,110.45) --
	(468.73,110.34) --
	(472.89,110.28) --
	(477.04,110.23) --
	(481.20,110.21) --
	(485.35,110.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,368.10) --
	( 82.20,443.01) --
	( 86.36,344.79) --
	( 90.52,381.89) --
	( 94.67,416.43) --
	( 98.83,156.60) --
	(102.99,146.21) --
	(107.14,162.89) --
	(111.30,195.20) --
	(115.45,222.92) --
	(119.61,245.70) --
	(123.77,206.84) --
	(127.92,183.26) --
	(132.08,190.12) --
	(136.23,196.99) --
	(140.39,205.82) --
	(144.55,144.17) --
	(148.70,133.77) --
	(152.86,144.97) --
	(157.02,159.34) --
	(161.17,152.89) --
	(165.33,153.72) --
	(169.48,151.89) --
	(173.64,158.08) --
	(177.80,168.76) --
	(181.95,160.01) --
	(186.11,159.13) --
	(190.27,161.33) --
	(194.42,167.51) --
	(198.58,145.93) --
	(202.73,135.23) --
	(206.89,126.86) --
	(211.05,122.27) --
	(215.20,121.71) --
	(219.36,124.45) --
	(223.51,147.04) --
	(227.67,150.54) --
	(231.83,154.45) --
	(235.98,158.36) --
	(240.14,124.95) --
	(244.30,125.65) --
	(248.45,122.60) --
	(252.61,120.56) --
	(256.76,119.16) --
	(260.92,120.17) --
	(265.08,122.14) --
	(269.23,124.62) --
	(273.39,122.41) --
	(277.54,127.11) --
	(281.70,132.20) --
	(285.86,132.97) --
	(290.01,124.35) --
	(294.17,123.49) --
	(298.33,123.24) --
	(302.48,118.76) --
	(306.64,119.25) --
	(310.79,120.26) --
	(314.95,123.11) --
	(319.11,126.26) --
	(323.26,127.63) --
	(327.42,123.36) --
	(331.58,120.89) --
	(335.73,131.32) --
	(339.89,129.27) --
	(344.04,127.83) --
	(348.20,126.46) --
	(352.36,125.12) --
	(356.51,123.78) --
	(360.67,122.47) --
	(364.82,117.09) --
	(368.98,112.28) --
	(373.14,109.10) --
	(377.29,107.72) --
	(381.45,108.44) --
	(385.61,108.18) --
	(389.76,109.69) --
	(393.92,111.50) --
	(398.07,117.72) --
	(402.23,115.91) --
	(406.39,114.87) --
	(410.54,111.35) --
	(414.70,128.26) --
	(418.86,125.56) --
	(423.01,123.86) --
	(427.17,122.16) --
	(431.32,120.46) --
	(435.48,118.76) --
	(439.64,114.53) --
	(443.79,111.93) --
	(447.95,110.10) --
	(452.10,105.48) --
	(456.26,102.71) --
	(460.42,106.26) --
	(464.57,106.19) --
	(468.73,107.24) --
	(472.89,108.66) --
	(477.04,117.95) --
	(481.20,115.81) --
	(485.35,113.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,453.52) --
	( 82.20,417.99) --
	( 86.36,382.23) --
	( 90.52,346.94) --
	( 94.67,312.80) --
	( 98.83,280.53) --
	(102.99,250.89) --
	(107.14,224.64) --
	(111.30,202.56) --
	(115.45,185.42) --
	(119.61,173.70) --
	(123.77,166.57) --
	(127.92,162.90) --
	(132.08,161.54) --
	(136.23,161.34) --
	(140.39,161.33) --
	(144.55,161.27) --
	(148.70,161.08) --
	(152.86,160.71) --
	(157.02,160.11) --
	(161.17,159.23) --
	(165.33,158.16) --
	(169.48,157.00) --
	(173.64,155.86) --
	(177.80,154.85) --
	(181.95,154.06) --
	(186.11,153.47) --
	(190.27,153.04) --
	(194.42,152.75) --
	(198.58,152.56) --
	(202.73,152.43) --
	(206.89,152.35) --
	(211.05,152.31) --
	(215.20,152.30) --
	(219.36,152.29) --
	(223.51,152.29) --
	(227.67,152.29) --
	(231.83,152.29) --
	(235.98,152.29) --
	(240.14,152.29) --
	(244.30,152.28) --
	(248.45,152.17) --
	(252.61,151.87) --
	(256.76,151.28) --
	(260.92,150.32) --
	(265.08,148.93) --
	(269.23,147.25) --
	(273.39,145.48) --
	(277.54,143.80) --
	(281.70,142.41) --
	(285.86,141.44) --
	(290.01,140.86) --
	(294.17,140.56) --
	(298.33,140.44) --
	(302.48,140.43) --
	(306.64,140.43) --
	(310.79,140.43) --
	(314.95,140.43) --
	(319.11,140.43) --
	(323.26,140.43) --
	(327.42,140.43) --
	(331.58,140.41) --
	(335.73,140.36) --
	(339.89,140.27) --
	(344.04,140.13) --
	(348.20,139.90) --
	(352.36,139.54) --
	(356.51,139.00) --
	(360.67,138.21) --
	(364.82,137.11) --
	(368.98,135.70) --
	(373.14,134.08) --
	(377.29,132.42) --
	(381.45,130.87) --
	(385.61,129.61) --
	(389.76,128.73) --
	(393.92,128.19) --
	(398.07,127.89) --
	(402.23,127.73) --
	(406.39,127.61) --
	(410.54,127.47) --
	(414.70,127.25) --
	(418.86,126.94) --
	(423.01,126.53) --
	(427.17,125.98) --
	(431.32,125.30) --
	(435.48,124.55) --
	(439.64,123.78) --
	(443.79,123.07) --
	(447.95,122.49) --
	(452.10,122.10) --
	(456.26,121.86) --
	(460.42,121.73) --
	(464.57,121.69) --
	(468.73,121.68) --
	(472.89,121.68) --
	(477.04,121.68) --
	(481.20,121.68) --
	(485.35,121.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,368.10) --
	( 82.20,443.01) --
	( 86.36,517.91) --
	( 90.52,381.89) --
	( 94.67,284.87) --
	( 98.83,236.41) --
	(102.99,203.50) --
	(107.14,202.71) --
	(111.30,214.65) --
	(115.45,175.91) --
	(119.61,169.34) --
	(123.77,163.95) --
	(127.92,158.17) --
	(132.08,155.24) --
	(136.23,162.94) --
	(140.39,174.40) --
	(144.55,160.87) --
	(148.70,168.98) --
	(152.86,164.78) --
	(157.02,173.15) --
	(161.17,170.60) --
	(165.33,168.62) --
	(169.48,167.37) --
	(173.64,142.35) --
	(177.80,141.42) --
	(181.95,144.65) --
	(186.11,152.43) --
	(190.27,160.47) --
	(194.42,169.22) --
	(198.58,148.38) --
	(202.73,144.75) --
	(206.89,142.03) --
	(211.05,139.88) --
	(215.20,139.57) --
	(219.36,130.13) --
	(223.51,128.92) --
	(227.67,132.93) --
	(231.83,168.45) --
	(235.98,167.71) --
	(240.14,184.05) --
	(244.30,176.14) --
	(248.45,168.34) --
	(252.61,161.72) --
	(256.76,155.18) --
	(260.92,149.16) --
	(265.08,144.20) --
	(269.23,141.26) --
	(273.39,141.02) --
	(277.54,141.56) --
	(281.70,134.70) --
	(285.86,134.65) --
	(290.01,134.91) --
	(294.17,136.33) --
	(298.33,118.97) --
	(302.48,122.01) --
	(306.64,121.29) --
	(310.79,150.31) --
	(314.95,147.41) --
	(319.11,144.52) --
	(323.26,142.14) --
	(327.42,136.43) --
	(331.58,145.17) --
	(335.73,163.81) --
	(339.89,158.59) --
	(344.04,153.87) --
	(348.20,149.26) --
	(352.36,146.36) --
	(356.51,139.85) --
	(360.67,139.64) --
	(364.82,136.99) --
	(368.98,133.05) --
	(373.14,129.82) --
	(377.29,127.83) --
	(381.45,126.80) --
	(385.61,124.74) --
	(389.76,124.70) --
	(393.92,126.46) --
	(398.07,128.22) --
	(402.23,135.53) --
	(406.39,134.45) --
	(410.54,131.99) --
	(414.70,123.50) --
	(418.86,122.18) --
	(423.01,133.33) --
	(427.17,128.80) --
	(431.32,125.99) --
	(435.48,123.38) --
	(439.64,120.95) --
	(443.79,119.09) --
	(447.95,118.48) --
	(452.10,117.54) --
	(456.26,116.73) --
	(460.42,117.64) --
	(464.57,118.98) --
	(468.73,121.67) --
	(472.89,124.62) --
	(477.04,123.10) --
	(481.20,120.69) --
	(485.35,140.42);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,453.89) --
	( 82.20,417.39) --
	( 86.36,382.24) --
	( 90.52,348.98) --
	( 94.67,318.15) --
	( 98.83,290.19) --
	(102.99,265.11) --
	(107.14,242.80) --
	(111.30,223.14) --
	(115.45,206.02) --
	(119.61,191.32) --
	(123.77,178.89) --
	(127.92,168.57) --
	(132.08,160.18) --
	(136.23,153.58) --
	(140.39,148.57) --
	(144.55,144.90) --
	(148.70,142.32) --
	(152.86,140.56) --
	(157.02,139.36) --
	(161.17,138.48) --
	(165.33,137.83) --
	(169.48,137.39) --
	(173.64,137.10) --
	(177.80,136.91) --
	(181.95,136.78) --
	(186.11,136.71) --
	(190.27,136.67) --
	(194.42,136.66) --
	(198.58,136.66) --
	(202.73,136.65) --
	(206.89,136.63) --
	(211.05,136.58) --
	(215.20,136.48) --
	(219.36,136.31) --
	(223.51,136.07) --
	(227.67,135.74) --
	(231.83,135.35) --
	(235.98,134.90) --
	(240.14,134.39) --
	(244.30,133.84) --
	(248.45,133.28) --
	(252.61,132.74) --
	(256.76,132.26) --
	(260.92,131.87) --
	(265.08,131.61) --
	(269.23,131.45) --
	(273.39,131.37) --
	(277.54,131.34) --
	(281.70,131.33) --
	(285.86,131.33) --
	(290.01,131.33) --
	(294.17,131.33) --
	(298.33,131.33) --
	(302.48,131.33) --
	(306.64,131.33) --
	(310.79,131.33) --
	(314.95,131.33) --
	(319.11,131.33) --
	(323.26,131.33) --
	(327.42,131.33) --
	(331.58,131.33) --
	(335.73,131.31) --
	(339.89,131.29) --
	(344.04,131.24) --
	(348.20,131.18) --
	(352.36,131.10) --
	(356.51,131.01) --
	(360.67,130.91) --
	(364.82,130.80) --
	(368.98,130.70) --
	(373.14,130.60) --
	(377.29,130.52) --
	(381.45,130.44) --
	(385.61,130.38) --
	(389.76,130.34) --
	(393.92,130.32) --
	(398.07,130.30) --
	(402.23,130.28) --
	(406.39,130.26) --
	(410.54,130.22) --
	(414.70,130.14) --
	(418.86,130.00) --
	(423.01,129.75) --
	(427.17,129.37) --
	(431.32,128.84) --
	(435.48,128.14) --
	(439.64,127.29) --
	(443.79,126.26) --
	(447.95,125.07) --
	(452.10,123.72) --
	(456.26,122.24) --
	(460.42,120.70) --
	(464.57,119.14) --
	(468.73,117.60) --
	(472.89,116.14) --
	(477.04,114.75) --
	(481.20,113.41) --
	(485.35,112.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,455.00) --
	( 82.20,520.25) --
	( 86.36,585.50) --
	( 90.52,147.01) --
	( 94.67,175.33) --
	( 98.83,211.48) --
	(102.99,255.66) --
	(107.14,299.84) --
	(111.30,344.03) --
	(115.45,208.59) --
	(119.61,162.52) --
	(123.77,141.42) --
	(127.92,136.03) --
	(132.08,140.13) --
	(136.23,156.56) --
	(140.39,156.26) --
	(144.55,157.37) --
	(148.70,158.88) --
	(152.86,162.33) --
	(157.02,169.28) --
	(161.17,130.85) --
	(165.33,121.78) --
	(169.48,121.62) --
	(173.64,124.58) --
	(177.80,131.39) --
	(181.95,143.25) --
	(186.11,151.31) --
	(190.27,152.20) --
	(194.42,146.87) --
	(198.58,141.74) --
	(202.73,128.64) --
	(206.89,119.15) --
	(211.05,115.56) --
	(215.20,113.92) --
	(219.36,158.74) --
	(223.51,154.19) --
	(227.67,149.74) --
	(231.83,145.28) --
	(235.98,140.83) --
	(240.14,136.58) --
	(244.30,129.89) --
	(248.45,125.86) --
	(252.61,120.62) --
	(256.76,117.61) --
	(260.92,117.18) --
	(265.08,121.10) --
	(269.23,126.09) --
	(273.39,132.43) --
	(277.54,119.30) --
	(281.70,125.48) --
	(285.86,128.06) --
	(290.01,121.09) --
	(294.17,124.08) --
	(298.33,128.15) --
	(302.48,133.35) --
	(306.64,140.73) --
	(310.79,148.15) --
	(314.95,128.25) --
	(319.11,133.86) --
	(323.26,139.63) --
	(327.42,146.86) --
	(331.58,155.02) --
	(335.73,135.99) --
	(339.89,137.55) --
	(344.04,139.22) --
	(348.20,123.91) --
	(352.36,126.43) --
	(356.51,129.65) --
	(360.67,132.87) --
	(364.82,136.09) --
	(368.98,131.39) --
	(373.14,129.04) --
	(377.29,126.74) --
	(381.45,129.97) --
	(385.61,128.99) --
	(389.76,129.28) --
	(393.92,129.57) --
	(398.07,129.86) --
	(402.23,130.15) --
	(406.39,130.43) --
	(410.54,129.54) --
	(414.70,135.71) --
	(418.86,130.18) --
	(423.01,127.76) --
	(427.17,126.28) --
	(431.32,126.07) --
	(435.48,131.73) --
	(439.64,131.40) --
	(443.79,131.08) --
	(447.95,129.50) --
	(452.10,125.47) --
	(456.26,121.74) --
	(460.42,118.14) --
	(464.57,114.82) --
	(468.73,112.29) --
	(472.89,112.69) --
	(477.04,114.01) --
	(481.20,114.90) --
	(485.35,116.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,415.83) --
	( 82.20,359.26) --
	( 86.36,310.68) --
	( 90.52,270.82) --
	( 94.67,240.36) --
	( 98.83,219.55) --
	(102.99,206.58) --
	(107.14,199.11) --
	(111.30,194.80) --
	(115.45,191.32) --
	(119.61,186.80) --
	(123.77,181.33) --
	(127.92,175.55) --
	(132.08,170.07) --
	(136.23,165.51) --
	(140.39,162.34) --
	(144.55,160.42) --
	(148.70,159.42) --
	(152.86,159.06) --
	(157.02,159.00) --
	(161.17,159.00) --
	(165.33,159.00) --
	(169.48,159.00) --
	(173.64,159.00) --
	(177.80,159.00) --
	(181.95,159.00) --
	(186.11,159.00) --
	(190.27,159.00) --
	(194.42,159.00) --
	(198.58,159.00) --
	(202.73,159.00) --
	(206.89,159.00) --
	(211.05,159.00) --
	(215.20,159.00) --
	(219.36,159.00) --
	(223.51,159.00) --
	(227.67,158.98) --
	(231.83,158.92) --
	(235.98,158.81) --
	(240.14,158.62) --
	(244.30,158.32) --
	(248.45,157.79) --
	(252.61,156.87) --
	(256.76,155.42) --
	(260.92,153.30) --
	(265.08,150.44) --
	(269.23,147.11) --
	(273.39,143.65) --
	(277.54,140.40) --
	(281.70,137.73) --
	(285.86,135.87) --
	(290.01,134.75) --
	(294.17,134.17) --
	(298.33,133.96) --
	(302.48,133.93) --
	(306.64,133.93) --
	(310.79,133.93) --
	(314.95,133.93) --
	(319.11,133.93) --
	(323.26,133.93) --
	(327.42,133.92) --
	(331.58,133.83) --
	(335.73,133.58) --
	(339.89,133.11) --
	(344.04,132.34) --
	(348.20,131.22) --
	(352.36,129.87) --
	(356.51,128.45) --
	(360.67,127.11) --
	(364.82,125.99) --
	(368.98,125.22) --
	(373.14,124.75) --
	(377.29,124.51) --
	(381.45,124.43) --
	(385.61,124.41) --
	(389.76,124.41) --
	(393.92,124.41) --
	(398.07,124.41) --
	(402.23,124.41) --
	(406.39,124.41) --
	(410.54,124.41) --
	(414.70,124.41) --
	(418.86,124.41) --
	(423.01,124.41) --
	(427.17,124.41) --
	(431.32,124.41) --
	(435.48,124.41) --
	(439.64,124.41) --
	(443.79,124.41) --
	(447.95,124.41) --
	(452.10,124.41) --
	(456.26,124.41) --
	(460.42,124.41) --
	(464.57,124.41) --
	(468.73,124.41) --
	(472.89,124.41) --
	(477.04,124.41) --
	(481.20,124.41) --
	(485.35,124.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,455.00) --
	( 82.20,520.25) --
	( 86.36,139.57) --
	( 90.52,147.01) --
	( 94.67,176.10) --
	( 98.83,212.40) --
	(102.99,256.74) --
	(107.14,293.22) --
	(111.30,246.58) --
	(115.45,203.76) --
	(119.61,173.96) --
	(123.77,149.41) --
	(127.92,172.82) --
	(132.08,166.66) --
	(136.23,170.29) --
	(140.39,165.97) --
	(144.55,161.64) --
	(148.70,157.31) --
	(152.86,152.98) --
	(157.02,152.77) --
	(161.17,150.45) --
	(165.33,157.53) --
	(169.48,170.24) --
	(173.64,148.67) --
	(177.80,159.87) --
	(181.95,172.41) --
	(186.11,135.22) --
	(190.27,133.14) --
	(194.42,132.05) --
	(198.58,133.86) --
	(202.73,189.68) --
	(206.89,175.80) --
	(211.05,163.85) --
	(215.20,152.17) --
	(219.36,142.15) --
	(223.51,167.54) --
	(227.67,158.57) --
	(231.83,149.61) --
	(235.98,195.04) --
	(240.14,187.79) --
	(244.30,179.73) --
	(248.45,171.68) --
	(252.61,163.62) --
	(256.76,155.57) --
	(260.92,147.64) --
	(265.08,141.10) --
	(269.23,135.11) --
	(273.39,128.58) --
	(277.54,144.04) --
	(281.70,142.52) --
	(285.86,138.02) --
	(290.01,134.06) --
	(294.17,131.79) --
	(298.33,131.29) --
	(302.48,132.24) --
	(306.64,133.45) --
	(310.79,133.91) --
	(314.95,134.84) --
	(319.11,135.76) --
	(323.26,136.68) --
	(327.42,135.30) --
	(331.58,132.55) --
	(335.73,133.57) --
	(339.89,134.61) --
	(344.04,136.96) --
	(348.20,139.77) --
	(352.36,127.54) --
	(356.51,126.97) --
	(360.67,128.35) --
	(364.82,127.69) --
	(368.98,122.08) --
	(373.14,120.57) --
	(377.29,122.11) --
	(381.45,119.42) --
	(385.61,117.34) --
	(389.76,115.45) --
	(393.92,113.70) --
	(398.07,112.89) --
	(402.23,112.75) --
	(406.39,112.74) --
	(410.54,125.11) --
	(414.70,122.39) --
	(418.86,119.92) --
	(423.01,117.73) --
	(427.17,116.34) --
	(431.32,136.44) --
	(435.48,133.49) --
	(439.64,131.22) --
	(443.79,128.95) --
	(447.95,129.27) --
	(452.10,128.16) --
	(456.26,127.08) --
	(460.42,122.40) --
	(464.57,122.24) --
	(468.73,121.15) --
	(472.89,140.28) --
	(477.04,137.67) --
	(481.20,139.62) --
	(485.35,135.72);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,361.78) --
	( 82.20,352.40) --
	( 86.36,342.10) --
	( 90.52,330.75) --
	( 94.67,318.22) --
	( 98.83,304.53) --
	(102.99,290.43) --
	(107.14,276.84) --
	(111.30,264.69) --
	(115.45,254.90) --
	(119.61,248.14) --
	(123.77,244.04) --
	(127.92,241.93) --
	(132.08,241.14) --
	(136.23,241.03) --
	(140.39,241.01) --
	(144.55,240.90) --
	(148.70,240.60) --
	(152.86,240.00) --
	(157.02,239.02) --
	(161.17,237.60) --
	(165.33,235.89) --
	(169.48,234.08) --
	(173.64,232.36) --
	(177.80,230.94) --
	(181.95,229.95) --
	(186.11,229.35) --
	(190.27,229.04) --
	(194.42,228.92) --
	(198.58,228.91) --
	(202.73,228.91) --
	(206.89,228.91) --
	(211.05,228.91) --
	(215.20,228.91) --
	(219.36,228.91) --
	(223.51,228.91) --
	(227.67,228.91) --
	(231.83,228.91) --
	(235.98,228.91) --
	(240.14,228.91) --
	(244.30,228.91) --
	(248.45,228.91) --
	(252.61,228.91) --
	(256.76,228.91) --
	(260.92,228.91) --
	(265.08,228.91) --
	(269.23,228.91) --
	(273.39,228.91) --
	(277.54,228.91) --
	(281.70,228.91) --
	(285.86,228.91) --
	(290.01,228.91) --
	(294.17,228.91) --
	(298.33,228.91) --
	(302.48,228.91) --
	(306.64,228.91) --
	(310.79,228.91) --
	(314.95,228.91) --
	(319.11,228.91) --
	(323.26,228.91) --
	(327.42,228.91) --
	(331.58,228.91) --
	(335.73,228.91) --
	(339.89,228.91) --
	(344.04,228.91) --
	(348.20,228.91) --
	(352.36,228.91) --
	(356.51,228.91) --
	(360.67,228.91) --
	(364.82,228.91) --
	(368.98,228.91) --
	(373.14,228.91) --
	(377.29,228.91) --
	(381.45,228.91) --
	(385.61,228.91) --
	(389.76,228.91) --
	(393.92,228.91) --
	(398.07,228.91) --
	(402.23,228.91) --
	(406.39,228.91) --
	(410.54,228.91) --
	(414.70,228.91) --
	(418.86,228.91) --
	(423.01,228.91) --
	(427.17,228.91) --
	(431.32,228.91) --
	(435.48,228.91) --
	(439.64,228.91) --
	(443.79,228.91) --
	(447.95,228.91) --
	(452.10,228.91) --
	(456.26,228.91) --
	(460.42,228.91) --
	(464.57,228.91) --
	(468.73,228.91) --
	(472.89,228.91) --
	(477.04,228.91) --
	(481.20,228.91) --
	(485.35,228.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,267.25) --
	( 82.20,350.80) --
	( 86.36,437.23) --
	( 90.52,338.36) --
	( 94.67,414.07) --
	( 98.83,345.97) --
	(102.99,280.57) --
	(107.14,223.57) --
	(111.30,182.09) --
	(115.45,198.72) --
	(119.61,254.62) --
	(123.77,230.04) --
	(127.92,209.41) --
	(132.08,191.94) --
	(136.23,174.87) --
	(140.39,160.64) --
	(144.55,407.36) --
	(148.70,358.07) --
	(152.86,305.13) --
	(157.02,257.00) --
	(161.17,236.75) --
	(165.33,217.91) --
	(169.48,200.32) --
	(173.64,182.72) --
	(177.80,165.13) --
	(181.95,250.25) --
	(186.11,243.81) --
	(190.27,227.70) --
	(194.42,211.62) --
	(198.58,196.60) --
	(202.73,184.37) --
	(206.89,172.18) --
	(211.05,165.87) --
	(215.20,154.75) --
	(219.36,143.64) --
	(223.51,229.10) --
	(227.67,220.53) --
	(231.83,211.95) --
	(235.98,203.41) --
	(240.14,195.93) --
	(244.30,185.80) --
	(248.45,175.71) --
	(252.61,189.36) --
	(256.76,178.39) --
	(260.92,259.70) --
	(265.08,252.79) --
	(269.23,245.88) --
	(273.39,238.97) --
	(277.54,232.09) --
	(281.70,232.10) --
	(285.86,220.62) --
	(290.01,209.15) --
	(294.17,197.86) --
	(298.33,187.28) --
	(302.48,176.69) --
	(306.64,173.46) --
	(310.79,163.08) --
	(314.95,153.62) --
	(319.11,145.01) --
	(323.26,174.76) --
	(327.42,168.86) --
	(331.58,220.73) --
	(335.73,212.99) --
	(339.89,209.70) --
	(344.04,201.86) --
	(348.20,194.85) --
	(352.36,215.07) --
	(356.51,274.82) --
	(360.67,269.23) --
	(364.82,263.70) --
	(368.98,256.62) --
	(373.14,249.58) --
	(377.29,242.55) --
	(381.45,235.52) --
	(385.61,228.49) --
	(389.76,221.46) --
	(393.92,214.43) --
	(398.07,207.40) --
	(402.23,200.37) --
	(406.39,263.70) --
	(410.54,256.62) --
	(414.70,275.40) --
	(418.86,269.56) --
	(423.01,263.72) --
	(427.17,257.87) --
	(431.32,258.69) --
	(435.48,253.06) --
	(439.64,247.43) --
	(443.79,241.80) --
	(447.95,236.17) --
	(452.10,226.62) --
	(456.26,220.17) --
	(460.42,279.30) --
	(464.57,333.52) --
	(468.73,384.13) --
	(472.89,378.02) --
	(477.04,371.92) --
	(481.20,365.81) --
	(485.35,359.70);

\path[] (185.00,605.89) rectangle (497.49,447.50);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,579.50) -- (244.40,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,553.10) -- (244.40,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,526.70) -- (244.40,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,500.30) -- (244.40,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,473.90) -- (244.40,473.90);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,579.50) -- (395.70,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,553.10) -- (395.70,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,526.70) -- (395.70,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,500.30) -- (395.70,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,473.90) -- (395.70,473.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,571.92) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,545.52) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,519.12) {$d_{W,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,492.72) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,466.32) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,571.92) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,545.52) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,519.12) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,492.72) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,466.32) {Spline  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_forw_cdn=100_sd.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-17 15:47:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,614.29);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,166.53) --
	( 78.05,125.86) --
	( 82.20,144.00) --
	( 86.36,129.05) --
	( 90.52,143.11) --
	( 94.67,102.93) --
	( 98.83, 93.63) --
	(102.99, 90.67) --
	(107.14, 97.73) --
	(111.30,106.56) --
	(115.45,113.25) --
	(119.61,109.11) --
	(123.77,114.45) --
	(127.92, 93.14) --
	(132.08, 94.53) --
	(136.23, 96.05) --
	(140.39, 90.39) --
	(144.55, 92.68) --
	(148.70, 94.52) --
	(152.86, 98.59) --
	(157.02, 98.22) --
	(161.17, 96.20) --
	(165.33, 97.85) --
	(169.48,102.44) --
	(173.64, 93.44) --
	(177.80, 92.61) --
	(181.95, 93.17) --
	(186.11, 97.51) --
	(190.27, 95.70) --
	(194.42, 94.36) --
	(198.58, 94.05) --
	(202.73, 92.73) --
	(206.89, 91.41) --
	(211.05, 92.16) --
	(215.20, 92.03) --
	(219.36, 93.14) --
	(223.51, 93.22) --
	(227.67, 88.82) --
	(231.83, 89.95) --
	(235.98, 87.60) --
	(240.14, 87.23) --
	(244.30, 87.58) --
	(248.45, 88.30) --
	(252.61, 89.27) --
	(256.76, 89.48) --
	(260.92, 90.75) --
	(265.08, 91.49) --
	(269.23, 92.20) --
	(273.39, 94.46) --
	(277.54, 92.27) --
	(281.70, 94.52) --
	(285.86, 92.05) --
	(290.01, 89.83) --
	(294.17, 90.64) --
	(298.33, 90.99) --
	(302.48, 92.15) --
	(306.64, 83.50) --
	(310.79, 83.66) --
	(314.95, 84.66) --
	(319.11, 83.88) --
	(323.26, 83.91) --
	(327.42, 84.24) --
	(331.58, 83.25) --
	(335.73, 84.02) --
	(339.89, 84.54) --
	(344.04, 82.89) --
	(348.20, 83.81) --
	(352.36, 84.37) --
	(356.51, 85.30) --
	(360.67, 85.58) --
	(364.82, 85.97) --
	(368.98, 85.09) --
	(373.14, 86.05) --
	(377.29, 85.73) --
	(381.45, 86.46) --
	(385.61, 87.21) --
	(389.76, 87.90) --
	(393.92, 86.57) --
	(398.07, 87.41) --
	(402.23, 86.91) --
	(406.39, 87.74) --
	(410.54, 81.47) --
	(414.70, 81.80) --
	(418.86, 80.60) --
	(423.01, 80.97) --
	(427.17, 80.78) --
	(431.32, 88.16) --
	(435.48, 87.66) --
	(439.64, 86.64) --
	(443.79, 85.66) --
	(447.95, 85.26) --
	(452.10, 84.37) --
	(456.26, 84.34) --
	(460.42, 83.73) --
	(464.57, 85.60) --
	(468.73, 84.81) --
	(472.89, 85.53) --
	(477.04, 85.13) --
	(481.20, 84.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- (485.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.86, 55.20) -- (152.86, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.98, 55.20) -- (235.98, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.11, 55.20) -- (319.11, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.23, 55.20) -- (402.23, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.35, 55.20) -- (485.35, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 69.74, 33.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (152.86, 33.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (235.98, 33.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (319.11, 33.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (402.23, 33.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (485.35, 33.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 57.60,523.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 75.60) -- ( 51.60, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,165.12) -- ( 51.60,165.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,254.64) -- ( 51.60,254.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,344.16) -- ( 51.60,344.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,433.69) -- ( 51.60,433.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,523.21) -- ( 51.60,523.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 75.60) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,165.12) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,254.64) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,344.16) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,433.69) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,523.21) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(497.49, 55.20) --
	(497.49,605.89) --
	( 57.60,605.89) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (501.09,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (277.54,  9.60) {Number of scenarios};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,330.55) {MAE [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (497.49,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.74, 55.20) -- ( 69.74,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.86, 55.20) -- (152.86,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (235.98, 55.20) -- (235.98,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.11, 55.20) -- (319.11,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (402.23, 55.20) -- (402.23,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (485.35, 55.20) -- (485.35,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 75.60) -- (497.49, 75.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,165.12) -- (497.49,165.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,254.64) -- (497.49,254.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,344.16) -- (497.49,344.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,433.69) -- (497.49,433.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,523.21) -- (497.49,523.21);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,153.38) --
	( 82.20,144.23) --
	( 86.36,135.63) --
	( 90.52,127.81) --
	( 94.67,120.99) --
	( 98.83,115.32) --
	(102.99,110.73) --
	(107.14,107.11) --
	(111.30,104.31) --
	(115.45,102.22) --
	(119.61,100.71) --
	(123.77, 99.65) --
	(127.92, 98.93) --
	(132.08, 98.44) --
	(136.23, 98.05) --
	(140.39, 97.67) --
	(144.55, 97.30) --
	(148.70, 96.96) --
	(152.86, 96.66) --
	(157.02, 96.42) --
	(161.17, 96.25) --
	(165.33, 96.13) --
	(169.48, 96.04) --
	(173.64, 95.93) --
	(177.80, 95.79) --
	(181.95, 95.58) --
	(186.11, 95.30) --
	(190.27, 94.97) --
	(194.42, 94.59) --
	(198.58, 94.16) --
	(202.73, 93.69) --
	(206.89, 93.21) --
	(211.05, 92.73) --
	(215.20, 92.27) --
	(219.36, 91.86) --
	(223.51, 91.51) --
	(227.67, 91.22) --
	(231.83, 90.99) --
	(235.98, 90.81) --
	(240.14, 90.68) --
	(244.30, 90.59) --
	(248.45, 90.53) --
	(252.61, 90.50) --
	(256.76, 90.49) --
	(260.92, 90.49) --
	(265.08, 90.49) --
	(269.23, 90.49) --
	(273.39, 90.47) --
	(277.54, 90.44) --
	(281.70, 90.38) --
	(285.86, 90.30) --
	(290.01, 90.16) --
	(294.17, 89.94) --
	(298.33, 89.61) --
	(302.48, 89.13) --
	(306.64, 88.51) --
	(310.79, 87.79) --
	(314.95, 87.05) --
	(319.11, 86.35) --
	(323.26, 85.78) --
	(327.42, 85.39) --
	(331.58, 85.15) --
	(335.73, 85.02) --
	(339.89, 84.98) --
	(344.04, 84.97) --
	(348.20, 84.97) --
	(352.36, 84.97) --
	(356.51, 84.97) --
	(360.67, 84.97) --
	(364.82, 84.97) --
	(368.98, 84.97) --
	(373.14, 84.97) --
	(377.29, 84.97) --
	(381.45, 84.97) --
	(385.61, 84.97) --
	(389.76, 84.97) --
	(393.92, 84.97) --
	(398.07, 84.96) --
	(402.23, 84.94) --
	(406.39, 84.91) --
	(410.54, 84.87) --
	(414.70, 84.82) --
	(418.86, 84.77) --
	(423.01, 84.72) --
	(427.17, 84.68) --
	(431.32, 84.65) --
	(435.48, 84.63) --
	(439.64, 84.62) --
	(443.79, 84.62) --
	(447.95, 84.62) --
	(452.10, 84.62) --
	(456.26, 84.62) --
	(460.42, 84.62) --
	(464.57, 84.62) --
	(468.73, 84.62) --
	(472.89, 84.62) --
	(477.04, 84.62) --
	(481.20, 84.62) --
	(485.35, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,166.53) --
	( 82.20,125.86) --
	( 86.36,144.00) --
	( 90.52,129.05) --
	( 94.67,143.11) --
	( 98.83,102.93) --
	(102.99, 93.63) --
	(107.14, 90.67) --
	(111.30, 97.73) --
	(115.45,106.56) --
	(119.61,113.25) --
	(123.77,109.11) --
	(127.92,114.45) --
	(132.08, 93.14) --
	(136.23, 94.53) --
	(140.39, 96.05) --
	(144.55, 90.39) --
	(148.70, 92.68) --
	(152.86, 94.52) --
	(157.02, 98.59) --
	(161.17, 98.22) --
	(165.33, 96.20) --
	(169.48, 97.85) --
	(173.64,102.44) --
	(177.80, 93.44) --
	(181.95, 92.61) --
	(186.11, 93.17) --
	(190.27, 97.51) --
	(194.42, 95.70) --
	(198.58, 94.36) --
	(202.73, 94.05) --
	(206.89, 92.73) --
	(211.05, 91.41) --
	(215.20, 92.16) --
	(219.36, 92.03) --
	(223.51, 93.14) --
	(227.67, 93.22) --
	(231.83, 88.82) --
	(235.98, 89.95) --
	(240.14, 87.60) --
	(244.30, 87.23) --
	(248.45, 87.58) --
	(252.61, 88.30) --
	(256.76, 89.27) --
	(260.92, 89.48) --
	(265.08, 90.75) --
	(269.23, 91.49) --
	(273.39, 92.20) --
	(277.54, 94.46) --
	(281.70, 92.27) --
	(285.86, 94.52) --
	(290.01, 92.05) --
	(294.17, 89.83) --
	(298.33, 90.64) --
	(302.48, 90.99) --
	(306.64, 92.15) --
	(310.79, 83.50) --
	(314.95, 83.66) --
	(319.11, 84.66) --
	(323.26, 83.88) --
	(327.42, 83.91) --
	(331.58, 84.24) --
	(335.73, 83.25) --
	(339.89, 84.02) --
	(344.04, 84.54) --
	(348.20, 82.89) --
	(352.36, 83.81) --
	(356.51, 84.37) --
	(360.67, 85.30) --
	(364.82, 85.58) --
	(368.98, 85.97) --
	(373.14, 85.09) --
	(377.29, 86.05) --
	(381.45, 85.73) --
	(385.61, 86.46) --
	(389.76, 87.21) --
	(393.92, 87.90) --
	(398.07, 86.57) --
	(402.23, 87.41) --
	(406.39, 86.91) --
	(410.54, 87.74) --
	(414.70, 81.47) --
	(418.86, 81.80) --
	(423.01, 80.60) --
	(427.17, 80.97) --
	(431.32, 80.78) --
	(435.48, 88.16) --
	(439.64, 87.66) --
	(443.79, 86.64) --
	(447.95, 85.66) --
	(452.10, 85.26) --
	(456.26, 84.37) --
	(460.42, 84.34) --
	(464.57, 83.73) --
	(468.73, 85.60) --
	(472.89, 84.81) --
	(477.04, 85.53) --
	(481.20, 85.13) --
	(485.35, 84.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,147.87) --
	( 82.20,141.70) --
	( 86.36,135.83) --
	( 90.52,130.23) --
	( 94.67,124.89) --
	( 98.83,119.81) --
	(102.99,115.10) --
	(107.14,110.89) --
	(111.30,107.34) --
	(115.45,104.57) --
	(119.61,102.67) --
	(123.77,101.52) --
	(127.92,100.92) --
	(132.08,100.70) --
	(136.23,100.67) --
	(140.39,100.67) --
	(144.55,100.67) --
	(148.70,100.67) --
	(152.86,100.67) --
	(157.02,100.67) --
	(161.17,100.67) --
	(165.33,100.67) --
	(169.48,100.67) --
	(173.64,100.67) --
	(177.80,100.67) --
	(181.95,100.67) --
	(186.11,100.67) --
	(190.27,100.67) --
	(194.42,100.67) --
	(198.58,100.67) --
	(202.73,100.67) --
	(206.89,100.67) --
	(211.05,100.67) --
	(215.20,100.67) --
	(219.36,100.67) --
	(223.51,100.67) --
	(227.67,100.67) --
	(231.83,100.67) --
	(235.98,100.67) --
	(240.14,100.67) --
	(244.30,100.67) --
	(248.45,100.67) --
	(252.61,100.67) --
	(256.76,100.67) --
	(260.92,100.67) --
	(265.08,100.67) --
	(269.23,100.67) --
	(273.39,100.67) --
	(277.54,100.67) --
	(281.70,100.67) --
	(285.86,100.67) --
	(290.01,100.67) --
	(294.17,100.67) --
	(298.33,100.67) --
	(302.48,100.67) --
	(306.64,100.67) --
	(310.79,100.67) --
	(314.95,100.67) --
	(319.11,100.67) --
	(323.26,100.67) --
	(327.42,100.67) --
	(331.58,100.67) --
	(335.73,100.67) --
	(339.89,100.67) --
	(344.04,100.67) --
	(348.20,100.67) --
	(352.36,100.67) --
	(356.51,100.67) --
	(360.67,100.67) --
	(364.82,100.67) --
	(368.98,100.67) --
	(373.14,100.67) --
	(377.29,100.67) --
	(381.45,100.67) --
	(385.61,100.67) --
	(389.76,100.67) --
	(393.92,100.67) --
	(398.07,100.67) --
	(402.23,100.67) --
	(406.39,100.67) --
	(410.54,100.67) --
	(414.70,100.67) --
	(418.86,100.67) --
	(423.01,100.67) --
	(427.17,100.67) --
	(431.32,100.67) --
	(435.48,100.67) --
	(439.64,100.67) --
	(443.79,100.67) --
	(447.95,100.67) --
	(452.10,100.67) --
	(456.26,100.67) --
	(460.42,100.67) --
	(464.57,100.67) --
	(468.73,100.67) --
	(472.89,100.67) --
	(477.04,100.67) --
	(481.20,100.67) --
	(485.35,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,166.53) --
	( 82.20,116.63) --
	( 86.36,131.22) --
	( 90.52,134.64) --
	( 94.67,126.96) --
	( 98.83,133.11) --
	(102.99,117.43) --
	(107.14,110.66) --
	(111.30, 98.78) --
	(115.45, 97.80) --
	(119.61, 93.96) --
	(123.77, 95.04) --
	(127.92, 96.07) --
	(132.08,101.52) --
	(136.23, 96.78) --
	(140.39, 91.76) --
	(144.55, 93.52) --
	(148.70, 95.05) --
	(152.86, 96.53) --
	(157.02, 94.01) --
	(161.17, 86.39) --
	(165.33, 84.98) --
	(169.48, 85.32) --
	(173.64, 84.60) --
	(177.80, 86.26) --
	(181.95, 87.70) --
	(186.11, 91.20) --
	(190.27, 87.37) --
	(194.42, 90.73) --
	(198.58, 85.84) --
	(202.73,101.84) --
	(206.89, 99.56) --
	(211.05, 96.44) --
	(215.20, 94.11) --
	(219.36, 95.59) --
	(223.51, 92.64) --
	(227.67, 90.79) --
	(231.83,115.72) --
	(235.98,114.20) --
	(240.14,114.27) --
	(244.30,112.26) --
	(248.45,114.44) --
	(252.61,113.57) --
	(256.76,112.21) --
	(260.92,111.29) --
	(265.08,109.80) --
	(269.23,108.39) --
	(273.39,107.00) --
	(277.54,103.84) --
	(281.70,103.40) --
	(285.86,101.40) --
	(290.01,100.69) --
	(294.17,103.53) --
	(298.33,103.90) --
	(302.48,102.56) --
	(306.64,100.57) --
	(310.79,105.13) --
	(314.95,103.16) --
	(319.11,102.42) --
	(323.26,100.28) --
	(327.42, 98.30) --
	(331.58, 98.83) --
	(335.73, 99.36) --
	(339.89, 97.83) --
	(344.04, 97.86) --
	(348.20, 96.47) --
	(352.36,108.64) --
	(356.51,107.74) --
	(360.67,106.21) --
	(364.82,104.52) --
	(368.98,103.47) --
	(373.14,102.68) --
	(377.29,104.75) --
	(381.45,103.77) --
	(385.61,103.06) --
	(389.76,103.09) --
	(393.92,101.91) --
	(398.07,100.66) --
	(402.23,101.16) --
	(406.39,107.36) --
	(410.54,105.85) --
	(414.70,106.09) --
	(418.86,106.57) --
	(423.01,107.07) --
	(427.17,105.56) --
	(431.32,104.39) --
	(435.48,103.42) --
	(439.64,102.11) --
	(443.79,100.54) --
	(447.95, 99.47) --
	(452.10, 99.61) --
	(456.26, 98.12) --
	(460.42, 96.78) --
	(464.57, 95.75) --
	(468.73, 94.71) --
	(472.89, 93.53) --
	(477.04, 98.69) --
	(481.20,120.42) --
	(485.35,121.25);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,155.42) --
	( 82.20,155.42) --
	( 86.36,155.42) --
	( 90.52,155.42) --
	( 94.67,155.42) --
	( 98.83,155.42) --
	(102.99,155.42) --
	(107.14,155.42) --
	(111.30,155.42) --
	(115.45,155.42) --
	(119.61,155.42) --
	(123.77,155.42) --
	(127.92,155.42) --
	(132.08,155.42) --
	(136.23,155.42) --
	(140.39,155.42) --
	(144.55,155.42) --
	(148.70,155.42) --
	(152.86,155.42) --
	(157.02,155.42) --
	(161.17,155.42) --
	(165.33,155.42) --
	(169.48,155.42) --
	(173.64,155.42) --
	(177.80,155.42) --
	(181.95,155.42) --
	(186.11,155.42) --
	(190.27,155.42) --
	(194.42,155.42) --
	(198.58,155.42) --
	(202.73,155.42) --
	(206.89,155.42) --
	(211.05,155.42) --
	(215.20,155.42) --
	(219.36,155.42) --
	(223.51,155.42) --
	(227.67,155.42) --
	(231.83,155.42) --
	(235.98,155.42) --
	(240.14,155.42) --
	(244.30,155.42) --
	(248.45,155.42) --
	(252.61,155.42) --
	(256.76,155.42) --
	(260.92,155.42) --
	(265.08,155.42) --
	(269.23,155.42) --
	(273.39,155.42) --
	(277.54,155.42) --
	(281.70,155.42) --
	(285.86,155.42) --
	(290.01,155.42) --
	(294.17,155.42) --
	(298.33,155.42) --
	(302.48,155.42) --
	(306.64,155.42) --
	(310.79,155.42) --
	(314.95,155.42) --
	(319.11,155.42) --
	(323.26,155.42) --
	(327.42,155.42) --
	(331.58,155.42) --
	(335.73,155.42) --
	(339.89,155.42) --
	(344.04,155.42) --
	(348.20,155.42) --
	(352.36,155.42) --
	(356.51,155.42) --
	(360.67,155.42) --
	(364.82,155.42) --
	(368.98,155.42) --
	(373.14,155.42) --
	(377.29,155.42) --
	(381.45,155.42) --
	(385.61,155.42) --
	(389.76,155.42) --
	(393.92,155.42) --
	(398.07,155.42) --
	(402.23,155.42) --
	(406.39,155.42) --
	(410.54,155.42) --
	(414.70,155.42) --
	(418.86,155.42) --
	(423.01,155.42) --
	(427.17,155.42) --
	(431.32,155.42) --
	(435.48,155.42) --
	(439.64,155.42) --
	(443.79,155.42) --
	(447.95,155.42) --
	(452.10,155.42) --
	(456.26,155.42) --
	(460.42,155.42) --
	(464.57,155.42) --
	(468.73,155.42) --
	(472.89,155.42) --
	(477.04,155.42) --
	(481.20,155.42) --
	(485.35,155.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,190.40) --
	( 82.20,155.89) --
	( 86.36,120.08) --
	( 90.52,113.78) --
	( 94.67,106.94) --
	( 98.83,111.36) --
	(102.99,116.33) --
	(107.14, 87.55) --
	(111.30, 92.48) --
	(115.45,103.50) --
	(119.61, 94.79) --
	(123.77, 91.46) --
	(127.92, 92.46) --
	(132.08, 92.78) --
	(136.23, 95.22) --
	(140.39, 92.76) --
	(144.55,113.20) --
	(148.70,110.22) --
	(152.86,106.07) --
	(157.02,106.59) --
	(161.17,104.50) --
	(165.33,102.74) --
	(169.48,101.15) --
	(173.64, 98.52) --
	(177.80, 97.52) --
	(181.95, 95.84) --
	(186.11, 94.86) --
	(190.27, 95.39) --
	(194.42, 93.36) --
	(198.58, 92.01) --
	(202.73, 91.85) --
	(206.89, 91.09) --
	(211.05, 92.26) --
	(215.20, 92.12) --
	(219.36,106.23) --
	(223.51,109.11) --
	(227.67,107.05) --
	(231.83,104.76) --
	(235.98,103.27) --
	(240.14, 98.99) --
	(244.30, 98.65) --
	(248.45, 97.49) --
	(252.61, 97.97) --
	(256.76, 96.48) --
	(260.92, 98.32) --
	(265.08,130.44) --
	(269.23,127.43) --
	(273.39,125.12) --
	(277.54,124.63) --
	(281.70,122.05) --
	(285.86,119.62) --
	(290.01,119.31) --
	(294.17,116.94) --
	(298.33,116.70) --
	(302.48,225.66) --
	(306.64,222.16) --
	(310.79,218.71) --
	(314.95,217.08) --
	(319.11,214.04) --
	(323.26,216.46) --
	(327.42,213.11) --
	(331.58,210.47) --
	(335.73,209.91) --
	(339.89,207.05) --
	(344.04,227.61) --
	(348.20,228.35) --
	(352.36,226.05) --
	(356.51,223.68) --
	(360.67,221.33) --
	(364.82,222.96) --
	(368.98,227.83) --
	(373.14,225.36) --
	(377.29,223.30) --
	(381.45,222.68) --
	(385.61,221.79) --
	(389.76,219.48) --
	(393.92,219.96) --
	(398.07,217.89) --
	(402.23,216.62) --
	(406.39,214.28) --
	(410.54,211.92) --
	(414.70,212.36) --
	(418.86,211.34) --
	(423.01,215.79) --
	(427.17,213.48) --
	(431.32,211.70) --
	(435.48,211.94) --
	(439.64,210.74) --
	(443.79,209.37) --
	(447.95,208.54) --
	(452.10,206.50) --
	(456.26,204.40) --
	(460.42,202.27) --
	(464.57,201.24) --
	(468.73,199.56) --
	(472.89,197.94) --
	(477.04,196.73) --
	(481.20,195.11) --
	(485.35,193.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,256.47) --
	( 82.20,256.47) --
	( 86.36,256.47) --
	( 90.52,256.47) --
	( 94.67,256.47) --
	( 98.83,256.47) --
	(102.99,256.47) --
	(107.14,256.47) --
	(111.30,256.47) --
	(115.45,256.47) --
	(119.61,256.47) --
	(123.77,256.47) --
	(127.92,256.47) --
	(132.08,256.47) --
	(136.23,256.47) --
	(140.39,256.47) --
	(144.55,256.47) --
	(148.70,256.47) --
	(152.86,256.47) --
	(157.02,256.47) --
	(161.17,256.47) --
	(165.33,256.47) --
	(169.48,256.47) --
	(173.64,256.47) --
	(177.80,256.47) --
	(181.95,256.47) --
	(186.11,256.47) --
	(190.27,256.47) --
	(194.42,256.47) --
	(198.58,256.47) --
	(202.73,256.47) --
	(206.89,256.47) --
	(211.05,256.47) --
	(215.20,256.47) --
	(219.36,256.47) --
	(223.51,256.47) --
	(227.67,256.47) --
	(231.83,256.47) --
	(235.98,256.47) --
	(240.14,256.47) --
	(244.30,256.47) --
	(248.45,256.47) --
	(252.61,256.47) --
	(256.76,256.47) --
	(260.92,256.47) --
	(265.08,256.47) --
	(269.23,256.47) --
	(273.39,256.47) --
	(277.54,256.47) --
	(281.70,256.47) --
	(285.86,256.47) --
	(290.01,256.47) --
	(294.17,256.47) --
	(298.33,256.47) --
	(302.48,256.47) --
	(306.64,256.47) --
	(310.79,256.47) --
	(314.95,256.47) --
	(319.11,256.47) --
	(323.26,256.47) --
	(327.42,256.47) --
	(331.58,256.47) --
	(335.73,256.47) --
	(339.89,256.47) --
	(344.04,256.47) --
	(348.20,256.47) --
	(352.36,256.47) --
	(356.51,256.47) --
	(360.67,256.47) --
	(364.82,256.47) --
	(368.98,256.47) --
	(373.14,256.47) --
	(377.29,256.47) --
	(381.45,256.47) --
	(385.61,256.47) --
	(389.76,256.47) --
	(393.92,256.47) --
	(398.07,256.47) --
	(402.23,256.47) --
	(406.39,256.47) --
	(410.54,256.47) --
	(414.70,256.47) --
	(418.86,256.47) --
	(423.01,256.47) --
	(427.17,256.47) --
	(431.32,256.47) --
	(435.48,256.47) --
	(439.64,256.47) --
	(443.79,256.47) --
	(447.95,256.47) --
	(452.10,256.47) --
	(456.26,256.47) --
	(460.42,256.47) --
	(464.57,256.47) --
	(468.73,256.47) --
	(472.89,256.47) --
	(477.04,256.47) --
	(481.20,256.47) --
	(485.35,256.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,190.40) --
	( 82.20,121.41) --
	( 86.36,105.14) --
	( 90.52,103.21) --
	( 94.67,111.87) --
	( 98.83,103.17) --
	(102.99, 88.90) --
	(107.14,124.20) --
	(111.30,111.53) --
	(115.45,106.11) --
	(119.61,144.63) --
	(123.77,133.98) --
	(127.92,132.88) --
	(132.08,125.10) --
	(136.23,120.78) --
	(140.39,114.87) --
	(144.55,112.16) --
	(148.70,114.07) --
	(152.86,110.90) --
	(157.02,111.04) --
	(161.17,317.54) --
	(165.33,306.99) --
	(169.48,299.26) --
	(173.64,294.28) --
	(177.80,284.90) --
	(181.95,277.17) --
	(186.11,308.06) --
	(190.27,354.71) --
	(194.42,347.08) --
	(198.58,338.97) --
	(202.73,341.01) --
	(206.89,333.74) --
	(211.05,327.49) --
	(215.20,320.04) --
	(219.36,312.85) --
	(223.51,310.65) --
	(227.67,305.74) --
	(231.83,299.63) --
	(235.98,298.99) --
	(240.14,293.08) --
	(244.30,301.13) --
	(248.45,296.71) --
	(252.61,291.62) --
	(256.76,286.45) --
	(260.92,283.61) --
	(265.08,278.59) --
	(269.23,276.76) --
	(273.39,272.47) --
	(277.54,271.04) --
	(281.70,266.54) --
	(285.86,262.38) --
	(290.01,283.40) --
	(294.17,279.56) --
	(298.33,280.07) --
	(302.48,276.03) --
	(306.64,295.54) --
	(310.79,293.77) --
	(314.95,290.15) --
	(319.11,286.18) --
	(323.26,282.45) --
	(327.42,281.39) --
	(331.58,278.13) --
	(335.73,274.74) --
	(339.89,271.41) --
	(344.04,268.57) --
	(348.20,265.14) --
	(352.36,267.19) --
	(356.51,264.77) --
	(360.67,263.02) --
	(364.82,260.04) --
	(368.98,258.49) --
	(373.14,257.08) --
	(377.29,255.93) --
	(381.45,253.60) --
	(385.61,250.73) --
	(389.76,248.56) --
	(393.92,245.71) --
	(398.07,277.53) --
	(402.23,274.58) --
	(406.39,272.41) --
	(410.54,281.43) --
	(414.70,280.78) --
	(418.86,285.32) --
	(423.01,282.53) --
	(427.17,317.86) --
	(431.32,319.23) --
	(435.48,317.35) --
	(439.64,314.70) --
	(443.79,312.10) --
	(447.95,313.98) --
	(452.10,311.60) --
	(456.26,308.97) --
	(460.42,308.08) --
	(464.57,306.97) --
	(468.73,304.86) --
	(472.89,308.85) --
	(477.04,306.32) --
	(481.20,304.28) --
	(485.35,302.87);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.05,427.20) --
	( 82.20,427.20) --
	( 86.36,427.20) --
	( 90.52,427.20) --
	( 94.67,427.20) --
	( 98.83,427.20) --
	(102.99,427.20) --
	(107.14,427.20) --
	(111.30,427.20) --
	(115.45,427.20) --
	(119.61,427.20) --
	(123.77,427.20) --
	(127.92,427.20) --
	(132.08,427.20) --
	(136.23,427.20) --
	(140.39,427.20) --
	(144.55,427.20) --
	(148.70,427.20) --
	(152.86,427.20) --
	(157.02,427.20) --
	(161.17,427.20) --
	(165.33,427.20) --
	(169.48,427.20) --
	(173.64,427.20) --
	(177.80,427.20) --
	(181.95,427.20) --
	(186.11,427.20) --
	(190.27,427.20) --
	(194.42,427.20) --
	(198.58,427.20) --
	(202.73,427.20) --
	(206.89,427.20) --
	(211.05,427.20) --
	(215.20,427.20) --
	(219.36,427.20) --
	(223.51,427.20) --
	(227.67,427.19) --
	(231.83,427.18) --
	(235.98,427.16) --
	(240.14,427.13) --
	(244.30,427.08) --
	(248.45,427.02) --
	(252.61,426.94) --
	(256.76,426.84) --
	(260.92,426.71) --
	(265.08,426.56) --
	(269.23,426.39) --
	(273.39,426.20) --
	(277.54,425.98) --
	(281.70,425.74) --
	(285.86,425.47) --
	(290.01,425.18) --
	(294.17,424.87) --
	(298.33,424.54) --
	(302.48,424.19) --
	(306.64,423.82) --
	(310.79,423.44) --
	(314.95,423.04) --
	(319.11,422.63) --
	(323.26,422.20) --
	(327.42,421.77) --
	(331.58,421.33) --
	(335.73,420.88) --
	(339.89,420.42) --
	(344.04,419.96) --
	(348.20,419.50) --
	(352.36,419.03) --
	(356.51,418.56) --
	(360.67,418.09) --
	(364.82,417.62) --
	(368.98,417.15) --
	(373.14,416.68) --
	(377.29,416.21) --
	(381.45,415.74) --
	(385.61,415.28) --
	(389.76,414.82) --
	(393.92,414.36) --
	(398.07,413.90) --
	(402.23,413.44) --
	(406.39,412.99) --
	(410.54,412.54) --
	(414.70,412.09) --
	(418.86,411.64) --
	(423.01,411.19) --
	(427.17,410.75) --
	(431.32,410.31) --
	(435.48,409.87) --
	(439.64,409.43) --
	(443.79,408.99) --
	(447.95,408.56) --
	(452.10,408.12) --
	(456.26,407.69) --
	(460.42,407.26) --
	(464.57,406.83) --
	(468.73,406.40) --
	(472.89,405.97) --
	(477.04,405.54) --
	(481.20,405.11) --
	(485.35,404.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,138.03) --
	( 82.20,109.61) --
	( 86.36,201.56) --
	( 90.52,175.05) --
	( 94.67,236.11) --
	( 98.83,201.99) --
	(102.99,585.50) --
	(107.14,547.23) --
	(111.30,506.91) --
	(115.45,554.90) --
	(119.61,550.55) --
	(123.77,525.87) --
	(127.92,500.11) --
	(132.08,478.89) --
	(136.23,459.73) --
	(140.39,439.36) --
	(144.55,489.40) --
	(148.70,515.71) --
	(152.86,503.20) --
	(157.02,489.90) --
	(161.17,474.74) --
	(165.33,459.97) --
	(169.48,457.29) --
	(173.64,443.94) --
	(177.80,431.75) --
	(181.95,429.51) --
	(186.11,423.58) --
	(190.27,412.95) --
	(194.42,404.98) --
	(198.58,395.21) --
	(202.73,386.98) --
	(206.89,437.75) --
	(211.05,430.89) --
	(215.20,424.55) --
	(219.36,425.33) --
	(223.51,427.23) --
	(227.67,420.54) --
	(231.83,413.50) --
	(235.98,406.39) --
	(240.14,454.84) --
	(244.30,484.79) --
	(248.45,477.08) --
	(252.61,473.17) --
	(256.76,467.45) --
	(260.92,476.08) --
	(265.08,469.32) --
	(269.23,462.73) --
	(273.39,463.96) --
	(277.54,457.65) --
	(281.70,454.22) --
	(285.86,450.18) --
	(290.01,444.29) --
	(294.17,439.34) --
	(298.33,434.17) --
	(302.48,429.96) --
	(306.64,427.81) --
	(310.79,423.67) --
	(314.95,418.39) --
	(319.11,413.98) --
	(323.26,411.01) --
	(327.42,414.86) --
	(331.58,415.71) --
	(335.73,412.52) --
	(339.89,408.75) --
	(344.04,404.83) --
	(348.20,400.35) --
	(352.36,398.96) --
	(356.51,420.26) --
	(360.67,416.31) --
	(364.82,412.18) --
	(368.98,410.15) --
	(373.14,408.31) --
	(377.29,404.58) --
	(381.45,400.63) --
	(385.61,406.59) --
	(389.76,403.09) --
	(393.92,401.51) --
	(398.07,398.04) --
	(402.23,407.51) --
	(406.39,423.74) --
	(410.54,420.10) --
	(414.70,418.63) --
	(418.86,415.02) --
	(423.01,413.37) --
	(427.17,410.94) --
	(431.32,409.02) --
	(435.48,406.76) --
	(439.64,403.54) --
	(443.79,408.03) --
	(447.95,404.91) --
	(452.10,404.53) --
	(456.26,402.52) --
	(460.42,403.74) --
	(464.57,410.61) --
	(468.73,412.62) --
	(472.89,412.19) --
	(477.04,409.59) --
	(481.20,406.80) --
	(485.35,410.95);

\path[] (185.00,605.89) rectangle (497.49,447.50);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,579.50) -- (244.40,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,553.10) -- (244.40,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,526.70) -- (244.40,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,500.30) -- (244.40,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.80,473.90) -- (244.40,473.90);
\definecolor{drawColor}{RGB}{0,102,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,579.50) -- (395.70,579.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,553.10) -- (395.70,553.10);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,526.70) -- (395.70,526.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,500.30) -- (395.70,500.30);
\definecolor{drawColor}{RGB}{204,0,204}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.10,473.90) -- (395.70,473.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,571.92) {$d_{E,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,545.52) {$d_{E,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,519.12) {$d_{W,0.5}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,492.72) {$d_{W,1}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (264.20,466.32) {$d_{W,2}$  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,571.92) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,545.52) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,519.12) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,492.72) {Spline  \textcolor{white}{.}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (415.50,466.32) {Spline  \textcolor{white}{.}};
\end{scope}
\end{tikzpicture}


==> fig/price_sel_cdn=100_1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 10:09:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,190.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,191.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,192.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,193.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,193.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,194.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.21,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21,197.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,197.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,198.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.21,200.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,200.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21,201.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.21,201.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21,202.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,202.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 57.60,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 51.60, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,133.29) -- ( 51.60,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.37) -- ( 51.60,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,245.44) -- ( 51.60,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,301.52) -- ( 51.60,301.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 77.22) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,133.29) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,245.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,301.52) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(316.81, 55.20) --
	(316.81,316.81) --
	( 57.60,316.81) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (320.41,320.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (187.21,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,186.01) {Electricity Price [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 77.22) -- (316.81, 77.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,133.29) -- (316.81,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.37) -- (316.81,189.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,245.44) -- (316.81,245.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,301.52) -- (316.81,301.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) -- (297.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 55.20) -- (117.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 55.20) -- (177.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21, 55.20) -- (237.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21, 55.20) -- (297.21, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 33.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.21, 33.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.21, 33.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.21, 33.60) {24};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.20, 55.20) -- ( 57.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.20, 55.20) -- (117.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.21, 55.20) -- (177.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.21, 55.20) -- (237.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.21, 55.20) -- (297.21,316.81);
\definecolor{drawColor}{RGB}{0,77,153}

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,205.64) --
	( 77.20,205.24) --
	( 87.20,204.10) --
	( 97.20,203.72) --
	(107.20,203.72) --
	(117.20,204.17) --
	(127.20,209.54) --
	(137.20,213.31) --
	(147.21,213.51) --
	(157.21,213.32) --
	(167.21,212.82) --
	(177.21,212.54) --
	(187.21,210.67) --
	(197.21,210.35) --
	(207.21,209.32) --
	(217.21,209.74) --
	(227.21,210.63) --
	(237.21,213.02) --
	(247.21,214.09) --
	(257.21,215.25) --
	(267.21,213.91) --
	(277.21,212.93) --
	(287.21,212.31) --
	(297.21,207.70);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,211.86) --
	( 77.20,211.37) --
	( 87.20,210.87) --
	( 97.20,209.74) --
	(107.20,209.89) --
	(117.20,212.90) --
	(127.20,215.72) --
	(137.20,222.31) --
	(147.21,226.73) --
	(157.21,225.74) --
	(167.21,223.96) --
	(177.21,221.57) --
	(187.21,220.41) --
	(197.21,219.47) --
	(207.21,218.08) --
	(217.21,219.39) --
	(227.21,220.07) --
	(237.21,224.33) --
	(247.21,227.86) --
	(257.21,223.24) --
	(267.21,220.51) --
	(277.21,215.81) --
	(287.21,213.99) --
	(297.21,212.65);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,203.91) --
	( 77.20,202.86) --
	( 87.20,202.27) --
	( 97.20,202.31) --
	(107.20,202.42) --
	(117.20,202.37) --
	(127.20,203.54) --
	(137.20,204.42) --
	(147.21,205.91) --
	(157.21,205.94) --
	(167.21,203.47) --
	(177.21,202.28) --
	(187.21,201.67) --
	(197.21,200.60) --
	(207.21,200.56) --
	(217.21,201.01) --
	(227.21,202.28) --
	(237.21,205.30) --
	(247.21,208.96) --
	(257.21,209.20) --
	(267.21,208.97) --
	(277.21,208.22) --
	(287.21,206.15) --
	(297.21,203.24);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,213.48) --
	( 77.20,208.41) --
	( 87.20,207.84) --
	( 97.20,206.37) --
	(107.20,206.77) --
	(117.20,209.07) --
	(127.20,213.69) --
	(137.20,217.00) --
	(147.21,216.83) --
	(157.21,218.67) --
	(167.21,219.67) --
	(177.21,220.23) --
	(187.21,221.02) --
	(197.21,219.05) --
	(207.21,216.81) --
	(217.21,214.57) --
	(227.21,214.38) --
	(237.21,215.65) --
	(247.21,218.03) --
	(257.21,219.61) --
	(267.21,219.26) --
	(277.21,220.18) --
	(287.21,220.01) --
	(297.21,215.72);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,195.29) --
	( 77.20,194.22) --
	( 87.20,191.00) --
	( 97.20,189.41) --
	(107.20,191.88) --
	(117.20,195.89) --
	(127.20,204.54) --
	(137.20,207.99) --
	(147.21,207.83) --
	(157.21,206.21) --
	(167.21,206.24) --
	(177.21,207.50) --
	(187.21,207.73) --
	(197.21,207.51) --
	(207.21,207.90) --
	(217.21,208.01) --
	(227.21,207.78) --
	(237.21,207.87) --
	(247.21,213.85) --
	(257.21,215.15) --
	(267.21,208.29) --
	(277.21,206.20) --
	(287.21,205.64) --
	(297.21,203.96);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,209.60) --
	( 77.20,207.70) --
	( 87.20,207.88) --
	( 97.20,207.43) --
	(107.20,206.58) --
	(117.20,207.94) --
	(127.20,213.94) --
	(137.20,215.98) --
	(147.21,215.94) --
	(157.21,211.82) --
	(167.21,207.95) --
	(177.21,206.07) --
	(187.21,205.43) --
	(197.21,205.42) --
	(207.21,205.57) --
	(217.21,205.44) --
	(227.21,205.84) --
	(237.21,210.05) --
	(247.21,213.87) --
	(257.21,213.99) --
	(267.21,212.01) --
	(277.21,205.61) --
	(287.21,205.94) --
	(297.21,204.78);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,217.87) --
	( 77.20,216.78) --
	( 87.20,216.28) --
	( 97.20,215.30) --
	(107.20,215.90) --
	(117.20,217.15) --
	(127.20,219.42) --
	(137.20,227.52) --
	(147.21,228.35) --
	(157.21,228.02) --
	(167.21,229.22) --
	(177.21,230.26) --
	(187.21,228.91) --
	(197.21,228.14) --
	(207.21,228.61) --
	(217.21,229.36) --
	(227.21,229.36) --
	(237.21,228.29) --
	(247.21,228.07) --
	(257.21,228.04) --
	(267.21,226.98) --
	(277.21,225.11) --
	(287.21,222.17) --
	(297.21,218.10);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,200.94) --
	( 77.20,197.87) --
	( 87.20,196.68) --
	( 97.20,195.47) --
	(107.20,197.80) --
	(117.20,196.71) --
	(127.20,195.07) --
	(137.20,195.05) --
	(147.21,197.38) --
	(157.21,198.89) --
	(167.21,199.21) --
	(177.21,200.07) --
	(187.21,198.97) --
	(197.21,195.89) --
	(207.21,194.44) --
	(217.21,194.36) --
	(227.21,195.98) --
	(237.21,200.05) --
	(247.21,202.25) --
	(257.21,204.48) --
	(267.21,204.96) --
	(277.21,206.12) --
	(287.21,205.78) --
	(297.21,204.59);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.03) --
	( 77.20,204.94) --
	( 87.20,205.21) --
	( 97.20,205.30) --
	(107.20,205.11) --
	(117.20,205.98) --
	(127.20,213.41) --
	(137.20,218.57) --
	(147.21,221.05) --
	(157.21,218.74) --
	(167.21,216.76) --
	(177.21,216.26) --
	(187.21,214.59) --
	(197.21,216.26) --
	(207.21,216.13) --
	(217.21,215.97) --
	(227.21,216.39) --
	(237.21,218.62) --
	(247.21,220.92) --
	(257.21,219.07) --
	(267.21,214.60) --
	(277.21,211.80) --
	(287.21,210.41) --
	(297.21,206.79);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,205.11) --
	( 77.20,205.09) --
	( 87.20,205.13) --
	( 97.20,205.08) --
	(107.20,204.23) --
	(117.20,205.11) --
	(127.20,205.72) --
	(137.20,206.39) --
	(147.21,207.76) --
	(157.21,209.00) --
	(167.21,208.89) --
	(177.21,209.53) --
	(187.21,208.96) --
	(197.21,206.02) --
	(207.21,205.10) --
	(217.21,205.01) --
	(227.21,205.31) --
	(237.21,208.38) --
	(247.21,210.11) --
	(257.21,211.19) --
	(267.21,210.27) --
	(277.21,210.51) --
	(287.21,210.63) --
	(297.21,208.42);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,208.12) --
	( 77.20,206.07) --
	( 87.20,205.20) --
	( 97.20,205.28) --
	(107.20,205.57) --
	(117.20,206.12) --
	(127.20,211.94) --
	(137.20,219.05) --
	(147.21,222.80) --
	(157.21,216.87) --
	(167.21,213.43) --
	(177.21,212.37) --
	(187.21,208.94) --
	(197.21,207.88) --
	(207.21,208.03) --
	(217.21,208.47) --
	(227.21,209.75) --
	(237.21,216.86) --
	(247.21,222.05) --
	(257.21,225.64) --
	(267.21,222.42) --
	(277.21,217.66) --
	(287.21,213.78) --
	(297.21,210.64);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,203.19) --
	( 77.20,203.19) --
	( 87.20,201.66) --
	( 97.20,201.35) --
	(107.20,201.99) --
	(117.20,203.20) --
	(127.20,206.34) --
	(137.20,209.89) --
	(147.21,211.10) --
	(157.21,210.83) --
	(167.21,211.19) --
	(177.21,212.51) --
	(187.21,210.64) --
	(197.21,209.52) --
	(207.21,209.58) --
	(217.21,209.72) --
	(227.21,210.96) --
	(237.21,212.36) --
	(247.21,211.51) --
	(257.21,210.59) --
	(267.21,206.75) --
	(277.21,204.20) --
	(287.21,202.54) --
	(297.21,196.94);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,211.82) --
	( 77.20,211.80) --
	( 87.20,209.32) --
	( 97.20,209.06) --
	(107.20,209.14) --
	(117.20,212.06) --
	(127.20,216.79) --
	(137.20,224.44) --
	(147.21,224.83) --
	(157.21,224.12) --
	(167.21,221.94) --
	(177.21,223.79) --
	(187.21,220.31) --
	(197.21,221.29) --
	(207.21,220.29) --
	(217.21,218.53) --
	(227.21,218.47) --
	(237.21,224.25) --
	(247.21,228.54) --
	(257.21,234.07) --
	(267.21,227.80) --
	(277.21,224.08) --
	(287.21,221.74) --
	(297.21,217.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,214.30) --
	( 77.20,213.00) --
	( 87.20,212.98) --
	( 97.20,212.31) --
	(107.20,211.93) --
	(117.20,211.40) --
	(127.20,211.26) --
	(137.20,213.79) --
	(147.21,214.64) --
	(157.21,215.35) --
	(167.21,215.44) --
	(177.21,214.78) --
	(187.21,213.68) --
	(197.21,212.98) --
	(207.21,212.86) --
	(217.21,212.42) --
	(227.21,212.89) --
	(237.21,213.66) --
	(247.21,214.70) --
	(257.21,214.78) --
	(267.21,214.73) --
	(277.21,213.19) --
	(287.21,213.13) --
	(297.21,211.29);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,189.38) --
	( 77.20,189.41) --
	( 87.20,187.08) --
	( 97.20,187.13) --
	(107.20,189.40) --
	(117.20,189.42) --
	(127.20,189.40) --
	(137.20,192.94) --
	(147.21,196.14) --
	(157.21,195.64) --
	(167.21,195.34) --
	(177.21,191.68) --
	(187.21,189.40) --
	(197.21,189.31) --
	(207.21,188.22) --
	(217.21,189.42) --
	(227.21,194.77) --
	(237.21,204.49) --
	(247.21,209.65) --
	(257.21,203.93) --
	(267.21,198.88) --
	(277.21,189.42) --
	(287.21,196.61) --
	(297.21,189.42);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,203.08) --
	( 77.20,200.88) --
	( 87.20,195.81) --
	( 97.20,195.18) --
	(107.20,195.17) --
	(117.20,195.20) --
	(127.20,197.75) --
	(137.20,207.70) --
	(147.21,210.11) --
	(157.21,214.78) --
	(167.21,215.72) --
	(177.21,214.82) --
	(187.21,214.92) --
	(197.21,211.80) --
	(207.21,210.55) --
	(217.21,211.77) --
	(227.21,216.53) --
	(237.21,220.22) --
	(247.21,222.03) --
	(257.21,219.11) --
	(267.21,215.51) --
	(277.21,211.08) --
	(287.21,213.32) --
	(297.21,210.15);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,201.04) --
	( 77.20,200.61) --
	( 87.20,199.46) --
	( 97.20,198.32) --
	(107.20,200.11) --
	(117.20,202.46) --
	(127.20,206.15) --
	(137.20,211.29) --
	(147.21,211.36) --
	(157.21,209.97) --
	(167.21,207.00) --
	(177.21,207.25) --
	(187.21,204.73) --
	(197.21,204.09) --
	(207.21,203.66) --
	(217.21,203.38) --
	(227.21,203.41) --
	(237.21,204.18) --
	(247.21,206.72) --
	(257.21,209.51) --
	(267.21,210.51) --
	(277.21,210.18) --
	(287.21,210.11) --
	(297.21,206.24);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,210.26) --
	( 77.20,209.03) --
	( 87.20,208.74) --
	( 97.20,208.69) --
	(107.20,209.03) --
	(117.20,209.86) --
	(127.20,217.92) --
	(137.20,226.74) --
	(147.21,228.85) --
	(157.21,228.05) --
	(167.21,228.49) --
	(177.21,226.60) --
	(187.21,227.53) --
	(197.21,225.48) --
	(207.21,222.27) --
	(217.21,221.61) --
	(227.21,223.00) --
	(237.21,228.96) --
	(247.21,225.76) --
	(257.21,224.56) --
	(267.21,218.25) --
	(277.21,216.31) --
	(287.21,214.09) --
	(297.21,209.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,217.03) --
	( 77.20,213.99) --
	( 87.20,213.56) --
	( 97.20,213.60) --
	(107.20,213.76) --
	(117.20,214.14) --
	(127.20,218.41) --
	(137.20,221.72) --
	(147.21,221.88) --
	(157.21,221.07) --
	(167.21,220.21) --
	(177.21,219.04) --
	(187.21,218.20) --
	(197.21,214.77) --
	(207.21,214.15) --
	(217.21,214.84) --
	(227.21,217.11) --
	(237.21,218.88) --
	(247.21,220.69) --
	(257.21,221.87) --
	(267.21,220.98) --
	(277.21,220.27) --
	(287.21,220.41) --
	(297.21,218.41);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,209.13) --
	( 77.20,207.11) --
	( 87.20,206.12) --
	( 97.20,205.70) --
	(107.20,205.92) --
	(117.20,205.50) --
	(127.20,206.23) --
	(137.20,207.02) --
	(147.21,206.28) --
	(157.21,206.28) --
	(167.21,205.11) --
	(177.21,205.08) --
	(187.21,205.08) --
	(197.21,203.85) --
	(207.21,203.42) --
	(217.21,203.49) --
	(227.21,204.17) --
	(237.21,206.29) --
	(247.21,211.80) --
	(257.21,218.79) --
	(267.21,220.90) --
	(277.21,217.38) --
	(287.21,212.38) --
	(297.21,209.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,206.76) --
	( 77.20,206.31) --
	( 87.20,205.17) --
	( 97.20,204.31) --
	(107.20,205.24) --
	(117.20,206.50) --
	(127.20,211.04) --
	(137.20,215.96) --
	(147.21,220.57) --
	(157.21,218.35) --
	(167.21,215.94) --
	(177.21,215.58) --
	(187.21,212.01) --
	(197.21,211.79) --
	(207.21,210.67) --
	(217.21,209.11) --
	(227.21,208.05) --
	(237.21,208.50) --
	(247.21,210.74) --
	(257.21,212.12) --
	(267.21,211.80) --
	(277.21,209.07) --
	(287.21,209.05) --
	(297.21,207.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,204.93) --
	( 77.20,204.71) --
	( 87.20,203.12) --
	( 97.20,202.99) --
	(107.20,204.92) --
	(117.20,207.82) --
	(127.20,210.88) --
	(137.20,213.66) --
	(147.21,214.52) --
	(157.21,212.91) --
	(167.21,212.75) --
	(177.21,212.79) --
	(187.21,212.90) --
	(197.21,216.27) --
	(207.21,219.62) --
	(217.21,224.03) --
	(227.21,228.86) --
	(237.21,234.28) --
	(247.21,232.04) --
	(257.21,229.69) --
	(267.21,222.44) --
	(277.21,219.14) --
	(287.21,213.67) --
	(297.21,211.54);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,201.14) --
	( 77.20,200.62) --
	( 87.20,200.58) --
	( 97.20,200.05) --
	(107.20,198.92) --
	(117.20,200.64) --
	(127.20,203.36) --
	(137.20,205.74) --
	(147.21,204.49) --
	(157.21,202.95) --
	(167.21,201.23) --
	(177.21,200.77) --
	(187.21,200.74) --
	(197.21,199.50) --
	(207.21,198.57) --
	(217.21,198.49) --
	(227.21,198.73) --
	(237.21,199.91) --
	(247.21,202.23) --
	(257.21,203.37) --
	(267.21,203.62) --
	(277.21,203.37) --
	(287.21,203.21) --
	(297.21,201.78);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,211.24) --
	( 77.20,210.31) --
	( 87.20,208.82) --
	( 97.20,206.26) --
	(107.20,207.21) --
	(117.20,208.98) --
	(127.20,214.11) --
	(137.20,219.41) --
	(147.21,223.71) --
	(157.21,223.72) --
	(167.21,224.20) --
	(177.21,224.81) --
	(187.21,220.33) --
	(197.21,218.82) --
	(207.21,217.41) --
	(217.21,217.16) --
	(227.21,216.81) --
	(237.21,218.00) --
	(247.21,218.53) --
	(257.21,217.41) --
	(267.21,216.46) --
	(277.21,215.18) --
	(287.21,214.69) --
	(297.21,210.99);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,208.00) --
	( 77.20,207.27) --
	( 87.20,205.34) --
	( 97.20,205.23) --
	(107.20,205.04) --
	(117.20,205.74) --
	(127.20,206.58) --
	(137.20,207.84) --
	(147.21,210.45) --
	(157.21,211.32) --
	(167.21,210.67) --
	(177.21,210.15) --
	(187.21,208.35) --
	(197.21,207.32) --
	(207.21,207.99) --
	(217.21,210.09) --
	(227.21,211.74) --
	(237.21,214.82) --
	(247.21,217.42) --
	(257.21,216.04) --
	(267.21,211.20) --
	(277.21,209.86) --
	(287.21,209.60) --
	(297.21,207.60);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,210.97) --
	( 77.20,210.61) --
	( 87.20,209.90) --
	( 97.20,209.74) --
	(107.20,209.81) --
	(117.20,211.05) --
	(127.20,217.43) --
	(137.20,235.85) --
	(147.21,239.81) --
	(157.21,235.43) --
	(167.21,234.23) --
	(177.21,234.18) --
	(187.21,234.21) --
	(197.21,234.18) --
	(207.21,230.84) --
	(217.21,230.81) --
	(227.21,231.21) --
	(237.21,245.50) --
	(247.21,253.81) --
	(257.21,240.26) --
	(267.21,231.42) --
	(277.21,220.87) --
	(287.21,217.43) --
	(297.21,215.07);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,203.39) --
	( 77.20,200.59) --
	( 87.20,199.48) --
	( 97.20,197.17) --
	(107.20,197.46) --
	(117.20,198.32) --
	(127.20,197.22) --
	(137.20,197.77) --
	(147.21,201.62) --
	(157.21,204.72) --
	(167.21,205.89) --
	(177.21,206.84) --
	(187.21,207.66) --
	(197.21,205.83) --
	(207.21,204.43) --
	(217.21,203.58) --
	(227.21,205.31) --
	(237.21,207.92) --
	(247.21,211.23) --
	(257.21,211.80) --
	(267.21,210.90) --
	(277.21,206.74) --
	(287.21,207.90) --
	(297.21,205.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,200.60) --
	( 77.20,199.41) --
	( 87.20,199.91) --
	( 97.20,200.00) --
	(107.20,202.79) --
	(117.20,206.21) --
	(127.20,212.81) --
	(137.20,214.62) --
	(147.21,214.43) --
	(157.21,212.90) --
	(167.21,209.51) --
	(177.21,208.40) --
	(187.21,205.72) --
	(197.21,205.01) --
	(207.21,204.72) --
	(217.21,206.12) --
	(227.21,207.77) --
	(237.21,211.23) --
	(247.21,212.34) --
	(257.21,212.79) --
	(267.21,213.57) --
	(277.21,213.37) --
	(287.21,210.67) --
	(297.21,205.68);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,195.45) --
	( 77.20,195.03) --
	( 87.20,194.85) --
	( 97.20,194.42) --
	(107.20,192.27) --
	(117.20,194.14) --
	(127.20,193.95) --
	(137.20,192.21) --
	(147.21,194.78) --
	(157.21,192.50) --
	(167.21,190.86) --
	(177.21,190.55) --
	(187.21,189.36) --
	(197.21,181.32) --
	(207.21,182.12) --
	(217.21,185.80) --
	(227.21,187.37) --
	(237.21,193.59) --
	(247.21,197.29) --
	(257.21,204.23) --
	(267.21,205.35) --
	(277.21,206.51) --
	(287.21,205.66) --
	(297.21,202.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,203.14) --
	( 77.20,204.19) --
	( 87.20,201.12) --
	( 97.20,199.77) --
	(107.20,200.63) --
	(117.20,208.05) --
	(127.20,214.22) --
	(137.20,219.89) --
	(147.21,218.55) --
	(157.21,218.52) --
	(167.21,217.25) --
	(177.21,217.33) --
	(187.21,217.20) --
	(197.21,216.31) --
	(207.21,214.86) --
	(217.21,213.51) --
	(227.21,213.43) --
	(237.21,215.49) --
	(247.21,217.04) --
	(257.21,219.69) --
	(267.21,219.68) --
	(277.21,215.53) --
	(287.21,213.81) --
	(297.21,213.46);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,216.90) --
	( 77.20,216.17) --
	( 87.20,214.05) --
	( 97.20,213.67) --
	(107.20,215.77) --
	(117.20,217.37) --
	(127.20,221.80) --
	(137.20,224.94) --
	(147.21,226.33) --
	(157.21,225.41) --
	(167.21,225.21) --
	(177.21,225.96) --
	(187.21,225.26) --
	(197.21,225.20) --
	(207.21,223.83) --
	(217.21,222.39) --
	(227.21,220.20) --
	(237.21,220.33) --
	(247.21,223.69) --
	(257.21,224.08) --
	(267.21,225.20) --
	(277.21,223.17) --
	(287.21,220.89) --
	(297.21,218.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.42) --
	( 77.20,204.24) --
	( 87.20,203.41) --
	( 97.20,202.52) --
	(107.20,202.37) --
	(117.20,203.40) --
	(127.20,206.19) --
	(137.20,208.99) --
	(147.21,211.03) --
	(157.21,209.14) --
	(167.21,208.08) --
	(177.21,207.83) --
	(187.21,206.28) --
	(197.21,205.02) --
	(207.21,204.25) --
	(217.21,203.90) --
	(227.21,204.48) --
	(237.21,204.72) --
	(247.21,205.37) --
	(257.21,206.07) --
	(267.21,205.13) --
	(277.21,204.46) --
	(287.21,205.11) --
	(297.21,203.17);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,210.64) --
	( 77.20,210.41) --
	( 87.20,210.06) --
	( 97.20,210.11) --
	(107.20,210.04) --
	(117.20,210.25) --
	(127.20,210.62) --
	(137.20,211.03) --
	(147.21,211.39) --
	(157.21,218.31) --
	(167.21,218.52) --
	(177.21,215.54) --
	(187.21,215.47) --
	(197.21,214.00) --
	(207.21,212.90) --
	(217.21,215.14) --
	(227.21,215.71) --
	(237.21,221.34) --
	(247.21,225.78) --
	(257.21,223.19) --
	(267.21,219.58) --
	(277.21,211.69) --
	(287.21,211.54) --
	(297.21,210.69);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,207.13) --
	( 77.20,207.41) --
	( 87.20,207.43) --
	( 97.20,207.45) --
	(107.20,207.45) --
	(117.20,209.20) --
	(127.20,214.74) --
	(137.20,220.73) --
	(147.21,221.29) --
	(157.21,218.47) --
	(167.21,215.17) --
	(177.21,213.62) --
	(187.21,210.85) --
	(197.21,207.53) --
	(207.21,207.91) --
	(217.21,210.10) --
	(227.21,214.84) --
	(237.21,216.80) --
	(247.21,217.42) --
	(257.21,217.93) --
	(267.21,212.35) --
	(277.21,208.98) --
	(287.21,207.50) --
	(297.21,206.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,208.00) --
	( 77.20,204.94) --
	( 87.20,203.42) --
	( 97.20,202.00) --
	(107.20,199.94) --
	(117.20,199.05) --
	(127.20,198.11) --
	(137.20,198.74) --
	(147.21,201.67) --
	(157.21,200.57) --
	(167.21,201.18) --
	(177.21,200.69) --
	(187.21,198.33) --
	(197.21,197.74) --
	(207.21,197.03) --
	(217.21,198.32) --
	(227.21,201.64) --
	(237.21,203.43) --
	(247.21,209.28) --
	(257.21,211.79) --
	(267.21,214.70) --
	(277.21,212.52) --
	(287.21,211.78) --
	(297.21,203.77);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,204.42) --
	( 77.20,203.05) --
	( 87.20,202.88) --
	( 97.20,202.34) --
	(107.20,202.13) --
	(117.20,202.93) --
	(127.20,206.19) --
	(137.20,211.84) --
	(147.21,212.87) --
	(157.21,212.91) --
	(167.21,211.20) --
	(177.21,210.61) --
	(187.21,209.20) --
	(197.21,208.48) --
	(207.21,207.66) --
	(217.21,206.96) --
	(227.21,206.69) --
	(237.21,209.58) --
	(247.21,211.71) --
	(257.21,212.77) --
	(267.21,211.23) --
	(277.21,208.75) --
	(287.21,208.34) --
	(297.21,205.26);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,206.19) --
	( 77.20,203.44) --
	( 87.20,200.90) --
	( 97.20,197.80) --
	(107.20,198.17) --
	(117.20,203.74) --
	(127.20,218.33) --
	(137.20,224.86) --
	(147.21,224.69) --
	(157.21,223.69) --
	(167.21,224.51) --
	(177.21,224.68) --
	(187.21,224.63) --
	(197.21,223.80) --
	(207.21,223.29) --
	(217.21,221.62) --
	(227.21,222.97) --
	(237.21,227.00) --
	(247.21,228.58) --
	(257.21,224.80) --
	(267.21,220.05) --
	(277.21,214.01) --
	(287.21,213.69) --
	(297.21,207.49);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,209.44) --
	( 77.20,208.05) --
	( 87.20,207.52) --
	( 97.20,207.23) --
	(107.20,207.89) --
	(117.20,209.40) --
	(127.20,212.25) --
	(137.20,215.60) --
	(147.21,215.76) --
	(157.21,212.28) --
	(167.21,209.47) --
	(177.21,209.33) --
	(187.21,209.31) --
	(197.21,209.41) --
	(207.21,209.30) --
	(217.21,209.98) --
	(227.21,210.44) --
	(237.21,213.50) --
	(247.21,216.59) --
	(257.21,218.74) --
	(267.21,220.31) --
	(277.21,218.57) --
	(287.21,217.08) --
	(297.21,214.76);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,191.65) --
	( 77.20,189.54) --
	( 87.20,187.88) --
	( 97.20,188.29) --
	(107.20,189.42) --
	(117.20,194.71) --
	(127.20,198.16) --
	(137.20,202.22) --
	(147.21,202.26) --
	(157.21,201.79) --
	(167.21,201.80) --
	(177.21,202.00) --
	(187.21,201.75) --
	(197.21,201.76) --
	(207.21,201.81) --
	(217.21,202.46) --
	(227.21,202.44) --
	(237.21,205.31) --
	(247.21,206.19) --
	(257.21,203.17) --
	(267.21,201.99) --
	(277.21,199.23) --
	(287.21,197.32) --
	(297.21,194.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,205.90) --
	( 77.20,206.10) --
	( 87.20,205.71) --
	( 97.20,205.29) --
	(107.20,205.91) --
	(117.20,205.27) --
	(127.20,207.23) --
	(137.20,217.73) --
	(147.21,215.72) --
	(157.21,215.47) --
	(167.21,216.58) --
	(177.21,217.95) --
	(187.21,217.73) --
	(197.21,219.08) --
	(207.21,218.75) --
	(217.21,218.08) --
	(227.21,218.30) --
	(237.21,222.71) --
	(247.21,215.53) --
	(257.21,216.88) --
	(267.21,210.57) --
	(277.21,208.77) --
	(287.21,208.50) --
	(297.21,206.75);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,217.09) --
	( 77.20,216.36) --
	( 87.20,215.53) --
	( 97.20,213.53) --
	(107.20,214.19) --
	(117.20,216.51) --
	(127.20,224.78) --
	(137.20,231.98) --
	(147.21,232.56) --
	(157.21,231.90) --
	(167.21,229.72) --
	(177.21,221.70) --
	(187.21,217.41) --
	(197.21,216.89) --
	(207.21,216.88) --
	(217.21,216.87) --
	(227.21,216.88) --
	(237.21,224.75) --
	(247.21,229.91) --
	(257.21,231.98) --
	(267.21,230.30) --
	(277.21,221.09) --
	(287.21,216.86) --
	(297.21,214.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,214.41) --
	( 77.20,213.49) --
	( 87.20,211.80) --
	( 97.20,211.15) --
	(107.20,209.51) --
	(117.20,210.76) --
	(127.20,214.08) --
	(137.20,218.32) --
	(147.21,222.45) --
	(157.21,222.06) --
	(167.21,222.49) --
	(177.21,223.05) --
	(187.21,223.06) --
	(197.21,223.27) --
	(207.21,223.60) --
	(217.21,223.64) --
	(227.21,223.55) --
	(237.21,223.04) --
	(247.21,223.03) --
	(257.21,218.96) --
	(267.21,217.86) --
	(277.21,217.51) --
	(287.21,220.83) --
	(297.21,215.85);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,200.59) --
	( 77.20,200.66) --
	( 87.20,200.61) --
	( 97.20,200.58) --
	(107.20,200.54) --
	(117.20,201.93) --
	(127.20,208.35) --
	(137.20,210.87) --
	(147.21,210.07) --
	(157.21,207.39) --
	(167.21,205.07) --
	(177.21,203.88) --
	(187.21,203.29) --
	(197.21,203.39) --
	(207.21,203.52) --
	(217.21,204.57) --
	(227.21,206.62) --
	(237.21,210.26) --
	(247.21,220.17) --
	(257.21,224.11) --
	(267.21,213.54) --
	(277.21,209.55) --
	(287.21,208.75) --
	(297.21,206.33);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,211.84) --
	( 77.20,209.97) --
	( 87.20,208.59) --
	( 97.20,206.11) --
	(107.20,205.15) --
	(117.20,205.15) --
	(127.20,206.17) --
	(137.20,207.39) --
	(147.21,209.90) --
	(157.21,212.35) --
	(167.21,212.78) --
	(177.21,213.95) --
	(187.21,212.42) --
	(197.21,208.45) --
	(207.21,206.62) --
	(217.21,206.83) --
	(227.21,208.08) --
	(237.21,209.98) --
	(247.21,210.83) --
	(257.21,212.30) --
	(267.21,212.78) --
	(277.21,215.98) --
	(287.21,216.25) --
	(297.21,209.81);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,211.68) --
	( 77.20,209.49) --
	( 87.20,208.79) --
	( 97.20,207.22) --
	(107.20,208.26) --
	(117.20,209.67) --
	(127.20,215.72) --
	(137.20,221.01) --
	(147.21,223.74) --
	(157.21,223.01) --
	(167.21,220.48) --
	(177.21,218.93) --
	(187.21,215.36) --
	(197.21,213.86) --
	(207.21,214.04) --
	(217.21,213.85) --
	(227.21,215.30) --
	(237.21,218.49) --
	(247.21,223.01) --
	(257.21,226.08) --
	(267.21,219.06) --
	(277.21,215.35) --
	(287.21,212.45) --
	(297.21,210.20);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,192.02) --
	( 77.20,192.43) --
	( 87.20,191.54) --
	( 97.20,192.00) --
	(107.20,192.03) --
	(117.20,197.21) --
	(127.20,205.14) --
	(137.20,212.33) --
	(147.21,212.51) --
	(157.21,211.77) --
	(167.21,211.56) --
	(177.21,211.69) --
	(187.21,211.83) --
	(197.21,212.43) --
	(207.21,214.03) --
	(217.21,214.77) --
	(227.21,214.87) --
	(237.21,217.05) --
	(247.21,218.95) --
	(257.21,217.37) --
	(267.21,213.88) --
	(277.21,211.23) --
	(287.21,211.03) --
	(297.21,208.94);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,206.95) --
	( 77.20,205.38) --
	( 87.20,204.53) --
	( 97.20,204.39) --
	(107.20,204.31) --
	(117.20,204.08) --
	(127.20,204.75) --
	(137.20,205.90) --
	(147.21,206.13) --
	(157.21,205.98) --
	(167.21,205.81) --
	(177.21,204.68) --
	(187.21,204.18) --
	(197.21,202.42) --
	(207.21,202.79) --
	(217.21,203.95) --
	(227.21,203.96) --
	(237.21,205.89) --
	(247.21,207.83) --
	(257.21,209.01) --
	(267.21,208.95) --
	(277.21,207.51) --
	(287.21,207.63) --
	(297.21,205.93);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,202.69) --
	( 77.20,201.90) --
	( 87.20,199.27) --
	( 97.20,196.42) --
	(107.20,197.52) --
	(117.20,200.67) --
	(127.20,203.97) --
	(137.20,211.06) --
	(147.21,212.27) --
	(157.21,210.35) --
	(167.21,208.38) --
	(177.21,206.42) --
	(187.21,202.60) --
	(197.21,202.23) --
	(207.21,201.58) --
	(217.21,201.77) --
	(227.21,202.71) --
	(237.21,206.40) --
	(247.21,208.24) --
	(257.21,208.95) --
	(267.21,206.86) --
	(277.21,203.28) --
	(287.21,202.26) --
	(297.21,196.63);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,216.19) --
	( 77.20,214.51) --
	( 87.20,213.05) --
	( 97.20,211.22) --
	(107.20,209.96) --
	(117.20,210.82) --
	(127.20,207.05) --
	(137.20,206.76) --
	(147.21,211.47) --
	(157.21,213.89) --
	(167.21,215.20) --
	(177.21,217.37) --
	(187.21,217.88) --
	(197.21,214.66) --
	(207.21,213.52) --
	(217.21,212.75) --
	(227.21,212.48) --
	(237.21,216.21) --
	(247.21,223.53) --
	(257.21,225.22) --
	(267.21,223.61) --
	(277.21,220.15) --
	(287.21,223.03) --
	(297.21,218.98);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,206.79) --
	( 77.20,206.23) --
	( 87.20,205.68) --
	( 97.20,205.65) --
	(107.20,205.46) --
	(117.20,205.86) --
	(127.20,210.64) --
	(137.20,213.79) --
	(147.21,215.53) --
	(157.21,215.33) --
	(167.21,215.55) --
	(177.21,216.31) --
	(187.21,215.14) --
	(197.21,214.29) --
	(207.21,214.10) --
	(217.21,211.88) --
	(227.21,213.22) --
	(237.21,213.26) --
	(247.21,214.00) --
	(257.21,214.01) --
	(267.21,211.93) --
	(277.21,210.67) --
	(287.21,207.66) --
	(297.21,204.68);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,200.99) --
	( 77.20,198.39) --
	( 87.20,199.83) --
	( 97.20,198.67) --
	(107.20,197.36) --
	(117.20,194.93) --
	(127.20,197.42) --
	(137.20,199.61) --
	(147.21,200.05) --
	(157.21,199.00) --
	(167.21,195.90) --
	(177.21,195.89) --
	(187.21,197.82) --
	(197.21,195.08) --
	(207.21,195.02) --
	(217.21,195.06) --
	(227.21,195.02) --
	(237.21,201.68) --
	(247.21,206.78) --
	(257.21,210.09) --
	(267.21,211.05) --
	(277.21,211.04) --
	(287.21,212.17) --
	(297.21,210.07);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,207.41) --
	( 77.20,207.43) --
	( 87.20,206.88) --
	( 97.20,206.23) --
	(107.20,206.48) --
	(117.20,207.86) --
	(127.20,213.08) --
	(137.20,216.26) --
	(147.21,216.81) --
	(157.21,215.12) --
	(167.21,213.49) --
	(177.21,212.36) --
	(187.21,210.51) --
	(197.21,207.81) --
	(207.21,208.14) --
	(217.21,208.82) --
	(227.21,208.16) --
	(237.21,210.11) --
	(247.21,213.11) --
	(257.21,215.97) --
	(267.21,216.68) --
	(277.21,215.13) --
	(287.21,212.33) --
	(297.21,208.61);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,214.59) --
	( 77.20,213.96) --
	( 87.20,213.11) --
	( 97.20,212.00) --
	(107.20,212.97) --
	(117.20,214.73) --
	(127.20,218.60) --
	(137.20,227.40) --
	(147.21,228.06) --
	(157.21,226.38) --
	(167.21,226.31) --
	(177.21,226.53) --
	(187.21,226.36) --
	(197.21,223.10) --
	(207.21,223.57) --
	(217.21,224.08) --
	(227.21,226.55) --
	(237.21,233.03) --
	(247.21,241.45) --
	(257.21,230.99) --
	(267.21,221.78) --
	(277.21,218.06) --
	(287.21,218.44) --
	(297.21,216.18);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,208.37) --
	( 77.20,206.48) --
	( 87.20,205.53) --
	( 97.20,203.94) --
	(107.20,200.61) --
	(117.20,200.08) --
	(127.20,199.28) --
	(137.20,199.45) --
	(147.21,200.64) --
	(157.21,200.07) --
	(167.21,197.19) --
	(177.21,194.66) --
	(187.21,196.86) --
	(197.21,193.61) --
	(207.21,189.51) --
	(217.21,188.76) --
	(227.21,187.56) --
	(237.21,193.68) --
	(247.21,194.99) --
	(257.21,197.24) --
	(267.21,196.68) --
	(277.21,196.12) --
	(287.21,195.58) --
	(297.21,194.54);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,203.94) --
	( 77.20,202.84) --
	( 87.20,202.80) --
	( 97.20,200.75) --
	(107.20,200.89) --
	(117.20,202.41) --
	(127.20,202.31) --
	(137.20,202.90) --
	(147.21,205.34) --
	(157.21,206.80) --
	(167.21,207.23) --
	(177.21,208.31) --
	(187.21,207.87) --
	(197.21,207.51) --
	(207.21,209.01) --
	(217.21,212.88) --
	(227.21,213.86) --
	(237.21,217.42) --
	(247.21,214.67) --
	(257.21,211.89) --
	(267.21,211.77) --
	(277.21,208.84) --
	(287.21,208.96) --
	(297.21,206.98);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,204.45) --
	( 77.20,204.73) --
	( 87.20,204.21) --
	( 97.20,204.21) --
	(107.20,204.73) --
	(117.20,208.07) --
	(127.20,216.14) --
	(137.20,219.63) --
	(147.21,221.69) --
	(157.21,222.16) --
	(167.21,223.01) --
	(177.21,223.09) --
	(187.21,221.70) --
	(197.21,221.34) --
	(207.21,220.21) --
	(217.21,218.56) --
	(227.21,217.42) --
	(237.21,219.30) --
	(247.21,221.38) --
	(257.21,223.75) --
	(267.21,224.96) --
	(277.21,219.34) --
	(287.21,217.49) --
	(297.21,214.00);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.07) --
	( 77.20,203.93) --
	( 87.20,203.56) --
	( 97.20,202.88) --
	(107.20,203.20) --
	(117.20,204.14) --
	(127.20,208.26) --
	(137.20,211.59) --
	(147.21,212.13) --
	(157.21,210.22) --
	(167.21,208.03) --
	(177.21,206.11) --
	(187.21,204.55) --
	(197.21,204.62) --
	(207.21,204.34) --
	(217.21,204.62) --
	(227.21,205.72) --
	(237.21,207.46) --
	(247.21,209.61) --
	(257.21,211.77) --
	(267.21,212.31) --
	(277.21,211.21) --
	(287.21,209.67) --
	(297.21,206.72);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,189.40) --
	( 77.20,181.78) --
	( 87.20,161.33) --
	( 97.20,172.04) --
	(107.20,174.31) --
	(117.20,181.83) --
	(127.20,164.28) --
	(137.20,183.26) --
	(147.21,194.25) --
	(157.21,196.14) --
	(167.21,198.49) --
	(177.21,203.63) --
	(187.21,205.07) --
	(197.21,197.65) --
	(207.21,196.06) --
	(217.21,195.88) --
	(227.21,196.79) --
	(237.21,204.89) --
	(247.21,205.50) --
	(257.21,204.65) --
	(267.21,199.09) --
	(277.21,196.70) --
	(287.21,197.38) --
	(297.21,193.39);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,213.14) --
	( 77.20,211.13) --
	( 87.20,210.68) --
	( 97.20,210.68) --
	(107.20,210.58) --
	(117.20,211.23) --
	(127.20,216.55) --
	(137.20,223.25) --
	(147.21,227.21) --
	(157.21,223.40) --
	(167.21,220.76) --
	(177.21,218.94) --
	(187.21,216.02) --
	(197.21,214.58) --
	(207.21,213.14) --
	(217.21,212.28) --
	(227.21,212.21) --
	(237.21,212.48) --
	(247.21,212.92) --
	(257.21,216.25) --
	(267.21,214.18) --
	(277.21,211.58) --
	(287.21,209.86) --
	(297.21,208.41);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,202.71) --
	( 77.20,199.71) --
	( 87.20,198.55) --
	( 97.20,198.54) --
	(107.20,199.71) --
	(117.20,203.85) --
	(127.20,209.97) --
	(137.20,215.16) --
	(147.21,217.40) --
	(157.21,214.63) --
	(167.21,211.93) --
	(177.21,211.46) --
	(187.21,211.22) --
	(197.21,211.18) --
	(207.21,211.47) --
	(217.21,214.47) --
	(227.21,214.10) --
	(237.21,219.33) --
	(247.21,218.29) --
	(257.21,215.68) --
	(267.21,211.65) --
	(277.21,210.88) --
	(287.21,210.54) --
	(297.21,206.21);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,220.61) --
	( 77.20,219.91) --
	( 87.20,219.40) --
	( 97.20,218.90) --
	(107.20,219.19) --
	(117.20,220.39) --
	(127.20,229.48) --
	(137.20,231.79) --
	(147.21,232.41) --
	(157.21,231.62) --
	(167.21,229.72) --
	(177.21,229.17) --
	(187.21,225.80) --
	(197.21,221.65) --
	(207.21,223.22) --
	(217.21,226.94) --
	(227.21,228.59) --
	(237.21,231.63) --
	(247.21,232.41) --
	(257.21,234.02) --
	(267.21,233.85) --
	(277.21,230.67) --
	(287.21,227.96) --
	(297.21,222.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,211.93) --
	( 77.20,210.87) --
	( 87.20,209.45) --
	( 97.20,208.67) --
	(107.20,209.08) --
	(117.20,210.31) --
	(127.20,212.92) --
	(137.20,220.25) --
	(147.21,220.17) --
	(157.21,220.73) --
	(167.21,219.80) --
	(177.21,219.64) --
	(187.21,219.07) --
	(197.21,218.72) --
	(207.21,218.08) --
	(217.21,217.95) --
	(227.21,220.25) --
	(237.21,225.54) --
	(247.21,226.94) --
	(257.21,222.63) --
	(267.21,219.08) --
	(277.21,216.26) --
	(287.21,216.26) --
	(297.21,214.38);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,203.89) --
	( 77.20,203.95) --
	( 87.20,201.77) --
	( 97.20,200.27) --
	(107.20,200.42) --
	(117.20,199.28) --
	(127.20,200.53) --
	(137.20,200.02) --
	(147.21,202.82) --
	(157.21,206.07) --
	(167.21,207.46) --
	(177.21,208.41) --
	(187.21,206.89) --
	(197.21,204.12) --
	(207.21,201.80) --
	(217.21,200.34) --
	(227.21,200.62) --
	(237.21,202.32) --
	(247.21,204.92) --
	(257.21,206.77) --
	(267.21,207.92) --
	(277.21,207.68) --
	(287.21,209.28) --
	(297.21,207.48);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,213.17) --
	( 77.20,212.73) --
	( 87.20,211.93) --
	( 97.20,210.83) --
	(107.20,210.17) --
	(117.20,213.48) --
	(127.20,217.43) --
	(137.20,225.30) --
	(147.21,228.69) --
	(157.21,228.32) --
	(167.21,227.95) --
	(177.21,227.30) --
	(187.21,225.53) --
	(197.21,224.81) --
	(207.21,222.40) --
	(217.21,220.80) --
	(227.21,218.43) --
	(237.21,219.63) --
	(247.21,224.12) --
	(257.21,227.18) --
	(267.21,223.62) --
	(277.21,217.44) --
	(287.21,216.88) --
	(297.21,214.35);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,204.18) --
	( 77.20,203.58) --
	( 87.20,204.28) --
	( 97.20,204.68) --
	(107.20,204.57) --
	(117.20,205.59) --
	(127.20,211.88) --
	(137.20,218.08) --
	(147.21,215.95) --
	(157.21,211.02) --
	(167.21,211.18) --
	(177.21,211.12) --
	(187.21,209.14) --
	(197.21,206.84) --
	(207.21,206.28) --
	(217.21,206.26) --
	(227.21,206.76) --
	(237.21,209.66) --
	(247.21,209.57) --
	(257.21,206.80) --
	(267.21,205.85) --
	(277.21,201.85) --
	(287.21,198.07) --
	(297.21,195.80);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,210.57) --
	( 77.20,209.04) --
	( 87.20,206.94) --
	( 97.20,204.65) --
	(107.20,203.97) --
	(117.20,207.92) --
	(127.20,211.88) --
	(137.20,215.13) --
	(147.21,216.96) --
	(157.21,216.25) --
	(167.21,214.71) --
	(177.21,215.26) --
	(187.21,212.93) --
	(197.21,212.19) --
	(207.21,211.70) --
	(217.21,211.44) --
	(227.21,211.97) --
	(237.21,215.12) --
	(247.21,218.25) --
	(257.21,219.04) --
	(267.21,217.46) --
	(277.21,215.82) --
	(287.21,214.68) --
	(297.21,209.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,199.07) --
	( 77.20,197.30) --
	( 87.20,190.76) --
	( 97.20,190.71) --
	(107.20,201.76) --
	(117.20,203.79) --
	(127.20,204.72) --
	(137.20,207.81) --
	(147.21,208.40) --
	(157.21,207.13) --
	(167.21,204.59) --
	(177.21,204.58) --
	(187.21,190.37) --
	(197.21,185.59) --
	(207.21,185.56) --
	(217.21,189.36) --
	(227.21,202.77) --
	(237.21,207.49) --
	(247.21,220.19) --
	(257.21,225.25) --
	(267.21,223.64) --
	(277.21,215.77) --
	(287.21,211.83) --
	(297.21,208.38);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,206.12) --
	( 77.20,205.13) --
	( 87.20,204.74) --
	( 97.20,204.03) --
	(107.20,204.91) --
	(117.20,205.19) --
	(127.20,208.98) --
	(137.20,212.90) --
	(147.21,212.90) --
	(157.21,212.28) --
	(167.21,211.97) --
	(177.21,212.99) --
	(187.21,211.32) --
	(197.21,210.57) --
	(207.21,209.59) --
	(217.21,208.72) --
	(227.21,207.67) --
	(237.21,208.15) --
	(247.21,209.39) --
	(257.21,210.68) --
	(267.21,209.47) --
	(277.21,208.43) --
	(287.21,210.20) --
	(297.21,208.95);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,200.01) --
	( 77.20,199.94) --
	( 87.20,199.86) --
	( 97.20,199.88) --
	(107.20,200.35) --
	(117.20,200.02) --
	(127.20,202.13) --
	(137.20,206.74) --
	(147.21,207.15) --
	(157.21,206.16) --
	(167.21,202.56) --
	(177.21,203.26) --
	(187.21,202.57) --
	(197.21,203.23) --
	(207.21,203.90) --
	(217.21,206.14) --
	(227.21,206.57) --
	(237.21,210.71) --
	(247.21,212.29) --
	(257.21,208.41) --
	(267.21,206.16) --
	(277.21,202.86) --
	(287.21,202.97) --
	(297.21,202.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,206.10) --
	( 77.20,204.68) --
	( 87.20,204.16) --
	( 97.20,203.78) --
	(107.20,203.75) --
	(117.20,205.37) --
	(127.20,208.93) --
	(137.20,212.37) --
	(147.21,214.00) --
	(157.21,211.77) --
	(167.21,210.07) --
	(177.21,208.94) --
	(187.21,207.91) --
	(197.21,206.49) --
	(207.21,205.47) --
	(217.21,206.14) --
	(227.21,206.77) --
	(237.21,210.58) --
	(247.21,215.71) --
	(257.21,221.84) --
	(267.21,218.74) --
	(277.21,214.77) --
	(287.21,209.98) --
	(297.21,206.86);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,212.26) --
	( 77.20,212.76) --
	( 87.20,211.00) --
	( 97.20,211.21) --
	(107.20,212.67) --
	(117.20,214.45) --
	(127.20,216.33) --
	(137.20,220.22) --
	(147.21,220.20) --
	(157.21,219.72) --
	(167.21,218.68) --
	(177.21,218.92) --
	(187.21,218.25) --
	(197.21,218.30) --
	(207.21,218.62) --
	(217.21,219.45) --
	(227.21,219.44) --
	(237.21,221.01) --
	(247.21,219.15) --
	(257.21,218.28) --
	(267.21,215.82) --
	(277.21,214.66) --
	(287.21,213.17) --
	(297.21,209.18);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,196.09) --
	( 77.20,196.69) --
	( 87.20,196.05) --
	( 97.20,194.89) --
	(107.20,195.80) --
	(117.20,199.91) --
	(127.20,211.27) --
	(137.20,221.83) --
	(147.21,224.53) --
	(157.21,223.57) --
	(167.21,220.83) --
	(177.21,217.78) --
	(187.21,213.25) --
	(197.21,211.13) --
	(207.21,207.89) --
	(217.21,209.05) --
	(227.21,212.05) --
	(237.21,217.15) --
	(247.21,222.98) --
	(257.21,227.19) --
	(267.21,223.81) --
	(277.21,216.55) --
	(287.21,211.76) --
	(297.21,207.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,199.42) --
	( 77.20,198.32) --
	( 87.20,197.38) --
	( 97.20,195.74) --
	(107.20,196.38) --
	(117.20,193.71) --
	(127.20,194.85) --
	(137.20,195.66) --
	(147.21,198.44) --
	(157.21,198.02) --
	(167.21,198.35) --
	(177.21,199.43) --
	(187.21,198.79) --
	(197.21,197.76) --
	(207.21,198.32) --
	(217.21,198.19) --
	(227.21,202.48) --
	(237.21,204.14) --
	(247.21,206.04) --
	(257.21,205.71) --
	(267.21,203.80) --
	(277.21,200.54) --
	(287.21,199.95) --
	(297.21,196.67);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,209.76) --
	( 77.20,204.94) --
	( 87.20,202.91) --
	( 97.20,202.56) --
	(107.20,201.92) --
	(117.20,196.70) --
	(127.20,195.67) --
	(137.20,201.17) --
	(147.21,205.01) --
	(157.21,209.03) --
	(167.21,211.25) --
	(177.21,214.58) --
	(187.21,214.89) --
	(197.21,212.36) --
	(207.21,210.03) --
	(217.21,208.17) --
	(227.21,207.57) --
	(237.21,211.32) --
	(247.21,214.96) --
	(257.21,215.81) --
	(267.21,215.15) --
	(277.21,215.33) --
	(287.21,219.16) --
	(297.21,215.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,219.91) --
	( 77.20,217.60) --
	( 87.20,215.76) --
	( 97.20,215.38) --
	(107.20,215.58) --
	(117.20,216.11) --
	(127.20,216.69) --
	(137.20,217.91) --
	(147.21,219.28) --
	(157.21,220.78) --
	(167.21,222.48) --
	(177.21,223.06) --
	(187.21,223.73) --
	(197.21,221.67) --
	(207.21,218.52) --
	(217.21,218.00) --
	(227.21,217.94) --
	(237.21,221.75) --
	(247.21,225.62) --
	(257.21,225.92) --
	(267.21,224.77) --
	(277.21,221.57) --
	(287.21,223.68) --
	(297.21,220.21);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,212.48) --
	( 77.20,210.72) --
	( 87.20,210.01) --
	( 97.20,209.34) --
	(107.20,208.64) --
	(117.20,208.45) --
	(127.20,209.00) --
	(137.20,209.50) --
	(147.21,210.00) --
	(157.21,210.00) --
	(167.21,209.02) --
	(177.21,207.82) --
	(187.21,207.11) --
	(197.21,204.95) --
	(207.21,205.06) --
	(217.21,205.52) --
	(227.21,207.04) --
	(237.21,208.85) --
	(247.21,210.07) --
	(257.21,210.89) --
	(267.21,210.41) --
	(277.21,210.52) --
	(287.21,211.35) --
	(297.21,210.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,201.50) --
	( 77.20,197.44) --
	( 87.20,196.70) --
	( 97.20,197.34) --
	(107.20,194.68) --
	(117.20,200.57) --
	(127.20,208.80) --
	(137.20,213.82) --
	(147.21,217.36) --
	(157.21,214.89) --
	(167.21,214.05) --
	(177.21,214.08) --
	(187.21,213.96) --
	(197.21,213.34) --
	(207.21,211.74) --
	(217.21,209.97) --
	(227.21,208.75) --
	(237.21,207.86) --
	(247.21,209.08) --
	(257.21,210.68) --
	(267.21,210.31) --
	(277.21,208.86) --
	(287.21,207.57) --
	(297.21,205.32);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,208.45) --
	( 77.20,207.45) --
	( 87.20,206.93) --
	( 97.20,206.10) --
	(107.20,206.71) --
	(117.20,207.45) --
	(127.20,211.78) --
	(137.20,217.20) --
	(147.21,217.38) --
	(157.21,215.20) --
	(167.21,211.65) --
	(177.21,209.61) --
	(187.21,207.92) --
	(197.21,208.96) --
	(207.21,210.18) --
	(217.21,217.07) --
	(227.21,218.04) --
	(237.21,224.13) --
	(247.21,227.05) --
	(257.21,223.02) --
	(267.21,215.21) --
	(277.21,209.96) --
	(287.21,209.50) --
	(297.21,208.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,207.48) --
	( 77.20,207.58) --
	( 87.20,207.30) --
	( 97.20,207.13) --
	(107.20,207.02) --
	(117.20,209.04) --
	(127.20,215.34) --
	(137.20,224.70) --
	(147.21,224.19) --
	(157.21,225.76) --
	(167.21,225.57) --
	(177.21,228.51) --
	(187.21,224.30) --
	(197.21,225.60) --
	(207.21,227.37) --
	(217.21,226.19) --
	(227.21,226.35) --
	(237.21,235.84) --
	(247.21,230.15) --
	(257.21,228.57) --
	(267.21,222.43) --
	(277.21,217.74) --
	(287.21,216.85) --
	(297.21,209.92);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,210.40) --
	( 77.20,210.16) --
	( 87.20,210.16) --
	( 97.20,209.85) --
	(107.20,210.17) --
	(117.20,211.17) --
	(127.20,216.23) --
	(137.20,221.00) --
	(147.21,222.59) --
	(157.21,218.36) --
	(167.21,216.59) --
	(177.21,215.15) --
	(187.21,214.01) --
	(197.21,211.72) --
	(207.21,211.18) --
	(217.21,211.40) --
	(227.21,211.24) --
	(237.21,214.00) --
	(247.21,216.11) --
	(257.21,219.66) --
	(267.21,219.08) --
	(277.21,216.86) --
	(287.21,215.84) --
	(297.21,214.07);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,203.48) --
	( 77.20,202.10) --
	( 87.20,201.31) --
	( 97.20,200.04) --
	(107.20,200.00) --
	(117.20,201.41) --
	(127.20,206.47) --
	(137.20,208.99) --
	(147.21,209.01) --
	(157.21,208.20) --
	(167.21,205.31) --
	(177.21,201.49) --
	(187.21,198.93) --
	(197.21,195.17) --
	(207.21,194.74) --
	(217.21,195.18) --
	(227.21,195.16) --
	(237.21,200.61) --
	(247.21,205.33) --
	(257.21,209.00) --
	(267.21,208.70) --
	(277.21,208.96) --
	(287.21,208.97) --
	(297.21,206.79);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,203.14) --
	( 77.20,202.24) --
	( 87.20,201.14) --
	( 97.20,200.58) --
	(107.20,200.71) --
	(117.20,202.88) --
	(127.20,205.52) --
	(137.20,208.10) --
	(147.21,209.50) --
	(157.21,209.05) --
	(167.21,208.82) --
	(177.21,209.57) --
	(187.21,209.00) --
	(197.21,207.67) --
	(207.21,207.13) --
	(217.21,205.66) --
	(227.21,206.08) --
	(237.21,209.00) --
	(247.21,210.28) --
	(257.21,210.70) --
	(267.21,209.25) --
	(277.21,207.15) --
	(287.21,206.47) --
	(297.21,205.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,219.75) --
	( 77.20,218.84) --
	( 87.20,218.85) --
	( 97.20,217.97) --
	(107.20,218.28) --
	(117.20,220.19) --
	(127.20,229.69) --
	(137.20,241.54) --
	(147.21,245.44) --
	(157.21,244.88) --
	(167.21,241.73) --
	(177.21,242.64) --
	(187.21,239.26) --
	(197.21,238.83) --
	(207.21,237.59) --
	(217.21,238.12) --
	(227.21,238.26) --
	(237.21,244.47) --
	(247.21,241.20) --
	(257.21,235.78) --
	(267.21,228.71) --
	(277.21,221.64) --
	(287.21,219.89) --
	(297.21,217.46);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,206.06) --
	( 77.20,205.75) --
	( 87.20,205.12) --
	( 97.20,204.32) --
	(107.20,205.10) --
	(117.20,206.60) --
	(127.20,213.65) --
	(137.20,219.37) --
	(147.21,220.49) --
	(157.21,220.20) --
	(167.21,220.08) --
	(177.21,220.19) --
	(187.21,219.02) --
	(197.21,218.95) --
	(207.21,219.93) --
	(217.21,220.07) --
	(227.21,221.34) --
	(237.21,223.96) --
	(247.21,224.86) --
	(257.21,221.03) --
	(267.21,217.38) --
	(277.21,215.21) --
	(287.21,209.34) --
	(297.21,207.15);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,189.41) --
	( 77.20,187.12) --
	( 87.20,187.10) --
	( 97.20,188.40) --
	(107.20,189.39) --
	(117.20,189.44) --
	(127.20,193.56) --
	(137.20,195.74) --
	(147.21,196.84) --
	(157.21,205.53) --
	(167.21,205.82) --
	(177.21,205.74) --
	(187.21,205.84) --
	(197.21,205.82) --
	(207.21,205.98) --
	(217.21,206.08) --
	(227.21,206.71) --
	(237.21,217.00) --
	(247.21,220.21) --
	(257.21,218.00) --
	(267.21,209.62) --
	(277.21,206.71) --
	(287.21,207.73) --
	(297.21,205.92);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,209.21) --
	( 77.20,208.46) --
	( 87.20,208.45) --
	( 97.20,208.48) --
	(107.20,208.28) --
	(117.20,208.61) --
	(127.20,208.41) --
	(137.20,208.63) --
	(147.21,212.85) --
	(157.21,214.86) --
	(167.21,215.07) --
	(177.21,215.77) --
	(187.21,215.34) --
	(197.21,213.88) --
	(207.21,211.78) --
	(217.21,211.31) --
	(227.21,212.34) --
	(237.21,215.94) --
	(247.21,217.71) --
	(257.21,217.40) --
	(267.21,212.79) --
	(277.21,210.94) --
	(287.21,211.29) --
	(297.21,209.21);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,202.51) --
	( 77.20,201.25) --
	( 87.20,200.37) --
	( 97.20,200.04) --
	(107.20,199.49) --
	(117.20,199.51) --
	(127.20,199.50) --
	(137.20,200.10) --
	(147.21,200.53) --
	(157.21,200.02) --
	(167.21,200.44) --
	(177.21,200.84) --
	(187.21,200.08) --
	(197.21,199.13) --
	(207.21,198.34) --
	(217.21,198.66) --
	(227.21,198.84) --
	(237.21,200.66) --
	(247.21,204.37) --
	(257.21,205.95) --
	(267.21,207.07) --
	(277.21,207.48) --
	(287.21,207.07) --
	(297.21,205.35);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,189.36) --
	( 77.20,186.37) --
	( 87.20,186.45) --
	( 97.20,181.03) --
	(107.20,178.49) --
	(117.20,181.68) --
	(127.20,186.58) --
	(137.20,187.47) --
	(147.21,180.02) --
	(157.21,182.37) --
	(167.21,185.66) --
	(177.21,188.85) --
	(187.21,180.00) --
	(197.21,169.26) --
	(207.21,156.31) --
	(217.21,162.12) --
	(227.21,177.03) --
	(237.21,186.91) --
	(247.21,195.45) --
	(257.21,202.06) --
	(267.21,205.55) --
	(277.21,206.74) --
	(287.21,207.32) --
	(297.21,205.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,212.73) --
	( 77.20,209.39) --
	( 87.20,204.82) --
	( 97.20,201.69) --
	(107.20,203.05) --
	(117.20,209.00) --
	(127.20,216.14) --
	(137.20,224.35) --
	(147.21,224.28) --
	(157.21,222.78) --
	(167.21,221.74) --
	(177.21,223.01) --
	(187.21,219.40) --
	(197.21,214.91) --
	(207.21,213.98) --
	(217.21,213.94) --
	(227.21,214.22) --
	(237.21,218.42) --
	(247.21,224.35) --
	(257.21,228.71) --
	(267.21,228.53) --
	(277.21,220.52) --
	(287.21,216.79) --
	(297.21,212.62);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,206.12) --
	( 77.20,204.99) --
	( 87.20,204.34) --
	( 97.20,203.90) --
	(107.20,204.40) --
	(117.20,204.34) --
	(127.20,208.86) --
	(137.20,216.87) --
	(147.21,217.63) --
	(157.21,215.27) --
	(167.21,214.57) --
	(177.21,209.65) --
	(187.21,207.91) --
	(197.21,207.49) --
	(207.21,207.75) --
	(217.21,209.38) --
	(227.21,210.72) --
	(237.21,215.16) --
	(247.21,214.82) --
	(257.21,213.71) --
	(267.21,206.89) --
	(277.21,206.19) --
	(287.21,206.09) --
	(297.21,203.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.91) --
	( 77.20,205.08) --
	( 87.20,204.34) --
	( 97.20,204.25) --
	(107.20,204.16) --
	(117.20,205.03) --
	(127.20,207.21) --
	(137.20,211.78) --
	(147.21,212.56) --
	(157.21,210.91) --
	(167.21,208.73) --
	(177.21,208.91) --
	(187.21,207.25) --
	(197.21,206.79) --
	(207.21,207.08) --
	(217.21,207.50) --
	(227.21,208.73) --
	(237.21,210.14) --
	(247.21,212.36) --
	(257.21,213.45) --
	(267.21,213.35) --
	(277.21,212.64) --
	(287.21,210.12) --
	(297.21,207.27);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,213.86) --
	( 77.20,212.05) --
	( 87.20,211.41) --
	( 97.20,211.21) --
	(107.20,211.23) --
	(117.20,212.34) --
	(127.20,215.45) --
	(137.20,219.91) --
	(147.21,221.86) --
	(157.21,221.90) --
	(167.21,221.87) --
	(177.21,223.00) --
	(187.21,221.91) --
	(197.21,220.14) --
	(207.21,219.05) --
	(217.21,218.61) --
	(227.21,218.53) --
	(237.21,219.36) --
	(247.21,220.38) --
	(257.21,219.79) --
	(267.21,220.06) --
	(277.21,220.42) --
	(287.21,220.98) --
	(297.21,217.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,210.36) --
	( 77.20,202.26) --
	( 87.20,201.67) --
	( 97.20,199.54) --
	(107.20,199.61) --
	(117.20,205.00) --
	(127.20,213.07) --
	(137.20,214.82) --
	(147.21,215.14) --
	(157.21,215.49) --
	(167.21,215.89) --
	(177.21,216.13) --
	(187.21,215.75) --
	(197.21,215.48) --
	(207.21,215.44) --
	(217.21,214.96) --
	(227.21,214.69) --
	(237.21,214.82) --
	(247.21,214.55) --
	(257.21,214.88) --
	(267.21,214.92) --
	(277.21,214.94) --
	(287.21,214.83) --
	(297.21,212.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,209.95) --
	( 77.20,209.04) --
	( 87.20,209.01) --
	( 97.20,209.02) --
	(107.20,209.02) --
	(117.20,211.27) --
	(127.20,217.42) --
	(137.20,225.60) --
	(147.21,230.24) --
	(157.21,218.81) --
	(167.21,214.10) --
	(177.21,212.72) --
	(187.21,211.67) --
	(197.21,212.26) --
	(207.21,212.51) --
	(217.21,214.60) --
	(227.21,215.81) --
	(237.21,223.16) --
	(247.21,238.18) --
	(257.21,242.68) --
	(267.21,220.18) --
	(277.21,214.60) --
	(287.21,212.56) --
	(297.21,209.93);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,201.68) --
	( 77.20,201.63) --
	( 87.20,201.13) --
	( 97.20,201.23) --
	(107.20,201.40) --
	(117.20,202.43) --
	(127.20,206.38) --
	(137.20,208.55) --
	(147.21,209.39) --
	(157.21,208.94) --
	(167.21,205.78) --
	(177.21,204.95) --
	(187.21,204.40) --
	(197.21,203.62) --
	(207.21,203.38) --
	(217.21,204.66) --
	(227.21,206.29) --
	(237.21,208.43) --
	(247.21,209.92) --
	(257.21,211.11) --
	(267.21,210.66) --
	(277.21,208.52) --
	(287.21,205.06) --
	(297.21,202.97);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,193.48) --
	( 77.20,191.07) --
	( 87.20,191.93) --
	( 97.20,192.79) --
	(107.20,191.62) --
	(117.20,191.62) --
	(127.20,189.88) --
	(137.20,191.97) --
	(147.21,193.57) --
	(157.21,194.37) --
	(167.21,195.53) --
	(177.21,195.63) --
	(187.21,195.81) --
	(197.21,194.52) --
	(207.21,193.01) --
	(217.21,193.25) --
	(227.21,193.56) --
	(237.21,196.69) --
	(247.21,197.75) --
	(257.21,200.36) --
	(267.21,202.19) --
	(277.21,200.79) --
	(287.21,200.57) --
	(297.21,199.74);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,210.04) --
	( 77.20,207.28) --
	( 87.20,206.80) --
	( 97.20,206.81) --
	(107.20,207.43) --
	(117.20,206.77) --
	(127.20,205.09) --
	(137.20,205.64) --
	(147.21,209.00) --
	(157.21,212.35) --
	(167.21,212.86) --
	(177.21,212.21) --
	(187.21,209.74) --
	(197.21,205.98) --
	(207.21,204.45) --
	(217.21,203.42) --
	(227.21,205.09) --
	(237.21,211.77) --
	(247.21,217.32) --
	(257.21,214.10) --
	(267.21,206.80) --
	(277.21,205.46) --
	(287.21,206.20) --
	(297.21,203.43);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,216.37) --
	( 77.20,215.99) --
	( 87.20,215.06) --
	( 97.20,213.78) --
	(107.20,213.14) --
	(117.20,214.55) --
	(127.20,221.43) --
	(137.20,227.40) --
	(147.21,226.80) --
	(157.21,226.59) --
	(167.21,226.45) --
	(177.21,226.22) --
	(187.21,225.81) --
	(197.21,225.66) --
	(207.21,225.20) --
	(217.21,224.72) --
	(227.21,224.76) --
	(237.21,226.61) --
	(247.21,227.12) --
	(257.21,225.75) --
	(267.21,223.63) --
	(277.21,219.95) --
	(287.21,218.95) --
	(297.21,215.72);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,207.83) --
	( 77.20,204.79) --
	( 87.20,204.38) --
	( 97.20,204.32) --
	(107.20,204.22) --
	(117.20,204.18) --
	(127.20,204.31) --
	(137.20,204.59) --
	(147.21,205.66) --
	(157.21,205.94) --
	(167.21,205.37) --
	(177.21,205.18) --
	(187.21,204.63) --
	(197.21,203.96) --
	(207.21,201.17) --
	(217.21,200.90) --
	(227.21,202.44) --
	(237.21,203.95) --
	(247.21,205.97) --
	(257.21,211.29) --
	(267.21,213.04) --
	(277.21,211.75) --
	(287.21,212.08) --
	(297.21,210.55);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,206.16) --
	( 77.20,206.14) --
	( 87.20,206.19) --
	( 97.20,206.21) --
	(107.20,206.77) --
	(117.20,206.78) --
	(127.20,214.33) --
	(137.20,221.28) --
	(147.21,222.99) --
	(157.21,217.56) --
	(167.21,213.22) --
	(177.21,210.89) --
	(187.21,207.28) --
	(197.21,206.21) --
	(207.21,206.17) --
	(217.21,206.00) --
	(227.21,206.26) --
	(237.21,207.54) --
	(247.21,213.15) --
	(257.21,214.32) --
	(267.21,216.11) --
	(277.21,214.03) --
	(287.21,210.88) --
	(297.21,205.57);
\end{scope}
\end{tikzpicture}


==> fig/price_sel_cdn=100_2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 10:09:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,190.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,191.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,192.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,193.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,193.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,194.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.21,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21,197.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,197.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,198.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.21,200.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,200.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21,201.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.21,201.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21,202.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,202.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 57.60,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 51.60, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,133.29) -- ( 51.60,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.37) -- ( 51.60,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,245.44) -- ( 51.60,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,301.52) -- ( 51.60,301.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 77.22) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,133.29) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,245.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,301.52) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(316.81, 55.20) --
	(316.81,316.81) --
	( 57.60,316.81) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (320.41,320.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (187.21,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,186.01) {Electricity Price [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 77.22) -- (316.81, 77.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,133.29) -- (316.81,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.37) -- (316.81,189.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,245.44) -- (316.81,245.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,301.52) -- (316.81,301.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) -- (297.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 55.20) -- (117.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 55.20) -- (177.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21, 55.20) -- (237.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21, 55.20) -- (297.21, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 33.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.21, 33.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.21, 33.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.21, 33.60) {24};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.20, 55.20) -- ( 57.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.20, 55.20) -- (117.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.21, 55.20) -- (177.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.21, 55.20) -- (237.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.21, 55.20) -- (297.21,316.81);
\definecolor{drawColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,205.64) --
	( 77.20,205.24) --
	( 87.20,204.10) --
	( 97.20,203.72) --
	(107.20,203.72) --
	(117.20,204.17) --
	(127.20,209.54) --
	(137.20,213.31) --
	(147.21,213.51) --
	(157.21,213.32) --
	(167.21,212.82) --
	(177.21,212.54) --
	(187.21,210.67) --
	(197.21,210.35) --
	(207.21,209.32) --
	(217.21,209.74) --
	(227.21,210.63) --
	(237.21,213.02) --
	(247.21,214.09) --
	(257.21,215.25) --
	(267.21,213.91) --
	(277.21,212.93) --
	(287.21,212.31) --
	(297.21,207.70);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,211.86) --
	( 77.20,211.37) --
	( 87.20,210.87) --
	( 97.20,209.74) --
	(107.20,209.89) --
	(117.20,212.90) --
	(127.20,215.72) --
	(137.20,222.31) --
	(147.21,226.73) --
	(157.21,225.74) --
	(167.21,223.96) --
	(177.21,221.57) --
	(187.21,220.41) --
	(197.21,219.47) --
	(207.21,218.08) --
	(217.21,219.39) --
	(227.21,220.07) --
	(237.21,224.33) --
	(247.21,227.86) --
	(257.21,223.24) --
	(267.21,220.51) --
	(277.21,215.81) --
	(287.21,213.99) --
	(297.21,212.65);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,202.12) --
	( 77.20,199.80) --
	( 87.20,199.79) --
	( 97.20,199.79) --
	(107.20,199.77) --
	(117.20,199.18) --
	(127.20,199.23) --
	(137.20,200.11) --
	(147.21,201.46) --
	(157.21,202.22) --
	(167.21,201.25) --
	(177.21,203.56) --
	(187.21,202.23) --
	(197.21,200.11) --
	(207.21,199.76) --
	(217.21,200.06) --
	(227.21,201.18) --
	(237.21,202.79) --
	(247.21,204.80) --
	(257.21,206.07) --
	(267.21,206.94) --
	(277.21,205.86) --
	(287.21,206.08) --
	(297.21,202.40);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,203.28) --
	( 77.20,202.63) --
	( 87.20,202.45) --
	( 97.20,202.36) --
	(107.20,202.37) --
	(117.20,203.45) --
	(127.20,207.55) --
	(137.20,210.66) --
	(147.21,210.75) --
	(157.21,208.47) --
	(167.21,206.16) --
	(177.21,205.59) --
	(187.21,204.46) --
	(197.21,204.18) --
	(207.21,204.65) --
	(217.21,205.03) --
	(227.21,205.59) --
	(237.21,210.08) --
	(247.21,212.19) --
	(257.21,214.24) --
	(267.21,212.86) --
	(277.21,210.08) --
	(287.21,205.55) --
	(297.21,204.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,213.48) --
	( 77.20,208.41) --
	( 87.20,207.84) --
	( 97.20,206.37) --
	(107.20,206.77) --
	(117.20,209.07) --
	(127.20,213.69) --
	(137.20,217.00) --
	(147.21,216.83) --
	(157.21,218.67) --
	(167.21,219.67) --
	(177.21,220.23) --
	(187.21,221.02) --
	(197.21,219.05) --
	(207.21,216.81) --
	(217.21,214.57) --
	(227.21,214.38) --
	(237.21,215.65) --
	(247.21,218.03) --
	(257.21,219.61) --
	(267.21,219.26) --
	(277.21,220.18) --
	(287.21,220.01) --
	(297.21,215.72);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,213.45) --
	( 77.20,212.93) --
	( 87.20,212.08) --
	( 97.20,209.01) --
	(107.20,209.99) --
	(117.20,213.53) --
	(127.20,216.72) --
	(137.20,231.20) --
	(147.21,232.90) --
	(157.21,232.54) --
	(167.21,231.25) --
	(177.21,231.23) --
	(187.21,230.28) --
	(197.21,229.89) --
	(207.21,229.59) --
	(217.21,228.98) --
	(227.21,231.65) --
	(237.21,241.04) --
	(247.21,244.08) --
	(257.21,234.77) --
	(267.21,229.28) --
	(277.21,221.54) --
	(287.21,219.10) --
	(297.21,214.74);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,195.51) --
	( 77.20,192.08) --
	( 87.20,189.43) --
	( 97.20,189.32) --
	(107.20,188.33) --
	(117.20,190.15) --
	(127.20,195.92) --
	(137.20,197.75) --
	(147.21,197.75) --
	(157.21,196.79) --
	(167.21,196.72) --
	(177.21,196.66) --
	(187.21,196.57) --
	(197.21,196.53) --
	(207.21,196.66) --
	(217.21,196.63) --
	(227.21,197.03) --
	(237.21,202.82) --
	(247.21,203.14) --
	(257.21,203.13) --
	(267.21,196.63) --
	(277.21,196.22) --
	(287.21,196.12) --
	(297.21,193.35);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,207.13) --
	( 77.20,207.41) --
	( 87.20,207.43) --
	( 97.20,207.45) --
	(107.20,207.45) --
	(117.20,209.20) --
	(127.20,214.74) --
	(137.20,220.73) --
	(147.21,221.29) --
	(157.21,218.47) --
	(167.21,215.17) --
	(177.21,213.62) --
	(187.21,210.85) --
	(197.21,207.53) --
	(207.21,207.91) --
	(217.21,210.10) --
	(227.21,214.84) --
	(237.21,216.80) --
	(247.21,217.42) --
	(257.21,217.93) --
	(267.21,212.35) --
	(277.21,208.98) --
	(287.21,207.50) --
	(297.21,206.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,209.00) --
	( 77.20,207.77) --
	( 87.20,205.22) --
	( 97.20,202.99) --
	(107.20,202.29) --
	(117.20,202.99) --
	(127.20,201.00) --
	(137.20,202.23) --
	(147.21,204.94) --
	(157.21,207.87) --
	(167.21,207.90) --
	(177.21,209.15) --
	(187.21,208.91) --
	(197.21,205.09) --
	(207.21,203.41) --
	(217.21,201.14) --
	(227.21,201.10) --
	(237.21,203.29) --
	(247.21,209.02) --
	(257.21,209.90) --
	(267.21,212.88) --
	(277.21,213.45) --
	(287.21,215.52) --
	(297.21,210.27);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,196.17) --
	( 77.20,194.88) --
	( 87.20,194.43) --
	( 97.20,194.57) --
	(107.20,194.89) --
	(117.20,195.29) --
	(127.20,205.23) --
	(137.20,211.81) --
	(147.21,211.84) --
	(157.21,210.79) --
	(167.21,211.02) --
	(177.21,210.92) --
	(187.21,209.95) --
	(197.21,211.58) --
	(207.21,211.83) --
	(217.21,214.78) --
	(227.21,215.71) --
	(237.21,221.38) --
	(247.21,221.40) --
	(257.21,221.36) --
	(267.21,214.61) --
	(277.21,211.85) --
	(287.21,210.62) --
	(297.21,207.91);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,216.90) --
	( 77.20,216.17) --
	( 87.20,214.05) --
	( 97.20,213.67) --
	(107.20,215.77) --
	(117.20,217.37) --
	(127.20,221.80) --
	(137.20,224.94) --
	(147.21,226.33) --
	(157.21,225.41) --
	(167.21,225.21) --
	(177.21,225.96) --
	(187.21,225.26) --
	(197.21,225.20) --
	(207.21,223.83) --
	(217.21,222.39) --
	(227.21,220.20) --
	(237.21,220.33) --
	(247.21,223.69) --
	(257.21,224.08) --
	(267.21,225.20) --
	(277.21,223.17) --
	(287.21,220.89) --
	(297.21,218.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,206.19) --
	( 77.20,205.99) --
	( 87.20,205.29) --
	( 97.20,205.04) --
	(107.20,204.78) --
	(117.20,206.00) --
	(127.20,210.17) --
	(137.20,214.15) --
	(147.21,216.34) --
	(157.21,214.06) --
	(167.21,211.25) --
	(177.21,210.11) --
	(187.21,208.45) --
	(197.21,207.81) --
	(207.21,206.23) --
	(217.21,205.93) --
	(227.21,206.20) --
	(237.21,206.23) --
	(247.21,206.14) --
	(257.21,207.70) --
	(267.21,209.00) --
	(277.21,206.15) --
	(287.21,205.00) --
	(297.21,200.58);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,210.46) --
	( 77.20,209.25) --
	( 87.20,206.89) --
	( 97.20,206.79) --
	(107.20,207.31) --
	(117.20,207.45) --
	(127.20,210.35) --
	(137.20,211.60) --
	(147.21,214.05) --
	(157.21,212.19) --
	(167.21,211.20) --
	(177.21,211.16) --
	(187.21,210.27) --
	(197.21,210.62) --
	(207.21,211.50) --
	(217.21,217.37) --
	(227.21,215.28) --
	(237.21,218.25) --
	(247.21,230.79) --
	(257.21,231.87) --
	(267.21,221.66) --
	(277.21,215.31) --
	(287.21,216.38) --
	(297.21,213.91);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,206.85) --
	( 77.20,206.17) --
	( 87.20,205.55) --
	( 97.20,205.51) --
	(107.20,205.85) --
	(117.20,207.59) --
	(127.20,210.41) --
	(137.20,219.81) --
	(147.21,219.40) --
	(157.21,221.71) --
	(167.21,221.31) --
	(177.21,220.63) --
	(187.21,217.37) --
	(197.21,216.16) --
	(207.21,215.49) --
	(217.21,214.09) --
	(227.21,214.70) --
	(237.21,217.40) --
	(247.21,216.28) --
	(257.21,215.71) --
	(267.21,212.63) --
	(277.21,209.06) --
	(287.21,208.55) --
	(297.21,206.83);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,194.44) --
	( 77.20,194.40) --
	( 87.20,194.03) --
	( 97.20,194.38) --
	(107.20,195.00) --
	(117.20,194.44) --
	(127.20,194.43) --
	(137.20,193.88) --
	(147.21,194.35) --
	(157.21,194.34) --
	(167.21,191.03) --
	(177.21,193.04) --
	(187.21,191.46) --
	(197.21,185.08) --
	(207.21,180.94) --
	(217.21,184.22) --
	(227.21,189.29) --
	(237.21,193.63) --
	(247.21,201.19) --
	(257.21,206.54) --
	(267.21,208.74) --
	(277.21,209.92) --
	(287.21,210.17) --
	(297.21,206.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,201.24) --
	( 77.20,200.16) --
	( 87.20,198.59) --
	( 97.20,198.39) --
	(107.20,199.08) --
	(117.20,201.13) --
	(127.20,203.12) --
	(137.20,207.83) --
	(147.21,209.45) --
	(157.21,209.26) --
	(167.21,208.96) --
	(177.21,209.44) --
	(187.21,207.75) --
	(197.21,206.72) --
	(207.21,206.51) --
	(217.21,205.53) --
	(227.21,205.78) --
	(237.21,207.52) --
	(247.21,208.96) --
	(257.21,209.51) --
	(267.21,207.85) --
	(277.21,207.30) --
	(287.21,206.63) --
	(297.21,204.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,214.00) --
	( 77.20,212.12) --
	( 87.20,210.69) --
	( 97.20,210.20) --
	(107.20,209.61) --
	(117.20,209.83) --
	(127.20,210.63) --
	(137.20,211.66) --
	(147.21,213.43) --
	(157.21,213.48) --
	(167.21,212.58) --
	(177.21,211.75) --
	(187.21,210.21) --
	(197.21,209.33) --
	(207.21,207.67) --
	(217.21,208.77) --
	(227.21,209.03) --
	(237.21,211.14) --
	(247.21,214.55) --
	(257.21,215.61) --
	(267.21,215.21) --
	(277.21,214.97) --
	(287.21,215.34) --
	(297.21,214.18);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,209.91) --
	( 77.20,207.80) --
	( 87.20,205.28) --
	( 97.20,203.54) --
	(107.20,204.31) --
	(117.20,208.38) --
	(127.20,214.57) --
	(137.20,221.82) --
	(147.21,224.80) --
	(157.21,224.11) --
	(167.21,224.11) --
	(177.21,223.72) --
	(187.21,223.04) --
	(197.21,220.82) --
	(207.21,220.18) --
	(217.21,219.25) --
	(227.21,218.39) --
	(237.21,221.05) --
	(247.21,223.28) --
	(257.21,226.96) --
	(267.21,224.08) --
	(277.21,218.48) --
	(287.21,216.00) --
	(297.21,212.31);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,205.11) --
	( 77.20,203.97) --
	( 87.20,202.83) --
	( 97.20,203.46) --
	(107.20,202.70) --
	(117.20,202.54) --
	(127.20,203.66) --
	(137.20,205.35) --
	(147.21,206.24) --
	(157.21,205.66) --
	(167.21,202.45) --
	(177.21,200.05) --
	(187.21,198.32) --
	(197.21,197.83) --
	(207.21,197.39) --
	(217.21,197.50) --
	(227.21,198.81) --
	(237.21,205.12) --
	(247.21,211.22) --
	(257.21,214.56) --
	(267.21,212.89) --
	(277.21,207.29) --
	(287.21,206.99) --
	(297.21,202.98);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,208.43) --
	( 77.20,208.90) --
	( 87.20,209.00) --
	( 97.20,209.00) --
	(107.20,209.07) --
	(117.20,209.59) --
	(127.20,212.20) --
	(137.20,216.12) --
	(147.21,218.57) --
	(157.21,218.28) --
	(167.21,217.47) --
	(177.21,217.74) --
	(187.21,216.83) --
	(197.21,220.28) --
	(207.21,220.76) --
	(217.21,222.13) --
	(227.21,224.98) --
	(237.21,227.05) --
	(247.21,220.82) --
	(257.21,219.05) --
	(267.21,215.29) --
	(277.21,213.43) --
	(287.21,212.62) --
	(297.21,210.83);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,215.74) --
	( 77.20,214.08) --
	( 87.20,213.10) --
	( 97.20,212.99) --
	(107.20,214.61) --
	(117.20,217.01) --
	(127.20,226.88) --
	(137.20,231.82) --
	(147.21,231.95) --
	(157.21,230.62) --
	(167.21,225.82) --
	(177.21,219.23) --
	(187.21,215.35) --
	(197.21,215.06) --
	(207.21,214.93) --
	(217.21,216.04) --
	(227.21,218.53) --
	(237.21,226.91) --
	(247.21,231.43) --
	(257.21,234.03) --
	(267.21,233.61) --
	(277.21,228.32) --
	(287.21,222.31) --
	(297.21,215.85);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,193.23) --
	( 77.20,189.20) --
	( 87.20,186.65) --
	( 97.20,185.58) --
	(107.20,186.35) --
	(117.20,190.58) --
	(127.20,202.18) --
	(137.20,206.53) --
	(147.21,209.00) --
	(157.21,210.12) --
	(167.21,209.84) --
	(177.21,208.43) --
	(187.21,207.68) --
	(197.21,206.61) --
	(207.21,209.50) --
	(217.21,210.35) --
	(227.21,210.22) --
	(237.21,211.80) --
	(247.21,212.32) --
	(257.21,211.18) --
	(267.21,209.54) --
	(277.21,205.74) --
	(287.21,204.66) --
	(297.21,197.24);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,207.25) --
	( 77.20,206.42) --
	( 87.20,205.77) --
	( 97.20,204.91) --
	(107.20,203.70) --
	(117.20,204.89) --
	(127.20,205.33) --
	(137.20,206.37) --
	(147.21,207.59) --
	(157.21,209.16) --
	(167.21,211.17) --
	(177.21,212.32) --
	(187.21,212.32) --
	(197.21,210.55) --
	(207.21,208.34) --
	(217.21,208.78) --
	(227.21,210.70) --
	(237.21,213.44) --
	(247.21,216.33) --
	(257.21,213.44) --
	(267.21,210.37) --
	(277.21,207.61) --
	(287.21,207.59) --
	(297.21,206.30);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,209.38) --
	( 77.20,206.05) --
	( 87.20,205.84) --
	( 97.20,205.86) --
	(107.20,206.43) --
	(117.20,209.40) --
	(127.20,215.25) --
	(137.20,219.09) --
	(147.21,219.09) --
	(157.21,215.87) --
	(167.21,211.80) --
	(177.21,209.95) --
	(187.21,208.83) --
	(197.21,207.73) --
	(207.21,206.94) --
	(217.21,206.74) --
	(227.21,207.35) --
	(237.21,209.58) --
	(247.21,213.82) --
	(257.21,216.82) --
	(267.21,216.82) --
	(277.21,216.07) --
	(287.21,215.66) --
	(297.21,212.51);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,217.43) --
	( 77.20,215.76) --
	( 87.20,215.00) --
	( 97.20,213.56) --
	(107.20,213.32) --
	(117.20,213.26) --
	(127.20,213.74) --
	(137.20,216.11) --
	(147.21,218.23) --
	(157.21,220.65) --
	(167.21,222.73) --
	(177.21,222.54) --
	(187.21,220.82) --
	(197.21,217.59) --
	(207.21,216.90) --
	(217.21,216.62) --
	(227.21,217.06) --
	(237.21,221.25) --
	(247.21,221.84) --
	(257.21,219.98) --
	(267.21,217.65) --
	(277.21,216.55) --
	(287.21,216.56) --
	(297.21,215.20);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,198.31) --
	( 77.20,196.47) --
	( 87.20,195.28) --
	( 97.20,195.06) --
	(107.20,198.18) --
	(117.20,204.86) --
	(127.20,211.57) --
	(137.20,216.26) --
	(147.21,218.10) --
	(157.21,218.03) --
	(167.21,218.51) --
	(177.21,219.42) --
	(187.21,218.49) --
	(197.21,218.01) --
	(207.21,217.79) --
	(217.21,216.85) --
	(227.21,215.83) --
	(237.21,217.06) --
	(247.21,218.74) --
	(257.21,217.83) --
	(267.21,218.42) --
	(277.21,217.11) --
	(287.21,215.65) --
	(297.21,211.63);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,203.49) --
	( 77.20,200.58) --
	( 87.20,201.07) --
	( 97.20,200.99) --
	(107.20,203.39) --
	(117.20,204.20) --
	(127.20,207.26) --
	(137.20,209.00) --
	(147.21,208.37) --
	(157.21,205.11) --
	(167.21,203.94) --
	(177.21,203.59) --
	(187.21,202.18) --
	(197.21,201.48) --
	(207.21,200.80) --
	(217.21,202.11) --
	(227.21,203.40) --
	(237.21,204.91) --
	(247.21,205.96) --
	(257.21,205.59) --
	(267.21,203.42) --
	(277.21,200.61) --
	(287.21,201.16) --
	(297.21,200.53);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,207.34) --
	( 77.20,206.47) --
	( 87.20,205.88) --
	( 97.20,205.05) --
	(107.20,204.35) --
	(117.20,205.52) --
	(127.20,212.01) --
	(137.20,220.14) --
	(147.21,221.52) --
	(157.21,217.43) --
	(167.21,215.36) --
	(177.21,214.56) --
	(187.21,210.59) --
	(197.21,209.89) --
	(207.21,209.56) --
	(217.21,210.91) --
	(227.21,213.40) --
	(237.21,216.54) --
	(247.21,221.76) --
	(257.21,227.39) --
	(267.21,218.56) --
	(277.21,214.60) --
	(287.21,209.66) --
	(297.21,207.46);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,203.80) --
	( 77.20,200.90) --
	( 87.20,199.48) --
	( 97.20,198.67) --
	(107.20,197.05) --
	(117.20,195.46) --
	(127.20,195.40) --
	(137.20,196.43) --
	(147.21,198.52) --
	(157.21,199.46) --
	(167.21,195.23) --
	(177.21,196.84) --
	(187.21,197.29) --
	(197.21,195.44) --
	(207.21,195.21) --
	(217.21,195.16) --
	(227.21,196.66) --
	(237.21,200.34) --
	(247.21,205.44) --
	(257.21,207.84) --
	(267.21,208.97) --
	(277.21,209.58) --
	(287.21,209.60) --
	(297.21,208.96);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,206.21) --
	( 77.20,205.24) --
	( 87.20,204.40) --
	( 97.20,203.44) --
	(107.20,203.56) --
	(117.20,204.44) --
	(127.20,206.98) --
	(137.20,210.07) --
	(147.21,211.09) --
	(157.21,210.09) --
	(167.21,209.25) --
	(177.21,209.72) --
	(187.21,206.95) --
	(197.21,206.27) --
	(207.21,206.03) --
	(217.21,206.43) --
	(227.21,206.53) --
	(237.21,209.56) --
	(247.21,211.12) --
	(257.21,211.78) --
	(267.21,211.41) --
	(277.21,211.20) --
	(287.21,211.48) --
	(297.21,207.94);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,214.53) --
	( 77.20,216.32) --
	( 87.20,216.00) --
	( 97.20,214.37) --
	(107.20,215.15) --
	(117.20,215.42) --
	(127.20,220.67) --
	(137.20,227.31) --
	(147.21,230.19) --
	(157.21,228.97) --
	(167.21,228.83) --
	(177.21,227.23) --
	(187.21,225.27) --
	(197.21,225.17) --
	(207.21,226.69) --
	(217.21,226.38) --
	(227.21,228.25) --
	(237.21,229.43) --
	(247.21,230.20) --
	(257.21,228.51) --
	(267.21,222.74) --
	(277.21,220.63) --
	(287.21,219.55) --
	(297.21,217.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round,line cap=round] ( 67.20,186.06) --
	( 77.20,184.52) --
	( 87.20,186.60) --
	( 97.20,186.57) --
	(107.20,186.14) --
	(117.20,185.49) --
	(127.20,184.60) --
	(137.20,186.59) --
	(147.21,189.32) --
	(157.21,188.61) --
	(167.21,184.63) --
	(177.21,185.70) --
	(187.21,180.82) --
	(197.21,177.66) --
	(207.21,177.58) --
	(217.21,171.35) --
	(227.21,178.57) --
	(237.21,184.87) --
	(247.21,187.97) --
	(257.21,187.28) --
	(267.21,186.59) --
	(277.21,187.47) --
	(287.21,189.78) --
	(297.21,188.74);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,196.38) --
	( 77.20,196.42) --
	( 87.20,195.20) --
	( 97.20,195.10) --
	(107.20,195.16) --
	(117.20,195.16) --
	(127.20,195.18) --
	(137.20,197.10) --
	(147.21,200.23) --
	(157.21,201.69) --
	(167.21,203.26) --
	(177.21,206.60) --
	(187.21,206.72) --
	(197.21,206.35) --
	(207.21,207.85) --
	(217.21,208.58) --
	(227.21,209.99) --
	(237.21,214.15) --
	(247.21,217.34) --
	(257.21,216.91) --
	(267.21,214.32) --
	(277.21,210.64) --
	(287.21,211.98) --
	(297.21,207.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,205.63) --
	( 77.20,203.69) --
	( 87.20,201.59) --
	( 97.20,200.43) --
	(107.20,200.03) --
	(117.20,202.98) --
	(127.20,211.33) --
	(137.20,215.54) --
	(147.21,219.14) --
	(157.21,218.45) --
	(167.21,214.23) --
	(177.21,212.83) --
	(187.21,211.57) --
	(197.21,210.70) --
	(207.21,209.43) --
	(217.21,209.06) --
	(227.21,210.00) --
	(237.21,212.67) --
	(247.21,215.59) --
	(257.21,213.18) --
	(267.21,209.09) --
	(277.21,205.42) --
	(287.21,205.32) --
	(297.21,198.32);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,211.81) --
	( 77.20,211.17) --
	( 87.20,210.74) --
	( 97.20,210.27) --
	(107.20,210.62) --
	(117.20,211.29) --
	(127.20,214.06) --
	(137.20,219.60) --
	(147.21,220.10) --
	(157.21,217.54) --
	(167.21,216.72) --
	(177.21,216.12) --
	(187.21,214.60) --
	(197.21,213.56) --
	(207.21,212.09) --
	(217.21,212.11) --
	(227.21,212.70) --
	(237.21,216.28) --
	(247.21,218.53) --
	(257.21,219.65) --
	(267.21,220.23) --
	(277.21,219.69) --
	(287.21,217.77) --
	(297.21,215.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,209.21) --
	( 77.20,208.76) --
	( 87.20,208.79) --
	( 97.20,209.01) --
	(107.20,208.98) --
	(117.20,210.12) --
	(127.20,213.65) --
	(137.20,227.56) --
	(147.21,227.51) --
	(157.21,227.10) --
	(167.21,230.34) --
	(177.21,230.99) --
	(187.21,227.28) --
	(197.21,226.38) --
	(207.21,221.88) --
	(217.21,220.98) --
	(227.21,220.77) --
	(237.21,227.34) --
	(247.21,227.04) --
	(257.21,223.23) --
	(267.21,218.52) --
	(277.21,211.66) --
	(287.21,210.33) --
	(297.21,208.83);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,207.68) --
	( 77.20,207.09) --
	( 87.20,206.64) --
	( 97.20,205.96) --
	(107.20,206.06) --
	(117.20,207.56) --
	(127.20,209.84) --
	(137.20,213.55) --
	(147.21,215.15) --
	(157.21,214.58) --
	(167.21,213.87) --
	(177.21,214.18) --
	(187.21,213.41) --
	(197.21,213.43) --
	(207.21,213.35) --
	(217.21,214.37) --
	(227.21,217.05) --
	(237.21,217.95) --
	(247.21,214.73) --
	(257.21,214.10) --
	(267.21,210.72) --
	(277.21,210.51) --
	(287.21,209.49) --
	(297.21,208.22);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,203.40) --
	( 77.20,202.31) --
	( 87.20,201.48) --
	( 97.20,200.05) --
	(107.20,201.19) --
	(117.20,201.74) --
	(127.20,209.39) --
	(137.20,214.32) --
	(147.21,214.56) --
	(157.21,211.22) --
	(167.21,208.42) --
	(177.21,206.84) --
	(187.21,202.66) --
	(197.21,202.31) --
	(207.21,201.22) --
	(217.21,201.21) --
	(227.21,201.17) --
	(237.21,205.31) --
	(247.21,209.54) --
	(257.21,212.68) --
	(267.21,212.92) --
	(277.21,212.35) --
	(287.21,210.49) --
	(297.21,207.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,214.64) --
	( 77.20,213.62) --
	( 87.20,211.28) --
	( 97.20,210.44) --
	(107.20,210.81) --
	(117.20,211.27) --
	(127.20,225.71) --
	(137.20,242.32) --
	(147.21,245.31) --
	(157.21,245.94) --
	(167.21,245.43) --
	(177.21,245.20) --
	(187.21,244.64) --
	(197.21,244.84) --
	(207.21,245.59) --
	(217.21,247.60) --
	(227.21,246.60) --
	(237.21,256.66) --
	(247.21,259.37) --
	(257.21,253.12) --
	(267.21,239.26) --
	(277.21,230.63) --
	(287.21,220.32) --
	(297.21,214.64);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,205.92) --
	( 77.20,205.00) --
	( 87.20,205.05) --
	( 97.20,204.41) --
	(107.20,204.46) --
	(117.20,203.97) --
	(127.20,204.12) --
	(137.20,205.06) --
	(147.21,205.92) --
	(157.21,206.54) --
	(167.21,206.61) --
	(177.21,206.16) --
	(187.21,205.92) --
	(197.21,204.99) --
	(207.21,204.89) --
	(217.21,204.80) --
	(227.21,204.92) --
	(237.21,205.17) --
	(247.21,207.08) --
	(257.21,207.71) --
	(267.21,207.46) --
	(277.21,207.38) --
	(287.21,206.60) --
	(297.21,205.64);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,211.82) --
	( 77.20,211.80) --
	( 87.20,209.32) --
	( 97.20,209.06) --
	(107.20,209.14) --
	(117.20,212.06) --
	(127.20,216.79) --
	(137.20,224.44) --
	(147.21,224.83) --
	(157.21,224.12) --
	(167.21,221.94) --
	(177.21,223.79) --
	(187.21,220.31) --
	(197.21,221.29) --
	(207.21,220.29) --
	(217.21,218.53) --
	(227.21,218.47) --
	(237.21,224.25) --
	(247.21,228.54) --
	(257.21,234.07) --
	(267.21,227.80) --
	(277.21,224.08) --
	(287.21,221.74) --
	(297.21,217.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,206.10) --
	( 77.20,204.68) --
	( 87.20,204.16) --
	( 97.20,203.78) --
	(107.20,203.75) --
	(117.20,205.37) --
	(127.20,208.93) --
	(137.20,212.37) --
	(147.21,214.00) --
	(157.21,211.77) --
	(167.21,210.07) --
	(177.21,208.94) --
	(187.21,207.91) --
	(197.21,206.49) --
	(207.21,205.47) --
	(217.21,206.14) --
	(227.21,206.77) --
	(237.21,210.58) --
	(247.21,215.71) --
	(257.21,221.84) --
	(267.21,218.74) --
	(277.21,214.77) --
	(287.21,209.98) --
	(297.21,206.86);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,201.70) --
	( 77.20,200.61) --
	( 87.20,199.69) --
	( 97.20,198.18) --
	(107.20,198.20) --
	(117.20,198.15) --
	(127.20,198.82) --
	(137.20,199.70) --
	(147.21,201.74) --
	(157.21,201.21) --
	(167.21,200.03) --
	(177.21,199.38) --
	(187.21,199.01) --
	(197.21,197.17) --
	(207.21,194.89) --
	(217.21,193.85) --
	(227.21,194.91) --
	(237.21,197.35) --
	(247.21,199.29) --
	(257.21,200.47) --
	(267.21,200.74) --
	(277.21,201.12) --
	(287.21,201.14) --
	(297.21,200.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,206.39) --
	( 77.20,205.28) --
	( 87.20,204.34) --
	( 97.20,203.94) --
	(107.20,204.62) --
	(117.20,206.59) --
	(127.20,213.68) --
	(137.20,219.51) --
	(147.21,218.51) --
	(157.21,219.41) --
	(167.21,218.37) --
	(177.21,218.84) --
	(187.21,218.89) --
	(197.21,219.37) --
	(207.21,218.05) --
	(217.21,218.23) --
	(227.21,219.37) --
	(237.21,223.74) --
	(247.21,228.53) --
	(257.21,220.26) --
	(267.21,218.77) --
	(277.21,214.55) --
	(287.21,208.44) --
	(297.21,205.89);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,210.28) --
	( 77.20,209.00) --
	( 87.20,208.74) --
	( 97.20,208.51) --
	(107.20,208.31) --
	(117.20,209.58) --
	(127.20,216.32) --
	(137.20,223.50) --
	(147.21,224.82) --
	(157.21,221.74) --
	(167.21,221.12) --
	(177.21,220.49) --
	(187.21,218.52) --
	(197.21,217.57) --
	(207.21,216.06) --
	(217.21,215.17) --
	(227.21,214.66) --
	(237.21,215.21) --
	(247.21,216.23) --
	(257.21,217.06) --
	(267.21,215.26) --
	(277.21,215.05) --
	(287.21,214.14) --
	(297.21,210.49);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,213.46) --
	( 77.20,207.48) --
	( 87.20,204.02) --
	( 97.20,201.65) --
	(107.20,199.73) --
	(117.20,202.10) --
	(127.20,198.49) --
	(137.20,202.58) --
	(147.21,206.19) --
	(157.21,214.43) --
	(167.21,217.63) --
	(177.21,220.27) --
	(187.21,222.80) --
	(197.21,217.42) --
	(207.21,216.06) --
	(217.21,216.00) --
	(227.21,215.88) --
	(237.21,220.24) --
	(247.21,224.70) --
	(257.21,223.62) --
	(267.21,221.00) --
	(277.21,220.69) --
	(287.21,222.60) --
	(297.21,216.67);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,197.50) --
	( 77.20,196.56) --
	( 87.20,196.59) --
	( 97.20,196.18) --
	(107.20,196.77) --
	(117.20,199.12) --
	(127.20,202.50) --
	(137.20,205.34) --
	(147.21,206.73) --
	(157.21,206.17) --
	(167.21,205.67) --
	(177.21,203.51) --
	(187.21,202.83) --
	(197.21,203.70) --
	(207.21,204.36) --
	(217.21,206.76) --
	(227.21,208.20) --
	(237.21,211.27) --
	(247.21,215.17) --
	(257.21,209.87) --
	(267.21,207.38) --
	(277.21,204.76) --
	(287.21,204.12) --
	(297.21,201.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.68) --
	( 77.20,205.09) --
	( 87.20,204.20) --
	( 97.20,204.34) --
	(107.20,205.01) --
	(117.20,205.39) --
	(127.20,210.09) --
	(137.20,214.44) --
	(147.21,218.52) --
	(157.21,218.77) --
	(167.21,217.41) --
	(177.21,217.40) --
	(187.21,213.47) --
	(197.21,212.83) --
	(207.21,212.61) --
	(217.21,211.64) --
	(227.21,210.36) --
	(237.21,210.87) --
	(247.21,211.71) --
	(257.21,212.48) --
	(267.21,212.48) --
	(277.21,209.73) --
	(287.21,212.07) --
	(297.21,209.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,210.39) --
	( 77.20,209.94) --
	( 87.20,208.64) --
	( 97.20,208.78) --
	(107.20,209.60) --
	(117.20,209.01) --
	(127.20,208.16) --
	(137.20,208.00) --
	(147.21,208.96) --
	(157.21,207.97) --
	(167.21,207.11) --
	(177.21,205.77) --
	(187.21,205.50) --
	(197.21,203.90) --
	(207.21,203.64) --
	(217.21,205.77) --
	(227.21,207.32) --
	(237.21,210.34) --
	(247.21,214.60) --
	(257.21,215.14) --
	(267.21,213.53) --
	(277.21,212.10) --
	(287.21,212.28) --
	(297.21,210.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,192.21) --
	( 77.20,187.17) --
	( 87.20,175.73) --
	( 97.20,168.46) --
	(107.20,171.21) --
	(117.20,189.09) --
	(127.20,206.14) --
	(137.20,214.79) --
	(147.21,211.98) --
	(157.21,205.75) --
	(167.21,205.19) --
	(177.21,203.62) --
	(187.21,196.00) --
	(197.21,196.65) --
	(207.21,193.24) --
	(217.21,203.57) --
	(227.21,204.30) --
	(237.21,212.58) --
	(247.21,217.51) --
	(257.21,225.46) --
	(267.21,221.52) --
	(277.21,217.00) --
	(287.21,214.37) --
	(297.21,208.77);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,220.77) --
	( 77.20,219.67) --
	( 87.20,217.37) --
	( 97.20,215.61) --
	(107.20,215.70) --
	(117.20,216.10) --
	(127.20,216.65) --
	(137.20,217.54) --
	(147.21,220.10) --
	(157.21,220.97) --
	(167.21,220.21) --
	(177.21,219.87) --
	(187.21,219.88) --
	(197.21,217.42) --
	(207.21,216.40) --
	(217.21,216.08) --
	(227.21,216.57) --
	(237.21,222.14) --
	(247.21,224.72) --
	(257.21,225.70) --
	(267.21,222.97) --
	(277.21,219.84) --
	(287.21,221.02) --
	(297.21,218.88);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,201.45) --
	( 77.20,197.76) --
	( 87.20,196.73) --
	( 97.20,195.96) --
	(107.20,197.12) --
	(117.20,201.71) --
	(127.20,208.79) --
	(137.20,212.18) --
	(147.21,211.77) --
	(157.21,211.77) --
	(167.21,210.39) --
	(177.21,211.23) --
	(187.21,210.35) --
	(197.21,210.00) --
	(207.21,209.62) --
	(217.21,209.97) --
	(227.21,210.51) --
	(237.21,212.01) --
	(247.21,213.30) --
	(257.21,214.73) --
	(267.21,215.16) --
	(277.21,212.37) --
	(287.21,211.11) --
	(297.21,208.43);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,200.03) --
	( 77.20,197.49) --
	( 87.20,197.42) --
	( 97.20,196.34) --
	(107.20,196.88) --
	(117.20,199.24) --
	(127.20,204.73) --
	(137.20,208.45) --
	(147.21,211.83) --
	(157.21,212.08) --
	(167.21,210.36) --
	(177.21,209.47) --
	(187.21,208.53) --
	(197.21,205.48) --
	(207.21,205.73) --
	(217.21,205.96) --
	(227.21,205.65) --
	(237.21,207.41) --
	(247.21,207.83) --
	(257.21,205.60) --
	(267.21,201.62) --
	(277.21,197.14) --
	(287.21,196.42) --
	(297.21,189.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,186.57) --
	( 77.20,188.74) --
	( 87.20,186.69) --
	( 97.20,188.02) --
	(107.20,185.26) --
	(117.20,188.86) --
	(127.20,183.79) --
	(137.20,184.60) --
	(147.21,192.09) --
	(157.21,195.87) --
	(167.21,197.79) --
	(177.21,197.81) --
	(187.21,196.22) --
	(197.21,195.31) --
	(207.21,197.84) --
	(217.21,200.55) --
	(227.21,204.32) --
	(237.21,208.10) --
	(247.21,211.55) --
	(257.21,209.75) --
	(267.21,205.14) --
	(277.21,204.47) --
	(287.21,204.14) --
	(297.21,198.81);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,215.56) --
	( 77.20,212.47) --
	( 87.20,211.50) --
	( 97.20,212.20) --
	(107.20,210.96) --
	(117.20,211.55) --
	(127.20,217.38) --
	(137.20,223.00) --
	(147.21,223.93) --
	(157.21,223.56) --
	(167.21,225.47) --
	(177.21,227.00) --
	(187.21,225.82) --
	(197.21,224.85) --
	(207.21,223.75) --
	(217.21,223.93) --
	(227.21,222.98) --
	(237.21,222.97) --
	(247.21,222.99) --
	(257.21,221.89) --
	(267.21,220.87) --
	(277.21,219.45) --
	(287.21,219.65) --
	(297.21,217.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,209.91) --
	( 77.20,208.57) --
	( 87.20,207.13) --
	( 97.20,207.33) --
	(107.20,207.51) --
	(117.20,209.67) --
	(127.20,217.38) --
	(137.20,224.90) --
	(147.21,228.96) --
	(157.21,223.47) --
	(167.21,219.54) --
	(177.21,217.38) --
	(187.21,214.55) --
	(197.21,213.99) --
	(207.21,214.01) --
	(217.21,214.87) --
	(227.21,217.38) --
	(237.21,221.66) --
	(247.21,229.74) --
	(257.21,228.59) --
	(267.21,220.20) --
	(277.21,215.57) --
	(287.21,213.64) --
	(297.21,210.07);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,213.21) --
	( 77.20,211.37) --
	( 87.20,210.92) --
	( 97.20,209.00) --
	(107.20,208.17) --
	(117.20,208.09) --
	(127.20,208.29) --
	(137.20,209.06) --
	(147.21,209.49) --
	(157.21,212.08) --
	(167.21,214.24) --
	(177.21,216.28) --
	(187.21,217.37) --
	(197.21,214.22) --
	(207.21,211.84) --
	(217.21,210.72) --
	(227.21,210.62) --
	(237.21,215.11) --
	(247.21,220.75) --
	(257.21,220.65) --
	(267.21,216.82) --
	(277.21,211.33) --
	(287.21,214.56) --
	(297.21,209.14);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,220.08) --
	( 77.20,219.70) --
	( 87.20,218.63) --
	( 97.20,218.10) --
	(107.20,218.35) --
	(117.20,219.99) --
	(127.20,226.99) --
	(137.20,230.31) --
	(147.21,231.25) --
	(157.21,231.37) --
	(167.21,230.82) --
	(177.21,230.56) --
	(187.21,229.22) --
	(197.21,228.07) --
	(207.21,227.95) --
	(217.21,227.81) --
	(227.21,228.63) --
	(237.21,230.27) --
	(247.21,230.86) --
	(257.21,231.43) --
	(267.21,231.43) --
	(277.21,230.34) --
	(287.21,226.90) --
	(297.21,221.89);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,205.09) --
	( 77.20,204.58) --
	( 87.20,203.58) --
	( 97.20,204.94) --
	(107.20,203.66) --
	(117.20,206.10) --
	(127.20,211.46) --
	(137.20,215.67) --
	(147.21,215.44) --
	(157.21,211.75) --
	(167.21,207.16) --
	(177.21,206.73) --
	(187.21,206.64) --
	(197.21,206.93) --
	(207.21,206.98) --
	(217.21,214.58) --
	(227.21,217.08) --
	(237.21,222.12) --
	(247.21,220.20) --
	(257.21,214.60) --
	(267.21,210.45) --
	(277.21,206.54) --
	(287.21,205.19) --
	(297.21,202.78);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,205.52) --
	( 77.20,203.69) --
	( 87.20,203.26) --
	( 97.20,201.82) --
	(107.20,202.69) --
	(117.20,202.83) --
	(127.20,202.64) --
	(137.20,202.67) --
	(147.21,203.56) --
	(157.21,204.41) --
	(167.21,204.48) --
	(177.21,204.50) --
	(187.21,202.49) --
	(197.21,199.89) --
	(207.21,197.73) --
	(217.21,197.55) --
	(227.21,198.87) --
	(237.21,202.42) --
	(247.21,206.21) --
	(257.21,208.29) --
	(267.21,208.74) --
	(277.21,208.41) --
	(287.21,208.28) --
	(297.21,206.23);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,206.97) --
	( 77.20,206.88) --
	( 87.20,206.53) --
	( 97.20,206.71) --
	(107.20,206.98) --
	(117.20,208.17) --
	(127.20,210.20) --
	(137.20,214.83) --
	(147.21,215.69) --
	(157.21,214.60) --
	(167.21,213.43) --
	(177.21,212.86) --
	(187.21,211.23) --
	(197.21,209.25) --
	(207.21,208.22) --
	(217.21,207.90) --
	(227.21,207.74) --
	(237.21,208.31) --
	(247.21,211.96) --
	(257.21,213.99) --
	(267.21,213.48) --
	(277.21,210.66) --
	(287.21,207.68) --
	(297.21,206.80);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,208.82) --
	( 77.20,205.81) --
	( 87.20,204.73) --
	( 97.20,202.75) --
	(107.20,203.91) --
	(117.20,206.22) --
	(127.20,211.48) --
	(137.20,215.81) --
	(147.21,218.02) --
	(157.21,215.07) --
	(167.21,214.92) --
	(177.21,214.71) --
	(187.21,213.48) --
	(197.21,212.89) --
	(207.21,212.89) --
	(217.21,212.76) --
	(227.21,214.08) --
	(237.21,217.82) --
	(247.21,220.50) --
	(257.21,220.20) --
	(267.21,219.22) --
	(277.21,219.43) --
	(287.21,219.19) --
	(297.21,211.64);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,206.65) --
	( 77.20,206.44) --
	( 87.20,206.19) --
	( 97.20,206.61) --
	(107.20,207.32) --
	(117.20,207.67) --
	(127.20,212.35) --
	(137.20,223.03) --
	(147.21,227.03) --
	(157.21,224.73) --
	(167.21,221.23) --
	(177.21,221.87) --
	(187.21,221.29) --
	(197.21,222.98) --
	(207.21,223.65) --
	(217.21,223.05) --
	(227.21,224.67) --
	(237.21,239.72) --
	(247.21,242.61) --
	(257.21,227.75) --
	(267.21,222.09) --
	(277.21,214.48) --
	(287.21,209.84) --
	(297.21,207.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,213.11) --
	( 77.20,211.27) --
	( 87.20,208.36) --
	( 97.20,207.37) --
	(107.20,207.33) --
	(117.20,211.26) --
	(127.20,222.96) --
	(137.20,230.46) --
	(147.21,234.02) --
	(157.21,234.15) --
	(167.21,229.23) --
	(177.21,230.11) --
	(187.21,224.34) --
	(197.21,221.93) --
	(207.21,218.98) --
	(217.21,218.62) --
	(227.21,217.25) --
	(237.21,219.09) --
	(247.21,222.51) --
	(257.21,228.94) --
	(267.21,231.38) --
	(277.21,221.29) --
	(287.21,217.66) --
	(297.21,208.62);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,204.00) --
	( 77.20,202.94) --
	( 87.20,202.05) --
	( 97.20,201.42) --
	(107.20,202.03) --
	(117.20,202.91) --
	(127.20,205.86) --
	(137.20,209.28) --
	(147.21,213.00) --
	(157.21,212.39) --
	(167.21,212.02) --
	(177.21,209.45) --
	(187.21,208.94) --
	(197.21,208.51) --
	(207.21,207.54) --
	(217.21,206.92) --
	(227.21,206.33) --
	(237.21,207.24) --
	(247.21,208.31) --
	(257.21,208.94) --
	(267.21,207.90) --
	(277.21,207.03) --
	(287.21,207.00) --
	(297.21,204.94);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,195.82) --
	( 77.20,194.49) --
	( 87.20,196.07) --
	( 97.20,194.54) --
	(107.20,194.02) --
	(117.20,196.93) --
	(127.20,203.58) --
	(137.20,207.04) --
	(147.21,206.99) --
	(157.21,204.16) --
	(167.21,201.57) --
	(177.21,201.18) --
	(187.21,200.83) --
	(197.21,200.58) --
	(207.21,200.07) --
	(217.21,200.05) --
	(227.21,200.10) --
	(237.21,201.41) --
	(247.21,206.23) --
	(257.21,209.44) --
	(267.21,211.54) --
	(277.21,207.67) --
	(287.21,205.38) --
	(297.21,202.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,206.58) --
	( 77.20,205.60) --
	( 87.20,203.20) --
	( 97.20,201.07) --
	(107.20,200.68) --
	(117.20,200.98) --
	(127.20,199.22) --
	(137.20,201.08) --
	(147.21,204.28) --
	(157.21,206.51) --
	(167.21,206.53) --
	(177.21,206.74) --
	(187.21,206.66) --
	(197.21,206.67) --
	(207.21,206.58) --
	(217.21,207.76) --
	(227.21,208.03) --
	(237.21,213.80) --
	(247.21,217.42) --
	(257.21,214.57) --
	(267.21,207.45) --
	(277.21,207.90) --
	(287.21,207.90) --
	(297.21,206.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,194.99) --
	( 77.20,195.20) --
	( 87.20,194.86) --
	( 97.20,192.69) --
	(107.20,192.46) --
	(117.20,192.21) --
	(127.20,192.23) --
	(137.20,191.88) --
	(147.21,192.48) --
	(157.21,189.41) --
	(167.21,189.36) --
	(177.21,189.38) --
	(187.21,173.05) --
	(197.21,156.28) --
	(207.21,156.27) --
	(217.21,157.43) --
	(227.21,183.77) --
	(237.21,189.41) --
	(247.21,195.91) --
	(257.21,197.76) --
	(267.21,198.44) --
	(277.21,200.18) --
	(287.21,200.12) --
	(297.21,196.76);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,212.00) --
	( 77.20,211.78) --
	( 87.20,211.52) --
	( 97.20,212.01) --
	(107.20,212.38) --
	(117.20,212.91) --
	(127.20,217.37) --
	(137.20,220.01) --
	(147.21,221.09) --
	(157.21,221.38) --
	(167.21,220.17) --
	(177.21,220.51) --
	(187.21,220.37) --
	(197.21,219.20) --
	(207.21,219.94) --
	(217.21,219.16) --
	(227.21,218.68) --
	(237.21,219.10) --
	(247.21,219.20) --
	(257.21,219.21) --
	(267.21,217.87) --
	(277.21,217.88) --
	(287.21,218.36) --
	(297.21,215.30);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,206.95) --
	( 77.20,206.56) --
	( 87.20,206.17) --
	( 97.20,206.19) --
	(107.20,206.25) --
	(117.20,206.99) --
	(127.20,213.50) --
	(137.20,219.35) --
	(147.21,216.80) --
	(157.21,208.98) --
	(167.21,206.27) --
	(177.21,206.02) --
	(187.21,205.54) --
	(197.21,205.31) --
	(207.21,205.51) --
	(217.21,206.72) --
	(227.21,209.30) --
	(237.21,215.39) --
	(247.21,218.95) --
	(257.21,231.73) --
	(267.21,216.67) --
	(277.21,213.83) --
	(287.21,213.41) --
	(297.21,210.59);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,207.26) --
	( 77.20,207.03) --
	( 87.20,206.80) --
	( 97.20,206.86) --
	(107.20,207.63) --
	(117.20,209.00) --
	(127.20,213.47) --
	(137.20,216.43) --
	(147.21,218.76) --
	(157.21,220.05) --
	(167.21,217.11) --
	(177.21,216.28) --
	(187.21,214.61) --
	(197.21,213.54) --
	(207.21,212.79) --
	(217.21,212.63) --
	(227.21,212.77) --
	(237.21,213.30) --
	(247.21,214.85) --
	(257.21,218.15) --
	(267.21,218.72) --
	(277.21,214.09) --
	(287.21,211.29) --
	(297.21,209.88);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,210.72) --
	( 77.20,210.63) --
	( 87.20,208.14) --
	( 97.20,204.90) --
	(107.20,205.47) --
	(117.20,208.85) --
	(127.20,213.17) --
	(137.20,218.67) --
	(147.21,219.39) --
	(157.21,220.22) --
	(167.21,221.70) --
	(177.21,222.26) --
	(187.21,220.17) --
	(197.21,220.42) --
	(207.21,219.11) --
	(217.21,219.20) --
	(227.21,219.20) --
	(237.21,219.20) --
	(247.21,220.40) --
	(257.21,219.36) --
	(267.21,216.45) --
	(277.21,214.55) --
	(287.21,217.25) --
	(297.21,212.91);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,203.24) --
	( 77.20,202.50) --
	( 87.20,201.43) --
	( 97.20,201.34) --
	(107.20,201.44) --
	(117.20,202.40) --
	(127.20,204.91) --
	(137.20,207.91) --
	(147.21,208.98) --
	(157.21,207.26) --
	(167.21,204.79) --
	(177.21,204.10) --
	(187.21,203.38) --
	(197.21,203.00) --
	(207.21,202.95) --
	(217.21,202.94) --
	(227.21,203.15) --
	(237.21,205.57) --
	(247.21,207.70) --
	(257.21,208.39) --
	(267.21,208.47) --
	(277.21,207.99) --
	(287.21,208.24) --
	(297.21,205.06);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,202.86) --
	( 77.20,200.33) --
	( 87.20,198.36) --
	( 97.20,197.79) --
	(107.20,196.75) --
	(117.20,196.45) --
	(127.20,195.60) --
	(137.20,196.45) --
	(147.21,194.94) --
	(157.21,195.37) --
	(167.21,195.72) --
	(177.21,195.12) --
	(187.21,195.00) --
	(197.21,193.57) --
	(207.21,192.10) --
	(217.21,192.12) --
	(227.21,193.10) --
	(237.21,196.40) --
	(247.21,197.95) --
	(257.21,200.98) --
	(267.21,201.30) --
	(277.21,200.57) --
	(287.21,199.32) --
	(297.21,197.15);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,211.14) --
	( 77.20,202.20) --
	( 87.20,200.32) --
	( 97.20,200.08) --
	(107.20,201.94) --
	(117.20,201.43) --
	(127.20,197.90) --
	(137.20,201.95) --
	(147.21,206.70) --
	(157.21,212.26) --
	(167.21,213.54) --
	(177.21,214.16) --
	(187.21,212.12) --
	(197.21,207.74) --
	(207.21,203.58) --
	(217.21,200.87) --
	(227.21,202.11) --
	(237.21,206.46) --
	(247.21,212.09) --
	(257.21,216.97) --
	(267.21,222.30) --
	(277.21,220.78) --
	(287.21,218.16) --
	(297.21,215.17);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,214.66) --
	( 77.20,214.10) --
	( 87.20,214.08) --
	( 97.20,213.91) --
	(107.20,214.20) --
	(117.20,216.36) --
	(127.20,221.72) --
	(137.20,227.62) --
	(147.21,228.82) --
	(157.21,219.95) --
	(167.21,216.56) --
	(177.21,215.27) --
	(187.21,214.13) --
	(197.21,206.63) --
	(207.21,204.93) --
	(217.21,206.61) --
	(227.21,204.38) --
	(237.21,211.06) --
	(247.21,216.58) --
	(257.21,216.86) --
	(267.21,214.84) --
	(277.21,207.34) --
	(287.21,204.07) --
	(297.21,189.97);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,202.11) --
	( 77.20,198.76) --
	( 87.20,198.96) --
	( 97.20,196.50) --
	(107.20,197.71) --
	(117.20,202.56) --
	(127.20,214.87) --
	(137.20,224.38) --
	(147.21,226.33) --
	(157.21,223.68) --
	(167.21,222.24) --
	(177.21,222.96) --
	(187.21,223.09) --
	(197.21,222.12) --
	(207.21,218.83) --
	(217.21,219.05) --
	(227.21,222.18) --
	(237.21,227.08) --
	(247.21,227.70) --
	(257.21,226.36) --
	(267.21,223.13) --
	(277.21,218.10) --
	(287.21,217.91) --
	(297.21,216.80);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,202.32) --
	( 77.20,201.94) --
	( 87.20,201.28) --
	( 97.20,200.33) --
	(107.20,200.72) --
	(117.20,202.52) --
	(127.20,206.87) --
	(137.20,211.78) --
	(147.21,212.58) --
	(157.21,212.57) --
	(167.21,211.81) --
	(177.21,212.29) --
	(187.21,209.67) --
	(197.21,209.19) --
	(207.21,208.85) --
	(217.21,209.11) --
	(227.21,211.34) --
	(237.21,212.58) --
	(247.21,211.80) --
	(257.21,210.80) --
	(267.21,207.67) --
	(277.21,205.59) --
	(287.21,205.31) --
	(297.21,202.88);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,205.69) --
	( 77.20,204.47) --
	( 87.20,203.63) --
	( 97.20,203.48) --
	(107.20,204.80) --
	(117.20,206.77) --
	(127.20,211.96) --
	(137.20,213.92) --
	(147.21,213.55) --
	(157.21,211.54) --
	(167.21,209.94) --
	(177.21,206.97) --
	(187.21,205.63) --
	(197.21,205.68) --
	(207.21,205.91) --
	(217.21,205.68) --
	(227.21,206.25) --
	(237.21,209.04) --
	(247.21,212.21) --
	(257.21,213.57) --
	(267.21,213.34) --
	(277.21,210.79) --
	(287.21,209.04) --
	(297.21,206.58);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,212.62) --
	( 77.20,211.73) --
	( 87.20,211.37) --
	( 97.20,210.82) --
	(107.20,211.48) --
	(117.20,212.92) --
	(127.20,217.34) --
	(137.20,222.99) --
	(147.21,223.52) --
	(157.21,223.91) --
	(167.21,223.32) --
	(177.21,223.84) --
	(187.21,223.93) --
	(197.21,223.97) --
	(207.21,224.03) --
	(217.21,225.30) --
	(227.21,226.34) --
	(237.21,235.37) --
	(247.21,234.41) --
	(257.21,225.78) --
	(267.21,221.93) --
	(277.21,216.45) --
	(287.21,215.88) --
	(297.21,213.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,189.40) --
	( 77.20,181.78) --
	( 87.20,161.33) --
	( 97.20,172.04) --
	(107.20,174.31) --
	(117.20,181.83) --
	(127.20,164.28) --
	(137.20,183.26) --
	(147.21,194.25) --
	(157.21,196.14) --
	(167.21,198.49) --
	(177.21,203.63) --
	(187.21,205.07) --
	(197.21,197.65) --
	(207.21,196.06) --
	(217.21,195.88) --
	(227.21,196.79) --
	(237.21,204.89) --
	(247.21,205.50) --
	(257.21,204.65) --
	(267.21,199.09) --
	(277.21,196.70) --
	(287.21,197.38) --
	(297.21,193.39);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,202.31) --
	( 77.20,202.27) --
	( 87.20,201.83) --
	( 97.20,201.15) --
	(107.20,201.22) --
	(117.20,201.65) --
	(127.20,206.24) --
	(137.20,212.32) --
	(147.21,214.06) --
	(157.21,213.69) --
	(167.21,214.00) --
	(177.21,213.61) --
	(187.21,213.99) --
	(197.21,214.07) --
	(207.21,215.98) --
	(217.21,217.38) --
	(227.21,221.48) --
	(237.21,226.00) --
	(247.21,224.54) --
	(257.21,219.94) --
	(267.21,214.55) --
	(277.21,210.69) --
	(287.21,208.41) --
	(297.21,206.25);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,218.11) --
	( 77.20,216.62) --
	( 87.20,215.19) --
	( 97.20,214.19) --
	(107.20,213.96) --
	(117.20,214.06) --
	(127.20,215.51) --
	(137.20,216.88) --
	(147.21,217.62) --
	(157.21,218.54) --
	(167.21,216.33) --
	(177.21,215.17) --
	(187.21,215.54) --
	(197.21,214.47) --
	(207.21,213.49) --
	(217.21,215.05) --
	(227.21,213.75) --
	(237.21,217.46) --
	(247.21,222.91) --
	(257.21,229.26) --
	(267.21,231.22) --
	(277.21,227.00) --
	(287.21,225.60) --
	(297.21,223.88);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,197.35) --
	( 77.20,196.67) --
	( 87.20,196.59) --
	( 97.20,195.47) --
	(107.20,194.82) --
	(117.20,194.62) --
	(127.20,195.33) --
	(137.20,195.28) --
	(147.21,195.56) --
	(157.21,200.11) --
	(167.21,199.29) --
	(177.21,199.06) --
	(187.21,197.60) --
	(197.21,195.63) --
	(207.21,195.26) --
	(217.21,196.67) --
	(227.21,202.31) --
	(237.21,207.10) --
	(247.21,209.44) --
	(257.21,210.01) --
	(267.21,206.88) --
	(277.21,205.05) --
	(287.21,206.21) --
	(297.21,203.56);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,215.48) --
	( 77.20,213.64) --
	( 87.20,211.92) --
	( 97.20,211.53) --
	(107.20,211.60) --
	(117.20,215.00) --
	(127.20,220.28) --
	(137.20,230.26) --
	(147.21,229.75) --
	(157.21,229.78) --
	(167.21,229.71) --
	(177.21,229.50) --
	(187.21,226.52) --
	(197.21,224.58) --
	(207.21,223.06) --
	(217.21,218.56) --
	(227.21,217.18) --
	(237.21,217.64) --
	(247.21,220.13) --
	(257.21,223.43) --
	(267.21,220.80) --
	(277.21,216.40) --
	(287.21,216.23) --
	(297.21,215.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,213.27) --
	( 77.20,211.68) --
	( 87.20,211.13) --
	( 97.20,210.08) --
	(107.20,209.67) --
	(117.20,209.63) --
	(127.20,211.56) --
	(137.20,212.67) --
	(147.21,212.93) --
	(157.21,214.36) --
	(167.21,214.13) --
	(177.21,213.23) --
	(187.21,212.60) --
	(197.21,211.80) --
	(207.21,211.78) --
	(217.21,212.74) --
	(227.21,213.94) --
	(237.21,217.38) --
	(247.21,217.97) --
	(257.21,216.54) --
	(267.21,213.34) --
	(277.21,212.00) --
	(287.21,211.61) --
	(297.21,209.93);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,208.23) --
	( 77.20,206.77) --
	( 87.20,205.20) --
	( 97.20,204.86) --
	(107.20,203.68) --
	(117.20,202.34) --
	(127.20,203.84) --
	(137.20,204.82) --
	(147.21,205.97) --
	(157.21,205.45) --
	(167.21,204.18) --
	(177.21,203.54) --
	(187.21,204.34) --
	(197.21,201.93) --
	(207.21,199.65) --
	(217.21,203.23) --
	(227.21,204.83) --
	(237.21,205.68) --
	(247.21,210.09) --
	(257.21,211.88) --
	(267.21,212.81) --
	(277.21,212.33) --
	(287.21,212.00) --
	(297.21,210.45);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,207.92) --
	( 77.20,207.82) --
	( 87.20,206.23) --
	( 97.20,205.64) --
	(107.20,204.31) --
	(117.20,203.39) --
	(127.20,202.28) --
	(137.20,207.27) --
	(147.21,210.22) --
	(157.21,210.14) --
	(167.21,211.82) --
	(177.21,212.35) --
	(187.21,209.78) --
	(197.21,207.69) --
	(207.21,204.52) --
	(217.21,200.20) --
	(227.21,200.22) --
	(237.21,203.72) --
	(247.21,207.32) --
	(257.21,207.49) --
	(267.21,205.44) --
	(277.21,202.28) --
	(287.21,203.67) --
	(297.21,199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,200.46) --
	( 77.20,198.50) --
	( 87.20,197.29) --
	( 97.20,197.71) --
	(107.20,198.13) --
	(117.20,203.95) --
	(127.20,213.65) --
	(137.20,219.68) --
	(147.21,221.90) --
	(157.21,220.68) --
	(167.21,217.85) --
	(177.21,213.12) --
	(187.21,208.71) --
	(197.21,205.03) --
	(207.21,204.40) --
	(217.21,204.23) --
	(227.21,204.56) --
	(237.21,209.97) --
	(247.21,212.37) --
	(257.21,213.54) --
	(267.21,213.64) --
	(277.21,213.59) --
	(287.21,211.40) --
	(297.21,207.45);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.49) --
	( 77.20,204.34) --
	( 87.20,203.30) --
	( 97.20,202.65) --
	(107.20,203.10) --
	(117.20,204.52) --
	(127.20,205.74) --
	(137.20,209.17) --
	(147.21,210.63) --
	(157.21,210.62) --
	(167.21,210.71) --
	(177.21,210.95) --
	(187.21,210.96) --
	(197.21,210.69) --
	(207.21,209.56) --
	(217.21,208.73) --
	(227.21,209.16) --
	(237.21,209.41) --
	(247.21,210.30) --
	(257.21,211.23) --
	(267.21,210.71) --
	(277.21,210.04) --
	(287.21,209.86) --
	(297.21,207.10);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,211.68) --
	( 77.20,209.49) --
	( 87.20,208.79) --
	( 97.20,207.22) --
	(107.20,208.26) --
	(117.20,209.67) --
	(127.20,215.72) --
	(137.20,221.01) --
	(147.21,223.74) --
	(157.21,223.01) --
	(167.21,220.48) --
	(177.21,218.93) --
	(187.21,215.36) --
	(197.21,213.86) --
	(207.21,214.04) --
	(217.21,213.85) --
	(227.21,215.30) --
	(237.21,218.49) --
	(247.21,223.01) --
	(257.21,226.08) --
	(267.21,219.06) --
	(277.21,215.35) --
	(287.21,212.45) --
	(297.21,210.20);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,200.20) --
	( 77.20,199.85) --
	( 87.20,199.48) --
	( 97.20,199.18) --
	(107.20,199.71) --
	(117.20,200.47) --
	(127.20,204.47) --
	(137.20,206.19) --
	(147.21,206.01) --
	(157.21,201.68) --
	(167.21,201.11) --
	(177.21,200.82) --
	(187.21,199.34) --
	(197.21,198.13) --
	(207.21,197.00) --
	(217.21,197.04) --
	(227.21,197.79) --
	(237.21,200.16) --
	(247.21,201.01) --
	(257.21,202.82) --
	(267.21,203.92) --
	(277.21,203.31) --
	(287.21,201.38) --
	(297.21,200.21);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,205.48) --
	( 77.20,203.90) --
	( 87.20,201.17) --
	( 97.20,200.23) --
	(107.20,200.21) --
	(117.20,202.17) --
	(127.20,208.21) --
	(137.20,214.39) --
	(147.21,215.37) --
	(157.21,215.70) --
	(167.21,216.51) --
	(177.21,217.43) --
	(187.21,215.64) --
	(197.21,214.82) --
	(207.21,212.92) --
	(217.21,211.86) --
	(227.21,210.85) --
	(237.21,213.67) --
	(247.21,216.12) --
	(257.21,218.19) --
	(267.21,213.49) --
	(277.21,211.04) --
	(287.21,210.12) --
	(297.21,206.84);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,206.64) --
	( 77.20,206.32) --
	( 87.20,206.12) --
	( 97.20,205.47) --
	(107.20,205.37) --
	(117.20,205.69) --
	(127.20,206.71) --
	(137.20,209.61) --
	(147.21,211.62) --
	(157.21,210.07) --
	(167.21,209.38) --
	(177.21,210.11) --
	(187.21,209.60) --
	(197.21,208.48) --
	(207.21,207.97) --
	(217.21,208.40) --
	(227.21,208.18) --
	(237.21,209.95) --
	(247.21,211.59) --
	(257.21,214.50) --
	(267.21,218.51) --
	(277.21,217.41) --
	(287.21,215.52) --
	(297.21,211.40);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,206.19) --
	( 77.20,205.17) --
	( 87.20,204.93) --
	( 97.20,203.41) --
	(107.20,203.32) --
	(117.20,203.45) --
	(127.20,205.47) --
	(137.20,207.83) --
	(147.21,208.69) --
	(157.21,209.08) --
	(167.21,208.52) --
	(177.21,207.09) --
	(187.21,205.99) --
	(197.21,203.73) --
	(207.21,203.60) --
	(217.21,205.09) --
	(227.21,206.19) --
	(237.21,208.97) --
	(247.21,211.39) --
	(257.21,214.56) --
	(267.21,208.48) --
	(277.21,205.50) --
	(287.21,205.10) --
	(297.21,201.40);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,197.27) --
	( 77.20,195.09) --
	( 87.20,194.93) --
	( 97.20,194.90) --
	(107.20,194.93) --
	(117.20,200.06) --
	(127.20,207.74) --
	(137.20,209.28) --
	(147.21,209.28) --
	(157.21,208.24) --
	(167.21,207.45) --
	(177.21,207.57) --
	(187.21,206.83) --
	(197.21,206.19) --
	(207.21,206.12) --
	(217.21,206.20) --
	(227.21,207.12) --
	(237.21,208.88) --
	(247.21,210.68) --
	(257.21,213.99) --
	(267.21,212.85) --
	(277.21,210.45) --
	(287.21,209.63) --
	(297.21,206.61);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,208.57) --
	( 77.20,208.05) --
	( 87.20,208.37) --
	( 97.20,208.28) --
	(107.20,208.37) --
	(117.20,209.98) --
	(127.20,215.43) --
	(137.20,219.30) --
	(147.21,221.62) --
	(157.21,217.23) --
	(167.21,214.92) --
	(177.21,213.23) --
	(187.21,211.41) --
	(197.21,209.96) --
	(207.21,209.83) --
	(217.21,208.96) --
	(227.21,209.99) --
	(237.21,211.35) --
	(247.21,214.74) --
	(257.21,214.52) --
	(267.21,213.81) --
	(277.21,212.49) --
	(287.21,211.19) --
	(297.21,208.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,218.22) --
	( 77.20,216.62) --
	( 87.20,216.62) --
	( 97.20,217.49) --
	(107.20,218.03) --
	(117.20,216.93) --
	(127.20,222.46) --
	(137.20,239.94) --
	(147.21,244.72) --
	(157.21,243.55) --
	(167.21,243.76) --
	(177.21,241.70) --
	(187.21,237.08) --
	(197.21,233.11) --
	(207.21,230.38) --
	(217.21,228.60) --
	(227.21,231.47) --
	(237.21,247.50) --
	(247.21,237.41) --
	(257.21,230.24) --
	(267.21,226.48) --
	(277.21,220.25) --
	(287.21,220.23) --
	(297.21,216.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,174.26) --
	( 77.20,175.35) --
	( 87.20,172.49) --
	( 97.20,172.53) --
	(107.20,175.41) --
	(117.20,172.52) --
	(127.20,154.07) --
	(137.20,159.17) --
	(147.21,151.79) --
	(157.21,152.92) --
	(167.21,151.75) --
	(177.21,151.88) --
	(187.21,155.51) --
	(197.21,155.09) --
	(207.21,174.11) --
	(217.21,182.63) --
	(227.21,188.70) --
	(237.21,193.53) --
	(247.21,197.23) --
	(257.21,203.83) --
	(267.21,203.33) --
	(277.21,202.26) --
	(287.21,201.76) --
	(297.21,196.13);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,214.96) --
	( 77.20,213.20) --
	( 87.20,211.27) --
	( 97.20,211.52) --
	(107.20,210.95) --
	(117.20,213.12) --
	(127.20,222.26) --
	(137.20,227.19) --
	(147.21,227.50) --
	(157.21,227.26) --
	(167.21,227.20) --
	(177.21,227.48) --
	(187.21,226.93) --
	(197.21,224.70) --
	(207.21,224.11) --
	(217.21,223.73) --
	(227.21,223.56) --
	(237.21,225.03) --
	(247.21,227.17) --
	(257.21,233.67) --
	(267.21,230.48) --
	(277.21,224.28) --
	(287.21,218.57) --
	(297.21,214.98);
\end{scope}
\end{tikzpicture}


==> fig/price_sel_cdn=100_3.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 10:09:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,190.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,191.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,192.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,193.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,193.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,194.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.21,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21,197.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,197.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,198.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.21,200.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,200.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21,201.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.21,201.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21,202.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,202.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 57.60,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 51.60, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,133.29) -- ( 51.60,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.37) -- ( 51.60,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,245.44) -- ( 51.60,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,301.52) -- ( 51.60,301.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 77.22) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,133.29) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,245.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,301.52) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(316.81, 55.20) --
	(316.81,316.81) --
	( 57.60,316.81) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (320.41,320.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (187.21,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,186.01) {Electricity Price [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 77.22) -- (316.81, 77.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,133.29) -- (316.81,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.37) -- (316.81,189.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,245.44) -- (316.81,245.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,301.52) -- (316.81,301.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) -- (297.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 55.20) -- (117.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 55.20) -- (177.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21, 55.20) -- (237.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21, 55.20) -- (297.21, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 33.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.21, 33.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.21, 33.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.21, 33.60) {24};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.20, 55.20) -- ( 57.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.20, 55.20) -- (117.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.21, 55.20) -- (177.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.21, 55.20) -- (237.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.21, 55.20) -- (297.21,316.81);
\definecolor{drawColor}{RGB}{0,153,77}

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,205.64) --
	( 77.20,205.24) --
	( 87.20,204.10) --
	( 97.20,203.72) --
	(107.20,203.72) --
	(117.20,204.17) --
	(127.20,209.54) --
	(137.20,213.31) --
	(147.21,213.51) --
	(157.21,213.32) --
	(167.21,212.82) --
	(177.21,212.54) --
	(187.21,210.67) --
	(197.21,210.35) --
	(207.21,209.32) --
	(217.21,209.74) --
	(227.21,210.63) --
	(237.21,213.02) --
	(247.21,214.09) --
	(257.21,215.25) --
	(267.21,213.91) --
	(277.21,212.93) --
	(287.21,212.31) --
	(297.21,207.70);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,211.86) --
	( 77.20,211.37) --
	( 87.20,210.87) --
	( 97.20,209.74) --
	(107.20,209.89) --
	(117.20,212.90) --
	(127.20,215.72) --
	(137.20,222.31) --
	(147.21,226.73) --
	(157.21,225.74) --
	(167.21,223.96) --
	(177.21,221.57) --
	(187.21,220.41) --
	(197.21,219.47) --
	(207.21,218.08) --
	(217.21,219.39) --
	(227.21,220.07) --
	(237.21,224.33) --
	(247.21,227.86) --
	(257.21,223.24) --
	(267.21,220.51) --
	(277.21,215.81) --
	(287.21,213.99) --
	(297.21,212.65);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,201.76) --
	( 77.20,198.66) --
	( 87.20,197.93) --
	( 97.20,197.95) --
	(107.20,198.12) --
	(117.20,198.31) --
	(127.20,199.87) --
	(137.20,201.74) --
	(147.21,202.31) --
	(157.21,202.30) --
	(167.21,201.76) --
	(177.21,202.29) --
	(187.21,201.73) --
	(197.21,199.11) --
	(207.21,199.20) --
	(217.21,199.50) --
	(227.21,201.18) --
	(237.21,205.34) --
	(247.21,208.27) --
	(257.21,208.43) --
	(267.21,207.49) --
	(277.21,205.04) --
	(287.21,202.28) --
	(297.21,200.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,214.94) --
	( 77.20,213.04) --
	( 87.20,212.28) --
	( 97.20,209.70) --
	(107.20,211.26) --
	(117.20,213.28) --
	(127.20,223.03) --
	(137.20,227.30) --
	(147.21,227.50) --
	(157.21,226.92) --
	(167.21,226.89) --
	(177.21,226.48) --
	(187.21,225.67) --
	(197.21,223.99) --
	(207.21,223.13) --
	(217.21,221.33) --
	(227.21,220.79) --
	(237.21,223.16) --
	(247.21,227.42) --
	(257.21,229.54) --
	(267.21,228.59) --
	(277.21,224.88) --
	(287.21,221.01) --
	(297.21,217.91);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,205.68) --
	( 77.20,203.70) --
	( 87.20,202.94) --
	( 97.20,201.77) --
	(107.20,202.26) --
	(117.20,202.68) --
	(127.20,206.53) --
	(137.20,208.59) --
	(147.21,209.39) --
	(157.21,207.04) --
	(167.21,205.54) --
	(177.21,205.51) --
	(187.21,204.46) --
	(197.21,203.93) --
	(207.21,203.20) --
	(217.21,203.62) --
	(227.21,204.51) --
	(237.21,206.43) --
	(247.21,208.82) --
	(257.21,210.55) --
	(267.21,210.63) --
	(277.21,207.59) --
	(287.21,209.85) --
	(297.21,207.76);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,206.79) --
	( 77.20,206.20) --
	( 87.20,206.19) --
	( 97.20,205.99) --
	(107.20,206.53) --
	(117.20,207.86) --
	(127.20,209.56) --
	(137.20,217.51) --
	(147.21,219.79) --
	(157.21,219.71) --
	(167.21,219.61) --
	(177.21,218.27) --
	(187.21,217.35) --
	(197.21,216.88) --
	(207.21,216.67) --
	(217.21,216.14) --
	(227.21,216.28) --
	(237.21,217.58) --
	(247.21,221.62) --
	(257.21,223.60) --
	(267.21,218.49) --
	(277.21,214.00) --
	(287.21,212.89) --
	(297.21,208.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,193.41) --
	( 77.20,188.53) --
	( 87.20,189.32) --
	( 97.20,188.28) --
	(107.20,189.12) --
	(117.20,189.33) --
	(127.20,188.23) --
	(137.20,191.51) --
	(147.21,194.66) --
	(157.21,195.85) --
	(167.21,195.96) --
	(177.21,195.97) --
	(187.21,195.94) --
	(197.21,195.33) --
	(207.21,194.93) --
	(217.21,195.80) --
	(227.21,197.49) --
	(237.21,202.29) --
	(247.21,201.11) --
	(257.21,197.50) --
	(267.21,197.80) --
	(277.21,196.71) --
	(287.21,200.02) --
	(297.21,195.94);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,213.72) --
	( 77.20,212.93) --
	( 87.20,211.86) --
	( 97.20,211.38) --
	(107.20,210.54) --
	(117.20,210.81) --
	(127.20,212.45) --
	(137.20,215.18) --
	(147.21,216.49) --
	(157.21,215.70) --
	(167.21,211.82) --
	(177.21,209.57) --
	(187.21,207.58) --
	(197.21,206.43) --
	(207.21,204.21) --
	(217.21,206.42) --
	(227.21,208.38) --
	(237.21,212.30) --
	(247.21,215.34) --
	(257.21,216.36) --
	(267.21,216.37) --
	(277.21,216.01) --
	(287.21,216.17) --
	(297.21,214.02);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,200.30) --
	( 77.20,198.17) --
	( 87.20,196.73) --
	( 97.20,196.20) --
	(107.20,196.36) --
	(117.20,196.72) --
	(127.20,200.08) --
	(137.20,207.04) --
	(147.21,211.35) --
	(157.21,214.57) --
	(167.21,215.21) --
	(177.21,213.72) --
	(187.21,212.90) --
	(197.21,213.31) --
	(207.21,213.35) --
	(217.21,213.16) --
	(227.21,214.60) --
	(237.21,219.14) --
	(247.21,220.17) --
	(257.21,217.34) --
	(267.21,211.74) --
	(277.21,209.21) --
	(287.21,205.36) --
	(297.21,203.32);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,219.03) --
	( 77.20,217.72) --
	( 87.20,217.27) --
	( 97.20,216.87) --
	(107.20,216.42) --
	(117.20,217.92) --
	(127.20,223.85) --
	(137.20,231.96) --
	(147.21,232.26) --
	(157.21,231.93) --
	(167.21,231.63) --
	(177.21,230.86) --
	(187.21,230.29) --
	(197.21,230.29) --
	(207.21,231.09) --
	(217.21,233.54) --
	(227.21,234.97) --
	(237.21,239.11) --
	(247.21,232.68) --
	(257.21,232.83) --
	(267.21,223.45) --
	(277.21,219.81) --
	(287.21,222.07) --
	(297.21,218.48);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,205.11) --
	( 77.20,203.85) --
	( 87.20,200.45) --
	( 97.20,200.75) --
	(107.20,202.44) --
	(117.20,203.72) --
	(127.20,211.98) --
	(137.20,217.92) --
	(147.21,216.56) --
	(157.21,213.30) --
	(167.21,212.72) --
	(177.21,213.10) --
	(187.21,208.11) --
	(197.21,206.14) --
	(207.21,205.83) --
	(217.21,205.36) --
	(227.21,205.82) --
	(237.21,206.76) --
	(247.21,210.66) --
	(257.21,211.36) --
	(267.21,211.18) --
	(277.21,210.72) --
	(287.21,210.36) --
	(297.21,205.65);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,214.49) --
	( 77.20,212.52) --
	( 87.20,212.07) --
	( 97.20,211.24) --
	(107.20,211.18) --
	(117.20,210.94) --
	(127.20,211.73) --
	(137.20,212.34) --
	(147.21,213.93) --
	(157.21,215.75) --
	(167.21,217.03) --
	(177.21,218.03) --
	(187.21,217.60) --
	(197.21,215.77) --
	(207.21,214.68) --
	(217.21,214.27) --
	(227.21,215.05) --
	(237.21,218.49) --
	(247.21,222.76) --
	(257.21,221.86) --
	(267.21,220.04) --
	(277.21,218.49) --
	(287.21,217.99) --
	(297.21,215.40);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,195.45) --
	( 77.20,195.03) --
	( 87.20,194.85) --
	( 97.20,194.42) --
	(107.20,192.27) --
	(117.20,194.14) --
	(127.20,193.95) --
	(137.20,192.21) --
	(147.21,194.78) --
	(157.21,192.50) --
	(167.21,190.86) --
	(177.21,190.55) --
	(187.21,189.36) --
	(197.21,181.32) --
	(207.21,182.12) --
	(217.21,185.80) --
	(227.21,187.37) --
	(237.21,193.59) --
	(247.21,197.29) --
	(257.21,204.23) --
	(267.21,205.35) --
	(277.21,206.51) --
	(287.21,205.66) --
	(297.21,202.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,202.27) --
	( 77.20,202.97) --
	( 87.20,202.52) --
	( 97.20,202.98) --
	(107.20,203.57) --
	(117.20,206.66) --
	(127.20,218.15) --
	(137.20,225.45) --
	(147.21,224.45) --
	(157.21,221.08) --
	(167.21,222.08) --
	(177.21,220.73) --
	(187.21,220.74) --
	(197.21,219.62) --
	(207.21,218.91) --
	(217.21,217.41) --
	(227.21,218.66) --
	(237.21,220.89) --
	(247.21,216.67) --
	(257.21,214.96) --
	(267.21,214.96) --
	(277.21,212.22) --
	(287.21,206.38) --
	(297.21,202.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,207.90) --
	( 77.20,207.91) --
	( 87.20,204.00) --
	( 97.20,201.42) --
	(107.20,201.78) --
	(117.20,206.19) --
	(127.20,209.39) --
	(137.20,211.35) --
	(147.21,211.86) --
	(157.21,210.12) --
	(167.21,209.51) --
	(177.21,210.16) --
	(187.21,210.71) --
	(197.21,211.78) --
	(207.21,212.48) --
	(217.21,213.48) --
	(227.21,216.27) --
	(237.21,221.85) --
	(247.21,228.77) --
	(257.21,241.76) --
	(267.21,225.81) --
	(277.21,222.13) --
	(287.21,219.27) --
	(297.21,215.60);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,204.00) --
	( 77.20,203.44) --
	( 87.20,203.00) --
	( 97.20,202.40) --
	(107.20,201.68) --
	(117.20,201.96) --
	(127.20,202.31) --
	(137.20,203.39) --
	(147.21,207.37) --
	(157.21,210.18) --
	(167.21,209.63) --
	(177.21,209.42) --
	(187.21,208.47) --
	(197.21,207.06) --
	(207.21,205.03) --
	(217.21,204.51) --
	(227.21,206.47) --
	(237.21,210.11) --
	(247.21,210.00) --
	(257.21,209.00) --
	(267.21,205.63) --
	(277.21,203.39) --
	(287.21,203.44) --
	(297.21,201.86);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,196.37) --
	( 77.20,187.98) --
	( 87.20,186.58) --
	( 97.20,188.41) --
	(107.20,189.80) --
	(117.20,200.55) --
	(127.20,203.83) --
	(137.20,209.58) --
	(147.21,207.50) --
	(157.21,203.42) --
	(167.21,202.24) --
	(177.21,203.73) --
	(187.21,202.46) --
	(197.21,202.54) --
	(207.21,203.60) --
	(217.21,208.27) --
	(227.21,210.87) --
	(237.21,213.52) --
	(247.21,216.69) --
	(257.21,217.94) --
	(267.21,214.06) --
	(277.21,212.12) --
	(287.21,211.37) --
	(297.21,206.53);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,205.58) --
	( 77.20,204.06) --
	( 87.20,202.78) --
	( 97.20,200.89) --
	(107.20,201.18) --
	(117.20,202.06) --
	(127.20,199.64) --
	(137.20,202.30) --
	(147.21,202.79) --
	(157.21,203.99) --
	(167.21,202.27) --
	(177.21,203.00) --
	(187.21,201.08) --
	(197.21,197.74) --
	(207.21,197.54) --
	(217.21,197.22) --
	(227.21,197.84) --
	(237.21,199.52) --
	(247.21,204.82) --
	(257.21,205.61) --
	(267.21,205.64) --
	(277.21,205.82) --
	(287.21,205.31) --
	(297.21,204.12);

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,208.85) --
	( 77.20,207.87) --
	( 87.20,207.23) --
	( 97.20,206.87) --
	(107.20,207.78) --
	(117.20,208.38) --
	(127.20,213.45) --
	(137.20,217.57) --
	(147.21,220.45) --
	(157.21,215.68) --
	(167.21,213.06) --
	(177.21,212.36) --
	(187.21,210.43) --
	(197.21,209.84) --
	(207.21,209.10) --
	(217.21,208.70) --
	(227.21,209.92) --
	(237.21,213.44) --
	(247.21,214.68) --
	(257.21,215.26) --
	(267.21,214.45) --
	(277.21,210.83) --
	(287.21,208.34) --
	(297.21,205.08);

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,213.32) --
	( 77.20,211.82) --
	( 87.20,210.71) --
	( 97.20,209.52) --
	(107.20,209.05) --
	(117.20,211.80) --
	(127.20,217.10) --
	(137.20,220.73) --
	(147.21,221.85) --
	(157.21,221.89) --
	(167.21,221.62) --
	(177.21,222.04) --
	(187.21,220.82) --
	(197.21,219.19) --
	(207.21,218.53) --
	(217.21,217.24) --
	(227.21,216.27) --
	(237.21,217.08) --
	(247.21,217.93) --
	(257.21,217.38) --
	(267.21,217.94) --
	(277.21,217.14) --
	(287.21,217.87) --
	(297.21,214.38);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,210.97) --
	( 77.20,210.61) --
	( 87.20,209.90) --
	( 97.20,209.74) --
	(107.20,209.81) --
	(117.20,211.05) --
	(127.20,217.43) --
	(137.20,235.85) --
	(147.21,239.81) --
	(157.21,235.43) --
	(167.21,234.23) --
	(177.21,234.18) --
	(187.21,234.21) --
	(197.21,234.18) --
	(207.21,230.84) --
	(217.21,230.81) --
	(227.21,231.21) --
	(237.21,245.50) --
	(247.21,253.81) --
	(257.21,240.26) --
	(267.21,231.42) --
	(277.21,220.87) --
	(287.21,217.43) --
	(297.21,215.07);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,205.47) --
	( 77.20,205.32) --
	( 87.20,205.77) --
	( 97.20,205.51) --
	(107.20,205.47) --
	(117.20,205.12) --
	(127.20,205.38) --
	(137.20,205.69) --
	(147.21,207.24) --
	(157.21,208.26) --
	(167.21,208.06) --
	(177.21,208.51) --
	(187.21,207.35) --
	(197.21,205.52) --
	(207.21,205.20) --
	(217.21,205.19) --
	(227.21,205.52) --
	(237.21,207.85) --
	(247.21,212.52) --
	(257.21,217.70) --
	(267.21,214.77) --
	(277.21,213.73) --
	(287.21,213.06) --
	(297.21,208.65);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,204.45) --
	( 77.20,205.10) --
	( 87.20,204.43) --
	( 97.20,203.17) --
	(107.20,203.17) --
	(117.20,204.39) --
	(127.20,206.61) --
	(137.20,215.16) --
	(147.21,216.02) --
	(157.21,213.90) --
	(167.21,210.87) --
	(177.21,208.96) --
	(187.21,207.40) --
	(197.21,208.49) --
	(207.21,211.28) --
	(217.21,212.86) --
	(227.21,213.92) --
	(237.21,215.72) --
	(247.21,212.29) --
	(257.21,209.96) --
	(267.21,207.82) --
	(277.21,205.43) --
	(287.21,206.13) --
	(297.21,204.69);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,198.25) --
	( 77.20,197.46) --
	( 87.20,195.63) --
	( 97.20,195.25) --
	(107.20,195.22) --
	(117.20,198.22) --
	(127.20,214.95) --
	(137.20,218.28) --
	(147.21,219.97) --
	(157.21,220.88) --
	(167.21,221.10) --
	(177.21,222.70) --
	(187.21,220.05) --
	(197.21,218.52) --
	(207.21,218.08) --
	(217.21,218.06) --
	(227.21,217.46) --
	(237.21,219.10) --
	(247.21,222.05) --
	(257.21,223.24) --
	(267.21,224.57) --
	(277.21,222.41) --
	(287.21,219.23) --
	(297.21,215.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,195.17) --
	( 77.20,189.41) --
	( 87.20,190.33) --
	( 97.20,189.80) --
	(107.20,189.38) --
	(117.20,189.32) --
	(127.20,188.05) --
	(137.20,186.57) --
	(147.21,186.06) --
	(157.21,186.60) --
	(167.21,186.51) --
	(177.21,178.20) --
	(187.21,158.18) --
	(197.21,150.06) --
	(207.21,145.63) --
	(217.21,145.55) --
	(227.21,147.33) --
	(237.21,166.97) --
	(247.21,188.38) --
	(257.21,195.66) --
	(267.21,194.84) --
	(277.21,192.99) --
	(287.21,194.58) --
	(297.21,194.43);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,217.93) --
	( 77.20,217.17) --
	( 87.20,216.46) --
	( 97.20,215.10) --
	(107.20,214.87) --
	(117.20,215.79) --
	(127.20,216.91) --
	(137.20,219.53) --
	(147.21,221.60) --
	(157.21,223.87) --
	(167.21,224.49) --
	(177.21,225.57) --
	(187.21,225.82) --
	(197.21,225.21) --
	(207.21,222.83) --
	(217.21,221.11) --
	(227.21,224.85) --
	(237.21,227.51) --
	(247.21,226.93) --
	(257.21,222.05) --
	(267.21,217.41) --
	(277.21,214.64) --
	(287.21,216.81) --
	(297.21,206.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,199.55) --
	( 77.20,197.53) --
	( 87.20,196.65) --
	( 97.20,196.58) --
	(107.20,197.10) --
	(117.20,199.97) --
	(127.20,206.24) --
	(137.20,212.94) --
	(147.21,212.96) --
	(157.21,209.16) --
	(167.21,206.24) --
	(177.21,205.41) --
	(187.21,204.37) --
	(197.21,204.17) --
	(207.21,203.58) --
	(217.21,203.43) --
	(227.21,204.28) --
	(237.21,206.35) --
	(247.21,212.19) --
	(257.21,214.03) --
	(267.21,215.07) --
	(277.21,209.00) --
	(287.21,205.40) --
	(297.21,202.91);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,208.32) --
	( 77.20,208.26) --
	( 87.20,207.76) --
	( 97.20,207.80) --
	(107.20,207.54) --
	(117.20,207.59) --
	(127.20,207.17) --
	(137.20,209.03) --
	(147.21,210.71) --
	(157.21,212.66) --
	(167.21,213.25) --
	(177.21,217.10) --
	(187.21,216.79) --
	(197.21,212.93) --
	(207.21,211.85) --
	(217.21,211.93) --
	(227.21,212.74) --
	(237.21,218.45) --
	(247.21,218.86) --
	(257.21,213.95) --
	(267.21,210.68) --
	(277.21,210.72) --
	(287.21,210.94) --
	(297.21,208.59);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,207.67) --
	( 77.20,207.25) --
	( 87.20,206.53) --
	( 97.20,206.20) --
	(107.20,206.52) --
	(117.20,207.09) --
	(127.20,213.80) --
	(137.20,225.23) --
	(147.21,227.40) --
	(157.21,223.73) --
	(167.21,217.36) --
	(177.21,211.06) --
	(187.21,209.28) --
	(197.21,208.93) --
	(207.21,208.66) --
	(217.21,210.30) --
	(227.21,216.25) --
	(237.21,220.38) --
	(247.21,225.12) --
	(257.21,226.98) --
	(267.21,221.27) --
	(277.21,216.22) --
	(287.21,215.49) --
	(297.21,208.56);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,201.76) --
	( 77.20,198.71) --
	( 87.20,197.94) --
	( 97.20,197.17) --
	(107.20,196.91) --
	(117.20,196.47) --
	(127.20,196.46) --
	(137.20,196.64) --
	(147.21,196.90) --
	(157.21,197.12) --
	(167.21,196.83) --
	(177.21,196.86) --
	(187.21,197.43) --
	(197.21,196.37) --
	(207.21,195.06) --
	(217.21,193.82) --
	(227.21,194.40) --
	(237.21,196.92) --
	(247.21,202.45) --
	(257.21,208.42) --
	(267.21,209.86) --
	(277.21,209.60) --
	(287.21,209.35) --
	(297.21,206.79);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,201.97) --
	( 77.20,201.75) --
	( 87.20,200.51) --
	( 97.20,200.10) --
	(107.20,200.21) --
	(117.20,200.68) --
	(127.20,203.72) --
	(137.20,207.83) --
	(147.21,210.60) --
	(157.21,208.97) --
	(167.21,207.26) --
	(177.21,206.23) --
	(187.21,205.52) --
	(197.21,205.05) --
	(207.21,203.70) --
	(217.21,203.66) --
	(227.21,202.81) --
	(237.21,204.48) --
	(247.21,203.95) --
	(257.21,202.06) --
	(267.21,201.29) --
	(277.21,200.31) --
	(287.21,199.68) --
	(297.21,198.94);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,209.74) --
	( 77.20,206.12) --
	( 87.20,202.23) --
	( 97.20,199.93) --
	(107.20,200.64) --
	(117.20,206.23) --
	(127.20,212.19) --
	(137.20,215.03) --
	(147.21,216.76) --
	(157.21,216.31) --
	(167.21,216.93) --
	(177.21,217.31) --
	(187.21,217.36) --
	(197.21,215.21) --
	(207.21,214.85) --
	(217.21,213.93) --
	(227.21,214.39) --
	(237.21,214.87) --
	(247.21,215.17) --
	(257.21,214.24) --
	(267.21,213.65) --
	(277.21,213.48) --
	(287.21,212.87) --
	(297.21,211.32);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,215.67) --
	( 77.20,214.59) --
	( 87.20,213.48) --
	( 97.20,212.91) --
	(107.20,213.69) --
	(117.20,215.73) --
	(127.20,219.38) --
	(137.20,225.22) --
	(147.21,226.15) --
	(157.21,225.04) --
	(167.21,223.02) --
	(177.21,222.56) --
	(187.21,219.70) --
	(197.21,218.44) --
	(207.21,217.46) --
	(217.21,217.41) --
	(227.21,217.11) --
	(237.21,220.46) --
	(247.21,226.16) --
	(257.21,229.73) --
	(267.21,226.01) --
	(277.21,223.42) --
	(287.21,222.97) --
	(297.21,219.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,209.56) --
	( 77.20,209.42) --
	( 87.20,208.03) --
	( 97.20,207.99) --
	(107.20,206.79) --
	(117.20,208.77) --
	(127.20,214.16) --
	(137.20,223.36) --
	(147.21,224.18) --
	(157.21,224.47) --
	(167.21,224.91) --
	(177.21,224.97) --
	(187.21,223.97) --
	(197.21,223.05) --
	(207.21,221.67) --
	(217.21,221.17) --
	(227.21,221.83) --
	(237.21,229.70) --
	(247.21,230.44) --
	(257.21,225.64) --
	(267.21,221.37) --
	(277.21,216.54) --
	(287.21,212.62) --
	(297.21,210.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,186.58) --
	( 77.20,183.71) --
	( 87.20,179.86) --
	( 97.20,182.81) --
	(107.20,186.02) --
	(117.20,186.45) --
	(127.20,186.58) --
	(137.20,189.42) --
	(147.21,196.69) --
	(157.21,203.11) --
	(167.21,204.58) --
	(177.21,205.87) --
	(187.21,209.00) --
	(197.21,208.08) --
	(207.21,208.29) --
	(217.21,208.55) --
	(227.21,205.56) --
	(237.21,211.95) --
	(247.21,212.21) --
	(257.21,210.08) --
	(267.21,204.54) --
	(277.21,201.70) --
	(287.21,202.75) --
	(297.21,199.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,205.03) --
	( 77.20,205.48) --
	( 87.20,204.15) --
	( 97.20,201.72) --
	(107.20,202.43) --
	(117.20,205.58) --
	(127.20,206.88) --
	(137.20,207.62) --
	(147.21,207.45) --
	(157.21,206.66) --
	(167.21,205.78) --
	(177.21,204.80) --
	(187.21,197.83) --
	(197.21,197.97) --
	(207.21,199.96) --
	(217.21,205.07) --
	(227.21,205.68) --
	(237.21,210.42) --
	(247.21,216.85) --
	(257.21,222.99) --
	(267.21,215.06) --
	(277.21,207.77) --
	(287.21,204.25) --
	(297.21,197.82);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,204.19) --
	( 77.20,204.21) --
	( 87.20,203.89) --
	( 97.20,203.68) --
	(107.20,203.70) --
	(117.20,204.78) --
	(127.20,207.78) --
	(137.20,209.90) --
	(147.21,211.33) --
	(157.21,209.58) --
	(167.21,210.13) --
	(177.21,209.56) --
	(187.21,209.02) --
	(197.21,208.57) --
	(207.21,207.84) --
	(217.21,207.87) --
	(227.21,208.05) --
	(237.21,208.64) --
	(247.21,208.86) --
	(257.21,210.89) --
	(267.21,209.53) --
	(277.21,209.39) --
	(287.21,207.83) --
	(297.21,206.76);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,204.53) --
	( 77.20,204.10) --
	( 87.20,202.87) --
	( 97.20,195.44) --
	(107.20,195.38) --
	(117.20,195.27) --
	(127.20,195.17) --
	(137.20,195.14) --
	(147.21,198.11) --
	(157.21,207.94) --
	(167.21,208.09) --
	(177.21,210.40) --
	(187.21,209.79) --
	(197.21,205.99) --
	(207.21,205.04) --
	(217.21,209.00) --
	(227.21,209.60) --
	(237.21,210.21) --
	(247.21,211.15) --
	(257.21,210.96) --
	(267.21,214.65) --
	(277.21,216.81) --
	(287.21,216.93) --
	(297.21,214.33);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,205.24) --
	( 77.20,203.20) --
	( 87.20,203.30) --
	( 97.20,201.84) --
	(107.20,202.71) --
	(117.20,204.98) --
	(127.20,211.30) --
	(137.20,216.87) --
	(147.21,216.24) --
	(157.21,215.43) --
	(167.21,210.54) --
	(177.21,210.77) --
	(187.21,209.31) --
	(197.21,209.61) --
	(207.21,210.66) --
	(217.21,216.31) --
	(227.21,217.45) --
	(237.21,221.72) --
	(247.21,227.35) --
	(257.21,222.68) --
	(267.21,215.70) --
	(277.21,210.99) --
	(287.21,210.54) --
	(297.21,207.89);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,213.14) --
	( 77.20,211.13) --
	( 87.20,210.68) --
	( 97.20,210.68) --
	(107.20,210.58) --
	(117.20,211.23) --
	(127.20,216.55) --
	(137.20,223.25) --
	(147.21,227.21) --
	(157.21,223.40) --
	(167.21,220.76) --
	(177.21,218.94) --
	(187.21,216.02) --
	(197.21,214.58) --
	(207.21,213.14) --
	(217.21,212.28) --
	(227.21,212.21) --
	(237.21,212.48) --
	(247.21,212.92) --
	(257.21,216.25) --
	(267.21,214.18) --
	(277.21,211.58) --
	(287.21,209.86) --
	(297.21,208.41);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,210.37) --
	( 77.20,206.63) --
	( 87.20,206.21) --
	( 97.20,205.82) --
	(107.20,205.43) --
	(117.20,204.45) --
	(127.20,207.02) --
	(137.20,208.47) --
	(147.21,207.11) --
	(157.21,205.11) --
	(167.21,203.38) --
	(177.21,202.28) --
	(187.21,201.21) --
	(197.21,200.43) --
	(207.21,199.87) --
	(217.21,200.04) --
	(227.21,200.59) --
	(237.21,205.04) --
	(247.21,208.32) --
	(257.21,210.07) --
	(267.21,210.56) --
	(277.21,209.75) --
	(287.21,209.91) --
	(297.21,206.14);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.14) --
	( 77.20,204.00) --
	( 87.20,204.63) --
	( 97.20,205.43) --
	(107.20,206.92) --
	(117.20,210.62) --
	(127.20,214.11) --
	(137.20,217.87) --
	(147.21,216.40) --
	(157.21,214.27) --
	(167.21,212.51) --
	(177.21,210.48) --
	(187.21,209.12) --
	(197.21,207.31) --
	(207.21,206.48) --
	(217.21,206.95) --
	(227.21,208.87) --
	(237.21,212.48) --
	(247.21,215.29) --
	(257.21,221.61) --
	(267.21,222.96) --
	(277.21,216.16) --
	(287.21,213.04) --
	(297.21,211.26);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,215.05) --
	( 77.20,213.73) --
	( 87.20,212.35) --
	( 97.20,214.05) --
	(107.20,215.07) --
	(117.20,215.24) --
	(127.20,218.95) --
	(137.20,222.98) --
	(147.21,228.11) --
	(157.21,229.19) --
	(167.21,228.90) --
	(177.21,229.35) --
	(187.21,227.55) --
	(197.21,227.79) --
	(207.21,227.48) --
	(217.21,226.37) --
	(227.21,225.88) --
	(237.21,223.61) --
	(247.21,224.01) --
	(257.21,220.91) --
	(267.21,220.03) --
	(277.21,219.85) --
	(287.21,220.22) --
	(297.21,218.30);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,201.94) --
	( 77.20,200.36) --
	( 87.20,198.45) --
	( 97.20,198.41) --
	(107.20,198.43) --
	(117.20,198.13) --
	(127.20,197.83) --
	(137.20,202.05) --
	(147.21,203.56) --
	(157.21,203.23) --
	(167.21,201.06) --
	(177.21,198.78) --
	(187.21,198.45) --
	(197.21,196.61) --
	(207.21,192.79) --
	(217.21,192.49) --
	(227.21,195.30) --
	(237.21,197.61) --
	(247.21,198.44) --
	(257.21,198.21) --
	(267.21,198.32) --
	(277.21,197.81) --
	(287.21,196.63) --
	(297.21,193.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,218.76) --
	( 77.20,219.65) --
	( 87.20,218.05) --
	( 97.20,217.22) --
	(107.20,217.70) --
	(117.20,220.25) --
	(127.20,226.41) --
	(137.20,228.62) --
	(147.21,229.85) --
	(157.21,229.82) --
	(167.21,228.05) --
	(177.21,227.44) --
	(187.21,223.54) --
	(197.21,221.55) --
	(207.21,221.39) --
	(217.21,224.29) --
	(227.21,227.77) --
	(237.21,231.40) --
	(247.21,232.63) --
	(257.21,236.43) --
	(267.21,234.52) --
	(277.21,231.87) --
	(287.21,230.65) --
	(297.21,227.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,166.47) --
	( 77.20,165.16) --
	( 87.20,157.97) --
	( 97.20,161.34) --
	(107.20,166.86) --
	(117.20,169.15) --
	(127.20,165.30) --
	(137.20,183.80) --
	(147.21,190.56) --
	(157.21,192.21) --
	(167.21,192.19) --
	(177.21,193.19) --
	(187.21,190.59) --
	(197.21,191.01) --
	(207.21,189.43) --
	(217.21,189.98) --
	(227.21,193.15) --
	(237.21,195.58) --
	(247.21,190.97) --
	(257.21,190.38) --
	(267.21,186.60) --
	(277.21,185.59) --
	(287.21,189.41) --
	(297.21,189.40);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,209.91) --
	( 77.20,207.80) --
	( 87.20,205.28) --
	( 97.20,203.54) --
	(107.20,204.31) --
	(117.20,208.38) --
	(127.20,214.57) --
	(137.20,221.82) --
	(147.21,224.80) --
	(157.21,224.11) --
	(167.21,224.11) --
	(177.21,223.72) --
	(187.21,223.04) --
	(197.21,220.82) --
	(207.21,220.18) --
	(217.21,219.25) --
	(227.21,218.39) --
	(237.21,221.05) --
	(247.21,223.28) --
	(257.21,226.96) --
	(267.21,224.08) --
	(277.21,218.48) --
	(287.21,216.00) --
	(297.21,212.31);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,193.34) --
	( 77.20,194.48) --
	( 87.20,193.97) --
	( 97.20,193.06) --
	(107.20,194.48) --
	(117.20,195.32) --
	(127.20,207.20) --
	(137.20,213.20) --
	(147.21,211.09) --
	(157.21,208.93) --
	(167.21,208.50) --
	(177.21,208.34) --
	(187.21,206.49) --
	(197.21,207.09) --
	(207.21,207.46) --
	(217.21,208.03) --
	(227.21,210.61) --
	(237.21,215.16) --
	(247.21,214.59) --
	(257.21,212.56) --
	(267.21,209.15) --
	(277.21,205.73) --
	(287.21,205.30) --
	(297.21,202.31);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,206.65) --
	( 77.20,206.44) --
	( 87.20,206.19) --
	( 97.20,206.61) --
	(107.20,207.32) --
	(117.20,207.67) --
	(127.20,212.35) --
	(137.20,223.03) --
	(147.21,227.03) --
	(157.21,224.73) --
	(167.21,221.23) --
	(177.21,221.87) --
	(187.21,221.29) --
	(197.21,222.98) --
	(207.21,223.65) --
	(217.21,223.05) --
	(227.21,224.67) --
	(237.21,239.72) --
	(247.21,242.61) --
	(257.21,227.75) --
	(267.21,222.09) --
	(277.21,214.48) --
	(287.21,209.84) --
	(297.21,207.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,210.13) --
	( 77.20,209.46) --
	( 87.20,207.48) --
	( 97.20,206.24) --
	(107.20,206.20) --
	(117.20,205.09) --
	(127.20,204.63) --
	(137.20,206.45) --
	(147.21,209.89) --
	(157.21,211.13) --
	(167.21,211.98) --
	(177.21,212.10) --
	(187.21,210.96) --
	(197.21,209.96) --
	(207.21,207.87) --
	(217.21,207.32) --
	(227.21,207.80) --
	(237.21,211.92) --
	(247.21,216.00) --
	(257.21,214.57) --
	(267.21,210.06) --
	(277.21,208.73) --
	(287.21,209.56) --
	(297.21,207.48);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,200.48) --
	( 77.20,197.76) --
	( 87.20,198.95) --
	( 97.20,200.30) --
	(107.20,199.72) --
	(117.20,200.46) --
	(127.20,200.10) --
	(137.20,201.14) --
	(147.21,202.27) --
	(157.21,202.54) --
	(167.21,202.13) --
	(177.21,201.90) --
	(187.21,201.16) --
	(197.21,201.19) --
	(207.21,200.67) --
	(217.21,200.64) --
	(227.21,202.09) --
	(237.21,204.86) --
	(247.21,207.11) --
	(257.21,209.05) --
	(267.21,209.46) --
	(277.21,210.10) --
	(287.21,210.68) --
	(297.21,209.47);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,205.08) --
	( 77.20,204.51) --
	( 87.20,204.10) --
	( 97.20,202.71) --
	(107.20,203.14) --
	(117.20,204.44) --
	(127.20,210.36) --
	(137.20,215.41) --
	(147.21,216.81) --
	(157.21,215.27) --
	(167.21,214.32) --
	(177.21,210.77) --
	(187.21,207.64) --
	(197.21,206.98) --
	(207.21,206.95) --
	(217.21,205.92) --
	(227.21,205.87) --
	(237.21,206.03) --
	(247.21,208.54) --
	(257.21,210.74) --
	(267.21,206.15) --
	(277.21,205.56) --
	(287.21,203.40) --
	(297.21,196.63);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,209.02) --
	( 77.20,209.03) --
	( 87.20,208.85) --
	( 97.20,209.48) --
	(107.20,209.97) --
	(117.20,211.21) --
	(127.20,215.85) --
	(137.20,219.32) --
	(147.21,220.80) --
	(157.21,217.47) --
	(167.21,215.65) --
	(177.21,216.08) --
	(187.21,216.28) --
	(197.21,216.82) --
	(207.21,216.82) --
	(217.21,222.79) --
	(227.21,220.97) --
	(237.21,223.01) --
	(247.21,220.79) --
	(257.21,216.78) --
	(267.21,213.15) --
	(277.21,210.27) --
	(287.21,209.69) --
	(297.21,208.42);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,209.39) --
	( 77.20,209.10) --
	( 87.20,208.57) --
	( 97.20,208.32) --
	(107.20,208.43) --
	(117.20,209.61) --
	(127.20,212.43) --
	(137.20,215.76) --
	(147.21,218.04) --
	(157.21,216.94) --
	(167.21,215.31) --
	(177.21,215.18) --
	(187.21,214.52) --
	(197.21,212.70) --
	(207.21,211.32) --
	(217.21,210.95) --
	(227.21,211.26) --
	(237.21,213.22) --
	(247.21,216.58) --
	(257.21,219.04) --
	(267.21,219.03) --
	(277.21,216.99) --
	(287.21,216.46) --
	(297.21,213.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,219.39) --
	( 77.20,218.42) --
	( 87.20,215.70) --
	( 97.20,214.64) --
	(107.20,214.60) --
	(117.20,215.74) --
	(127.20,226.92) --
	(137.20,256.68) --
	(147.21,256.66) --
	(157.21,253.85) --
	(167.21,245.05) --
	(177.21,243.16) --
	(187.21,243.15) --
	(197.21,236.62) --
	(207.21,228.57) --
	(217.21,227.53) --
	(227.21,230.16) --
	(237.21,245.44) --
	(247.21,259.50) --
	(257.21,245.47) --
	(267.21,237.05) --
	(277.21,223.79) --
	(287.21,222.51) --
	(297.21,215.60);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,219.96) --
	( 77.20,216.74) --
	( 87.20,214.51) --
	( 97.20,212.77) --
	(107.20,210.16) --
	(117.20,210.66) --
	(127.20,214.66) --
	(137.20,215.16) --
	(147.21,217.72) --
	(157.21,222.83) --
	(167.21,223.57) --
	(177.21,223.00) --
	(187.21,222.66) --
	(197.21,220.18) --
	(207.21,217.47) --
	(217.21,217.07) --
	(227.21,216.98) --
	(237.21,220.27) --
	(247.21,222.17) --
	(257.21,224.66) --
	(267.21,227.37) --
	(277.21,222.98) --
	(287.21,221.62) --
	(297.21,218.93);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,193.50) --
	( 77.20,190.37) --
	( 87.20,189.40) --
	( 97.20,189.37) --
	(107.20,188.48) --
	(117.20,189.44) --
	(127.20,195.34) --
	(137.20,200.57) --
	(147.21,199.49) --
	(157.21,194.52) --
	(167.21,189.36) --
	(177.21,189.34) --
	(187.21,189.39) --
	(197.21,189.68) --
	(207.21,189.41) --
	(217.21,196.51) --
	(227.21,202.60) --
	(237.21,204.76) --
	(247.21,210.12) --
	(257.21,211.59) --
	(267.21,207.18) --
	(277.21,203.11) --
	(287.21,202.41) --
	(297.21,193.57);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,201.45) --
	( 77.20,197.76) --
	( 87.20,196.73) --
	( 97.20,195.96) --
	(107.20,197.12) --
	(117.20,201.71) --
	(127.20,208.79) --
	(137.20,212.18) --
	(147.21,211.77) --
	(157.21,211.77) --
	(167.21,210.39) --
	(177.21,211.23) --
	(187.21,210.35) --
	(197.21,210.00) --
	(207.21,209.62) --
	(217.21,209.97) --
	(227.21,210.51) --
	(237.21,212.01) --
	(247.21,213.30) --
	(257.21,214.73) --
	(267.21,215.16) --
	(277.21,212.37) --
	(287.21,211.11) --
	(297.21,208.43);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,205.48) --
	( 77.20,205.11) --
	( 87.20,204.68) --
	( 97.20,203.99) --
	(107.20,204.78) --
	(117.20,205.18) --
	(127.20,209.06) --
	(137.20,213.17) --
	(147.21,213.55) --
	(157.21,209.51) --
	(167.21,207.60) --
	(177.21,205.47) --
	(187.21,205.15) --
	(197.21,204.81) --
	(207.21,204.36) --
	(217.21,205.34) --
	(227.21,207.93) --
	(237.21,211.80) --
	(247.21,214.20) --
	(257.21,216.43) --
	(267.21,214.15) --
	(277.21,212.34) --
	(287.21,210.65) --
	(297.21,206.27);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,207.36) --
	( 77.20,206.56) --
	( 87.20,205.50) --
	( 97.20,205.21) --
	(107.20,205.12) --
	(117.20,205.80) --
	(127.20,210.08) --
	(137.20,218.47) --
	(147.21,217.64) --
	(157.21,218.06) --
	(167.21,221.84) --
	(177.21,221.34) --
	(187.21,218.23) --
	(197.21,217.41) --
	(207.21,213.17) --
	(217.21,209.60) --
	(227.21,209.00) --
	(237.21,210.36) --
	(247.21,214.04) --
	(257.21,216.27) --
	(267.21,209.60) --
	(277.21,207.31) --
	(287.21,207.54) --
	(297.21,205.69);

\path[draw=drawColor,draw opacity=0.20,line width= 3.0pt,line join=round,line cap=round] ( 67.20,202.46) --
	( 77.20,202.33) --
	( 87.20,201.71) --
	( 97.20,200.58) --
	(107.20,200.69) --
	(117.20,202.37) --
	(127.20,204.84) --
	(137.20,207.43) --
	(147.21,208.41) --
	(157.21,208.15) --
	(167.21,207.32) --
	(177.21,207.24) --
	(187.21,206.00) --
	(197.21,204.46) --
	(207.21,203.63) --
	(217.21,203.11) --
	(227.21,203.00) --
	(237.21,204.69) --
	(247.21,207.02) --
	(257.21,208.26) --
	(267.21,208.28) --
	(277.21,208.40) --
	(287.21,207.83) --
	(297.21,205.43);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,205.45) --
	( 77.20,200.46) --
	( 87.20,197.41) --
	( 97.20,195.67) --
	(107.20,195.86) --
	(117.20,195.54) --
	(127.20,190.49) --
	(137.20,189.64) --
	(147.21,194.42) --
	(157.21,195.96) --
	(167.21,199.41) --
	(177.21,202.36) --
	(187.21,204.92) --
	(197.21,199.36) --
	(207.21,199.41) --
	(217.21,197.24) --
	(227.21,202.09) --
	(237.21,209.84) --
	(247.21,210.16) --
	(257.21,210.17) --
	(267.21,208.86) --
	(277.21,204.90) --
	(287.21,205.61) --
	(297.21,197.64);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,210.32) --
	( 77.20,208.20) --
	( 87.20,206.71) --
	( 97.20,206.21) --
	(107.20,206.84) --
	(117.20,209.53) --
	(127.20,214.12) --
	(137.20,217.04) --
	(147.21,218.90) --
	(157.21,220.00) --
	(167.21,220.19) --
	(177.21,220.20) --
	(187.21,219.40) --
	(197.21,219.64) --
	(207.21,219.82) --
	(217.21,219.51) --
	(227.21,219.09) --
	(237.21,220.15) --
	(247.21,220.24) --
	(257.21,220.18) --
	(267.21,218.55) --
	(277.21,217.93) --
	(287.21,217.93) --
	(297.21,214.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,214.45) --
	( 77.20,212.92) --
	( 87.20,212.86) --
	( 97.20,212.64) --
	(107.20,212.77) --
	(117.20,214.04) --
	(127.20,217.46) --
	(137.20,232.10) --
	(147.21,233.31) --
	(157.21,231.30) --
	(167.21,227.53) --
	(177.21,224.08) --
	(187.21,218.25) --
	(197.21,215.81) --
	(207.21,214.91) --
	(217.21,215.81) --
	(227.21,216.54) --
	(237.21,222.97) --
	(247.21,228.17) --
	(257.21,235.70) --
	(267.21,228.62) --
	(277.21,218.74) --
	(287.21,215.79) --
	(297.21,214.82);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,212.86) --
	( 77.20,212.45) --
	( 87.20,212.15) --
	( 97.20,211.39) --
	(107.20,211.04) --
	(117.20,212.51) --
	(127.20,217.18) --
	(137.20,221.87) --
	(147.21,223.65) --
	(157.21,220.43) --
	(167.21,218.49) --
	(177.21,217.39) --
	(187.21,214.41) --
	(197.21,212.81) --
	(207.21,213.10) --
	(217.21,214.14) --
	(227.21,214.58) --
	(237.21,217.41) --
	(247.21,222.00) --
	(257.21,225.78) --
	(267.21,217.94) --
	(277.21,216.19) --
	(287.21,215.05) --
	(297.21,212.46);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,212.90) --
	( 77.20,210.20) --
	( 87.20,209.03) --
	( 97.20,208.45) --
	(107.20,208.34) --
	(117.20,207.92) --
	(127.20,208.46) --
	(137.20,209.06) --
	(147.21,210.51) --
	(157.21,210.43) --
	(167.21,209.74) --
	(177.21,209.11) --
	(187.21,208.57) --
	(197.21,207.88) --
	(207.21,206.99) --
	(217.21,206.95) --
	(227.21,207.36) --
	(237.21,208.54) --
	(247.21,210.39) --
	(257.21,212.43) --
	(267.21,214.31) --
	(277.21,214.44) --
	(287.21,214.31) --
	(297.21,212.12);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,205.49) --
	( 77.20,205.13) --
	( 87.20,203.97) --
	( 97.20,200.56) --
	(107.20,202.23) --
	(117.20,202.15) --
	(127.20,197.73) --
	(137.20,200.79) --
	(147.21,208.03) --
	(157.21,208.41) --
	(167.21,209.54) --
	(177.21,214.41) --
	(187.21,212.74) --
	(197.21,209.93) --
	(207.21,209.40) --
	(217.21,209.75) --
	(227.21,211.08) --
	(237.21,219.85) --
	(247.21,221.90) --
	(257.21,220.28) --
	(267.21,216.23) --
	(277.21,210.07) --
	(287.21,213.48) --
	(297.21,211.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,203.48) --
	( 77.20,202.10) --
	( 87.20,201.31) --
	( 97.20,200.04) --
	(107.20,200.00) --
	(117.20,201.41) --
	(127.20,206.47) --
	(137.20,208.99) --
	(147.21,209.01) --
	(157.21,208.20) --
	(167.21,205.31) --
	(177.21,201.49) --
	(187.21,198.93) --
	(197.21,195.17) --
	(207.21,194.74) --
	(217.21,195.18) --
	(227.21,195.16) --
	(237.21,200.61) --
	(247.21,205.33) --
	(257.21,209.00) --
	(267.21,208.70) --
	(277.21,208.96) --
	(287.21,208.97) --
	(297.21,206.79);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,193.82) --
	( 77.20,189.40) --
	( 87.20,189.38) --
	( 97.20,189.41) --
	(107.20,191.62) --
	(117.20,197.00) --
	(127.20,202.79) --
	(137.20,207.56) --
	(147.21,207.37) --
	(157.21,207.16) --
	(167.21,207.23) --
	(177.21,207.05) --
	(187.21,207.50) --
	(197.21,206.77) --
	(207.21,206.71) --
	(217.21,206.79) --
	(227.21,205.76) --
	(237.21,209.03) --
	(247.21,210.67) --
	(257.21,208.43) --
	(267.21,206.67) --
	(277.21,202.41) --
	(287.21,200.42) --
	(297.21,194.74);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,203.51) --
	( 77.20,202.98) --
	( 87.20,202.82) --
	( 97.20,202.21) --
	(107.20,201.57) --
	(117.20,200.65) --
	(127.20,201.90) --
	(137.20,203.69) --
	(147.21,205.10) --
	(157.21,205.67) --
	(167.21,204.44) --
	(177.21,204.36) --
	(187.21,203.39) --
	(197.21,203.73) --
	(207.21,204.40) --
	(217.21,206.15) --
	(227.21,210.45) --
	(237.21,211.52) --
	(247.21,212.53) --
	(257.21,211.08) --
	(267.21,206.91) --
	(277.21,204.42) --
	(287.21,204.73) --
	(297.21,204.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,186.41) --
	( 77.20,172.55) --
	( 87.20,157.60) --
	( 97.20,153.96) --
	(107.20,153.13) --
	(117.20,151.80) --
	(127.20,148.69) --
	(137.20,146.75) --
	(147.21,149.30) --
	(157.21,151.87) --
	(167.21,154.60) --
	(177.21,157.92) --
	(187.21,161.35) --
	(197.21,175.75) --
	(207.21,186.23) --
	(217.21,189.50) --
	(227.21,195.55) --
	(237.21,202.55) --
	(247.21,202.22) --
	(257.21,201.16) --
	(267.21,201.17) --
	(277.21,201.68) --
	(287.21,202.56) --
	(297.21,200.00);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,214.03) --
	( 77.20,213.01) --
	( 87.20,213.60) --
	( 97.20,212.44) --
	(107.20,212.31) --
	(117.20,213.14) --
	(127.20,217.22) --
	(137.20,230.19) --
	(147.21,227.68) --
	(157.21,227.60) --
	(167.21,227.38) --
	(177.21,228.53) --
	(187.21,227.21) --
	(197.21,226.92) --
	(207.21,226.45) --
	(217.21,226.52) --
	(227.21,228.47) --
	(237.21,239.26) --
	(247.21,237.85) --
	(257.21,229.64) --
	(267.21,225.85) --
	(277.21,223.00) --
	(287.21,220.21) --
	(297.21,216.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,199.46) --
	( 77.20,195.76) --
	( 87.20,194.88) --
	( 97.20,194.92) --
	(107.20,193.95) --
	(117.20,192.32) --
	(127.20,192.47) --
	(137.20,192.45) --
	(147.21,193.88) --
	(157.21,192.60) --
	(167.21,191.92) --
	(177.21,190.13) --
	(187.21,188.33) --
	(197.21,171.45) --
	(207.21,161.19) --
	(217.21,172.38) --
	(227.21,186.59) --
	(237.21,191.88) --
	(247.21,198.63) --
	(257.21,200.53) --
	(267.21,199.73) --
	(277.21,195.20) --
	(287.21,196.07) --
	(297.21,194.22);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,203.66) --
	( 77.20,203.37) --
	( 87.20,202.34) --
	( 97.20,202.17) --
	(107.20,202.96) --
	(117.20,205.01) --
	(127.20,211.75) --
	(137.20,216.25) --
	(147.21,225.25) --
	(157.21,223.51) --
	(167.21,220.16) --
	(177.21,217.53) --
	(187.21,212.98) --
	(197.21,212.55) --
	(207.21,212.27) --
	(217.21,211.10) --
	(227.21,209.81) --
	(237.21,211.03) --
	(247.21,213.17) --
	(257.21,216.86) --
	(267.21,217.41) --
	(277.21,215.11) --
	(287.21,212.34) --
	(297.21,206.62);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,197.49) --
	( 77.20,196.46) --
	( 87.20,197.47) --
	( 97.20,200.91) --
	(107.20,200.93) --
	(117.20,205.08) --
	(127.20,209.59) --
	(137.20,214.13) --
	(147.21,213.55) --
	(157.21,214.57) --
	(167.21,215.47) --
	(177.21,219.03) --
	(187.21,219.20) --
	(197.21,220.17) --
	(207.21,219.00) --
	(217.21,218.98) --
	(227.21,216.09) --
	(237.21,219.02) --
	(247.21,229.86) --
	(257.21,221.88) --
	(267.21,214.67) --
	(277.21,212.30) --
	(287.21,212.29) --
	(297.21,208.84);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,215.48) --
	( 77.20,213.64) --
	( 87.20,211.92) --
	( 97.20,211.53) --
	(107.20,211.60) --
	(117.20,215.00) --
	(127.20,220.28) --
	(137.20,230.26) --
	(147.21,229.75) --
	(157.21,229.78) --
	(167.21,229.71) --
	(177.21,229.50) --
	(187.21,226.52) --
	(197.21,224.58) --
	(207.21,223.06) --
	(217.21,218.56) --
	(227.21,217.18) --
	(237.21,217.64) --
	(247.21,220.13) --
	(257.21,223.43) --
	(267.21,220.80) --
	(277.21,216.40) --
	(287.21,216.23) --
	(297.21,215.28);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,209.10) --
	( 77.20,208.12) --
	( 87.20,207.56) --
	( 97.20,206.08) --
	(107.20,205.77) --
	(117.20,206.55) --
	(127.20,210.27) --
	(137.20,215.71) --
	(147.21,214.88) --
	(157.21,214.87) --
	(167.21,215.70) --
	(177.21,215.56) --
	(187.21,213.52) --
	(197.21,212.95) --
	(207.21,212.91) --
	(217.21,213.50) --
	(227.21,214.53) --
	(237.21,216.69) --
	(247.21,214.70) --
	(257.21,214.57) --
	(267.21,211.77) --
	(277.21,209.95) --
	(287.21,208.43) --
	(297.21,206.75);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,216.74) --
	( 77.20,214.94) --
	( 87.20,214.32) --
	( 97.20,214.07) --
	(107.20,214.56) --
	(117.20,214.63) --
	(127.20,218.79) --
	(137.20,221.67) --
	(147.21,221.85) --
	(157.21,221.88) --
	(167.21,221.37) --
	(177.21,221.16) --
	(187.21,220.27) --
	(197.21,219.69) --
	(207.21,219.67) --
	(217.21,220.24) --
	(227.21,220.81) --
	(237.21,221.84) --
	(247.21,222.17) --
	(257.21,222.43) --
	(267.21,221.88) --
	(277.21,220.83) --
	(287.21,220.78) --
	(297.21,218.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,215.75) --
	( 77.20,210.63) --
	( 87.20,203.44) --
	( 97.20,201.99) --
	(107.20,203.40) --
	(117.20,206.15) --
	(127.20,199.49) --
	(137.20,195.22) --
	(147.21,208.27) --
	(157.21,208.04) --
	(167.21,208.39) --
	(177.21,209.01) --
	(187.21,208.43) --
	(197.21,200.02) --
	(207.21,197.00) --
	(217.21,195.40) --
	(227.21,195.16) --
	(237.21,204.99) --
	(247.21,217.87) --
	(257.21,221.16) --
	(267.21,222.26) --
	(277.21,221.76) --
	(287.21,221.76) --
	(297.21,219.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,200.64) --
	( 77.20,200.48) --
	( 87.20,199.87) --
	( 97.20,198.92) --
	(107.20,199.00) --
	(117.20,199.42) --
	(127.20,199.26) --
	(137.20,198.92) --
	(147.21,198.80) --
	(157.21,199.14) --
	(167.21,198.77) --
	(177.21,198.89) --
	(187.21,197.87) --
	(197.21,197.07) --
	(207.21,197.38) --
	(217.21,196.96) --
	(227.21,197.36) --
	(237.21,198.46) --
	(247.21,201.34) --
	(257.21,202.59) --
	(267.21,203.43) --
	(277.21,203.80) --
	(287.21,204.14) --
	(297.21,203.10);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,206.00) --
	( 77.20,204.90) --
	( 87.20,204.60) --
	( 97.20,204.20) --
	(107.20,204.22) --
	(117.20,204.83) --
	(127.20,209.66) --
	(137.20,212.36) --
	(147.21,212.36) --
	(157.21,211.21) --
	(167.21,208.18) --
	(177.21,207.84) --
	(187.21,206.77) --
	(197.21,206.31) --
	(207.21,205.71) --
	(217.21,205.19) --
	(227.21,205.90) --
	(237.21,208.87) --
	(247.21,210.87) --
	(257.21,212.35) --
	(267.21,210.62) --
	(277.21,208.45) --
	(287.21,206.76) --
	(297.21,204.33);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,208.88) --
	( 77.20,207.95) --
	( 87.20,207.10) --
	( 97.20,205.54) --
	(107.20,203.96) --
	(117.20,205.91) --
	(127.20,212.38) --
	(137.20,221.29) --
	(147.21,215.51) --
	(157.21,215.29) --
	(167.21,216.27) --
	(177.21,217.43) --
	(187.21,218.90) --
	(197.21,219.60) --
	(207.21,220.47) --
	(217.21,220.22) --
	(227.21,223.37) --
	(237.21,226.17) --
	(247.21,226.50) --
	(257.21,224.09) --
	(267.21,220.39) --
	(277.21,216.33) --
	(287.21,217.27) --
	(297.21,211.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,220.04) --
	( 77.20,215.49) --
	( 87.20,213.14) --
	( 97.20,212.33) --
	(107.20,213.62) --
	(117.20,216.30) --
	(127.20,227.14) --
	(137.20,245.58) --
	(147.21,248.27) --
	(157.21,250.84) --
	(167.21,251.01) --
	(177.21,256.65) --
	(187.21,253.35) --
	(197.21,246.36) --
	(207.21,249.79) --
	(217.21,251.98) --
	(227.21,256.45) --
	(237.21,258.28) --
	(247.21,264.05) --
	(257.21,251.03) --
	(267.21,239.81) --
	(277.21,224.33) --
	(287.21,221.78) --
	(297.21,214.73);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,207.92) --
	( 77.20,208.66) --
	( 87.20,207.55) --
	( 97.20,206.30) --
	(107.20,206.07) --
	(117.20,209.90) --
	(127.20,220.19) --
	(137.20,225.82) --
	(147.21,227.33) --
	(157.21,227.81) --
	(167.21,226.19) --
	(177.21,226.68) --
	(187.21,224.12) --
	(197.21,223.58) --
	(207.21,221.65) --
	(217.21,220.80) --
	(227.21,220.73) --
	(237.21,223.59) --
	(247.21,226.60) --
	(257.21,231.32) --
	(267.21,228.36) --
	(277.21,224.57) --
	(287.21,220.18) --
	(297.21,210.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,216.17) --
	( 77.20,214.03) --
	( 87.20,212.97) --
	( 97.20,211.32) --
	(107.20,213.34) --
	(117.20,213.99) --
	(127.20,216.48) --
	(137.20,221.99) --
	(147.21,224.64) --
	(157.21,224.38) --
	(167.21,218.84) --
	(177.21,214.07) --
	(187.21,210.34) --
	(197.21,208.49) --
	(207.21,207.28) --
	(217.21,210.35) --
	(227.21,217.54) --
	(237.21,223.27) --
	(247.21,225.56) --
	(257.21,220.69) --
	(267.21,212.13) --
	(277.21,207.04) --
	(287.21,203.23) --
	(297.21,200.75);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,209.34) --
	( 77.20,207.34) --
	( 87.20,203.63) --
	( 97.20,201.86) --
	(107.20,201.42) --
	(117.20,205.61) --
	(127.20,210.18) --
	(137.20,215.74) --
	(147.21,217.37) --
	(157.21,216.85) --
	(167.21,215.27) --
	(177.21,214.94) --
	(187.21,212.24) --
	(197.21,210.84) --
	(207.21,210.13) --
	(217.21,210.14) --
	(227.21,210.82) --
	(237.21,215.11) --
	(247.21,220.21) --
	(257.21,223.51) --
	(267.21,220.21) --
	(277.21,220.17) --
	(287.21,220.22) --
	(297.21,213.57);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,202.96) --
	( 77.20,202.47) --
	( 87.20,201.90) --
	( 97.20,201.27) --
	(107.20,201.64) --
	(117.20,202.79) --
	(127.20,205.93) --
	(137.20,211.09) --
	(147.21,212.24) --
	(157.21,213.25) --
	(167.21,212.80) --
	(177.21,213.89) --
	(187.21,211.57) --
	(197.21,210.48) --
	(207.21,209.47) --
	(217.21,208.52) --
	(227.21,207.57) --
	(237.21,207.90) --
	(247.21,208.96) --
	(257.21,209.51) --
	(267.21,210.36) --
	(277.21,208.98) --
	(287.21,208.40) --
	(297.21,206.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,187.61) --
	( 77.20,182.64) --
	( 87.20,180.94) --
	( 97.20,183.15) --
	(107.20,186.60) --
	(117.20,190.26) --
	(127.20,209.50) --
	(137.20,218.09) --
	(147.21,218.34) --
	(157.21,215.21) --
	(167.21,217.55) --
	(177.21,214.32) --
	(187.21,212.49) --
	(197.21,211.19) --
	(207.21,212.80) --
	(217.21,217.20) --
	(227.21,217.93) --
	(237.21,218.11) --
	(247.21,217.93) --
	(257.21,217.70) --
	(267.21,217.19) --
	(277.21,214.21) --
	(287.21,212.52) --
	(297.21,210.26);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,206.15) --
	( 77.20,205.30) --
	( 87.20,204.93) --
	( 97.20,205.11) --
	(107.20,206.40) --
	(117.20,207.09) --
	(127.20,214.19) --
	(137.20,216.84) --
	(147.21,213.43) --
	(157.21,209.68) --
	(167.21,207.79) --
	(177.21,207.62) --
	(187.21,206.70) --
	(197.21,207.90) --
	(207.21,207.68) --
	(217.21,210.08) --
	(227.21,211.83) --
	(237.21,214.57) --
	(247.21,221.54) --
	(257.21,225.92) --
	(267.21,217.96) --
	(277.21,211.79) --
	(287.21,208.41) --
	(297.21,205.93);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.70) --
	( 77.20,203.42) --
	( 87.20,202.73) --
	( 97.20,202.19) --
	(107.20,200.55) --
	(117.20,199.51) --
	(127.20,199.98) --
	(137.20,198.74) --
	(147.21,202.81) --
	(157.21,205.15) --
	(167.21,205.11) --
	(177.21,206.83) --
	(187.21,206.08) --
	(197.21,204.85) --
	(207.21,203.90) --
	(217.21,203.94) --
	(227.21,204.20) --
	(237.21,205.81) --
	(247.21,208.40) --
	(257.21,210.10) --
	(267.21,211.62) --
	(277.21,210.00) --
	(287.21,209.17) --
	(297.21,208.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,208.98) --
	( 77.20,204.24) --
	( 87.20,204.65) --
	( 97.20,202.63) --
	(107.20,205.15) --
	(117.20,209.44) --
	(127.20,213.64) --
	(137.20,218.61) --
	(147.21,221.24) --
	(157.21,222.27) --
	(167.21,222.61) --
	(177.21,222.59) --
	(187.21,221.23) --
	(197.21,218.60) --
	(207.21,216.57) --
	(217.21,216.76) --
	(227.21,217.45) --
	(237.21,223.73) --
	(247.21,221.28) --
	(257.21,217.64) --
	(267.21,214.15) --
	(277.21,215.61) --
	(287.21,213.58) --
	(297.21,211.01);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,216.78) --
	( 77.20,216.90) --
	( 87.20,215.73) --
	( 97.20,215.06) --
	(107.20,214.57) --
	(117.20,215.83) --
	(127.20,220.77) --
	(137.20,226.73) --
	(147.21,228.36) --
	(157.21,228.37) --
	(167.21,227.70) --
	(177.21,227.50) --
	(187.21,226.91) --
	(197.21,226.52) --
	(207.21,225.82) --
	(217.21,223.49) --
	(227.21,221.86) --
	(237.21,224.27) --
	(247.21,231.41) --
	(257.21,229.17) --
	(267.21,224.41) --
	(277.21,219.44) --
	(287.21,217.41) --
	(297.21,216.27);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,221.17) --
	( 77.20,217.46) --
	( 87.20,216.02) --
	( 97.20,215.13) --
	(107.20,214.96) --
	(117.20,212.90) --
	(127.20,209.45) --
	(137.20,212.39) --
	(147.21,214.60) --
	(157.21,215.95) --
	(167.21,217.24) --
	(177.21,220.05) --
	(187.21,220.20) --
	(197.21,215.95) --
	(207.21,214.68) --
	(217.21,214.04) --
	(227.21,213.59) --
	(237.21,214.60) --
	(247.21,216.54) --
	(257.21,219.70) --
	(267.21,225.60) --
	(277.21,225.80) --
	(287.21,226.52) --
	(297.21,220.06);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,208.52) --
	( 77.20,207.35) --
	( 87.20,206.64) --
	( 97.20,206.58) --
	(107.20,205.99) --
	(117.20,206.66) --
	(127.20,209.48) --
	(137.20,212.85) --
	(147.21,214.91) --
	(157.21,214.93) --
	(167.21,214.38) --
	(177.21,213.66) --
	(187.21,211.60) --
	(197.21,208.68) --
	(207.21,207.34) --
	(217.21,207.22) --
	(227.21,207.54) --
	(237.21,210.60) --
	(247.21,212.12) --
	(257.21,213.34) --
	(267.21,212.81) --
	(277.21,212.06) --
	(287.21,212.35) --
	(297.21,209.51);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,209.72) --
	( 77.20,209.53) --
	( 87.20,209.55) --
	( 97.20,209.21) --
	(107.20,209.21) --
	(117.20,209.57) --
	(127.20,209.87) --
	(137.20,211.28) --
	(147.21,213.08) --
	(157.21,214.80) --
	(167.21,214.04) --
	(177.21,213.31) --
	(187.21,212.64) --
	(197.21,212.23) --
	(207.21,212.44) --
	(217.21,213.49) --
	(227.21,216.84) --
	(237.21,219.03) --
	(247.21,219.14) --
	(257.21,217.41) --
	(267.21,215.92) --
	(277.21,213.16) --
	(287.21,212.89) --
	(297.21,211.87);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,200.09) --
	( 77.20,199.33) --
	( 87.20,199.24) --
	( 97.20,198.77) --
	(107.20,198.91) --
	(117.20,199.74) --
	(127.20,205.20) --
	(137.20,208.84) --
	(147.21,207.85) --
	(157.21,205.06) --
	(167.21,203.34) --
	(177.21,202.54) --
	(187.21,202.14) --
	(197.21,201.82) --
	(207.21,201.71) --
	(217.21,201.84) --
	(227.21,202.03) --
	(237.21,204.27) --
	(247.21,208.45) --
	(257.21,206.87) --
	(267.21,204.59) --
	(277.21,202.29) --
	(287.21,202.01) --
	(297.21,200.19);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,205.56) --
	( 77.20,205.14) --
	( 87.20,204.62) --
	( 97.20,203.95) --
	(107.20,204.13) --
	(117.20,205.57) --
	(127.20,206.61) --
	(137.20,209.54) --
	(147.21,210.92) --
	(157.21,211.76) --
	(167.21,211.87) --
	(177.21,211.78) --
	(187.21,211.89) --
	(197.21,211.37) --
	(207.21,209.79) --
	(217.21,211.82) --
	(227.21,213.47) --
	(237.21,213.49) --
	(247.21,213.01) --
	(257.21,208.96) --
	(267.21,203.42) --
	(277.21,200.58) --
	(287.21,200.15) --
	(297.21,192.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,188.83) --
	( 77.20,188.04) --
	( 87.20,189.35) --
	( 97.20,188.83) --
	(107.20,189.32) --
	(117.20,194.28) --
	(127.20,190.78) --
	(137.20,196.20) --
	(147.21,205.05) --
	(157.21,206.01) --
	(167.21,207.58) --
	(177.21,210.83) --
	(187.21,206.31) --
	(197.21,205.09) --
	(207.21,204.09) --
	(217.21,201.62) --
	(227.21,204.76) --
	(237.21,207.57) --
	(247.21,211.83) --
	(257.21,216.27) --
	(267.21,214.00) --
	(277.21,212.33) --
	(287.21,212.33) --
	(297.21,209.14);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,203.03) --
	( 77.20,202.81) --
	( 87.20,202.77) --
	( 97.20,202.51) --
	(107.20,200.67) --
	(117.20,203.30) --
	(127.20,213.62) --
	(137.20,219.27) --
	(147.21,219.88) --
	(157.21,213.25) --
	(167.21,209.47) --
	(177.21,205.40) --
	(187.21,204.44) --
	(197.21,204.35) --
	(207.21,204.35) --
	(217.21,205.65) --
	(227.21,207.35) --
	(237.21,213.16) --
	(247.21,215.70) --
	(257.21,220.20) --
	(267.21,215.40) --
	(277.21,211.18) --
	(287.21,206.90) --
	(297.21,204.06);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,205.22) --
	( 77.20,205.00) --
	( 87.20,199.63) --
	( 97.20,198.39) --
	(107.20,199.45) --
	(117.20,203.43) --
	(127.20,206.54) --
	(137.20,207.74) --
	(147.21,208.47) --
	(157.21,208.16) --
	(167.21,207.79) --
	(177.21,207.75) --
	(187.21,207.73) --
	(197.21,208.46) --
	(207.21,211.31) --
	(217.21,212.54) --
	(227.21,212.91) --
	(237.21,215.72) --
	(247.21,218.53) --
	(257.21,215.95) --
	(267.21,213.45) --
	(277.21,211.80) --
	(287.21,210.72) --
	(297.21,207.84);
\end{scope}
\end{tikzpicture}


==> fig/price_sel_cdn=100_4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 10:09:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,190.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,191.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,192.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,193.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,193.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,194.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.21,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21,197.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,197.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,198.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.21,200.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,200.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21,201.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.21,201.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21,202.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,202.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 57.60,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 51.60, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,133.29) -- ( 51.60,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.37) -- ( 51.60,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,245.44) -- ( 51.60,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,301.52) -- ( 51.60,301.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 77.22) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,133.29) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,245.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,301.52) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(316.81, 55.20) --
	(316.81,316.81) --
	( 57.60,316.81) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (320.41,320.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (187.21,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,186.01) {Electricity Price [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 77.22) -- (316.81, 77.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,133.29) -- (316.81,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.37) -- (316.81,189.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,245.44) -- (316.81,245.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,301.52) -- (316.81,301.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) -- (297.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 55.20) -- (117.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 55.20) -- (177.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21, 55.20) -- (237.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21, 55.20) -- (297.21, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 33.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.21, 33.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.21, 33.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.21, 33.60) {24};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.20, 55.20) -- ( 57.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.20, 55.20) -- (117.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.21, 55.20) -- (177.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.21, 55.20) -- (237.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.21, 55.20) -- (297.21,316.81);
\definecolor{drawColor}{RGB}{153,77,0}

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,205.64) --
	( 77.20,205.24) --
	( 87.20,204.10) --
	( 97.20,203.72) --
	(107.20,203.72) --
	(117.20,204.17) --
	(127.20,209.54) --
	(137.20,213.31) --
	(147.21,213.51) --
	(157.21,213.32) --
	(167.21,212.82) --
	(177.21,212.54) --
	(187.21,210.67) --
	(197.21,210.35) --
	(207.21,209.32) --
	(217.21,209.74) --
	(227.21,210.63) --
	(237.21,213.02) --
	(247.21,214.09) --
	(257.21,215.25) --
	(267.21,213.91) --
	(277.21,212.93) --
	(287.21,212.31) --
	(297.21,207.70);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,213.41) --
	( 77.20,211.77) --
	( 87.20,210.11) --
	( 97.20,208.00) --
	(107.20,208.17) --
	(117.20,210.46) --
	(127.20,214.27) --
	(137.20,219.88) --
	(147.21,220.66) --
	(157.21,220.82) --
	(167.21,221.58) --
	(177.21,220.97) --
	(187.21,219.92) --
	(197.21,220.29) --
	(207.21,219.60) --
	(217.21,218.19) --
	(227.21,220.18) --
	(237.21,222.79) --
	(247.21,223.68) --
	(257.21,222.49) --
	(267.21,219.20) --
	(277.21,217.13) --
	(287.21,216.00) --
	(297.21,213.52);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,202.96) --
	( 77.20,201.67) --
	( 87.20,199.54) --
	( 97.20,199.47) --
	(107.20,200.60) --
	(117.20,200.26) --
	(127.20,201.06) --
	(137.20,202.80) --
	(147.21,203.26) --
	(157.21,204.07) --
	(167.21,203.43) --
	(177.21,203.23) --
	(187.21,200.45) --
	(197.21,199.73) --
	(207.21,200.68) --
	(217.21,199.50) --
	(227.21,199.78) --
	(237.21,202.31) --
	(247.21,204.23) --
	(257.21,206.71) --
	(267.21,207.34) --
	(277.21,207.02) --
	(287.21,207.74) --
	(297.21,205.03);

\path[draw=drawColor,draw opacity=0.20,line width= 3.4pt,line join=round,line cap=round] ( 67.20,215.44) --
	( 77.20,215.04) --
	( 87.20,214.12) --
	( 97.20,213.21) --
	(107.20,213.13) --
	(117.20,215.01) --
	(127.20,219.10) --
	(137.20,226.22) --
	(147.21,226.57) --
	(157.21,226.89) --
	(167.21,226.96) --
	(177.21,227.22) --
	(187.21,226.27) --
	(197.21,226.08) --
	(207.21,224.70) --
	(217.21,223.51) --
	(227.21,222.86) --
	(237.21,225.02) --
	(247.21,229.29) --
	(257.21,228.85) --
	(267.21,225.87) --
	(277.21,220.87) --
	(287.21,219.10) --
	(297.21,218.29);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,203.16) --
	( 77.20,202.13) --
	( 87.20,201.63) --
	( 97.20,201.25) --
	(107.20,201.23) --
	(117.20,202.10) --
	(127.20,206.18) --
	(137.20,209.65) --
	(147.21,210.58) --
	(157.21,208.96) --
	(167.21,207.63) --
	(177.21,207.27) --
	(187.21,205.42) --
	(197.21,205.11) --
	(207.21,205.51) --
	(217.21,205.98) --
	(227.21,206.75) --
	(237.21,208.82) --
	(247.21,211.10) --
	(257.21,212.39) --
	(267.21,210.29) --
	(277.21,208.55) --
	(287.21,208.33) --
	(297.21,205.51);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,196.21) --
	( 77.20,194.98) --
	( 87.20,194.98) --
	( 97.20,193.86) --
	(107.20,193.86) --
	(117.20,193.86) --
	(127.20,193.41) --
	(137.20,193.86) --
	(147.21,195.14) --
	(157.21,195.29) --
	(167.21,195.37) --
	(177.21,195.69) --
	(187.21,194.98) --
	(197.21,193.49) --
	(207.21,192.54) --
	(217.21,192.31) --
	(227.21,192.54) --
	(237.21,194.14) --
	(247.21,199.42) --
	(257.21,203.67) --
	(267.21,205.09) --
	(277.21,204.16) --
	(287.21,203.04) --
	(297.21,200.86);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,207.57) --
	( 77.20,206.56) --
	( 87.20,205.88) --
	( 97.20,205.51) --
	(107.20,205.68) --
	(117.20,206.25) --
	(127.20,212.33) --
	(137.20,216.45) --
	(147.21,219.17) --
	(157.21,217.93) --
	(167.21,216.21) --
	(177.21,218.11) --
	(187.21,216.11) --
	(197.21,214.60) --
	(207.21,215.07) --
	(217.21,214.25) --
	(227.21,214.36) --
	(237.21,215.74) --
	(247.21,216.55) --
	(257.21,216.83) --
	(267.21,216.07) --
	(277.21,214.31) --
	(287.21,214.94) --
	(297.21,210.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,197.10) --
	( 77.20,196.53) --
	( 87.20,195.29) --
	( 97.20,191.54) --
	(107.20,191.16) --
	(117.20,194.23) --
	(127.20,199.47) --
	(137.20,205.36) --
	(147.21,208.85) --
	(157.21,208.13) --
	(167.21,208.01) --
	(177.21,209.05) --
	(187.21,209.00) --
	(197.21,209.00) --
	(207.21,208.96) --
	(217.21,208.95) --
	(227.21,210.68) --
	(237.21,212.48) --
	(247.21,213.45) --
	(257.21,212.90) --
	(267.21,208.96) --
	(277.21,206.56) --
	(287.21,206.19) --
	(297.21,202.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,217.85) --
	( 77.20,214.74) --
	( 87.20,215.01) --
	( 97.20,214.07) --
	(107.20,214.14) --
	(117.20,216.25) --
	(127.20,221.36) --
	(137.20,237.03) --
	(147.21,233.95) --
	(157.21,233.62) --
	(167.21,233.92) --
	(177.21,233.13) --
	(187.21,230.15) --
	(197.21,231.39) --
	(207.21,230.45) --
	(217.21,230.33) --
	(227.21,233.29) --
	(237.21,247.40) --
	(247.21,241.38) --
	(257.21,232.85) --
	(267.21,229.66) --
	(277.21,220.20) --
	(287.21,219.04) --
	(297.21,216.17);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,212.06) --
	( 77.20,211.24) --
	( 87.20,210.58) --
	( 97.20,210.57) --
	(107.20,210.50) --
	(117.20,210.60) --
	(127.20,213.93) --
	(137.20,217.25) --
	(147.21,216.82) --
	(157.21,216.00) --
	(167.21,214.55) --
	(177.21,213.76) --
	(187.21,212.03) --
	(197.21,211.38) --
	(207.21,211.23) --
	(217.21,211.64) --
	(227.21,211.36) --
	(237.21,216.23) --
	(247.21,217.37) --
	(257.21,220.09) --
	(267.21,219.66) --
	(277.21,217.07) --
	(287.21,216.29) --
	(297.21,213.89);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,207.28) --
	( 77.20,205.78) --
	( 87.20,205.46) --
	( 97.20,205.06) --
	(107.20,205.06) --
	(117.20,204.88) --
	(127.20,205.80) --
	(137.20,206.25) --
	(147.21,207.35) --
	(157.21,207.58) --
	(167.21,206.90) --
	(177.21,206.11) --
	(187.21,205.34) --
	(197.21,205.11) --
	(207.21,204.90) --
	(217.21,205.16) --
	(227.21,205.98) --
	(237.21,207.85) --
	(247.21,209.51) --
	(257.21,210.71) --
	(267.21,211.18) --
	(277.21,210.73) --
	(287.21,210.64) --
	(297.21,207.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,189.41) --
	( 77.20,189.37) --
	( 87.20,189.32) --
	( 97.20,189.32) --
	(107.20,188.32) --
	(117.20,188.14) --
	(127.20,188.06) --
	(137.20,189.33) --
	(147.21,191.47) --
	(157.21,191.16) --
	(167.21,188.91) --
	(177.21,188.39) --
	(187.21,183.17) --
	(197.21,178.16) --
	(207.21,172.59) --
	(217.21,175.68) --
	(227.21,181.33) --
	(237.21,192.31) --
	(247.21,198.32) --
	(257.21,202.77) --
	(267.21,205.63) --
	(277.21,203.39) --
	(287.21,201.31) --
	(297.21,199.38);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,201.90) --
	( 77.20,199.42) --
	( 87.20,197.88) --
	( 97.20,198.55) --
	(107.20,199.11) --
	(117.20,198.55) --
	(127.20,204.29) --
	(137.20,210.47) --
	(147.21,211.29) --
	(157.21,212.65) --
	(167.21,212.06) --
	(177.21,212.34) --
	(187.21,212.20) --
	(197.21,212.88) --
	(207.21,212.92) --
	(217.21,213.54) --
	(227.21,215.56) --
	(237.21,221.21) --
	(247.21,222.36) --
	(257.21,216.97) --
	(267.21,214.22) --
	(277.21,211.80) --
	(287.21,209.04) --
	(297.21,206.21);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,209.56) --
	( 77.20,209.42) --
	( 87.20,208.03) --
	( 97.20,207.99) --
	(107.20,206.79) --
	(117.20,208.77) --
	(127.20,214.16) --
	(137.20,223.36) --
	(147.21,224.18) --
	(157.21,224.47) --
	(167.21,224.91) --
	(177.21,224.97) --
	(187.21,223.97) --
	(197.21,223.05) --
	(207.21,221.67) --
	(217.21,221.17) --
	(227.21,221.83) --
	(237.21,229.70) --
	(247.21,230.44) --
	(257.21,225.64) --
	(267.21,221.37) --
	(277.21,216.54) --
	(287.21,212.62) --
	(297.21,210.69);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,206.23) --
	( 77.20,205.99) --
	( 87.20,205.14) --
	( 97.20,204.56) --
	(107.20,205.24) --
	(117.20,205.94) --
	(127.20,211.04) --
	(137.20,215.72) --
	(147.21,218.58) --
	(157.21,214.51) --
	(167.21,212.80) --
	(177.21,209.54) --
	(187.21,207.83) --
	(197.21,206.44) --
	(207.21,206.22) --
	(217.21,206.34) --
	(227.21,206.54) --
	(237.21,207.91) --
	(247.21,210.96) --
	(257.21,212.61) --
	(267.21,213.07) --
	(277.21,210.03) --
	(287.21,207.70) --
	(297.21,205.05);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,215.46) --
	( 77.20,214.29) --
	( 87.20,213.22) --
	( 97.20,213.12) --
	(107.20,213.26) --
	(117.20,213.93) --
	(127.20,218.64) --
	(137.20,221.87) --
	(147.21,222.70) --
	(157.21,221.88) --
	(167.21,220.80) --
	(177.21,220.77) --
	(187.21,219.53) --
	(197.21,218.52) --
	(207.21,218.72) --
	(217.21,218.80) --
	(227.21,218.76) --
	(237.21,219.51) --
	(247.21,220.87) --
	(257.21,222.21) --
	(267.21,221.30) --
	(277.21,220.33) --
	(287.21,219.90) --
	(297.21,218.15);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,201.36) --
	( 77.20,201.03) --
	( 87.20,201.01) --
	( 97.20,200.76) --
	(107.20,200.77) --
	(117.20,201.59) --
	(127.20,204.98) --
	(137.20,207.74) --
	(147.21,209.10) --
	(157.21,208.95) --
	(167.21,208.49) --
	(177.21,207.83) --
	(187.21,205.92) --
	(197.21,204.27) --
	(207.21,203.24) --
	(217.21,202.93) --
	(227.21,202.80) --
	(237.21,204.54) --
	(247.21,206.07) --
	(257.21,206.56) --
	(267.21,206.21) --
	(277.21,205.07) --
	(287.21,203.57) --
	(297.21,201.69);

\path[draw=drawColor,draw opacity=0.20,line width= 3.1pt,line join=round,line cap=round] ( 67.20,207.39) --
	( 77.20,206.85) --
	( 87.20,206.71) --
	( 97.20,206.71) --
	(107.20,206.52) --
	(117.20,208.25) --
	(127.20,212.59) --
	(137.20,219.91) --
	(147.21,221.93) --
	(157.21,221.40) --
	(167.21,219.67) --
	(177.21,218.46) --
	(187.21,215.98) --
	(197.21,214.90) --
	(207.21,215.67) --
	(217.21,216.72) --
	(227.21,219.31) --
	(237.21,221.29) --
	(247.21,222.45) --
	(257.21,220.44) --
	(267.21,216.14) --
	(277.21,211.78) --
	(287.21,211.24) --
	(297.21,209.57);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,201.54) --
	( 77.20,200.57) --
	( 87.20,199.51) --
	( 97.20,198.84) --
	(107.20,198.40) --
	(117.20,197.48) --
	(127.20,198.39) --
	(137.20,199.49) --
	(147.21,200.62) --
	(157.21,200.62) --
	(167.21,199.50) --
	(177.21,198.26) --
	(187.21,197.02) --
	(197.21,194.46) --
	(207.21,194.48) --
	(217.21,195.28) --
	(227.21,196.39) --
	(237.21,199.89) --
	(247.21,203.23) --
	(257.21,204.44) --
	(267.21,204.90) --
	(277.21,205.68) --
	(287.21,205.24) --
	(297.21,203.80);

\path[draw=drawColor,draw opacity=0.20,line width= 3.1pt,line join=round,line cap=round] ( 67.20,207.50) --
	( 77.20,206.32) --
	( 87.20,205.68) --
	( 97.20,205.72) --
	(107.20,206.29) --
	(117.20,207.26) --
	(127.20,210.07) --
	(137.20,215.12) --
	(147.21,217.06) --
	(157.21,217.04) --
	(167.21,216.05) --
	(177.21,214.65) --
	(187.21,211.84) --
	(197.21,211.75) --
	(207.21,210.61) --
	(217.21,211.38) --
	(227.21,211.78) --
	(237.21,213.30) --
	(247.21,214.59) --
	(257.21,214.34) --
	(267.21,209.25) --
	(277.21,208.56) --
	(287.21,207.89) --
	(297.21,206.42);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,194.10) --
	( 77.20,191.07) --
	( 87.20,192.22) --
	( 97.20,189.85) --
	(107.20,189.22) --
	(117.20,189.39) --
	(127.20,189.41) --
	(137.20,192.76) --
	(147.21,194.04) --
	(157.21,195.31) --
	(167.21,196.05) --
	(177.21,197.60) --
	(187.21,198.44) --
	(197.21,196.38) --
	(207.21,197.20) --
	(217.21,197.16) --
	(227.21,198.39) --
	(237.21,201.39) --
	(247.21,204.11) --
	(257.21,203.66) --
	(267.21,201.34) --
	(277.21,199.48) --
	(287.21,199.91) --
	(297.21,198.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,105.31) --
	( 77.20, 77.22) --
	( 87.20, 64.89) --
	( 97.20, 64.92) --
	(107.20, 77.28) --
	(117.20, 77.78) --
	(127.20, 77.25) --
	(137.20,161.30) --
	(147.21,189.32) --
	(157.21,191.58) --
	(167.21,195.91) --
	(177.21,197.43) --
	(187.21,197.00) --
	(197.21,195.72) --
	(207.21,195.78) --
	(217.21,195.64) --
	(227.21,195.08) --
	(237.21,196.68) --
	(247.21,197.74) --
	(257.21,198.19) --
	(267.21,197.40) --
	(277.21,195.76) --
	(287.21,195.97) --
	(297.21,138.35);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,207.34) --
	( 77.20,207.28) --
	( 87.20,206.94) --
	( 97.20,206.68) --
	(107.20,206.57) --
	(117.20,206.71) --
	(127.20,210.91) --
	(137.20,214.05) --
	(147.21,214.41) --
	(157.21,213.62) --
	(167.21,211.83) --
	(177.21,211.54) --
	(187.21,210.48) --
	(197.21,209.61) --
	(207.21,208.24) --
	(217.21,208.82) --
	(227.21,210.79) --
	(237.21,214.96) --
	(247.21,217.93) --
	(257.21,221.30) --
	(267.21,217.98) --
	(277.21,214.85) --
	(287.21,214.07) --
	(297.21,209.94);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,214.49) --
	( 77.20,212.52) --
	( 87.20,212.07) --
	( 97.20,211.24) --
	(107.20,211.18) --
	(117.20,210.94) --
	(127.20,211.73) --
	(137.20,212.34) --
	(147.21,213.93) --
	(157.21,215.75) --
	(167.21,217.03) --
	(177.21,218.03) --
	(187.21,217.60) --
	(197.21,215.77) --
	(207.21,214.68) --
	(217.21,214.27) --
	(227.21,215.05) --
	(237.21,218.49) --
	(247.21,222.76) --
	(257.21,221.86) --
	(267.21,220.04) --
	(277.21,218.49) --
	(287.21,217.99) --
	(297.21,215.40);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,209.91) --
	( 77.20,207.80) --
	( 87.20,205.28) --
	( 97.20,203.54) --
	(107.20,204.31) --
	(117.20,208.38) --
	(127.20,214.57) --
	(137.20,221.82) --
	(147.21,224.80) --
	(157.21,224.11) --
	(167.21,224.11) --
	(177.21,223.72) --
	(187.21,223.04) --
	(197.21,220.82) --
	(207.21,220.18) --
	(217.21,219.25) --
	(227.21,218.39) --
	(237.21,221.05) --
	(247.21,223.28) --
	(257.21,226.96) --
	(267.21,224.08) --
	(277.21,218.48) --
	(287.21,216.00) --
	(297.21,212.31);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,206.51) --
	( 77.20,205.08) --
	( 87.20,204.68) --
	( 97.20,204.39) --
	(107.20,204.40) --
	(117.20,204.81) --
	(127.20,207.68) --
	(137.20,210.12) --
	(147.21,211.20) --
	(157.21,210.73) --
	(167.21,210.62) --
	(177.21,210.16) --
	(187.21,209.81) --
	(197.21,209.52) --
	(207.21,209.51) --
	(217.21,209.56) --
	(227.21,209.90) --
	(237.21,210.94) --
	(247.21,212.33) --
	(257.21,212.39) --
	(267.21,211.22) --
	(277.21,210.14) --
	(287.21,209.52) --
	(297.21,207.14);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,203.39) --
	( 77.20,200.59) --
	( 87.20,199.48) --
	( 97.20,197.17) --
	(107.20,197.46) --
	(117.20,198.32) --
	(127.20,197.22) --
	(137.20,197.77) --
	(147.21,201.62) --
	(157.21,204.72) --
	(167.21,205.89) --
	(177.21,206.84) --
	(187.21,207.66) --
	(197.21,205.83) --
	(207.21,204.43) --
	(217.21,203.58) --
	(227.21,205.31) --
	(237.21,207.92) --
	(247.21,211.23) --
	(257.21,211.80) --
	(267.21,210.90) --
	(277.21,206.74) --
	(287.21,207.90) --
	(297.21,205.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,214.64) --
	( 77.20,213.62) --
	( 87.20,211.28) --
	( 97.20,210.44) --
	(107.20,210.81) --
	(117.20,211.27) --
	(127.20,225.71) --
	(137.20,242.32) --
	(147.21,245.31) --
	(157.21,245.94) --
	(167.21,245.43) --
	(177.21,245.20) --
	(187.21,244.64) --
	(197.21,244.84) --
	(207.21,245.59) --
	(217.21,247.60) --
	(227.21,246.60) --
	(237.21,256.66) --
	(247.21,259.37) --
	(257.21,253.12) --
	(267.21,239.26) --
	(277.21,230.63) --
	(287.21,220.32) --
	(297.21,214.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,189.39) --
	( 77.20,188.00) --
	( 87.20,184.45) --
	( 97.20,178.15) --
	(107.20,177.95) --
	(117.20,175.55) --
	(127.20,172.00) --
	(137.20,175.35) --
	(147.21,174.25) --
	(157.21,167.24) --
	(167.21,154.02) --
	(177.21,154.01) --
	(187.21,150.09) --
	(197.21,147.33) --
	(207.21,147.33) --
	(217.21,150.12) --
	(227.21,156.99) --
	(237.21,179.85) --
	(247.21,190.23) --
	(257.21,193.87) --
	(267.21,197.22) --
	(277.21,197.44) --
	(287.21,198.51) --
	(297.21,193.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,186.60) --
	( 77.20,186.58) --
	( 87.20,186.52) --
	( 97.20,188.80) --
	(107.20,188.83) --
	(117.20,193.65) --
	(127.20,199.49) --
	(137.20,204.16) --
	(147.21,205.03) --
	(157.21,202.81) --
	(167.21,202.33) --
	(177.21,202.79) --
	(187.21,202.83) --
	(197.21,203.12) --
	(207.21,202.82) --
	(217.21,202.78) --
	(227.21,202.78) --
	(237.21,205.03) --
	(247.21,211.87) --
	(257.21,211.49) --
	(267.21,205.84) --
	(277.21,203.21) --
	(287.21,203.43) --
	(297.21,200.34);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,205.26) --
	( 77.20,203.99) --
	( 87.20,203.42) --
	( 97.20,203.24) --
	(107.20,203.38) --
	(117.20,202.88) --
	(127.20,203.98) --
	(137.20,205.25) --
	(147.21,205.28) --
	(157.21,204.75) --
	(167.21,203.98) --
	(177.21,203.95) --
	(187.21,203.42) --
	(197.21,200.59) --
	(207.21,199.11) --
	(217.21,199.17) --
	(227.21,200.22) --
	(237.21,204.00) --
	(247.21,207.70) --
	(257.21,210.69) --
	(267.21,208.92) --
	(277.21,208.36) --
	(287.21,208.91) --
	(297.21,206.51);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,218.85) --
	( 77.20,218.98) --
	( 87.20,218.90) --
	( 97.20,219.11) --
	(107.20,218.58) --
	(117.20,219.41) --
	(127.20,225.25) --
	(137.20,229.07) --
	(147.21,230.48) --
	(157.21,229.73) --
	(167.21,229.29) --
	(177.21,229.22) --
	(187.21,228.11) --
	(197.21,227.08) --
	(207.21,226.81) --
	(217.21,226.15) --
	(227.21,226.77) --
	(237.21,228.66) --
	(247.21,228.73) --
	(257.21,229.38) --
	(267.21,229.73) --
	(277.21,228.83) --
	(287.21,224.25) --
	(297.21,221.26);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,198.31) --
	( 77.20,196.47) --
	( 87.20,195.28) --
	( 97.20,195.06) --
	(107.20,198.18) --
	(117.20,204.86) --
	(127.20,211.57) --
	(137.20,216.26) --
	(147.21,218.10) --
	(157.21,218.03) --
	(167.21,218.51) --
	(177.21,219.42) --
	(187.21,218.49) --
	(197.21,218.01) --
	(207.21,217.79) --
	(217.21,216.85) --
	(227.21,215.83) --
	(237.21,217.06) --
	(247.21,218.74) --
	(257.21,217.83) --
	(267.21,218.42) --
	(277.21,217.11) --
	(287.21,215.65) --
	(297.21,211.63);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,211.68) --
	( 77.20,209.49) --
	( 87.20,208.79) --
	( 97.20,207.22) --
	(107.20,208.26) --
	(117.20,209.67) --
	(127.20,215.72) --
	(137.20,221.01) --
	(147.21,223.74) --
	(157.21,223.01) --
	(167.21,220.48) --
	(177.21,218.93) --
	(187.21,215.36) --
	(197.21,213.86) --
	(207.21,214.04) --
	(217.21,213.85) --
	(227.21,215.30) --
	(237.21,218.49) --
	(247.21,223.01) --
	(257.21,226.08) --
	(267.21,219.06) --
	(277.21,215.35) --
	(287.21,212.45) --
	(297.21,210.20);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,202.32) --
	( 77.20,201.94) --
	( 87.20,201.28) --
	( 97.20,200.33) --
	(107.20,200.72) --
	(117.20,202.52) --
	(127.20,206.87) --
	(137.20,211.78) --
	(147.21,212.58) --
	(157.21,212.57) --
	(167.21,211.81) --
	(177.21,212.29) --
	(187.21,209.67) --
	(197.21,209.19) --
	(207.21,208.85) --
	(217.21,209.11) --
	(227.21,211.34) --
	(237.21,212.58) --
	(247.21,211.80) --
	(257.21,210.80) --
	(267.21,207.67) --
	(277.21,205.59) --
	(287.21,205.31) --
	(297.21,202.88);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.48) --
	( 77.20,205.11) --
	( 87.20,204.68) --
	( 97.20,203.99) --
	(107.20,204.78) --
	(117.20,205.18) --
	(127.20,209.06) --
	(137.20,213.17) --
	(147.21,213.55) --
	(157.21,209.51) --
	(167.21,207.60) --
	(177.21,205.47) --
	(187.21,205.15) --
	(197.21,204.81) --
	(207.21,204.36) --
	(217.21,205.34) --
	(227.21,207.93) --
	(237.21,211.80) --
	(247.21,214.20) --
	(257.21,216.43) --
	(267.21,214.15) --
	(277.21,212.34) --
	(287.21,210.65) --
	(297.21,206.27);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,216.17) --
	( 77.20,216.52) --
	( 87.20,214.91) --
	( 97.20,213.73) --
	(107.20,215.16) --
	(117.20,216.32) --
	(127.20,221.69) --
	(137.20,226.32) --
	(147.21,227.45) --
	(157.21,226.80) --
	(167.21,225.80) --
	(177.21,225.57) --
	(187.21,223.08) --
	(197.21,220.88) --
	(207.21,219.48) --
	(217.21,218.80) --
	(227.21,218.38) --
	(237.21,220.35) --
	(247.21,225.00) --
	(257.21,225.63) --
	(267.21,225.78) --
	(277.21,224.11) --
	(287.21,220.88) --
	(297.21,218.57);

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,212.97) --
	( 77.20,210.12) --
	( 87.20,208.41) --
	( 97.20,208.28) --
	(107.20,207.80) --
	(117.20,209.05) --
	(127.20,214.88) --
	(137.20,219.20) --
	(147.21,222.26) --
	(157.21,221.75) --
	(167.21,221.91) --
	(177.21,221.53) --
	(187.21,221.06) --
	(197.21,221.11) --
	(207.21,220.24) --
	(217.21,219.61) --
	(227.21,217.43) --
	(237.21,219.08) --
	(247.21,219.20) --
	(257.21,219.82) --
	(267.21,217.94) --
	(277.21,217.36) --
	(287.21,217.39) --
	(297.21,214.83);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,208.57) --
	( 77.20,208.05) --
	( 87.20,208.37) --
	( 97.20,208.28) --
	(107.20,208.37) --
	(117.20,209.98) --
	(127.20,215.43) --
	(137.20,219.30) --
	(147.21,221.62) --
	(157.21,217.23) --
	(167.21,214.92) --
	(177.21,213.23) --
	(187.21,211.41) --
	(197.21,209.96) --
	(207.21,209.83) --
	(217.21,208.96) --
	(227.21,209.99) --
	(237.21,211.35) --
	(247.21,214.74) --
	(257.21,214.52) --
	(267.21,213.81) --
	(277.21,212.49) --
	(287.21,211.19) --
	(297.21,208.41);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,214.24) --
	( 77.20,214.00) --
	( 87.20,212.20) --
	( 97.20,211.58) --
	(107.20,212.22) --
	(117.20,213.99) --
	(127.20,216.67) --
	(137.20,226.86) --
	(147.21,228.90) --
	(157.21,228.41) --
	(167.21,226.50) --
	(177.21,226.38) --
	(187.21,225.31) --
	(197.21,223.89) --
	(207.21,223.68) --
	(217.21,224.67) --
	(227.21,226.91) --
	(237.21,234.20) --
	(247.21,241.21) --
	(257.21,232.54) --
	(267.21,225.83) --
	(277.21,219.30) --
	(287.21,218.77) --
	(297.21,216.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,209.66) --
	( 77.20,209.05) --
	( 87.20,210.12) --
	( 97.20,209.07) --
	(107.20,207.94) --
	(117.20,207.88) --
	(127.20,208.50) --
	(137.20,210.17) --
	(147.21,213.16) --
	(157.21,214.59) --
	(167.21,215.14) --
	(177.21,214.54) --
	(187.21,213.86) --
	(197.21,212.44) --
	(207.21,211.58) --
	(217.21,212.65) --
	(227.21,213.78) --
	(237.21,215.30) --
	(247.21,217.40) --
	(257.21,215.07) --
	(267.21,213.49) --
	(277.21,210.82) --
	(287.21,212.12) --
	(297.21,209.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,189.31) --
	( 77.20,175.57) --
	( 87.20,165.92) --
	( 97.20,154.59) --
	(107.20,160.50) --
	(117.20,171.06) --
	(127.20,171.58) --
	(137.20,189.36) --
	(147.21,188.82) --
	(157.21,189.41) --
	(167.21,189.34) --
	(177.21,184.71) --
	(187.21,188.82) --
	(197.21,189.33) --
	(207.21,189.39) --
	(217.21,193.70) --
	(227.21,195.71) --
	(237.21,198.56) --
	(247.21,198.08) --
	(257.21,194.57) --
	(267.21,194.57) --
	(277.21,194.84) --
	(287.21,196.84) --
	(297.21,195.78);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,199.55) --
	( 77.20,199.41) --
	( 87.20,198.76) --
	( 97.20,198.88) --
	(107.20,199.56) --
	(117.20,200.04) --
	(127.20,202.45) --
	(137.20,205.77) --
	(147.21,205.90) --
	(157.21,204.76) --
	(167.21,202.98) --
	(177.21,202.27) --
	(187.21,201.32) --
	(197.21,200.30) --
	(207.21,200.37) --
	(217.21,200.19) --
	(227.21,200.49) --
	(237.21,202.50) --
	(247.21,204.45) --
	(257.21,205.63) --
	(267.21,206.24) --
	(277.21,204.54) --
	(287.21,203.50) --
	(297.21,201.64);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,208.00) --
	( 77.20,202.70) --
	( 87.20,198.85) --
	( 97.20,198.39) --
	(107.20,198.35) --
	(117.20,196.76) --
	(127.20,196.27) --
	(137.20,200.20) --
	(147.21,206.72) --
	(157.21,209.30) --
	(167.21,212.01) --
	(177.21,214.58) --
	(187.21,216.68) --
	(197.21,213.61) --
	(207.21,212.36) --
	(217.21,211.80) --
	(227.21,214.60) --
	(237.21,218.57) --
	(247.21,223.39) --
	(257.21,223.08) --
	(267.21,219.20) --
	(277.21,215.29) --
	(287.21,215.20) --
	(297.21,213.55);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,210.32) --
	( 77.20,208.65) --
	( 87.20,208.91) --
	( 97.20,208.50) --
	(107.20,208.86) --
	(117.20,208.11) --
	(127.20,208.39) --
	(137.20,209.69) --
	(147.21,211.23) --
	(157.21,210.41) --
	(167.21,209.06) --
	(177.21,208.88) --
	(187.21,208.38) --
	(197.21,207.90) --
	(207.21,207.51) --
	(217.21,208.01) --
	(227.21,208.49) --
	(237.21,209.20) --
	(247.21,213.53) --
	(257.21,214.65) --
	(267.21,214.70) --
	(277.21,214.46) --
	(287.21,214.58) --
	(297.21,212.92);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,202.64) --
	( 77.20,199.53) --
	( 87.20,197.29) --
	( 97.20,196.20) --
	(107.20,195.90) --
	(117.20,195.83) --
	(127.20,196.09) --
	(137.20,196.30) --
	(147.21,197.05) --
	(157.21,196.14) --
	(167.21,194.99) --
	(177.21,196.02) --
	(187.21,196.26) --
	(197.21,196.06) --
	(207.21,195.13) --
	(217.21,196.06) --
	(227.21,198.86) --
	(237.21,202.29) --
	(247.21,205.14) --
	(257.21,207.82) --
	(267.21,209.03) --
	(277.21,209.17) --
	(287.21,209.62) --
	(297.21,208.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,197.27) --
	( 77.20,195.09) --
	( 87.20,194.93) --
	( 97.20,194.90) --
	(107.20,194.93) --
	(117.20,200.06) --
	(127.20,207.74) --
	(137.20,209.28) --
	(147.21,209.28) --
	(157.21,208.24) --
	(167.21,207.45) --
	(177.21,207.57) --
	(187.21,206.83) --
	(197.21,206.19) --
	(207.21,206.12) --
	(217.21,206.20) --
	(227.21,207.12) --
	(237.21,208.88) --
	(247.21,210.68) --
	(257.21,213.99) --
	(267.21,212.85) --
	(277.21,210.45) --
	(287.21,209.63) --
	(297.21,206.61);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,199.56) --
	( 77.20,198.09) --
	( 87.20,198.35) --
	( 97.20,197.40) --
	(107.20,197.10) --
	(117.20,197.21) --
	(127.20,197.81) --
	(137.20,198.39) --
	(147.21,199.47) --
	(157.21,200.21) --
	(167.21,198.96) --
	(177.21,198.62) --
	(187.21,198.39) --
	(197.21,197.84) --
	(207.21,197.21) --
	(217.21,197.94) --
	(227.21,198.91) --
	(237.21,200.57) --
	(247.21,202.35) --
	(257.21,201.16) --
	(267.21,198.38) --
	(277.21,196.50) --
	(287.21,197.80) --
	(297.21,195.95);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,207.34) --
	( 77.20,206.47) --
	( 87.20,205.88) --
	( 97.20,205.05) --
	(107.20,204.35) --
	(117.20,205.52) --
	(127.20,212.01) --
	(137.20,220.14) --
	(147.21,221.52) --
	(157.21,217.43) --
	(167.21,215.36) --
	(177.21,214.56) --
	(187.21,210.59) --
	(197.21,209.89) --
	(207.21,209.56) --
	(217.21,210.91) --
	(227.21,213.40) --
	(237.21,216.54) --
	(247.21,221.76) --
	(257.21,227.39) --
	(267.21,218.56) --
	(277.21,214.60) --
	(287.21,209.66) --
	(297.21,207.46);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,213.17) --
	( 77.20,212.73) --
	( 87.20,211.93) --
	( 97.20,210.83) --
	(107.20,210.17) --
	(117.20,213.48) --
	(127.20,217.43) --
	(137.20,225.30) --
	(147.21,228.69) --
	(157.21,228.32) --
	(167.21,227.95) --
	(177.21,227.30) --
	(187.21,225.53) --
	(197.21,224.81) --
	(207.21,222.40) --
	(217.21,220.80) --
	(227.21,218.43) --
	(237.21,219.63) --
	(247.21,224.12) --
	(257.21,227.18) --
	(267.21,223.62) --
	(277.21,217.44) --
	(287.21,216.88) --
	(297.21,214.35);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,205.37) --
	( 77.20,204.44) --
	( 87.20,203.77) --
	( 97.20,203.42) --
	(107.20,203.38) --
	(117.20,203.97) --
	(127.20,206.35) --
	(137.20,210.12) --
	(147.21,210.96) --
	(157.21,210.36) --
	(167.21,210.14) --
	(177.21,209.74) --
	(187.21,207.83) --
	(197.21,206.49) --
	(207.21,206.23) --
	(217.21,206.23) --
	(227.21,206.51) --
	(237.21,208.42) --
	(247.21,210.08) --
	(257.21,210.66) --
	(267.21,210.08) --
	(277.21,207.82) --
	(287.21,207.12) --
	(297.21,204.68);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,192.02) --
	( 77.20,192.43) --
	( 87.20,191.54) --
	( 97.20,192.00) --
	(107.20,192.03) --
	(117.20,197.21) --
	(127.20,205.14) --
	(137.20,212.33) --
	(147.21,212.51) --
	(157.21,211.77) --
	(167.21,211.56) --
	(177.21,211.69) --
	(187.21,211.83) --
	(197.21,212.43) --
	(207.21,214.03) --
	(217.21,214.77) --
	(227.21,214.87) --
	(237.21,217.05) --
	(247.21,218.95) --
	(257.21,217.37) --
	(267.21,213.88) --
	(277.21,211.23) --
	(287.21,211.03) --
	(297.21,208.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,204.95) --
	( 77.20,200.12) --
	( 87.20,196.66) --
	( 97.20,194.98) --
	(107.20,192.46) --
	(117.20,197.68) --
	(127.20,192.25) --
	(137.20,191.31) --
	(147.21,198.86) --
	(157.21,192.99) --
	(167.21,186.42) --
	(177.21,158.58) --
	(187.21,154.56) --
	(197.21,146.02) --
	(207.21,142.82) --
	(217.21,144.53) --
	(227.21,150.82) --
	(237.21,165.22) --
	(247.21,189.15) --
	(257.21,197.81) --
	(267.21,198.92) --
	(277.21,191.04) --
	(287.21,189.39) --
	(297.21,178.80);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,204.17) --
	( 77.20,204.28) --
	( 87.20,204.45) --
	( 97.20,204.87) --
	(107.20,205.03) --
	(117.20,206.74) --
	(127.20,211.80) --
	(137.20,216.55) --
	(147.21,215.12) --
	(157.21,214.05) --
	(167.21,213.51) --
	(177.21,213.11) --
	(187.21,212.12) --
	(197.21,213.64) --
	(207.21,216.75) --
	(217.21,218.20) --
	(227.21,220.20) --
	(237.21,223.70) --
	(247.21,225.04) --
	(257.21,221.55) --
	(267.21,216.67) --
	(277.21,212.71) --
	(287.21,211.93) --
	(297.21,209.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,191.65) --
	( 77.20,189.41) --
	( 87.20,188.99) --
	( 97.20,189.32) --
	(107.20,188.47) --
	(117.20,187.14) --
	(127.20,185.59) --
	(137.20,189.41) --
	(147.21,195.00) --
	(157.21,195.90) --
	(167.21,195.50) --
	(177.21,195.53) --
	(187.21,194.95) --
	(197.21,193.71) --
	(207.21,194.77) --
	(217.21,195.40) --
	(227.21,195.97) --
	(237.21,198.94) --
	(247.21,197.80) --
	(257.21,197.41) --
	(267.21,195.89) --
	(277.21,194.96) --
	(287.21,194.99) --
	(297.21,189.40);

\path[draw=drawColor,draw opacity=0.20,line width= 3.1pt,line join=round,line cap=round] ( 67.20,203.69) --
	( 77.20,202.54) --
	( 87.20,202.30) --
	( 97.20,202.10) --
	(107.20,202.27) --
	(117.20,202.75) --
	(127.20,206.46) --
	(137.20,209.09) --
	(147.21,208.65) --
	(157.21,206.96) --
	(167.21,205.57) --
	(177.21,202.84) --
	(187.21,203.70) --
	(197.21,202.77) --
	(207.21,203.17) --
	(217.21,202.84) --
	(227.21,204.00) --
	(237.21,206.21) --
	(247.21,209.52) --
	(257.21,210.81) --
	(267.21,209.11) --
	(277.21,206.75) --
	(287.21,206.11) --
	(297.21,203.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,174.26) --
	( 77.20,175.35) --
	( 87.20,172.49) --
	( 97.20,172.53) --
	(107.20,175.41) --
	(117.20,172.52) --
	(127.20,154.07) --
	(137.20,159.17) --
	(147.21,151.79) --
	(157.21,152.92) --
	(167.21,151.75) --
	(177.21,151.88) --
	(187.21,155.51) --
	(197.21,155.09) --
	(207.21,174.11) --
	(217.21,182.63) --
	(227.21,188.70) --
	(237.21,193.53) --
	(247.21,197.23) --
	(257.21,203.83) --
	(267.21,203.33) --
	(277.21,202.26) --
	(287.21,201.76) --
	(297.21,196.13);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,210.72) --
	( 77.20,209.30) --
	( 87.20,208.95) --
	( 97.20,208.91) --
	(107.20,209.19) --
	(117.20,210.30) --
	(127.20,216.46) --
	(137.20,226.46) --
	(147.21,226.79) --
	(157.21,220.81) --
	(167.21,218.97) --
	(177.21,218.36) --
	(187.21,215.49) --
	(197.21,214.45) --
	(207.21,214.60) --
	(217.21,214.94) --
	(227.21,216.75) --
	(237.21,220.73) --
	(247.21,228.54) --
	(257.21,234.23) --
	(267.21,230.35) --
	(277.21,221.72) --
	(287.21,217.85) --
	(297.21,214.00);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,207.00) --
	( 77.20,206.80) --
	( 87.20,207.05) --
	( 97.20,206.70) --
	(107.20,206.89) --
	(117.20,207.13) --
	(127.20,213.76) --
	(137.20,217.36) --
	(147.21,217.36) --
	(157.21,217.35) --
	(167.21,217.40) --
	(177.21,217.39) --
	(187.21,216.88) --
	(197.21,215.20) --
	(207.21,214.45) --
	(217.21,215.21) --
	(227.21,215.43) --
	(237.21,216.40) --
	(247.21,216.56) --
	(257.21,216.48) --
	(267.21,213.10) --
	(277.21,209.75) --
	(287.21,209.46) --
	(297.21,207.91);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,207.93) --
	( 77.20,207.47) --
	( 87.20,206.85) --
	( 97.20,206.25) --
	(107.20,206.17) --
	(117.20,206.12) --
	(127.20,206.40) --
	(137.20,206.84) --
	(147.21,207.36) --
	(157.21,208.59) --
	(167.21,210.41) --
	(177.21,211.23) --
	(187.21,210.76) --
	(197.21,209.20) --
	(207.21,208.68) --
	(217.21,209.61) --
	(227.21,212.13) --
	(237.21,214.42) --
	(247.21,215.25) --
	(257.21,214.39) --
	(267.21,211.52) --
	(277.21,209.42) --
	(287.21,209.83) --
	(297.21,206.47);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,197.50) --
	( 77.20,196.56) --
	( 87.20,196.59) --
	( 97.20,196.18) --
	(107.20,196.77) --
	(117.20,199.12) --
	(127.20,202.50) --
	(137.20,205.34) --
	(147.21,206.73) --
	(157.21,206.17) --
	(167.21,205.67) --
	(177.21,203.51) --
	(187.21,202.83) --
	(197.21,203.70) --
	(207.21,204.36) --
	(217.21,206.76) --
	(227.21,208.20) --
	(237.21,211.27) --
	(247.21,215.17) --
	(257.21,209.87) --
	(267.21,207.38) --
	(277.21,204.76) --
	(287.21,204.12) --
	(297.21,201.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,215.56) --
	( 77.20,212.47) --
	( 87.20,211.50) --
	( 97.20,212.20) --
	(107.20,210.96) --
	(117.20,211.55) --
	(127.20,217.38) --
	(137.20,223.00) --
	(147.21,223.93) --
	(157.21,223.56) --
	(167.21,225.47) --
	(177.21,227.00) --
	(187.21,225.82) --
	(197.21,224.85) --
	(207.21,223.75) --
	(217.21,223.93) --
	(227.21,222.98) --
	(237.21,222.97) --
	(247.21,222.99) --
	(257.21,221.89) --
	(267.21,220.87) --
	(277.21,219.45) --
	(287.21,219.65) --
	(297.21,217.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,204.20) --
	( 77.20,203.39) --
	( 87.20,203.14) --
	( 97.20,202.88) --
	(107.20,202.94) --
	(117.20,203.36) --
	(127.20,208.80) --
	(137.20,210.56) --
	(147.21,211.92) --
	(157.21,210.10) --
	(167.21,208.66) --
	(177.21,208.71) --
	(187.21,207.64) --
	(197.21,206.25) --
	(207.21,205.24) --
	(217.21,203.92) --
	(227.21,205.19) --
	(237.21,206.81) --
	(247.21,208.98) --
	(257.21,208.06) --
	(267.21,203.82) --
	(277.21,202.44) --
	(287.21,199.89) --
	(297.21,193.87);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,205.24) --
	( 77.20,204.36) --
	( 87.20,204.22) --
	( 97.20,204.04) --
	(107.20,204.41) --
	(117.20,204.09) --
	(127.20,203.63) --
	(137.20,204.32) --
	(147.21,205.44) --
	(157.21,206.23) --
	(167.21,206.38) --
	(177.21,206.29) --
	(187.21,205.91) --
	(197.21,204.54) --
	(207.21,202.83) --
	(217.21,202.91) --
	(227.21,203.67) --
	(237.21,204.73) --
	(247.21,206.08) --
	(257.21,206.85) --
	(267.21,207.39) --
	(277.21,207.32) --
	(287.21,206.90) --
	(297.21,204.51);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,208.64) --
	( 77.20,206.67) --
	( 87.20,204.52) --
	( 97.20,203.57) --
	(107.20,202.89) --
	(117.20,202.89) --
	(127.20,202.97) --
	(137.20,203.71) --
	(147.21,204.51) --
	(157.21,205.57) --
	(167.21,205.66) --
	(177.21,206.16) --
	(187.21,205.60) --
	(197.21,203.11) --
	(207.21,202.26) --
	(217.21,201.67) --
	(227.21,202.91) --
	(237.21,206.00) --
	(247.21,209.30) --
	(257.21,211.84) --
	(267.21,213.12) --
	(277.21,214.74) --
	(287.21,216.64) --
	(297.21,210.60);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,205.07) --
	( 77.20,202.52) --
	( 87.20,200.77) --
	( 97.20,198.44) --
	(107.20,198.03) --
	(117.20,198.22) --
	(127.20,198.34) --
	(137.20,198.85) --
	(147.21,200.19) --
	(157.21,201.18) --
	(167.21,201.68) --
	(177.21,201.73) --
	(187.21,200.75) --
	(197.21,198.96) --
	(207.21,196.90) --
	(217.21,197.15) --
	(227.21,198.47) --
	(237.21,201.57) --
	(247.21,206.20) --
	(257.21,209.13) --
	(267.21,209.12) --
	(277.21,209.51) --
	(287.21,208.43) --
	(297.21,206.20);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,200.42) --
	( 77.20,198.40) --
	( 87.20,198.70) --
	( 97.20,196.95) --
	(107.20,197.25) --
	(117.20,201.50) --
	(127.20,208.38) --
	(137.20,212.23) --
	(147.21,213.72) --
	(157.21,213.31) --
	(167.21,213.91) --
	(177.21,214.36) --
	(187.21,212.07) --
	(197.21,211.75) --
	(207.21,211.22) --
	(217.21,210.72) --
	(227.21,210.37) --
	(237.21,210.66) --
	(247.21,211.34) --
	(257.21,212.37) --
	(267.21,212.24) --
	(277.21,210.82) --
	(287.21,208.42) --
	(297.21,206.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,214.77) --
	( 77.20,214.12) --
	( 87.20,213.67) --
	( 97.20,212.77) --
	(107.20,213.43) --
	(117.20,216.87) --
	(127.20,228.57) --
	(137.20,231.69) --
	(147.21,231.94) --
	(157.21,231.94) --
	(167.21,229.71) --
	(177.21,224.02) --
	(187.21,220.02) --
	(197.21,218.40) --
	(207.21,219.68) --
	(217.21,221.36) --
	(227.21,227.50) --
	(237.21,231.43) --
	(247.21,233.38) --
	(257.21,240.57) --
	(267.21,235.25) --
	(277.21,230.71) --
	(287.21,225.54) --
	(297.21,217.42);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,209.46) --
	( 77.20,208.00) --
	( 87.20,205.76) --
	( 97.20,202.11) --
	(107.20,204.13) --
	(117.20,207.69) --
	(127.20,214.10) --
	(137.20,220.09) --
	(147.21,220.63) --
	(157.21,218.54) --
	(167.21,218.59) --
	(177.21,219.20) --
	(187.21,219.11) --
	(197.21,218.73) --
	(207.21,217.73) --
	(217.21,217.94) --
	(227.21,217.55) --
	(237.21,218.39) --
	(247.21,220.29) --
	(257.21,220.05) --
	(267.21,218.27) --
	(277.21,217.93) --
	(287.21,217.41) --
	(297.21,213.80);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,217.59) --
	( 77.20,214.53) --
	( 87.20,214.45) --
	( 97.20,214.89) --
	(107.20,214.42) --
	(117.20,214.27) --
	(127.20,214.08) --
	(137.20,215.55) --
	(147.21,218.82) --
	(157.21,220.23) --
	(167.21,220.26) --
	(177.21,220.31) --
	(187.21,220.05) --
	(197.21,217.66) --
	(207.21,214.60) --
	(217.21,214.66) --
	(227.21,215.77) --
	(237.21,219.16) --
	(247.21,220.22) --
	(257.21,220.33) --
	(267.21,220.19) --
	(277.21,220.03) --
	(287.21,219.92) --
	(297.21,218.07);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,205.60) --
	( 77.20,204.52) --
	( 87.20,204.50) --
	( 97.20,204.53) --
	(107.20,205.10) --
	(117.20,206.51) --
	(127.20,208.99) --
	(137.20,215.25) --
	(147.21,214.59) --
	(157.21,210.09) --
	(167.21,208.13) --
	(177.21,206.94) --
	(187.21,205.77) --
	(197.21,206.31) --
	(207.21,206.03) --
	(217.21,207.76) --
	(227.21,209.26) --
	(237.21,216.24) --
	(247.21,224.90) --
	(257.21,227.45) --
	(267.21,215.94) --
	(277.21,213.82) --
	(287.21,211.79) --
	(297.21,210.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,209.78) --
	( 77.20,207.90) --
	( 87.20,205.88) --
	( 97.20,205.40) --
	(107.20,202.30) --
	(117.20,199.69) --
	(127.20,197.57) --
	(137.20,199.83) --
	(147.21,203.15) --
	(157.21,202.05) --
	(167.21,199.85) --
	(177.21,200.54) --
	(187.21,197.95) --
	(197.21,187.61) --
	(207.21,181.55) --
	(217.21,185.70) --
	(227.21,191.99) --
	(237.21,201.58) --
	(247.21,207.88) --
	(257.21,209.91) --
	(267.21,210.21) --
	(277.21,209.89) --
	(287.21,209.76) --
	(297.21,207.57);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,211.66) --
	( 77.20,210.68) --
	( 87.20,210.09) --
	( 97.20,209.58) --
	(107.20,210.35) --
	(117.20,210.69) --
	(127.20,215.86) --
	(137.20,224.38) --
	(147.21,226.69) --
	(157.21,225.79) --
	(167.21,224.53) --
	(177.21,225.99) --
	(187.21,224.17) --
	(197.21,222.96) --
	(207.21,220.26) --
	(217.21,219.62) --
	(227.21,220.73) --
	(237.21,224.24) --
	(247.21,221.28) --
	(257.21,220.24) --
	(267.21,218.49) --
	(277.21,212.04) --
	(287.21,211.34) --
	(297.21,209.46);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,210.10) --
	( 77.20,209.42) --
	( 87.20,208.59) --
	( 97.20,208.32) --
	(107.20,208.69) --
	(117.20,210.53) --
	(127.20,214.96) --
	(137.20,220.64) --
	(147.21,221.76) --
	(157.21,221.29) --
	(167.21,221.22) --
	(177.21,221.02) --
	(187.21,219.88) --
	(197.21,220.66) --
	(207.21,221.49) --
	(217.21,221.55) --
	(227.21,223.41) --
	(237.21,232.03) --
	(247.21,238.22) --
	(257.21,225.82) --
	(267.21,219.91) --
	(277.21,216.02) --
	(287.21,214.37) --
	(297.21,211.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,195.83) --
	( 77.20,192.77) --
	( 87.20,190.02) --
	( 97.20,192.34) --
	(107.20,190.18) --
	(117.20,190.54) --
	(127.20,192.15) --
	(137.20,193.99) --
	(147.21,196.12) --
	(157.21,203.93) --
	(167.21,206.16) --
	(177.21,209.41) --
	(187.21,210.61) --
	(197.21,205.94) --
	(207.21,205.92) --
	(217.21,206.16) --
	(227.21,206.58) --
	(237.21,210.80) --
	(247.21,213.18) --
	(257.21,214.31) --
	(267.21,211.60) --
	(277.21,210.29) --
	(287.21,209.22) --
	(297.21,205.82);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,206.27) --
	( 77.20,203.44) --
	( 87.20,203.56) --
	( 97.20,202.29) --
	(107.20,202.32) --
	(117.20,204.40) --
	(127.20,210.44) --
	(137.20,215.14) --
	(147.21,216.10) --
	(157.21,216.35) --
	(167.21,215.08) --
	(177.21,215.14) --
	(187.21,214.28) --
	(197.21,213.18) --
	(207.21,212.39) --
	(217.21,211.61) --
	(227.21,210.95) --
	(237.21,212.62) --
	(247.21,215.11) --
	(257.21,215.78) --
	(267.21,215.26) --
	(277.21,213.28) --
	(287.21,210.57) --
	(297.21,207.58);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,193.82) --
	( 77.20,189.40) --
	( 87.20,189.38) --
	( 97.20,189.41) --
	(107.20,191.62) --
	(117.20,197.00) --
	(127.20,202.79) --
	(137.20,207.56) --
	(147.21,207.37) --
	(157.21,207.16) --
	(167.21,207.23) --
	(177.21,207.05) --
	(187.21,207.50) --
	(197.21,206.77) --
	(207.21,206.71) --
	(217.21,206.79) --
	(227.21,205.76) --
	(237.21,209.03) --
	(247.21,210.67) --
	(257.21,208.43) --
	(267.21,206.67) --
	(277.21,202.41) --
	(287.21,200.42) --
	(297.21,194.74);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,204.36) --
	( 77.20,203.96) --
	( 87.20,203.70) --
	( 97.20,201.68) --
	(107.20,200.58) --
	(117.20,201.58) --
	(127.20,203.35) --
	(137.20,205.08) --
	(147.21,206.20) --
	(157.21,207.69) --
	(167.21,208.26) --
	(177.21,208.80) --
	(187.21,209.61) --
	(197.21,207.87) --
	(207.21,206.99) --
	(217.21,206.77) --
	(227.21,207.76) --
	(237.21,212.52) --
	(247.21,214.57) --
	(257.21,213.54) --
	(267.21,211.97) --
	(277.21,208.19) --
	(287.21,207.26) --
	(297.21,205.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,144.54) --
	( 77.20,142.83) --
	( 87.20,142.81) --
	( 97.20,142.81) --
	(107.20,142.80) --
	(117.20,142.82) --
	(127.20,142.82) --
	(137.20,144.51) --
	(147.21,144.53) --
	(157.21,146.74) --
	(167.21,151.75) --
	(177.21,143.42) --
	(187.21,151.76) --
	(197.21,144.47) --
	(207.21,144.54) --
	(217.21,146.72) --
	(227.21,188.85) --
	(237.21,194.14) --
	(247.21,204.86) --
	(257.21,206.06) --
	(267.21,201.74) --
	(277.21,198.90) --
	(287.21,196.34) --
	(297.21,150.09);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,206.37) --
	( 77.20,204.81) --
	( 87.20,204.23) --
	( 97.20,203.81) --
	(107.20,203.63) --
	(117.20,204.57) --
	(127.20,208.71) --
	(137.20,212.21) --
	(147.21,212.97) --
	(157.21,212.35) --
	(167.21,211.14) --
	(177.21,209.84) --
	(187.21,208.05) --
	(197.21,206.97) --
	(207.21,206.16) --
	(217.21,206.12) --
	(227.21,207.54) --
	(237.21,210.15) --
	(247.21,211.55) --
	(257.21,214.11) --
	(267.21,212.49) --
	(277.21,211.93) --
	(287.21,210.68) --
	(297.21,208.11);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,209.85) --
	( 77.20,209.55) --
	( 87.20,209.06) --
	( 97.20,209.00) --
	(107.20,209.00) --
	(117.20,209.53) --
	(127.20,213.15) --
	(137.20,217.92) --
	(147.21,218.49) --
	(157.21,219.00) --
	(167.21,218.40) --
	(177.21,219.64) --
	(187.21,218.20) --
	(197.21,217.41) --
	(207.21,215.53) --
	(217.21,214.89) --
	(227.21,215.16) --
	(237.21,217.35) --
	(247.21,218.92) --
	(257.21,219.31) --
	(267.21,218.47) --
	(277.21,216.87) --
	(287.21,216.15) --
	(297.21,211.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,215.77) --
	( 77.20,213.14) --
	( 87.20,212.92) --
	( 97.20,211.91) --
	(107.20,213.16) --
	(117.20,214.33) --
	(127.20,221.89) --
	(137.20,245.62) --
	(147.21,256.66) --
	(157.21,250.23) --
	(167.21,246.36) --
	(177.21,240.35) --
	(187.21,234.19) --
	(197.21,234.00) --
	(207.21,230.85) --
	(217.21,230.74) --
	(227.21,237.02) --
	(237.21,248.65) --
	(247.21,269.51) --
	(257.21,259.34) --
	(267.21,245.49) --
	(277.21,229.51) --
	(287.21,225.97) --
	(297.21,219.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,199.61) --
	( 77.20,198.09) --
	( 87.20,197.81) --
	( 97.20,197.78) --
	(107.20,197.53) --
	(117.20,197.78) --
	(127.20,197.44) --
	(137.20,197.80) --
	(147.21,196.66) --
	(157.21,196.10) --
	(167.21,194.60) --
	(177.21,193.39) --
	(187.21,194.66) --
	(197.21,192.06) --
	(207.21,190.83) --
	(217.21,190.59) --
	(227.21,191.95) --
	(237.21,194.45) --
	(247.21,197.97) --
	(257.21,199.23) --
	(267.21,199.16) --
	(277.21,199.62) --
	(287.21,199.41) --
	(297.21,199.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,196.15) --
	( 77.20,194.93) --
	( 87.20,194.34) --
	( 97.20,192.95) --
	(107.20,192.16) --
	(117.20,190.94) --
	(127.20,188.18) --
	(137.20,189.29) --
	(147.21,190.65) --
	(157.21,187.80) --
	(167.21,186.15) --
	(177.21,189.34) --
	(187.21,183.83) --
	(197.21,156.03) --
	(207.21,152.90) --
	(217.21,152.92) --
	(227.21,163.05) --
	(237.21,190.75) --
	(247.21,198.38) --
	(257.21,202.29) --
	(267.21,205.50) --
	(277.21,208.23) --
	(287.21,206.78) --
	(297.21,202.28);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,203.63) --
	( 77.20,203.35) --
	( 87.20,202.89) --
	( 97.20,202.90) --
	(107.20,202.88) --
	(117.20,203.79) --
	(127.20,210.10) --
	(137.20,216.39) --
	(147.21,217.24) --
	(157.21,214.32) --
	(167.21,211.79) --
	(177.21,209.57) --
	(187.21,207.40) --
	(197.21,207.27) --
	(207.21,206.58) --
	(217.21,207.77) --
	(227.21,209.20) --
	(237.21,213.31) --
	(247.21,214.60) --
	(257.21,216.71) --
	(267.21,213.97) --
	(277.21,210.66) --
	(287.21,205.34) --
	(297.21,204.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,134.52) --
	( 77.20, 91.24) --
	( 87.20, 90.16) --
	( 97.20, 83.44) --
	(107.20, 93.53) --
	(117.20, 93.53) --
	(127.20, 83.42) --
	(137.20,101.38) --
	(147.21,189.38) --
	(157.21,197.97) --
	(167.21,198.67) --
	(177.21,199.23) --
	(187.21,199.30) --
	(197.21,197.07) --
	(207.21,194.42) --
	(217.21,196.07) --
	(227.21,196.68) --
	(237.21,198.17) --
	(247.21,203.16) --
	(257.21,202.01) --
	(267.21,197.60) --
	(277.21,197.57) --
	(287.21,198.82) --
	(297.21,191.61);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,213.45) --
	( 77.20,212.93) --
	( 87.20,212.08) --
	( 97.20,209.01) --
	(107.20,209.99) --
	(117.20,213.53) --
	(127.20,216.72) --
	(137.20,231.20) --
	(147.21,232.90) --
	(157.21,232.54) --
	(167.21,231.25) --
	(177.21,231.23) --
	(187.21,230.28) --
	(197.21,229.89) --
	(207.21,229.59) --
	(217.21,228.98) --
	(227.21,231.65) --
	(237.21,241.04) --
	(247.21,244.08) --
	(257.21,234.77) --
	(267.21,229.28) --
	(277.21,221.54) --
	(287.21,219.10) --
	(297.21,214.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,195.31) --
	( 77.20,194.22) --
	( 87.20,193.46) --
	( 97.20,192.90) --
	(107.20,191.31) --
	(117.20,189.43) --
	(127.20,189.39) --
	(137.20,189.43) --
	(147.21,194.86) --
	(157.21,194.99) --
	(167.21,194.89) --
	(177.21,195.42) --
	(187.21,195.21) --
	(197.21,195.08) --
	(207.21,195.66) --
	(217.21,197.72) --
	(227.21,201.74) --
	(237.21,207.06) --
	(247.21,209.39) --
	(257.21,209.39) --
	(267.21,207.85) --
	(277.21,207.22) --
	(287.21,207.12) --
	(297.21,204.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,201.24) --
	( 77.20,200.88) --
	( 87.20,200.43) --
	( 97.20,200.51) --
	(107.20,200.63) --
	(117.20,202.35) --
	(127.20,205.82) --
	(137.20,206.02) --
	(147.21,205.68) --
	(157.21,203.90) --
	(167.21,201.68) --
	(177.21,201.53) --
	(187.21,200.07) --
	(197.21,199.42) --
	(207.21,199.22) --
	(217.21,200.33) --
	(227.21,201.45) --
	(237.21,203.89) --
	(247.21,209.17) --
	(257.21,216.91) --
	(267.21,217.59) --
	(277.21,211.26) --
	(287.21,206.98) --
	(297.21,204.70);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,206.65) --
	( 77.20,206.51) --
	( 87.20,205.91) --
	( 97.20,205.60) --
	(107.20,206.14) --
	(117.20,207.35) --
	(127.20,213.39) --
	(137.20,217.66) --
	(147.21,220.20) --
	(157.21,216.65) --
	(167.21,214.46) --
	(177.21,213.95) --
	(187.21,212.15) --
	(197.21,210.68) --
	(207.21,209.31) --
	(217.21,209.67) --
	(227.21,208.68) --
	(237.21,211.60) --
	(247.21,214.55) --
	(257.21,215.98) --
	(267.21,216.91) --
	(277.21,215.68) --
	(287.21,211.74) --
	(297.21,208.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,193.87) --
	( 77.20,189.44) --
	( 87.20,189.43) --
	( 97.20,189.37) --
	(107.20,187.69) --
	(117.20,187.99) --
	(127.20,184.89) --
	(137.20,188.84) --
	(147.21,189.36) --
	(157.21,189.05) --
	(167.21,186.59) --
	(177.21,183.86) --
	(187.21,186.51) --
	(197.21,183.24) --
	(207.21,183.80) --
	(217.21,187.12) --
	(227.21,189.66) --
	(237.21,189.92) --
	(247.21,194.28) --
	(257.21,192.18) --
	(267.21,189.40) --
	(277.21,189.32) --
	(287.21,189.39) --
	(297.21,189.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,211.23) --
	( 77.20,210.92) --
	( 87.20,210.14) --
	( 97.20,208.74) --
	(107.20,207.72) --
	(117.20,208.17) --
	(127.20,207.96) --
	(137.20,208.52) --
	(147.21,211.41) --
	(157.21,212.91) --
	(167.21,212.64) --
	(177.21,214.68) --
	(187.21,213.82) --
	(197.21,211.34) --
	(207.21,210.90) --
	(217.21,210.85) --
	(227.21,211.56) --
	(237.21,215.53) --
	(247.21,221.07) --
	(257.21,220.88) --
	(267.21,218.51) --
	(277.21,214.92) --
	(287.21,215.56) --
	(297.21,214.47);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,205.41) --
	( 77.20,203.99) --
	( 87.20,204.37) --
	( 97.20,203.98) --
	(107.20,203.98) --
	(117.20,205.14) --
	(127.20,207.58) --
	(137.20,211.47) --
	(147.21,213.20) --
	(157.21,213.09) --
	(167.21,212.47) --
	(177.21,212.68) --
	(187.21,211.75) --
	(197.21,210.99) --
	(207.21,209.60) --
	(217.21,208.98) --
	(227.21,208.94) --
	(237.21,209.83) --
	(247.21,209.84) --
	(257.21,209.43) --
	(267.21,209.52) --
	(277.21,208.89) --
	(287.21,207.52) --
	(297.21,205.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round,line cap=round] ( 67.20,218.11) --
	( 77.20,216.62) --
	( 87.20,215.19) --
	( 97.20,214.19) --
	(107.20,213.96) --
	(117.20,214.06) --
	(127.20,215.51) --
	(137.20,216.88) --
	(147.21,217.62) --
	(157.21,218.54) --
	(167.21,216.33) --
	(177.21,215.17) --
	(187.21,215.54) --
	(197.21,214.47) --
	(207.21,213.49) --
	(217.21,215.05) --
	(227.21,213.75) --
	(237.21,217.46) --
	(247.21,222.91) --
	(257.21,229.26) --
	(267.21,231.22) --
	(277.21,227.00) --
	(287.21,225.60) --
	(297.21,223.88);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,209.06) --
	( 77.20,209.03) --
	( 87.20,208.32) --
	( 97.20,207.80) --
	(107.20,208.45) --
	(117.20,210.11) --
	(127.20,218.51) --
	(137.20,224.35) --
	(147.21,225.81) --
	(157.21,226.13) --
	(167.21,224.23) --
	(177.21,223.79) --
	(187.21,221.30) --
	(197.21,219.05) --
	(207.21,218.84) --
	(217.21,218.51) --
	(227.21,218.77) --
	(237.21,221.58) --
	(247.21,224.73) --
	(257.21,232.38) --
	(267.21,226.09) --
	(277.21,221.84) --
	(287.21,217.84) --
	(297.21,210.13);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,203.95) --
	( 77.20,203.79) --
	( 87.20,203.39) --
	( 97.20,202.98) --
	(107.20,203.39) --
	(117.20,206.19) --
	(127.20,212.14) --
	(137.20,218.89) --
	(147.21,220.33) --
	(157.21,220.10) --
	(167.21,218.39) --
	(177.21,217.75) --
	(187.21,216.23) --
	(197.21,215.52) --
	(207.21,214.37) --
	(217.21,214.82) --
	(227.21,216.26) --
	(237.21,219.14) --
	(247.21,222.08) --
	(257.21,227.47) --
	(267.21,220.37) --
	(277.21,215.15) --
	(287.21,211.77) --
	(297.21,207.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,209.87) --
	( 77.20,210.00) --
	( 87.20,209.31) --
	( 97.20,209.03) --
	(107.20,209.65) --
	(117.20,211.22) --
	(127.20,221.74) --
	(137.20,237.02) --
	(147.21,239.01) --
	(157.21,239.89) --
	(167.21,238.90) --
	(177.21,237.59) --
	(187.21,235.45) --
	(197.21,235.57) --
	(207.21,239.39) --
	(217.21,240.06) --
	(227.21,244.21) --
	(237.21,255.81) --
	(247.21,251.25) --
	(257.21,237.35) --
	(267.21,232.74) --
	(277.21,225.41) --
	(287.21,220.53) --
	(297.21,216.12);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,205.07) --
	( 77.20,203.93) --
	( 87.20,203.56) --
	( 97.20,202.88) --
	(107.20,203.20) --
	(117.20,204.14) --
	(127.20,208.26) --
	(137.20,211.59) --
	(147.21,212.13) --
	(157.21,210.22) --
	(167.21,208.03) --
	(177.21,206.11) --
	(187.21,204.55) --
	(197.21,204.62) --
	(207.21,204.34) --
	(217.21,204.62) --
	(227.21,205.72) --
	(237.21,207.46) --
	(247.21,209.61) --
	(257.21,211.77) --
	(267.21,212.31) --
	(277.21,211.21) --
	(287.21,209.67) --
	(297.21,206.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,207.91) --
	( 77.20,206.35) --
	( 87.20,206.17) --
	( 97.20,205.90) --
	(107.20,205.91) --
	(117.20,206.72) --
	(127.20,215.05) --
	(137.20,217.85) --
	(147.21,216.86) --
	(157.21,211.34) --
	(167.21,208.79) --
	(177.21,208.27) --
	(187.21,208.43) --
	(197.21,209.08) --
	(207.21,208.86) --
	(217.21,209.28) --
	(227.21,211.53) --
	(237.21,214.59) --
	(247.21,221.37) --
	(257.21,228.68) --
	(267.21,228.35) --
	(277.21,222.03) --
	(287.21,214.90) --
	(297.21,211.29);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,213.93) --
	( 77.20,212.37) --
	( 87.20,211.48) --
	( 97.20,211.43) --
	(107.20,211.27) --
	(117.20,212.71) --
	(127.20,217.55) --
	(137.20,224.77) --
	(147.21,225.67) --
	(157.21,224.71) --
	(167.21,221.28) --
	(177.21,220.26) --
	(187.21,217.36) --
	(197.21,216.25) --
	(207.21,215.41) --
	(217.21,216.18) --
	(227.21,216.25) --
	(237.21,219.44) --
	(247.21,222.71) --
	(257.21,226.15) --
	(267.21,223.04) --
	(277.21,219.03) --
	(287.21,217.54) --
	(297.21,214.56);
\end{scope}
\end{tikzpicture}


==> fig/price_sel_cdn=100_5.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 10:09:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,190.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,191.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,192.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,193.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,193.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,194.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.21,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21,197.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,197.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,198.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.21,200.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,200.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21,201.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.21,201.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21,202.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,202.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 57.60,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 51.60, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,133.29) -- ( 51.60,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.37) -- ( 51.60,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,245.44) -- ( 51.60,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,301.52) -- ( 51.60,301.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 77.22) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,133.29) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,245.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,301.52) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(316.81, 55.20) --
	(316.81,316.81) --
	( 57.60,316.81) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (320.41,320.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (187.21,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,186.01) {Electricity Price [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 77.22) -- (316.81, 77.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,133.29) -- (316.81,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.37) -- (316.81,189.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,245.44) -- (316.81,245.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,301.52) -- (316.81,301.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) -- (297.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 55.20) -- (117.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 55.20) -- (177.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21, 55.20) -- (237.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21, 55.20) -- (297.21, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 33.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.21, 33.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.21, 33.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.21, 33.60) {24};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.20, 55.20) -- ( 57.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.20, 55.20) -- (117.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.21, 55.20) -- (177.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.21, 55.20) -- (237.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.21, 55.20) -- (297.21,316.81);
\definecolor{drawColor}{RGB}{179,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 4.3pt,line join=round,line cap=round] ( 67.20,205.64) --
	( 77.20,205.24) --
	( 87.20,204.10) --
	( 97.20,203.72) --
	(107.20,203.72) --
	(117.20,204.17) --
	(127.20,209.54) --
	(137.20,213.31) --
	(147.21,213.51) --
	(157.21,213.32) --
	(167.21,212.82) --
	(177.21,212.54) --
	(187.21,210.67) --
	(197.21,210.35) --
	(207.21,209.32) --
	(217.21,209.74) --
	(227.21,210.63) --
	(237.21,213.02) --
	(247.21,214.09) --
	(257.21,215.25) --
	(267.21,213.91) --
	(277.21,212.93) --
	(287.21,212.31) --
	(297.21,207.70);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,208.71) --
	( 77.20,209.95) --
	( 87.20,210.91) --
	( 97.20,211.46) --
	(107.20,211.70) --
	(117.20,212.76) --
	(127.20,217.58) --
	(137.20,223.87) --
	(147.21,224.31) --
	(157.21,224.31) --
	(167.21,225.57) --
	(177.21,224.61) --
	(187.21,222.25) --
	(197.21,221.79) --
	(207.21,221.87) --
	(217.21,221.91) --
	(227.21,223.21) --
	(237.21,224.73) --
	(247.21,226.26) --
	(257.21,224.49) --
	(267.21,224.01) --
	(277.21,219.30) --
	(287.21,217.47) --
	(297.21,215.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,201.76) --
	( 77.20,198.66) --
	( 87.20,197.93) --
	( 97.20,197.95) --
	(107.20,198.12) --
	(117.20,198.31) --
	(127.20,199.87) --
	(137.20,201.74) --
	(147.21,202.31) --
	(157.21,202.30) --
	(167.21,201.76) --
	(177.21,202.29) --
	(187.21,201.73) --
	(197.21,199.11) --
	(207.21,199.20) --
	(217.21,199.50) --
	(227.21,201.18) --
	(237.21,205.34) --
	(247.21,208.27) --
	(257.21,208.43) --
	(267.21,207.49) --
	(277.21,205.04) --
	(287.21,202.28) --
	(297.21,200.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.41) --
	( 77.20,189.37) --
	( 87.20,189.32) --
	( 97.20,189.32) --
	(107.20,188.32) --
	(117.20,188.14) --
	(127.20,188.06) --
	(137.20,189.33) --
	(147.21,191.47) --
	(157.21,191.16) --
	(167.21,188.91) --
	(177.21,188.39) --
	(187.21,183.17) --
	(197.21,178.16) --
	(207.21,172.59) --
	(217.21,175.68) --
	(227.21,181.33) --
	(237.21,192.31) --
	(247.21,198.32) --
	(257.21,202.77) --
	(267.21,205.63) --
	(277.21,203.39) --
	(287.21,201.31) --
	(297.21,199.38);

\path[draw=drawColor,draw opacity=0.20,line width= 3.4pt,line join=round,line cap=round] ( 67.20,209.85) --
	( 77.20,209.55) --
	( 87.20,209.06) --
	( 97.20,209.00) --
	(107.20,209.00) --
	(117.20,209.53) --
	(127.20,213.15) --
	(137.20,217.92) --
	(147.21,218.49) --
	(157.21,219.00) --
	(167.21,218.40) --
	(177.21,219.64) --
	(187.21,218.20) --
	(197.21,217.41) --
	(207.21,215.53) --
	(217.21,214.89) --
	(227.21,215.16) --
	(237.21,217.35) --
	(247.21,218.92) --
	(257.21,219.31) --
	(267.21,218.47) --
	(277.21,216.87) --
	(287.21,216.15) --
	(297.21,211.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,216.15) --
	( 77.20,215.12) --
	( 87.20,215.11) --
	( 97.20,213.48) --
	(107.20,213.14) --
	(117.20,216.22) --
	(127.20,220.43) --
	(137.20,235.35) --
	(147.21,235.91) --
	(157.21,236.95) --
	(167.21,239.08) --
	(177.21,239.99) --
	(187.21,235.87) --
	(197.21,235.11) --
	(207.21,232.82) --
	(217.21,230.69) --
	(227.21,234.19) --
	(237.21,248.21) --
	(247.21,244.34) --
	(257.21,236.55) --
	(267.21,228.43) --
	(277.21,221.89) --
	(287.21,218.37) --
	(297.21,216.39);

\path[draw=drawColor,draw opacity=0.20,line width= 5.6pt,line join=round,line cap=round] ( 67.20,203.16) --
	( 77.20,202.13) --
	( 87.20,201.63) --
	( 97.20,201.25) --
	(107.20,201.23) --
	(117.20,202.10) --
	(127.20,206.18) --
	(137.20,209.65) --
	(147.21,210.58) --
	(157.21,208.96) --
	(167.21,207.63) --
	(177.21,207.27) --
	(187.21,205.42) --
	(197.21,205.11) --
	(207.21,205.51) --
	(217.21,205.98) --
	(227.21,206.75) --
	(237.21,208.82) --
	(247.21,211.10) --
	(257.21,212.39) --
	(267.21,210.29) --
	(277.21,208.55) --
	(287.21,208.33) --
	(297.21,205.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,105.31) --
	( 77.20, 77.22) --
	( 87.20, 64.89) --
	( 97.20, 64.92) --
	(107.20, 77.28) --
	(117.20, 77.78) --
	(127.20, 77.25) --
	(137.20,161.30) --
	(147.21,189.32) --
	(157.21,191.58) --
	(167.21,195.91) --
	(177.21,197.43) --
	(187.21,197.00) --
	(197.21,195.72) --
	(207.21,195.78) --
	(217.21,195.64) --
	(227.21,195.08) --
	(237.21,196.68) --
	(247.21,197.74) --
	(257.21,198.19) --
	(267.21,197.40) --
	(277.21,195.76) --
	(287.21,195.97) --
	(297.21,138.35);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,194.10) --
	( 77.20,191.07) --
	( 87.20,192.22) --
	( 97.20,189.85) --
	(107.20,189.22) --
	(117.20,189.39) --
	(127.20,189.41) --
	(137.20,192.76) --
	(147.21,194.04) --
	(157.21,195.31) --
	(167.21,196.05) --
	(177.21,197.60) --
	(187.21,198.44) --
	(197.21,196.38) --
	(207.21,197.20) --
	(217.21,197.16) --
	(227.21,198.39) --
	(237.21,201.39) --
	(247.21,204.11) --
	(257.21,203.66) --
	(267.21,201.34) --
	(277.21,199.48) --
	(287.21,199.91) --
	(297.21,198.59);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,194.85) --
	( 77.20,195.90) --
	( 87.20,194.82) --
	( 97.20,195.29) --
	(107.20,197.28) --
	(117.20,198.35) --
	(127.20,203.23) --
	(137.20,208.46) --
	(147.21,210.51) --
	(157.21,210.07) --
	(167.21,210.67) --
	(177.21,211.78) --
	(187.21,211.77) --
	(197.21,211.81) --
	(207.21,212.83) --
	(217.21,214.07) --
	(227.21,215.78) --
	(237.21,218.80) --
	(247.21,219.39) --
	(257.21,216.30) --
	(267.21,212.65) --
	(277.21,210.63) --
	(287.21,209.35) --
	(297.21,205.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,174.26) --
	( 77.20,175.35) --
	( 87.20,172.49) --
	( 97.20,172.53) --
	(107.20,175.41) --
	(117.20,172.52) --
	(127.20,154.07) --
	(137.20,159.17) --
	(147.21,151.79) --
	(157.21,152.92) --
	(167.21,151.75) --
	(177.21,151.88) --
	(187.21,155.51) --
	(197.21,155.09) --
	(207.21,174.11) --
	(217.21,182.63) --
	(227.21,188.70) --
	(237.21,193.53) --
	(247.21,197.23) --
	(257.21,203.83) --
	(267.21,203.33) --
	(277.21,202.26) --
	(287.21,201.76) --
	(297.21,196.13);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,216.93) --
	( 77.20,214.91) --
	( 87.20,214.01) --
	( 97.20,212.67) --
	(107.20,213.22) --
	(117.20,216.21) --
	(127.20,222.32) --
	(137.20,229.04) --
	(147.21,229.18) --
	(157.21,229.15) --
	(167.21,228.00) --
	(177.21,227.72) --
	(187.21,227.49) --
	(197.21,226.45) --
	(207.21,225.53) --
	(217.21,224.10) --
	(227.21,223.25) --
	(237.21,225.25) --
	(247.21,231.57) --
	(257.21,230.15) --
	(267.21,227.21) --
	(277.21,220.33) --
	(287.21,220.84) --
	(297.21,218.77);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,206.38) --
	( 77.20,204.57) --
	( 87.20,204.11) --
	( 97.20,203.83) --
	(107.20,203.78) --
	(117.20,204.17) --
	(127.20,210.68) --
	(137.20,218.49) --
	(147.21,218.77) --
	(157.21,218.51) --
	(167.21,217.59) --
	(177.21,217.59) --
	(187.21,214.92) --
	(197.21,214.12) --
	(207.21,214.72) --
	(217.21,216.12) --
	(227.21,217.42) --
	(237.21,219.71) --
	(247.21,221.90) --
	(257.21,226.66) --
	(267.21,218.64) --
	(277.21,216.86) --
	(287.21,213.48) --
	(297.21,210.25);

\path[draw=drawColor,draw opacity=0.20,line width= 3.2pt,line join=round,line cap=round] ( 67.20,205.26) --
	( 77.20,203.99) --
	( 87.20,203.42) --
	( 97.20,203.24) --
	(107.20,203.38) --
	(117.20,202.88) --
	(127.20,203.98) --
	(137.20,205.25) --
	(147.21,205.28) --
	(157.21,204.75) --
	(167.21,203.98) --
	(177.21,203.95) --
	(187.21,203.42) --
	(197.21,200.59) --
	(207.21,199.11) --
	(217.21,199.17) --
	(227.21,200.22) --
	(237.21,204.00) --
	(247.21,207.70) --
	(257.21,210.69) --
	(267.21,208.92) --
	(277.21,208.36) --
	(287.21,208.91) --
	(297.21,206.51);

\path[draw=drawColor,draw opacity=0.20,line width= 3.2pt,line join=round,line cap=round] ( 67.20,201.54) --
	( 77.20,200.57) --
	( 87.20,199.51) --
	( 97.20,198.84) --
	(107.20,198.40) --
	(117.20,197.48) --
	(127.20,198.39) --
	(137.20,199.49) --
	(147.21,200.62) --
	(157.21,200.62) --
	(167.21,199.50) --
	(177.21,198.26) --
	(187.21,197.02) --
	(197.21,194.46) --
	(207.21,194.48) --
	(217.21,195.28) --
	(227.21,196.39) --
	(237.21,199.89) --
	(247.21,203.23) --
	(257.21,204.44) --
	(267.21,204.90) --
	(277.21,205.68) --
	(287.21,205.24) --
	(297.21,203.80);

\path[draw=drawColor,draw opacity=0.20,line width= 3.1pt,line join=round,line cap=round] ( 67.20,209.36) --
	( 77.20,208.71) --
	( 87.20,207.94) --
	( 97.20,207.87) --
	(107.20,207.96) --
	(117.20,208.20) --
	(127.20,211.59) --
	(137.20,215.79) --
	(147.21,217.45) --
	(157.21,213.63) --
	(167.21,212.31) --
	(177.21,211.80) --
	(187.21,211.40) --
	(197.21,210.12) --
	(207.21,209.79) --
	(217.21,210.12) --
	(227.21,211.24) --
	(237.21,213.95) --
	(247.21,216.81) --
	(257.21,217.35) --
	(267.21,217.39) --
	(277.21,215.40) --
	(287.21,213.16) --
	(297.21,208.35);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,195.00) --
	( 77.20,189.32) --
	( 87.20,188.84) --
	( 97.20,188.81) --
	(107.20,189.35) --
	(117.20,195.41) --
	(127.20,201.62) --
	(137.20,206.42) --
	(147.21,208.11) --
	(157.21,205.23) --
	(167.21,205.56) --
	(177.21,206.24) --
	(187.21,206.21) --
	(197.21,207.57) --
	(207.21,209.44) --
	(217.21,209.21) --
	(227.21,210.62) --
	(237.21,215.72) --
	(247.21,214.75) --
	(257.21,211.70) --
	(267.21,209.40) --
	(277.21,206.20) --
	(287.21,204.59) --
	(297.21,199.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,215.07) --
	( 77.20,212.72) --
	( 87.20,208.78) --
	( 97.20,209.71) --
	(107.20,209.14) --
	(117.20,211.77) --
	(127.20,222.05) --
	(137.20,251.63) --
	(147.21,257.59) --
	(157.21,259.80) --
	(167.21,257.49) --
	(177.21,255.17) --
	(187.21,248.89) --
	(197.21,246.51) --
	(207.21,245.46) --
	(217.21,247.36) --
	(227.21,251.56) --
	(237.21,269.43) --
	(247.21,269.61) --
	(257.21,259.43) --
	(267.21,237.02) --
	(277.21,220.25) --
	(287.21,216.82) --
	(297.21,210.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,195.17) --
	( 77.20,189.41) --
	( 87.20,190.33) --
	( 97.20,189.80) --
	(107.20,189.38) --
	(117.20,189.32) --
	(127.20,188.05) --
	(137.20,186.57) --
	(147.21,186.06) --
	(157.21,186.60) --
	(167.21,186.51) --
	(177.21,178.20) --
	(187.21,158.18) --
	(197.21,150.06) --
	(207.21,145.63) --
	(217.21,145.55) --
	(227.21,147.33) --
	(237.21,166.97) --
	(247.21,188.38) --
	(257.21,195.66) --
	(267.21,194.84) --
	(277.21,192.99) --
	(287.21,194.58) --
	(297.21,194.43);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,214.06) --
	( 77.20,213.05) --
	( 87.20,212.87) --
	( 97.20,212.36) --
	(107.20,212.30) --
	(117.20,212.52) --
	(127.20,216.81) --
	(137.20,219.47) --
	(147.21,220.73) --
	(157.21,219.72) --
	(167.21,219.47) --
	(177.21,219.48) --
	(187.21,218.70) --
	(197.21,216.78) --
	(207.21,214.28) --
	(217.21,215.31) --
	(227.21,216.23) --
	(237.21,219.47) --
	(247.21,220.36) --
	(257.21,221.88) --
	(267.21,221.26) --
	(277.21,220.29) --
	(287.21,219.67) --
	(297.21,217.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,206.81) --
	( 77.20,206.38) --
	( 87.20,205.87) --
	( 97.20,205.37) --
	(107.20,206.00) --
	(117.20,207.88) --
	(127.20,214.02) --
	(137.20,220.32) --
	(147.21,222.98) --
	(157.21,223.01) --
	(167.21,222.31) --
	(177.21,221.77) --
	(187.21,219.88) --
	(197.21,219.83) --
	(207.21,219.08) --
	(217.21,217.69) --
	(227.21,219.12) --
	(237.21,223.22) --
	(247.21,226.92) --
	(257.21,222.71) --
	(267.21,218.67) --
	(277.21,215.87) --
	(287.21,212.01) --
	(297.21,207.45);

\path[draw=drawColor,draw opacity=0.20,line width= 3.7pt,line join=round,line cap=round] ( 67.20,207.50) --
	( 77.20,206.32) --
	( 87.20,205.68) --
	( 97.20,205.72) --
	(107.20,206.29) --
	(117.20,207.26) --
	(127.20,210.07) --
	(137.20,215.12) --
	(147.21,217.06) --
	(157.21,217.04) --
	(167.21,216.05) --
	(177.21,214.65) --
	(187.21,211.84) --
	(197.21,211.75) --
	(207.21,210.61) --
	(217.21,211.38) --
	(227.21,211.78) --
	(237.21,213.30) --
	(247.21,214.59) --
	(257.21,214.34) --
	(267.21,209.25) --
	(277.21,208.56) --
	(287.21,207.89) --
	(297.21,206.42);

\path[draw=drawColor,draw opacity=0.20,line width= 5.5pt,line join=round,line cap=round] ( 67.20,206.09) --
	( 77.20,205.32) --
	( 87.20,204.49) --
	( 97.20,204.41) --
	(107.20,204.49) --
	(117.20,205.39) --
	(127.20,208.40) --
	(137.20,210.06) --
	(147.21,211.88) --
	(157.21,211.37) --
	(167.21,209.82) --
	(177.21,209.57) --
	(187.21,208.09) --
	(197.21,207.11) --
	(207.21,206.19) --
	(217.21,206.30) --
	(227.21,207.13) --
	(237.21,209.17) --
	(247.21,210.35) --
	(257.21,211.22) --
	(267.21,210.87) --
	(277.21,210.46) --
	(287.21,210.04) --
	(297.21,207.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,179.24) --
	( 77.20,169.13) --
	( 87.20,167.62) --
	( 97.20,174.30) --
	(107.20,180.92) --
	(117.20,182.58) --
	(127.20,172.51) --
	(137.20,187.11) --
	(147.21,189.43) --
	(157.21,195.31) --
	(167.21,196.93) --
	(177.21,197.03) --
	(187.21,194.28) --
	(197.21,189.44) --
	(207.21,189.31) --
	(217.21,189.41) --
	(227.21,194.23) --
	(237.21,197.01) --
	(247.21,195.37) --
	(257.21,194.40) --
	(267.21,195.35) --
	(277.21,194.94) --
	(287.21,194.99) --
	(297.21,187.71);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,205.60) --
	( 77.20,201.80) --
	( 87.20,200.56) --
	( 97.20,197.46) --
	(107.20,195.60) --
	(117.20,195.89) --
	(127.20,196.37) --
	(137.20,196.68) --
	(147.21,200.56) --
	(157.21,205.57) --
	(167.21,206.46) --
	(177.21,208.95) --
	(187.21,208.31) --
	(197.21,206.57) --
	(207.21,206.18) --
	(217.21,206.25) --
	(227.21,206.83) --
	(237.21,209.01) --
	(247.21,216.18) --
	(257.21,214.57) --
	(267.21,210.72) --
	(277.21,207.53) --
	(287.21,209.12) --
	(297.21,205.79);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,201.36) --
	( 77.20,201.03) --
	( 87.20,201.01) --
	( 97.20,200.76) --
	(107.20,200.77) --
	(117.20,201.59) --
	(127.20,204.98) --
	(137.20,207.74) --
	(147.21,209.10) --
	(157.21,208.95) --
	(167.21,208.49) --
	(177.21,207.83) --
	(187.21,205.92) --
	(197.21,204.27) --
	(207.21,203.24) --
	(217.21,202.93) --
	(227.21,202.80) --
	(237.21,204.54) --
	(247.21,206.07) --
	(257.21,206.56) --
	(267.21,206.21) --
	(277.21,205.07) --
	(287.21,203.57) --
	(297.21,201.69);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,214.24) --
	( 77.20,214.00) --
	( 87.20,212.20) --
	( 97.20,211.58) --
	(107.20,212.22) --
	(117.20,213.99) --
	(127.20,216.67) --
	(137.20,226.86) --
	(147.21,228.90) --
	(157.21,228.41) --
	(167.21,226.50) --
	(177.21,226.38) --
	(187.21,225.31) --
	(197.21,223.89) --
	(207.21,223.68) --
	(217.21,224.67) --
	(227.21,226.91) --
	(237.21,234.20) --
	(247.21,241.21) --
	(257.21,232.54) --
	(267.21,225.83) --
	(277.21,219.30) --
	(287.21,218.77) --
	(297.21,216.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,214.96) --
	( 77.20,214.37) --
	( 87.20,213.47) --
	( 97.20,211.77) --
	(107.20,211.79) --
	(117.20,214.54) --
	(127.20,219.20) --
	(137.20,225.23) --
	(147.21,226.33) --
	(157.21,224.80) --
	(167.21,224.65) --
	(177.21,224.10) --
	(187.21,222.23) --
	(197.21,220.93) --
	(207.21,219.38) --
	(217.21,217.71) --
	(227.21,217.45) --
	(237.21,222.46) --
	(247.21,226.46) --
	(257.21,225.87) --
	(267.21,222.22) --
	(277.21,217.85) --
	(287.21,218.12) --
	(297.21,216.34);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,204.53) --
	( 77.20,204.41) --
	( 87.20,204.45) --
	( 97.20,204.52) --
	(107.20,204.94) --
	(117.20,205.99) --
	(127.20,208.34) --
	(137.20,212.36) --
	(147.21,213.40) --
	(157.21,211.80) --
	(167.21,208.75) --
	(177.21,207.81) --
	(187.21,207.30) --
	(197.21,207.43) --
	(207.21,207.14) --
	(217.21,207.31) --
	(227.21,209.90) --
	(237.21,212.82) --
	(247.21,217.35) --
	(257.21,221.33) --
	(267.21,217.13) --
	(277.21,214.57) --
	(287.21,211.78) --
	(297.21,208.18);

\path[draw=drawColor,draw opacity=0.20,line width= 2.9pt,line join=round,line cap=round] ( 67.20,214.49) --
	( 77.20,212.52) --
	( 87.20,212.07) --
	( 97.20,211.24) --
	(107.20,211.18) --
	(117.20,210.94) --
	(127.20,211.73) --
	(137.20,212.34) --
	(147.21,213.93) --
	(157.21,215.75) --
	(167.21,217.03) --
	(177.21,218.03) --
	(187.21,217.60) --
	(197.21,215.77) --
	(207.21,214.68) --
	(217.21,214.27) --
	(227.21,215.05) --
	(237.21,218.49) --
	(247.21,222.76) --
	(257.21,221.86) --
	(267.21,220.04) --
	(277.21,218.49) --
	(287.21,217.99) --
	(297.21,215.40);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,202.32) --
	( 77.20,201.94) --
	( 87.20,201.28) --
	( 97.20,200.33) --
	(107.20,200.72) --
	(117.20,202.52) --
	(127.20,206.87) --
	(137.20,211.78) --
	(147.21,212.58) --
	(157.21,212.57) --
	(167.21,211.81) --
	(177.21,212.29) --
	(187.21,209.67) --
	(197.21,209.19) --
	(207.21,208.85) --
	(217.21,209.11) --
	(227.21,211.34) --
	(237.21,212.58) --
	(247.21,211.80) --
	(257.21,210.80) --
	(267.21,207.67) --
	(277.21,205.59) --
	(287.21,205.31) --
	(297.21,202.88);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,198.31) --
	( 77.20,196.47) --
	( 87.20,195.28) --
	( 97.20,195.06) --
	(107.20,198.18) --
	(117.20,204.86) --
	(127.20,211.57) --
	(137.20,216.26) --
	(147.21,218.10) --
	(157.21,218.03) --
	(167.21,218.51) --
	(177.21,219.42) --
	(187.21,218.49) --
	(197.21,218.01) --
	(207.21,217.79) --
	(217.21,216.85) --
	(227.21,215.83) --
	(237.21,217.06) --
	(247.21,218.74) --
	(257.21,217.83) --
	(267.21,218.42) --
	(277.21,217.11) --
	(287.21,215.65) --
	(297.21,211.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,144.54) --
	( 77.20,142.83) --
	( 87.20,142.81) --
	( 97.20,142.81) --
	(107.20,142.80) --
	(117.20,142.82) --
	(127.20,142.82) --
	(137.20,144.51) --
	(147.21,144.53) --
	(157.21,146.74) --
	(167.21,151.75) --
	(177.21,143.42) --
	(187.21,151.76) --
	(197.21,144.47) --
	(207.21,144.54) --
	(217.21,146.72) --
	(227.21,188.85) --
	(237.21,194.14) --
	(247.21,204.86) --
	(257.21,206.06) --
	(267.21,201.74) --
	(277.21,198.90) --
	(287.21,196.34) --
	(297.21,150.09);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,212.35) --
	( 77.20,210.82) --
	( 87.20,209.72) --
	( 97.20,208.24) --
	(107.20,207.94) --
	(117.20,210.59) --
	(127.20,216.82) --
	(137.20,222.40) --
	(147.21,226.35) --
	(157.21,223.00) --
	(167.21,217.93) --
	(177.21,216.81) --
	(187.21,214.00) --
	(197.21,214.26) --
	(207.21,213.70) --
	(217.21,214.33) --
	(227.21,214.04) --
	(237.21,217.08) --
	(247.21,223.73) --
	(257.21,230.85) --
	(267.21,220.21) --
	(277.21,214.93) --
	(287.21,213.61) --
	(297.21,210.02);

\path[draw=drawColor,draw opacity=0.20,line width= 3.9pt,line join=round,line cap=round] ( 67.20,212.97) --
	( 77.20,210.12) --
	( 87.20,208.41) --
	( 97.20,208.28) --
	(107.20,207.80) --
	(117.20,209.05) --
	(127.20,214.88) --
	(137.20,219.20) --
	(147.21,222.26) --
	(157.21,221.75) --
	(167.21,221.91) --
	(177.21,221.53) --
	(187.21,221.06) --
	(197.21,221.11) --
	(207.21,220.24) --
	(217.21,219.61) --
	(227.21,217.43) --
	(237.21,219.08) --
	(247.21,219.20) --
	(257.21,219.82) --
	(267.21,217.94) --
	(277.21,217.36) --
	(287.21,217.39) --
	(297.21,214.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,193.87) --
	( 77.20,189.44) --
	( 87.20,189.43) --
	( 97.20,189.37) --
	(107.20,187.69) --
	(117.20,187.99) --
	(127.20,184.89) --
	(137.20,188.84) --
	(147.21,189.36) --
	(157.21,189.05) --
	(167.21,186.59) --
	(177.21,183.86) --
	(187.21,186.51) --
	(197.21,183.24) --
	(207.21,183.80) --
	(217.21,187.12) --
	(227.21,189.66) --
	(237.21,189.92) --
	(247.21,194.28) --
	(257.21,192.18) --
	(267.21,189.40) --
	(277.21,189.32) --
	(287.21,189.39) --
	(297.21,189.37);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,220.61) --
	( 77.20,219.91) --
	( 87.20,219.40) --
	( 97.20,218.90) --
	(107.20,219.19) --
	(117.20,220.39) --
	(127.20,229.48) --
	(137.20,231.79) --
	(147.21,232.41) --
	(157.21,231.62) --
	(167.21,229.72) --
	(177.21,229.17) --
	(187.21,225.80) --
	(197.21,221.65) --
	(207.21,223.22) --
	(217.21,226.94) --
	(227.21,228.59) --
	(237.21,231.63) --
	(247.21,232.41) --
	(257.21,234.02) --
	(267.21,233.85) --
	(277.21,230.67) --
	(287.21,227.96) --
	(297.21,222.36);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,195.31) --
	( 77.20,194.22) --
	( 87.20,193.46) --
	( 97.20,192.90) --
	(107.20,191.31) --
	(117.20,189.43) --
	(127.20,189.39) --
	(137.20,189.43) --
	(147.21,194.86) --
	(157.21,194.99) --
	(167.21,194.89) --
	(177.21,195.42) --
	(187.21,195.21) --
	(197.21,195.08) --
	(207.21,195.66) --
	(217.21,197.72) --
	(227.21,201.74) --
	(237.21,207.06) --
	(247.21,209.39) --
	(257.21,209.39) --
	(267.21,207.85) --
	(277.21,207.22) --
	(287.21,207.12) --
	(297.21,204.77);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,207.00) --
	( 77.20,206.80) --
	( 87.20,207.05) --
	( 97.20,206.70) --
	(107.20,206.89) --
	(117.20,207.13) --
	(127.20,213.76) --
	(137.20,217.36) --
	(147.21,217.36) --
	(157.21,217.35) --
	(167.21,217.40) --
	(177.21,217.39) --
	(187.21,216.88) --
	(197.21,215.20) --
	(207.21,214.45) --
	(217.21,215.21) --
	(227.21,215.43) --
	(237.21,216.40) --
	(247.21,216.56) --
	(257.21,216.48) --
	(267.21,213.10) --
	(277.21,209.75) --
	(287.21,209.46) --
	(297.21,207.91);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,208.00) --
	( 77.20,202.70) --
	( 87.20,198.85) --
	( 97.20,198.39) --
	(107.20,198.35) --
	(117.20,196.76) --
	(127.20,196.27) --
	(137.20,200.20) --
	(147.21,206.72) --
	(157.21,209.30) --
	(167.21,212.01) --
	(177.21,214.58) --
	(187.21,216.68) --
	(197.21,213.61) --
	(207.21,212.36) --
	(217.21,211.80) --
	(227.21,214.60) --
	(237.21,218.57) --
	(247.21,223.39) --
	(257.21,223.08) --
	(267.21,219.20) --
	(277.21,215.29) --
	(287.21,215.20) --
	(297.21,213.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,134.52) --
	( 77.20, 91.24) --
	( 87.20, 90.16) --
	( 97.20, 83.44) --
	(107.20, 93.53) --
	(117.20, 93.53) --
	(127.20, 83.42) --
	(137.20,101.38) --
	(147.21,189.38) --
	(157.21,197.97) --
	(167.21,198.67) --
	(177.21,199.23) --
	(187.21,199.30) --
	(197.21,197.07) --
	(207.21,194.42) --
	(217.21,196.07) --
	(227.21,196.68) --
	(237.21,198.17) --
	(247.21,203.16) --
	(257.21,202.01) --
	(267.21,197.60) --
	(277.21,197.57) --
	(287.21,198.82) --
	(297.21,191.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,189.34) --
	( 77.20,178.18) --
	( 87.20,166.96) --
	( 97.20,166.94) --
	(107.20,164.17) --
	(117.20,158.65) --
	(127.20,155.75) --
	(137.20,155.72) --
	(147.21,155.69) --
	(157.21,152.89) --
	(167.21,151.09) --
	(177.21,148.41) --
	(187.21,146.81) --
	(197.21,141.69) --
	(207.21,138.90) --
	(217.21,141.68) --
	(227.21,147.63) --
	(237.21,152.90) --
	(247.21,155.76) --
	(257.21,195.28) --
	(267.21,202.57) --
	(277.21,203.65) --
	(287.21,204.68) --
	(297.21,201.06);

\path[draw=drawColor,draw opacity=0.20,line width= 3.7pt,line join=round,line cap=round] ( 67.20,208.05) --
	( 77.20,205.54) --
	( 87.20,204.95) --
	( 97.20,204.51) --
	(107.20,204.51) --
	(117.20,203.85) --
	(127.20,204.42) --
	(137.20,206.21) --
	(147.21,208.18) --
	(157.21,206.71) --
	(167.21,206.23) --
	(177.21,205.94) --
	(187.21,205.46) --
	(197.21,204.58) --
	(207.21,204.68) --
	(217.21,204.76) --
	(227.21,205.11) --
	(237.21,206.86) --
	(247.21,209.83) --
	(257.21,211.80) --
	(267.21,212.26) --
	(277.21,211.74) --
	(287.21,211.80) --
	(297.21,209.03);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,209.60) --
	( 77.20,209.17) --
	( 87.20,209.11) --
	( 97.20,208.56) --
	(107.20,208.55) --
	(117.20,210.11) --
	(127.20,214.20) --
	(137.20,223.27) --
	(147.21,226.57) --
	(157.21,226.50) --
	(167.21,225.87) --
	(177.21,225.21) --
	(187.21,223.03) --
	(197.21,222.96) --
	(207.21,222.04) --
	(217.21,221.86) --
	(227.21,225.21) --
	(237.21,232.77) --
	(247.21,228.59) --
	(257.21,224.23) --
	(267.21,220.25) --
	(277.21,216.55) --
	(287.21,212.99) --
	(297.21,210.48);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,199.48) --
	( 77.20,196.74) --
	( 87.20,196.64) --
	( 97.20,196.75) --
	(107.20,194.36) --
	(117.20,192.82) --
	(127.20,195.30) --
	(137.20,197.15) --
	(147.21,197.60) --
	(157.21,197.91) --
	(167.21,196.59) --
	(177.21,197.24) --
	(187.21,195.23) --
	(197.21,194.17) --
	(207.21,191.95) --
	(217.21,191.49) --
	(227.21,192.35) --
	(237.21,194.09) --
	(247.21,199.51) --
	(257.21,201.64) --
	(267.21,202.14) --
	(277.21,202.29) --
	(287.21,202.32) --
	(297.21,200.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,219.39) --
	( 77.20,218.42) --
	( 87.20,215.70) --
	( 97.20,214.64) --
	(107.20,214.60) --
	(117.20,215.74) --
	(127.20,226.92) --
	(137.20,256.68) --
	(147.21,256.66) --
	(157.21,253.85) --
	(167.21,245.05) --
	(177.21,243.16) --
	(187.21,243.15) --
	(197.21,236.62) --
	(207.21,228.57) --
	(217.21,227.53) --
	(227.21,230.16) --
	(237.21,245.44) --
	(247.21,259.50) --
	(257.21,245.47) --
	(267.21,237.05) --
	(277.21,223.79) --
	(287.21,222.51) --
	(297.21,215.60);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,186.60) --
	( 77.20,186.58) --
	( 87.20,186.52) --
	( 97.20,188.80) --
	(107.20,188.83) --
	(117.20,193.65) --
	(127.20,199.49) --
	(137.20,204.16) --
	(147.21,205.03) --
	(157.21,202.81) --
	(167.21,202.33) --
	(177.21,202.79) --
	(187.21,202.83) --
	(197.21,203.12) --
	(207.21,202.82) --
	(217.21,202.78) --
	(227.21,202.78) --
	(237.21,205.03) --
	(247.21,211.87) --
	(257.21,211.49) --
	(267.21,205.84) --
	(277.21,203.21) --
	(287.21,203.43) --
	(297.21,200.34);

\path[draw=drawColor,draw opacity=0.20,line width= 3.6pt,line join=round,line cap=round] ( 67.20,206.23) --
	( 77.20,205.99) --
	( 87.20,205.14) --
	( 97.20,204.56) --
	(107.20,205.24) --
	(117.20,205.94) --
	(127.20,211.04) --
	(137.20,215.72) --
	(147.21,218.58) --
	(157.21,214.51) --
	(167.21,212.80) --
	(177.21,209.54) --
	(187.21,207.83) --
	(197.21,206.44) --
	(207.21,206.22) --
	(217.21,206.34) --
	(227.21,206.54) --
	(237.21,207.91) --
	(247.21,210.96) --
	(257.21,212.61) --
	(267.21,213.07) --
	(277.21,210.03) --
	(287.21,207.70) --
	(297.21,205.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,194.99) --
	( 77.20,195.20) --
	( 87.20,194.86) --
	( 97.20,192.69) --
	(107.20,192.46) --
	(117.20,192.21) --
	(127.20,192.23) --
	(137.20,191.88) --
	(147.21,192.48) --
	(157.21,189.41) --
	(167.21,189.36) --
	(177.21,189.38) --
	(187.21,173.05) --
	(197.21,156.28) --
	(207.21,156.27) --
	(217.21,157.43) --
	(227.21,183.77) --
	(237.21,189.41) --
	(247.21,195.91) --
	(257.21,197.76) --
	(267.21,198.44) --
	(277.21,200.18) --
	(287.21,200.12) --
	(297.21,196.76);

\path[draw=drawColor,draw opacity=0.20,line width= 3.2pt,line join=round,line cap=round] ( 67.20,207.93) --
	( 77.20,207.47) --
	( 87.20,206.85) --
	( 97.20,206.25) --
	(107.20,206.17) --
	(117.20,206.12) --
	(127.20,206.40) --
	(137.20,206.84) --
	(147.21,207.36) --
	(157.21,208.59) --
	(167.21,210.41) --
	(177.21,211.23) --
	(187.21,210.76) --
	(197.21,209.20) --
	(207.21,208.68) --
	(217.21,209.61) --
	(227.21,212.13) --
	(237.21,214.42) --
	(247.21,215.25) --
	(257.21,214.39) --
	(267.21,211.52) --
	(277.21,209.42) --
	(287.21,209.83) --
	(297.21,206.47);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,209.06) --
	( 77.20,209.03) --
	( 87.20,208.32) --
	( 97.20,207.80) --
	(107.20,208.45) --
	(117.20,210.11) --
	(127.20,218.51) --
	(137.20,224.35) --
	(147.21,225.81) --
	(157.21,226.13) --
	(167.21,224.23) --
	(177.21,223.79) --
	(187.21,221.30) --
	(197.21,219.05) --
	(207.21,218.84) --
	(217.21,218.51) --
	(227.21,218.77) --
	(237.21,221.58) --
	(247.21,224.73) --
	(257.21,232.38) --
	(267.21,226.09) --
	(277.21,221.84) --
	(287.21,217.84) --
	(297.21,210.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,193.28) --
	( 77.20,189.33) --
	( 87.20,165.56) --
	( 97.20,161.01) --
	(107.20,147.29) --
	(117.20,186.02) --
	(127.20,198.83) --
	(137.20,210.34) --
	(147.21,210.22) --
	(157.21,211.78) --
	(167.21,212.10) --
	(177.21,212.00) --
	(187.21,212.31) --
	(197.21,211.75) --
	(207.21,211.38) --
	(217.21,211.06) --
	(227.21,210.94) --
	(237.21,213.28) --
	(247.21,216.07) --
	(257.21,212.96) --
	(267.21,211.80) --
	(277.21,206.90) --
	(287.21,205.94) --
	(297.21,196.59);

\path[draw=drawColor,draw opacity=0.20,line width= 2.5pt,line join=round,line cap=round] ( 67.20,202.85) --
	( 77.20,199.95) --
	( 87.20,199.71) --
	( 97.20,198.25) --
	(107.20,197.83) --
	(117.20,196.84) --
	(127.20,198.92) --
	(137.20,199.53) --
	(147.21,202.21) --
	(157.21,202.52) --
	(167.21,202.09) --
	(177.21,202.45) --
	(187.21,202.31) --
	(197.21,200.20) --
	(207.21,199.89) --
	(217.21,199.88) --
	(227.21,200.62) --
	(237.21,202.91) --
	(247.21,207.76) --
	(257.21,209.36) --
	(267.21,210.45) --
	(277.21,210.14) --
	(287.21,211.71) --
	(297.21,207.95);

\path[draw=drawColor,draw opacity=0.20,line width= 3.9pt,line join=round,line cap=round] ( 67.20,209.16) --
	( 77.20,208.38) --
	( 87.20,208.99) --
	( 97.20,208.64) --
	(107.20,207.91) --
	(117.20,210.17) --
	(127.20,213.18) --
	(137.20,218.91) --
	(147.21,221.98) --
	(157.21,218.43) --
	(167.21,216.87) --
	(177.21,215.01) --
	(187.21,211.21) --
	(197.21,210.42) --
	(207.21,210.76) --
	(217.21,212.07) --
	(227.21,212.53) --
	(237.21,214.41) --
	(247.21,216.88) --
	(257.21,217.41) --
	(267.21,217.60) --
	(277.21,216.24) --
	(287.21,214.41) --
	(297.21,210.77);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,205.24) --
	( 77.20,203.20) --
	( 87.20,203.30) --
	( 97.20,201.84) --
	(107.20,202.71) --
	(117.20,204.98) --
	(127.20,211.30) --
	(137.20,216.87) --
	(147.21,216.24) --
	(157.21,215.43) --
	(167.21,210.54) --
	(177.21,210.77) --
	(187.21,209.31) --
	(197.21,209.61) --
	(207.21,210.66) --
	(217.21,216.31) --
	(227.21,217.45) --
	(237.21,221.72) --
	(247.21,227.35) --
	(257.21,222.68) --
	(267.21,215.70) --
	(277.21,210.99) --
	(287.21,210.54) --
	(297.21,207.89);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,199.56) --
	( 77.20,198.09) --
	( 87.20,198.35) --
	( 97.20,197.40) --
	(107.20,197.10) --
	(117.20,197.21) --
	(127.20,197.81) --
	(137.20,198.39) --
	(147.21,199.47) --
	(157.21,200.21) --
	(167.21,198.96) --
	(177.21,198.62) --
	(187.21,198.39) --
	(197.21,197.84) --
	(207.21,197.21) --
	(217.21,197.94) --
	(227.21,198.91) --
	(237.21,200.57) --
	(247.21,202.35) --
	(257.21,201.16) --
	(267.21,198.38) --
	(277.21,196.50) --
	(287.21,197.80) --
	(297.21,195.95);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,217.33) --
	( 77.20,215.49) --
	( 87.20,214.63) --
	( 97.20,214.19) --
	(107.20,214.50) --
	(117.20,214.63) --
	(127.20,218.84) --
	(137.20,222.57) --
	(147.21,223.57) --
	(157.21,223.62) --
	(167.21,221.53) --
	(177.21,221.37) --
	(187.21,220.72) --
	(197.21,219.91) --
	(207.21,219.40) --
	(217.21,219.95) --
	(227.21,220.74) --
	(237.21,223.83) --
	(247.21,224.58) --
	(257.21,225.61) --
	(267.21,224.95) --
	(277.21,224.17) --
	(287.21,223.22) --
	(297.21,218.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,209.78) --
	( 77.20,207.90) --
	( 87.20,205.88) --
	( 97.20,205.40) --
	(107.20,202.30) --
	(117.20,199.69) --
	(127.20,197.57) --
	(137.20,199.83) --
	(147.21,203.15) --
	(157.21,202.05) --
	(167.21,199.85) --
	(177.21,200.54) --
	(187.21,197.95) --
	(197.21,187.61) --
	(207.21,181.55) --
	(217.21,185.70) --
	(227.21,191.99) --
	(237.21,201.58) --
	(247.21,207.88) --
	(257.21,209.91) --
	(267.21,210.21) --
	(277.21,209.89) --
	(287.21,209.76) --
	(297.21,207.57);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,198.44) --
	( 77.20,197.46) --
	( 87.20,196.57) --
	( 97.20,195.85) --
	(107.20,196.26) --
	(117.20,198.41) --
	(127.20,203.40) --
	(137.20,208.33) --
	(147.21,210.23) --
	(157.21,207.97) --
	(167.21,204.92) --
	(177.21,202.82) --
	(187.21,201.49) --
	(197.21,201.21) --
	(207.21,201.41) --
	(217.21,202.13) --
	(227.21,202.82) --
	(237.21,206.77) --
	(247.21,210.07) --
	(257.21,212.61) --
	(267.21,211.43) --
	(277.21,210.12) --
	(287.21,208.86) --
	(297.21,205.14);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,213.93) --
	( 77.20,210.56) --
	( 87.20,209.07) --
	( 97.20,208.08) --
	(107.20,208.09) --
	(117.20,208.14) --
	(127.20,208.70) --
	(137.20,210.08) --
	(147.21,213.50) --
	(157.21,213.98) --
	(167.21,214.18) --
	(177.21,214.24) --
	(187.21,214.04) --
	(197.21,211.34) --
	(207.21,208.65) --
	(217.21,208.64) --
	(227.21,211.43) --
	(237.21,214.00) --
	(247.21,215.56) --
	(257.21,217.40) --
	(267.21,216.39) --
	(277.21,216.41) --
	(287.21,216.57) --
	(297.21,214.02);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,206.66) --
	( 77.20,203.82) --
	( 87.20,202.86) --
	( 97.20,202.77) --
	(107.20,205.54) --
	(117.20,208.98) --
	(127.20,214.84) --
	(137.20,221.33) --
	(147.21,222.15) --
	(157.21,219.63) --
	(167.21,218.63) --
	(177.21,219.39) --
	(187.21,218.27) --
	(197.21,218.31) --
	(207.21,219.09) --
	(217.21,219.68) --
	(227.21,223.92) --
	(237.21,234.06) --
	(247.21,233.90) --
	(257.21,226.66) --
	(267.21,221.81) --
	(277.21,216.14) --
	(287.21,215.62) --
	(297.21,214.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,189.39) --
	( 77.20,183.81) --
	( 87.20,181.01) --
	( 97.20,180.35) --
	(107.20,180.93) --
	(117.20,160.50) --
	(127.20,151.76) --
	(137.20,151.75) --
	(147.21,158.98) --
	(157.21,187.64) --
	(167.21,189.43) --
	(177.21,192.66) --
	(187.21,189.96) --
	(197.21,185.61) --
	(207.21,181.91) --
	(217.21,185.59) --
	(227.21,187.70) --
	(237.21,194.29) --
	(247.21,194.80) --
	(257.21,195.36) --
	(267.21,194.03) --
	(277.21,188.86) --
	(287.21,191.83) --
	(297.21,181.89);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,213.45) --
	( 77.20,212.93) --
	( 87.20,212.08) --
	( 97.20,209.01) --
	(107.20,209.99) --
	(117.20,213.53) --
	(127.20,216.72) --
	(137.20,231.20) --
	(147.21,232.90) --
	(157.21,232.54) --
	(167.21,231.25) --
	(177.21,231.23) --
	(187.21,230.28) --
	(197.21,229.89) --
	(207.21,229.59) --
	(217.21,228.98) --
	(227.21,231.65) --
	(237.21,241.04) --
	(247.21,244.08) --
	(257.21,234.77) --
	(267.21,229.28) --
	(277.21,221.54) --
	(287.21,219.10) --
	(297.21,214.74);

\path[draw=drawColor,draw opacity=0.20,line width= 1.9pt,line join=round,line cap=round] ( 67.20,213.04) --
	( 77.20,211.57) --
	( 87.20,210.09) --
	( 97.20,209.70) --
	(107.20,210.09) --
	(117.20,212.19) --
	(127.20,215.83) --
	(137.20,223.04) --
	(147.21,224.09) --
	(157.21,224.05) --
	(167.21,222.95) --
	(177.21,220.83) --
	(187.21,219.30) --
	(197.21,218.34) --
	(207.21,217.80) --
	(217.21,217.33) --
	(227.21,217.55) --
	(237.21,219.37) --
	(247.21,223.28) --
	(257.21,222.80) --
	(267.21,215.68) --
	(277.21,213.42) --
	(287.21,212.27) --
	(297.21,210.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,207.91) --
	( 77.20,206.35) --
	( 87.20,206.17) --
	( 97.20,205.90) --
	(107.20,205.91) --
	(117.20,206.72) --
	(127.20,215.05) --
	(137.20,217.85) --
	(147.21,216.86) --
	(157.21,211.34) --
	(167.21,208.79) --
	(177.21,208.27) --
	(187.21,208.43) --
	(197.21,209.08) --
	(207.21,208.86) --
	(217.21,209.28) --
	(227.21,211.53) --
	(237.21,214.59) --
	(247.21,221.37) --
	(257.21,228.68) --
	(267.21,228.35) --
	(277.21,222.03) --
	(287.21,214.90) --
	(297.21,211.29);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,201.14) --
	( 77.20,200.62) --
	( 87.20,200.58) --
	( 97.20,200.05) --
	(107.20,198.92) --
	(117.20,200.64) --
	(127.20,203.36) --
	(137.20,205.74) --
	(147.21,204.49) --
	(157.21,202.95) --
	(167.21,201.23) --
	(177.21,200.77) --
	(187.21,200.74) --
	(197.21,199.50) --
	(207.21,198.57) --
	(217.21,198.49) --
	(227.21,198.73) --
	(237.21,199.91) --
	(247.21,202.23) --
	(257.21,203.37) --
	(267.21,203.62) --
	(277.21,203.37) --
	(287.21,203.21) --
	(297.21,201.78);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,201.45) --
	( 77.20,197.76) --
	( 87.20,196.73) --
	( 97.20,195.96) --
	(107.20,197.12) --
	(117.20,201.71) --
	(127.20,208.79) --
	(137.20,212.18) --
	(147.21,211.77) --
	(157.21,211.77) --
	(167.21,210.39) --
	(177.21,211.23) --
	(187.21,210.35) --
	(197.21,210.00) --
	(207.21,209.62) --
	(217.21,209.97) --
	(227.21,210.51) --
	(237.21,212.01) --
	(247.21,213.30) --
	(257.21,214.73) --
	(267.21,215.16) --
	(277.21,212.37) --
	(287.21,211.11) --
	(297.21,208.43);

\path[draw=drawColor,draw opacity=0.20,line width= 3.1pt,line join=round,line cap=round] ( 67.20,216.35) --
	( 77.20,214.52) --
	( 87.20,214.04) --
	( 97.20,213.10) --
	(107.20,213.61) --
	(117.20,215.60) --
	(127.20,219.18) --
	(137.20,226.37) --
	(147.21,226.71) --
	(157.21,226.34) --
	(167.21,227.48) --
	(177.21,227.53) --
	(187.21,226.89) --
	(197.21,225.30) --
	(207.21,223.61) --
	(217.21,221.68) --
	(227.21,221.21) --
	(237.21,221.83) --
	(247.21,223.61) --
	(257.21,224.16) --
	(267.21,224.19) --
	(277.21,221.03) --
	(287.21,219.53) --
	(297.21,216.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,214.28) --
	( 77.20,213.58) --
	( 87.20,213.19) --
	( 97.20,213.27) --
	(107.20,214.27) --
	(117.20,215.02) --
	(127.20,225.81) --
	(137.20,256.62) --
	(147.21,276.85) --
	(157.21,259.44) --
	(167.21,249.66) --
	(177.21,252.11) --
	(187.21,245.72) --
	(197.21,245.49) --
	(207.21,245.39) --
	(217.21,248.53) --
	(227.21,257.29) --
	(237.21,274.54) --
	(247.21,307.13) --
	(257.21,284.64) --
	(267.21,265.65) --
	(277.21,242.58) --
	(287.21,234.07) --
	(297.21,221.86);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,204.20) --
	( 77.20,203.39) --
	( 87.20,203.14) --
	( 97.20,202.88) --
	(107.20,202.94) --
	(117.20,203.36) --
	(127.20,208.80) --
	(137.20,210.56) --
	(147.21,211.92) --
	(157.21,210.10) --
	(167.21,208.66) --
	(177.21,208.71) --
	(187.21,207.64) --
	(197.21,206.25) --
	(207.21,205.24) --
	(217.21,203.92) --
	(227.21,205.19) --
	(237.21,206.81) --
	(247.21,208.98) --
	(257.21,208.06) --
	(267.21,203.82) --
	(277.21,202.44) --
	(287.21,199.89) --
	(297.21,193.87);

\path[draw=drawColor,draw opacity=0.20,line width= 3.9pt,line join=round,line cap=round] ( 67.20,206.27) --
	( 77.20,203.44) --
	( 87.20,203.56) --
	( 97.20,202.29) --
	(107.20,202.32) --
	(117.20,204.40) --
	(127.20,210.44) --
	(137.20,215.14) --
	(147.21,216.10) --
	(157.21,216.35) --
	(167.21,215.08) --
	(177.21,215.14) --
	(187.21,214.28) --
	(197.21,213.18) --
	(207.21,212.39) --
	(217.21,211.61) --
	(227.21,210.95) --
	(237.21,212.62) --
	(247.21,215.11) --
	(257.21,215.78) --
	(267.21,215.26) --
	(277.21,213.28) --
	(287.21,210.57) --
	(297.21,207.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,181.80) --
	( 77.20,182.54) --
	( 87.20,174.04) --
	( 97.20,172.07) --
	(107.20,181.09) --
	(117.20,181.82) --
	(127.20,189.32) --
	(137.20,195.89) --
	(147.21,200.03) --
	(157.21,197.67) --
	(167.21,199.63) --
	(177.21,199.35) --
	(187.21,199.32) --
	(197.21,197.83) --
	(207.21,198.92) --
	(217.21,200.57) --
	(227.21,200.60) --
	(237.21,204.46) --
	(247.21,204.73) --
	(257.21,201.42) --
	(267.21,200.02) --
	(277.21,198.29) --
	(287.21,197.43) --
	(297.21,189.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,195.45) --
	( 77.20,195.03) --
	( 87.20,194.85) --
	( 97.20,194.42) --
	(107.20,192.27) --
	(117.20,194.14) --
	(127.20,193.95) --
	(137.20,192.21) --
	(147.21,194.78) --
	(157.21,192.50) --
	(167.21,190.86) --
	(177.21,190.55) --
	(187.21,189.36) --
	(197.21,181.32) --
	(207.21,182.12) --
	(217.21,185.80) --
	(227.21,187.37) --
	(237.21,193.59) --
	(247.21,197.29) --
	(257.21,204.23) --
	(267.21,205.35) --
	(277.21,206.51) --
	(287.21,205.66) --
	(297.21,202.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round,line cap=round] ( 67.20,189.41) --
	( 77.20,187.12) --
	( 87.20,187.10) --
	( 97.20,188.40) --
	(107.20,189.39) --
	(117.20,189.44) --
	(127.20,193.56) --
	(137.20,195.74) --
	(147.21,196.84) --
	(157.21,205.53) --
	(167.21,205.82) --
	(177.21,205.74) --
	(187.21,205.84) --
	(197.21,205.82) --
	(207.21,205.98) --
	(217.21,206.08) --
	(227.21,206.71) --
	(237.21,217.00) --
	(247.21,220.21) --
	(257.21,218.00) --
	(267.21,209.62) --
	(277.21,206.71) --
	(287.21,207.73) --
	(297.21,205.92);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,199.48) --
	( 77.20,198.55) --
	( 87.20,198.34) --
	( 97.20,197.94) --
	(107.20,197.18) --
	(117.20,198.91) --
	(127.20,201.95) --
	(137.20,207.29) --
	(147.21,206.70) --
	(157.21,205.03) --
	(167.21,205.74) --
	(177.21,206.31) --
	(187.21,205.05) --
	(197.21,204.44) --
	(207.21,203.86) --
	(217.21,205.04) --
	(227.21,204.96) --
	(237.21,209.00) --
	(247.21,213.02) --
	(257.21,211.24) --
	(267.21,207.34) --
	(277.21,204.49) --
	(287.21,204.97) --
	(297.21,202.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,205.79) --
	( 77.20,203.96) --
	( 87.20,201.74) --
	( 97.20,196.73) --
	(107.20,194.77) --
	(117.20,195.01) --
	(127.20,198.79) --
	(137.20,194.75) --
	(147.21,194.73) --
	(157.21,194.25) --
	(167.21,191.18) --
	(177.21,188.30) --
	(187.21,188.71) --
	(197.21,150.11) --
	(207.21,147.36) --
	(217.21,149.02) --
	(227.21,161.35) --
	(237.21,186.00) --
	(247.21,188.69) --
	(257.21,194.34) --
	(267.21,195.02) --
	(277.21,194.34) --
	(287.21,189.07) --
	(297.21,150.11);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,209.66) --
	( 77.20,209.05) --
	( 87.20,210.12) --
	( 97.20,209.07) --
	(107.20,207.94) --
	(117.20,207.88) --
	(127.20,208.50) --
	(137.20,210.17) --
	(147.21,213.16) --
	(157.21,214.59) --
	(167.21,215.14) --
	(177.21,214.54) --
	(187.21,213.86) --
	(197.21,212.44) --
	(207.21,211.58) --
	(217.21,212.65) --
	(227.21,213.78) --
	(237.21,215.30) --
	(247.21,217.40) --
	(257.21,215.07) --
	(267.21,213.49) --
	(277.21,210.82) --
	(287.21,212.12) --
	(297.21,209.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,204.67) --
	( 77.20,196.23) --
	( 87.20,189.37) --
	( 97.20,189.34) --
	(107.20,187.39) --
	(117.20,183.73) --
	(127.20,133.25) --
	(137.20,183.76) --
	(147.21,191.08) --
	(157.21,189.69) --
	(167.21,196.26) --
	(177.21,205.10) --
	(187.21,200.55) --
	(197.21,198.80) --
	(207.21,199.76) --
	(217.21,199.75) --
	(227.21,201.99) --
	(237.21,211.76) --
	(247.21,213.42) --
	(257.21,214.78) --
	(267.21,211.23) --
	(277.21,208.66) --
	(287.21,210.09) --
	(297.21,208.01);

\path[draw=drawColor,draw opacity=0.20,line width= 2.0pt,line join=round,line cap=round] ( 67.20,211.61) --
	( 77.20,209.57) --
	( 87.20,209.00) --
	( 97.20,208.45) --
	(107.20,208.60) --
	(117.20,208.45) --
	(127.20,208.08) --
	(137.20,208.46) --
	(147.21,209.03) --
	(157.21,209.01) --
	(167.21,208.48) --
	(177.21,208.49) --
	(187.21,208.32) --
	(197.21,205.99) --
	(207.21,204.74) --
	(217.21,204.78) --
	(227.21,206.35) --
	(237.21,208.70) --
	(247.21,210.83) --
	(257.21,213.08) --
	(267.21,213.11) --
	(277.21,212.76) --
	(287.21,213.67) --
	(297.21,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,189.39) --
	( 77.20,188.00) --
	( 87.20,184.45) --
	( 97.20,178.15) --
	(107.20,177.95) --
	(117.20,175.55) --
	(127.20,172.00) --
	(137.20,175.35) --
	(147.21,174.25) --
	(157.21,167.24) --
	(167.21,154.02) --
	(177.21,154.01) --
	(187.21,150.09) --
	(197.21,147.33) --
	(207.21,147.33) --
	(217.21,150.12) --
	(227.21,156.99) --
	(237.21,179.85) --
	(247.21,190.23) --
	(257.21,193.87) --
	(267.21,197.22) --
	(277.21,197.44) --
	(287.21,198.51) --
	(297.21,193.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,221.34) --
	( 77.20,217.99) --
	( 87.20,219.12) --
	( 97.20,216.74) --
	(107.20,218.26) --
	(117.20,220.80) --
	(127.20,240.51) --
	(137.20,281.06) --
	(147.21,275.54) --
	(157.21,273.54) --
	(167.21,274.08) --
	(177.21,265.07) --
	(187.21,257.54) --
	(197.21,255.36) --
	(207.21,252.29) --
	(217.21,255.08) --
	(227.21,256.66) --
	(237.21,262.83) --
	(247.21,267.26) --
	(257.21,253.18) --
	(267.21,251.01) --
	(277.21,233.66) --
	(287.21,226.47) --
	(297.21,221.11);

\path[draw=drawColor,draw opacity=0.20,line width= 3.6pt,line join=round,line cap=round] ( 67.20,205.64) --
	( 77.20,204.00) --
	( 87.20,203.77) --
	( 97.20,203.11) --
	(107.20,202.41) --
	(117.20,203.11) --
	(127.20,203.64) --
	(137.20,203.67) --
	(147.21,205.58) --
	(157.21,206.24) --
	(167.21,205.78) --
	(177.21,205.32) --
	(187.21,204.85) --
	(197.21,203.39) --
	(207.21,202.48) --
	(217.21,202.24) --
	(227.21,202.64) --
	(237.21,204.55) --
	(247.21,208.48) --
	(257.21,210.10) --
	(267.21,209.00) --
	(277.21,206.29) --
	(287.21,206.70) --
	(297.21,206.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,215.36) --
	( 77.20,215.34) --
	( 87.20,213.60) --
	( 97.20,211.66) --
	(107.20,212.81) --
	(117.20,214.90) --
	(127.20,222.63) --
	(137.20,231.53) --
	(147.21,232.20) --
	(157.21,228.54) --
	(167.21,222.01) --
	(177.21,219.91) --
	(187.21,215.74) --
	(197.21,215.16) --
	(207.21,215.37) --
	(217.21,216.85) --
	(227.21,220.66) --
	(237.21,227.96) --
	(247.21,233.62) --
	(257.21,235.71) --
	(267.21,228.07) --
	(277.21,219.41) --
	(287.21,217.79) --
	(297.21,213.40);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,203.52) --
	( 77.20,203.13) --
	( 87.20,202.94) --
	( 97.20,202.91) --
	(107.20,203.98) --
	(117.20,204.07) --
	(127.20,209.79) --
	(137.20,214.01) --
	(147.21,213.87) --
	(157.21,212.25) --
	(167.21,208.55) --
	(177.21,207.35) --
	(187.21,205.11) --
	(197.21,204.55) --
	(207.21,204.55) --
	(217.21,205.92) --
	(227.21,206.20) --
	(237.21,209.93) --
	(247.21,212.94) --
	(257.21,214.71) --
	(267.21,214.63) --
	(277.21,212.03) --
	(287.21,210.69) --
	(297.21,207.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,191.65) --
	( 77.20,189.41) --
	( 87.20,188.99) --
	( 97.20,189.32) --
	(107.20,188.47) --
	(117.20,187.14) --
	(127.20,185.59) --
	(137.20,189.41) --
	(147.21,195.00) --
	(157.21,195.90) --
	(167.21,195.50) --
	(177.21,195.53) --
	(187.21,194.95) --
	(197.21,193.71) --
	(207.21,194.77) --
	(217.21,195.40) --
	(227.21,195.97) --
	(237.21,198.94) --
	(247.21,197.80) --
	(257.21,197.41) --
	(267.21,195.89) --
	(277.21,194.96) --
	(287.21,194.99) --
	(297.21,189.40);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,211.93) --
	( 77.20,210.87) --
	( 87.20,209.45) --
	( 97.20,208.67) --
	(107.20,209.08) --
	(117.20,210.31) --
	(127.20,212.92) --
	(137.20,220.25) --
	(147.21,220.17) --
	(157.21,220.73) --
	(167.21,219.80) --
	(177.21,219.64) --
	(187.21,219.07) --
	(197.21,218.72) --
	(207.21,218.08) --
	(217.21,217.95) --
	(227.21,220.25) --
	(237.21,225.54) --
	(247.21,226.94) --
	(257.21,222.63) --
	(267.21,219.08) --
	(277.21,216.26) --
	(287.21,216.26) --
	(297.21,214.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,220.52) --
	( 77.20,216.73) --
	( 87.20,215.21) --
	( 97.20,215.16) --
	(107.20,215.19) --
	(117.20,215.22) --
	(127.20,214.77) --
	(137.20,214.60) --
	(147.21,215.20) --
	(157.21,215.74) --
	(167.21,215.17) --
	(177.21,214.73) --
	(187.21,213.83) --
	(197.21,213.35) --
	(207.21,211.82) --
	(217.21,212.67) --
	(227.21,214.05) --
	(237.21,215.77) --
	(247.21,220.94) --
	(257.21,224.28) --
	(267.21,224.93) --
	(277.21,225.39) --
	(287.21,225.05) --
	(297.21,224.28);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,209.91) --
	( 77.20,207.80) --
	( 87.20,205.28) --
	( 97.20,203.54) --
	(107.20,204.31) --
	(117.20,208.38) --
	(127.20,214.57) --
	(137.20,221.82) --
	(147.21,224.80) --
	(157.21,224.11) --
	(167.21,224.11) --
	(177.21,223.72) --
	(187.21,223.04) --
	(197.21,220.82) --
	(207.21,220.18) --
	(217.21,219.25) --
	(227.21,218.39) --
	(237.21,221.05) --
	(247.21,223.28) --
	(257.21,226.96) --
	(267.21,224.08) --
	(277.21,218.48) --
	(287.21,216.00) --
	(297.21,212.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,192.02) --
	( 77.20,192.43) --
	( 87.20,191.54) --
	( 97.20,192.00) --
	(107.20,192.03) --
	(117.20,197.21) --
	(127.20,205.14) --
	(137.20,212.33) --
	(147.21,212.51) --
	(157.21,211.77) --
	(167.21,211.56) --
	(177.21,211.69) --
	(187.21,211.83) --
	(197.21,212.43) --
	(207.21,214.03) --
	(217.21,214.77) --
	(227.21,214.87) --
	(237.21,217.05) --
	(247.21,218.95) --
	(257.21,217.37) --
	(267.21,213.88) --
	(277.21,211.23) --
	(287.21,211.03) --
	(297.21,208.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,198.36) --
	( 77.20,194.65) --
	( 87.20,189.39) --
	( 97.20,183.94) --
	(107.20,182.07) --
	(117.20,180.95) --
	(127.20,183.99) --
	(137.20,189.44) --
	(147.21,189.44) --
	(157.21,192.40) --
	(167.21,189.52) --
	(177.21,189.43) --
	(187.21,189.31) --
	(197.21,181.87) --
	(207.21,171.75) --
	(217.21,179.82) --
	(227.21,187.11) --
	(237.21,189.41) --
	(247.21,193.61) --
	(257.21,194.35) --
	(267.21,189.50) --
	(277.21,167.95) --
	(287.21,161.34) --
	(297.21,150.07);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,201.75) --
	( 77.20,197.68) --
	( 87.20,196.93) --
	( 97.20,196.29) --
	(107.20,195.41) --
	(117.20,201.20) --
	(127.20,207.28) --
	(137.20,211.80) --
	(147.21,214.57) --
	(157.21,213.20) --
	(167.21,211.73) --
	(177.21,211.23) --
	(187.21,208.86) --
	(197.21,207.62) --
	(207.21,207.49) --
	(217.21,207.94) --
	(227.21,210.70) --
	(237.21,211.18) --
	(247.21,210.92) --
	(257.21,208.58) --
	(267.21,206.86) --
	(277.21,201.91) --
	(287.21,200.16) --
	(297.21,194.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,170.54) --
	( 77.20,163.62) --
	( 87.20,162.29) --
	( 97.20,164.14) --
	(107.20,161.93) --
	(117.20,172.60) --
	(127.20,189.36) --
	(137.20,210.36) --
	(147.21,216.32) --
	(157.21,217.82) --
	(167.21,216.04) --
	(177.21,214.01) --
	(187.21,212.34) --
	(197.21,214.57) --
	(207.21,217.20) --
	(217.21,219.46) --
	(227.21,220.78) --
	(237.21,221.30) --
	(247.21,224.18) --
	(257.21,224.20) --
	(267.21,221.89) --
	(277.21,220.57) --
	(287.21,220.28) --
	(297.21,217.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,206.80) --
	( 77.20,206.86) --
	( 87.20,208.07) --
	( 97.20,208.12) --
	(107.20,206.90) --
	(117.20,210.78) --
	(127.20,217.44) --
	(137.20,222.97) --
	(147.21,224.85) --
	(157.21,219.32) --
	(167.21,216.58) --
	(177.21,215.63) --
	(187.21,215.75) --
	(197.21,216.03) --
	(207.21,215.14) --
	(217.21,217.42) --
	(227.21,217.96) --
	(237.21,221.43) --
	(247.21,230.30) --
	(257.21,244.43) --
	(267.21,223.00) --
	(277.21,216.82) --
	(287.21,212.95) --
	(297.21,210.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round,line cap=round] ( 67.20,218.57) --
	( 77.20,217.45) --
	( 87.20,217.36) --
	( 97.20,216.87) --
	(107.20,217.11) --
	(117.20,218.54) --
	(127.20,225.90) --
	(137.20,233.16) --
	(147.21,236.30) --
	(157.21,236.34) --
	(167.21,235.35) --
	(177.21,234.77) --
	(187.21,233.68) --
	(197.21,233.67) --
	(207.21,233.68) --
	(217.21,233.66) --
	(227.21,233.70) --
	(237.21,234.73) --
	(247.21,235.00) --
	(257.21,233.67) --
	(267.21,231.45) --
	(277.21,226.71) --
	(287.21,221.96) --
	(297.21,219.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,214.93) --
	( 77.20,214.70) --
	( 87.20,214.55) --
	( 97.20,214.68) --
	(107.20,215.28) --
	(117.20,217.17) --
	(127.20,223.03) --
	(137.20,292.26) --
	(147.21,287.81) --
	(157.21,259.44) --
	(167.21,248.25) --
	(177.21,240.09) --
	(187.21,237.49) --
	(197.21,231.13) --
	(207.21,223.11) --
	(217.21,223.01) --
	(227.21,228.60) --
	(237.21,251.28) --
	(247.21,278.15) --
	(257.21,246.03) --
	(267.21,228.58) --
	(277.21,222.98) --
	(287.21,223.42) --
	(297.21,218.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,209.87) --
	( 77.20,210.00) --
	( 87.20,209.31) --
	( 97.20,209.03) --
	(107.20,209.65) --
	(117.20,211.22) --
	(127.20,221.74) --
	(137.20,237.02) --
	(147.21,239.01) --
	(157.21,239.89) --
	(167.21,238.90) --
	(177.21,237.59) --
	(187.21,235.45) --
	(197.21,235.57) --
	(207.21,239.39) --
	(217.21,240.06) --
	(227.21,244.21) --
	(237.21,255.81) --
	(247.21,251.25) --
	(257.21,237.35) --
	(267.21,232.74) --
	(277.21,225.41) --
	(287.21,220.53) --
	(297.21,216.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,197.35) --
	( 77.20,193.43) --
	( 87.20,193.12) --
	( 97.20,192.72) --
	(107.20,192.72) --
	(117.20,191.80) --
	(127.20,191.80) --
	(137.20,189.40) --
	(147.21,189.41) --
	(157.21,189.36) --
	(167.21,188.24) --
	(177.21,184.44) --
	(187.21,170.49) --
	(197.21,170.42) --
	(207.21,173.08) --
	(217.21,186.59) --
	(227.21,189.41) --
	(237.21,196.73) --
	(247.21,203.95) --
	(257.21,206.17) --
	(267.21,204.20) --
	(277.21,203.52) --
	(287.21,206.29) --
	(297.21,202.79);

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,206.80) --
	( 77.20,207.35) --
	( 87.20,207.05) --
	( 97.20,206.86) --
	(107.20,208.03) --
	(117.20,209.03) --
	(127.20,213.88) --
	(137.20,219.72) --
	(147.21,222.11) --
	(157.21,221.11) --
	(167.21,220.19) --
	(177.21,219.64) --
	(187.21,216.56) --
	(197.21,217.18) --
	(207.21,216.28) --
	(217.21,217.41) --
	(227.21,217.98) --
	(237.21,220.47) --
	(247.21,221.39) --
	(257.21,218.50) --
	(267.21,213.60) --
	(277.21,211.23) --
	(287.21,210.89) --
	(297.21,207.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,207.34) --
	( 77.20,206.47) --
	( 87.20,205.88) --
	( 97.20,205.05) --
	(107.20,204.35) --
	(117.20,205.52) --
	(127.20,212.01) --
	(137.20,220.14) --
	(147.21,221.52) --
	(157.21,217.43) --
	(167.21,215.36) --
	(177.21,214.56) --
	(187.21,210.59) --
	(197.21,209.89) --
	(207.21,209.56) --
	(217.21,210.91) --
	(227.21,213.40) --
	(237.21,216.54) --
	(247.21,221.76) --
	(257.21,227.39) --
	(267.21,218.56) --
	(277.21,214.60) --
	(287.21,209.66) --
	(297.21,207.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,190.12) --
	( 77.20,189.22) --
	( 87.20,182.80) --
	( 97.20,181.12) --
	(107.20,166.95) --
	(117.20,161.38) --
	(127.20,161.09) --
	(137.20,161.36) --
	(147.21,161.38) --
	(157.21,161.38) --
	(167.21,161.34) --
	(177.21,169.55) --
	(187.21,176.80) --
	(197.21,188.24) --
	(207.21,189.32) --
	(217.21,189.57) --
	(227.21,191.69) --
	(237.21,197.91) --
	(247.21,197.22) --
	(257.21,196.14) --
	(267.21,189.62) --
	(277.21,189.41) --
	(287.21,189.64) --
	(297.21,181.12);
\end{scope}
\end{tikzpicture}


==> fig/price_sel_cdn=100_6.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 10:09:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.20,189.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,190.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,191.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20,191.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,192.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,193.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.21,193.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,194.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,194.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.21,196.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21,197.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,197.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.21,198.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,198.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.21,200.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,200.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21,201.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.21,201.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21,202.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,202.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 57.60,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 77.22) -- ( 51.60, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,133.29) -- ( 51.60,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,189.37) -- ( 51.60,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,245.44) -- ( 51.60,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,301.52) -- ( 51.60,301.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20, 77.22) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,133.29) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,189.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,245.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 43.20,301.52) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) --
	(316.81, 55.20) --
	(316.81,316.81) --
	( 57.60,316.81) --
	( 57.60, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (320.41,320.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at (187.21,  9.60) {Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.90] at ( 19.20,186.01) {Electricity Price [EUR/MWh]};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60, 77.22) -- (316.81, 77.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,133.29) -- (316.81,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,189.37) -- (316.81,189.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,245.44) -- (316.81,245.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.60,301.52) -- (316.81,301.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60, 55.20) -- (297.21, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20, 55.20) -- (117.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21, 55.20) -- (177.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21, 55.20) -- (237.21, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.21, 55.20) -- (297.21, 49.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.20, 33.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.21, 33.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.21, 33.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.21, 33.60) {24};
\end{scope}
\begin{scope}
\path[clip] ( 57.60, 55.20) rectangle (316.81,316.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.20, 55.20) -- ( 57.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.20, 55.20) -- (117.20,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.21, 55.20) -- (177.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (237.21, 55.20) -- (237.21,316.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.21, 55.20) -- (297.21,316.81);
\definecolor{drawColor}{RGB}{153,0,153}

\path[draw=drawColor,draw opacity=0.20,line width= 7.0pt,line join=round,line cap=round] ( 67.20,204.23) --
	( 77.20,203.58) --
	( 87.20,203.09) --
	( 97.20,203.07) --
	(107.20,203.53) --
	(117.20,205.05) --
	(127.20,207.85) --
	(137.20,213.57) --
	(147.21,214.54) --
	(157.21,213.43) --
	(167.21,213.03) --
	(177.21,212.25) --
	(187.21,211.38) --
	(197.21,210.68) --
	(207.21,210.64) --
	(217.21,210.71) --
	(227.21,211.29) --
	(237.21,215.14) --
	(247.21,215.63) --
	(257.21,215.84) --
	(267.21,213.83) --
	(277.21,210.67) --
	(287.21,210.49) --
	(297.21,208.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.7pt,line join=round,line cap=round] ( 67.20,194.38) --
	( 77.20,189.36) --
	( 87.20,188.86) --
	( 97.20,189.32) --
	(107.20,191.37) --
	(117.20,189.39) --
	(127.20,189.89) --
	(137.20,191.57) --
	(147.21,193.50) --
	(157.21,195.04) --
	(167.21,195.63) --
	(177.21,195.54) --
	(187.21,195.07) --
	(197.21,192.35) --
	(207.21,187.98) --
	(217.21,190.66) --
	(227.21,189.36) --
	(237.21,195.58) --
	(247.21,198.08) --
	(257.21,203.67) --
	(267.21,200.63) --
	(277.21,205.55) --
	(287.21,206.19) --
	(297.21,200.54);

\path[draw=drawColor,draw opacity=0.20,line width= 3.6pt,line join=round,line cap=round] ( 67.20,213.53) --
	( 77.20,213.27) --
	( 87.20,213.26) --
	( 97.20,211.83) --
	(107.20,211.78) --
	(117.20,212.79) --
	(127.20,216.28) --
	(137.20,224.86) --
	(147.21,226.43) --
	(157.21,226.42) --
	(167.21,226.28) --
	(177.21,226.17) --
	(187.21,225.78) --
	(197.21,225.17) --
	(207.21,223.99) --
	(217.21,223.19) --
	(227.21,224.02) --
	(237.21,226.72) --
	(247.21,228.47) --
	(257.21,226.65) --
	(267.21,225.09) --
	(277.21,219.10) --
	(287.21,218.86) --
	(297.21,216.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,105.31) --
	( 77.20, 77.22) --
	( 87.20, 64.89) --
	( 97.20, 64.92) --
	(107.20, 77.28) --
	(117.20, 77.78) --
	(127.20, 77.25) --
	(137.20,161.30) --
	(147.21,189.32) --
	(157.21,191.58) --
	(167.21,195.91) --
	(177.21,197.43) --
	(187.21,197.00) --
	(197.21,195.72) --
	(207.21,195.78) --
	(217.21,195.64) --
	(227.21,195.08) --
	(237.21,196.68) --
	(247.21,197.74) --
	(257.21,198.19) --
	(267.21,197.40) --
	(277.21,195.76) --
	(287.21,195.97) --
	(297.21,138.35);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,202.77) --
	( 77.20,202.29) --
	( 87.20,201.74) --
	( 97.20,200.19) --
	(107.20,200.16) --
	(117.20,201.41) --
	(127.20,204.08) --
	(137.20,204.49) --
	(147.21,205.05) --
	(157.21,204.42) --
	(167.21,203.99) --
	(177.21,204.34) --
	(187.21,203.60) --
	(197.21,202.31) --
	(207.21,201.29) --
	(217.21,203.49) --
	(227.21,203.99) --
	(237.21,206.94) --
	(247.21,209.13) --
	(257.21,209.16) --
	(267.21,209.20) --
	(277.21,208.97) --
	(287.21,205.65) --
	(297.21,204.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,189.39) --
	( 77.20,188.00) --
	( 87.20,184.45) --
	( 97.20,178.15) --
	(107.20,177.95) --
	(117.20,175.55) --
	(127.20,172.00) --
	(137.20,175.35) --
	(147.21,174.25) --
	(157.21,167.24) --
	(167.21,154.02) --
	(177.21,154.01) --
	(187.21,150.09) --
	(197.21,147.33) --
	(207.21,147.33) --
	(217.21,150.12) --
	(227.21,156.99) --
	(237.21,179.85) --
	(247.21,190.23) --
	(257.21,193.87) --
	(267.21,197.22) --
	(277.21,197.44) --
	(287.21,198.51) --
	(297.21,193.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,211.29) --
	( 77.20,210.83) --
	( 87.20,211.48) --
	( 97.20,210.28) --
	(107.20,209.92) --
	(117.20,214.51) --
	(127.20,228.60) --
	(137.20,244.57) --
	(147.21,243.11) --
	(157.21,245.44) --
	(167.21,245.08) --
	(177.21,238.39) --
	(187.21,236.15) --
	(197.21,235.24) --
	(207.21,237.09) --
	(217.21,235.82) --
	(227.21,240.48) --
	(237.21,251.04) --
	(247.21,261.37) --
	(257.21,247.61) --
	(267.21,236.78) --
	(277.21,228.28) --
	(287.21,225.85) --
	(297.21,213.53);

\path[draw=drawColor,draw opacity=0.20,line width= 5.5pt,line join=round,line cap=round] ( 67.20,208.45) --
	( 77.20,208.19) --
	( 87.20,206.95) --
	( 97.20,206.02) --
	(107.20,206.48) --
	(117.20,208.99) --
	(127.20,214.33) --
	(137.20,218.95) --
	(147.21,220.18) --
	(157.21,219.64) --
	(167.21,220.41) --
	(177.21,221.22) --
	(187.21,217.92) --
	(197.21,216.85) --
	(207.21,216.25) --
	(217.21,216.48) --
	(227.21,217.93) --
	(237.21,221.63) --
	(247.21,221.68) --
	(257.21,220.85) --
	(267.21,219.90) --
	(277.21,218.95) --
	(287.21,217.93) --
	(297.21,213.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,194.14) --
	( 77.20,189.34) --
	( 87.20,185.85) --
	( 97.20,186.51) --
	(107.20,189.40) --
	(117.20,195.29) --
	(127.20,195.53) --
	(137.20,207.11) --
	(147.21,208.96) --
	(157.21,208.03) --
	(167.21,208.17) --
	(177.21,208.89) --
	(187.21,209.04) --
	(197.21,209.49) --
	(207.21,209.57) --
	(217.21,209.65) --
	(227.21,209.88) --
	(237.21,215.70) --
	(247.21,217.10) --
	(257.21,216.49) --
	(267.21,210.69) --
	(277.21,208.74) --
	(287.21,208.06) --
	(297.21,207.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,199.46) --
	( 77.20,195.76) --
	( 87.20,194.88) --
	( 97.20,194.92) --
	(107.20,193.95) --
	(117.20,192.32) --
	(127.20,192.47) --
	(137.20,192.45) --
	(147.21,193.88) --
	(157.21,192.60) --
	(167.21,191.92) --
	(177.21,190.13) --
	(187.21,188.33) --
	(197.21,171.45) --
	(207.21,161.19) --
	(217.21,172.38) --
	(227.21,186.59) --
	(237.21,191.88) --
	(247.21,198.63) --
	(257.21,200.53) --
	(267.21,199.73) --
	(277.21,195.20) --
	(287.21,196.07) --
	(297.21,194.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,174.26) --
	( 77.20,175.35) --
	( 87.20,172.49) --
	( 97.20,172.53) --
	(107.20,175.41) --
	(117.20,172.52) --
	(127.20,154.07) --
	(137.20,159.17) --
	(147.21,151.79) --
	(157.21,152.92) --
	(167.21,151.75) --
	(177.21,151.88) --
	(187.21,155.51) --
	(197.21,155.09) --
	(207.21,174.11) --
	(217.21,182.63) --
	(227.21,188.70) --
	(237.21,193.53) --
	(247.21,197.23) --
	(257.21,203.83) --
	(267.21,203.33) --
	(277.21,202.26) --
	(287.21,201.76) --
	(297.21,196.13);

\path[draw=drawColor,draw opacity=0.20,line width= 3.2pt,line join=round,line cap=round] ( 67.20,201.54) --
	( 77.20,200.57) --
	( 87.20,199.51) --
	( 97.20,198.84) --
	(107.20,198.40) --
	(117.20,197.48) --
	(127.20,198.39) --
	(137.20,199.49) --
	(147.21,200.62) --
	(157.21,200.62) --
	(167.21,199.50) --
	(177.21,198.26) --
	(187.21,197.02) --
	(197.21,194.46) --
	(207.21,194.48) --
	(217.21,195.28) --
	(227.21,196.39) --
	(237.21,199.89) --
	(247.21,203.23) --
	(257.21,204.44) --
	(267.21,204.90) --
	(277.21,205.68) --
	(287.21,205.24) --
	(297.21,203.80);

\path[draw=drawColor,draw opacity=0.20,line width= 7.8pt,line join=round,line cap=round] ( 67.20,205.37) --
	( 77.20,204.44) --
	( 87.20,203.77) --
	( 97.20,203.42) --
	(107.20,203.38) --
	(117.20,203.97) --
	(127.20,206.35) --
	(137.20,210.12) --
	(147.21,210.96) --
	(157.21,210.36) --
	(167.21,210.14) --
	(177.21,209.74) --
	(187.21,207.83) --
	(197.21,206.49) --
	(207.21,206.23) --
	(217.21,206.23) --
	(227.21,206.51) --
	(237.21,208.42) --
	(247.21,210.08) --
	(257.21,210.66) --
	(267.21,210.08) --
	(277.21,207.82) --
	(287.21,207.12) --
	(297.21,204.68);

\path[draw=drawColor,draw opacity=0.20,line width= 3.2pt,line join=round,line cap=round] ( 67.20,212.06) --
	( 77.20,211.24) --
	( 87.20,210.58) --
	( 97.20,210.57) --
	(107.20,210.50) --
	(117.20,210.60) --
	(127.20,213.93) --
	(137.20,217.25) --
	(147.21,216.82) --
	(157.21,216.00) --
	(167.21,214.55) --
	(177.21,213.76) --
	(187.21,212.03) --
	(197.21,211.38) --
	(207.21,211.23) --
	(217.21,211.64) --
	(227.21,211.36) --
	(237.21,216.23) --
	(247.21,217.37) --
	(257.21,220.09) --
	(267.21,219.66) --
	(277.21,217.07) --
	(287.21,216.29) --
	(297.21,213.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,216.20) --
	( 77.20,216.22) --
	( 87.20,216.22) --
	( 97.20,215.12) --
	(107.20,215.61) --
	(117.20,217.03) --
	(127.20,223.57) --
	(137.20,233.94) --
	(147.21,233.84) --
	(157.21,233.10) --
	(167.21,231.85) --
	(177.21,233.62) --
	(187.21,231.09) --
	(197.21,229.22) --
	(207.21,229.22) --
	(217.21,229.18) --
	(227.21,231.13) --
	(237.21,238.01) --
	(247.21,237.18) --
	(257.21,233.95) --
	(267.21,227.86) --
	(277.21,225.42) --
	(287.21,224.30) --
	(297.21,222.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,179.24) --
	( 77.20,169.13) --
	( 87.20,167.62) --
	( 97.20,174.30) --
	(107.20,180.92) --
	(117.20,182.58) --
	(127.20,172.51) --
	(137.20,187.11) --
	(147.21,189.43) --
	(157.21,195.31) --
	(167.21,196.93) --
	(177.21,197.03) --
	(187.21,194.28) --
	(197.21,189.44) --
	(207.21,189.31) --
	(217.21,189.41) --
	(227.21,194.23) --
	(237.21,197.01) --
	(247.21,195.37) --
	(257.21,194.40) --
	(267.21,195.35) --
	(277.21,194.94) --
	(287.21,194.99) --
	(297.21,187.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,144.54) --
	( 77.20,142.83) --
	( 87.20,142.81) --
	( 97.20,142.81) --
	(107.20,142.80) --
	(117.20,142.82) --
	(127.20,142.82) --
	(137.20,144.51) --
	(147.21,144.53) --
	(157.21,146.74) --
	(167.21,151.75) --
	(177.21,143.42) --
	(187.21,151.76) --
	(197.21,144.47) --
	(207.21,144.54) --
	(217.21,146.72) --
	(227.21,188.85) --
	(237.21,194.14) --
	(247.21,204.86) --
	(257.21,206.06) --
	(267.21,201.74) --
	(277.21,198.90) --
	(287.21,196.34) --
	(297.21,150.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,204.95) --
	( 77.20,200.12) --
	( 87.20,196.66) --
	( 97.20,194.98) --
	(107.20,192.46) --
	(117.20,197.68) --
	(127.20,192.25) --
	(137.20,191.31) --
	(147.21,198.86) --
	(157.21,192.99) --
	(167.21,186.42) --
	(177.21,158.58) --
	(187.21,154.56) --
	(197.21,146.02) --
	(207.21,142.82) --
	(217.21,144.53) --
	(227.21,150.82) --
	(237.21,165.22) --
	(247.21,189.15) --
	(257.21,197.81) --
	(267.21,198.92) --
	(277.21,191.04) --
	(287.21,189.39) --
	(297.21,178.80);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,213.93) --
	( 77.20,212.37) --
	( 87.20,211.48) --
	( 97.20,211.43) --
	(107.20,211.27) --
	(117.20,212.71) --
	(127.20,217.55) --
	(137.20,224.77) --
	(147.21,225.67) --
	(157.21,224.71) --
	(167.21,221.28) --
	(177.21,220.26) --
	(187.21,217.36) --
	(197.21,216.25) --
	(207.21,215.41) --
	(217.21,216.18) --
	(227.21,216.25) --
	(237.21,219.44) --
	(247.21,222.71) --
	(257.21,226.15) --
	(267.21,223.04) --
	(277.21,219.03) --
	(287.21,217.54) --
	(297.21,214.56);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,200.56) --
	( 77.20,201.28) --
	( 87.20,199.33) --
	( 97.20,201.62) --
	(107.20,203.05) --
	(117.20,203.95) --
	(127.20,207.70) --
	(137.20,215.40) --
	(147.21,217.36) --
	(157.21,216.27) --
	(167.21,216.28) --
	(177.21,216.27) --
	(187.21,216.81) --
	(197.21,217.42) --
	(207.21,217.84) --
	(217.21,217.92) --
	(227.21,218.42) --
	(237.21,221.36) --
	(247.21,223.78) --
	(257.21,220.52) --
	(267.21,217.82) --
	(277.21,214.60) --
	(287.21,211.80) --
	(297.21,207.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,215.07) --
	( 77.20,212.72) --
	( 87.20,208.78) --
	( 97.20,209.71) --
	(107.20,209.14) --
	(117.20,211.77) --
	(127.20,222.05) --
	(137.20,251.63) --
	(147.21,257.59) --
	(157.21,259.80) --
	(167.21,257.49) --
	(177.21,255.17) --
	(187.21,248.89) --
	(197.21,246.51) --
	(207.21,245.46) --
	(217.21,247.36) --
	(227.21,251.56) --
	(237.21,269.43) --
	(247.21,269.61) --
	(257.21,259.43) --
	(267.21,237.02) --
	(277.21,220.25) --
	(287.21,216.82) --
	(297.21,210.53);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,196.69) --
	( 77.20,195.13) --
	( 87.20,194.12) --
	( 97.20,192.22) --
	(107.20,191.73) --
	(117.20,192.03) --
	(127.20,192.34) --
	(137.20,194.28) --
	(147.21,195.99) --
	(157.21,197.80) --
	(167.21,199.16) --
	(177.21,199.47) --
	(187.21,199.29) --
	(197.21,199.09) --
	(207.21,198.49) --
	(217.21,197.85) --
	(227.21,198.88) --
	(237.21,201.26) --
	(247.21,206.16) --
	(257.21,206.40) --
	(267.21,202.59) --
	(277.21,200.70) --
	(287.21,200.77) --
	(297.21,199.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,134.52) --
	( 77.20, 91.24) --
	( 87.20, 90.16) --
	( 97.20, 83.44) --
	(107.20, 93.53) --
	(117.20, 93.53) --
	(127.20, 83.42) --
	(137.20,101.38) --
	(147.21,189.38) --
	(157.21,197.97) --
	(167.21,198.67) --
	(177.21,199.23) --
	(187.21,199.30) --
	(197.21,197.07) --
	(207.21,194.42) --
	(217.21,196.07) --
	(227.21,196.68) --
	(237.21,198.17) --
	(247.21,203.16) --
	(257.21,202.01) --
	(267.21,197.60) --
	(277.21,197.57) --
	(287.21,198.82) --
	(297.21,191.61);

\path[draw=drawColor,draw opacity=0.20,line width= 2.8pt,line join=round,line cap=round] ( 67.20,209.56) --
	( 77.20,209.42) --
	( 87.20,208.03) --
	( 97.20,207.99) --
	(107.20,206.79) --
	(117.20,208.77) --
	(127.20,214.16) --
	(137.20,223.36) --
	(147.21,224.18) --
	(157.21,224.47) --
	(167.21,224.91) --
	(177.21,224.97) --
	(187.21,223.97) --
	(197.21,223.05) --
	(207.21,221.67) --
	(217.21,221.17) --
	(227.21,221.83) --
	(237.21,229.70) --
	(247.21,230.44) --
	(257.21,225.64) --
	(267.21,221.37) --
	(277.21,216.54) --
	(287.21,212.62) --
	(297.21,210.69);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,202.25) --
	( 77.20,199.41) --
	( 87.20,199.37) --
	( 97.20,196.65) --
	(107.20,197.43) --
	(117.20,199.32) --
	(127.20,199.09) --
	(137.20,202.13) --
	(147.21,207.64) --
	(157.21,210.68) --
	(167.21,212.38) --
	(177.21,212.65) --
	(187.21,210.91) --
	(197.21,209.63) --
	(207.21,209.64) --
	(217.21,210.27) --
	(227.21,211.27) --
	(237.21,216.14) --
	(247.21,220.20) --
	(257.21,218.48) --
	(267.21,212.23) --
	(277.21,209.99) --
	(287.21,211.84) --
	(297.21,209.73);

\path[draw=drawColor,draw opacity=0.20,line width= 5.1pt,line join=round,line cap=round] ( 67.20,207.37) --
	( 77.20,207.00) --
	( 87.20,206.57) --
	( 97.20,205.59) --
	(107.20,206.41) --
	(117.20,208.51) --
	(127.20,214.97) --
	(137.20,217.73) --
	(147.21,217.68) --
	(157.21,217.40) --
	(167.21,216.23) --
	(177.21,215.29) --
	(187.21,214.60) --
	(197.21,213.19) --
	(207.21,212.72) --
	(217.21,212.74) --
	(227.21,213.20) --
	(237.21,215.70) --
	(247.21,217.54) --
	(257.21,217.37) --
	(267.21,213.18) --
	(277.21,211.51) --
	(287.21,210.45) --
	(297.21,206.62);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,208.02) --
	( 77.20,207.32) --
	( 87.20,206.30) --
	( 97.20,206.21) --
	(107.20,205.86) --
	(117.20,206.29) --
	(127.20,209.91) --
	(137.20,212.88) --
	(147.21,212.16) --
	(157.21,210.62) --
	(167.21,208.94) --
	(177.21,207.88) --
	(187.21,207.32) --
	(197.21,206.49) --
	(207.21,206.87) --
	(217.21,206.83) --
	(227.21,207.28) --
	(237.21,210.11) --
	(247.21,213.18) --
	(257.21,220.41) --
	(267.21,218.42) --
	(277.21,214.83) --
	(287.21,210.95) --
	(297.21,208.41);

\path[draw=drawColor,draw opacity=0.20,line width= 1.0pt,line join=round,line cap=round] ( 67.20,193.82) --
	( 77.20,189.40) --
	( 87.20,189.38) --
	( 97.20,189.41) --
	(107.20,191.62) --
	(117.20,197.00) --
	(127.20,202.79) --
	(137.20,207.56) --
	(147.21,207.37) --
	(157.21,207.16) --
	(167.21,207.23) --
	(177.21,207.05) --
	(187.21,207.50) --
	(197.21,206.77) --
	(207.21,206.71) --
	(217.21,206.79) --
	(227.21,205.76) --
	(237.21,209.03) --
	(247.21,210.67) --
	(257.21,208.43) --
	(267.21,206.67) --
	(277.21,202.41) --
	(287.21,200.42) --
	(297.21,194.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,193.87) --
	( 77.20,189.44) --
	( 87.20,189.43) --
	( 97.20,189.37) --
	(107.20,187.69) --
	(117.20,187.99) --
	(127.20,184.89) --
	(137.20,188.84) --
	(147.21,189.36) --
	(157.21,189.05) --
	(167.21,186.59) --
	(177.21,183.86) --
	(187.21,186.51) --
	(197.21,183.24) --
	(207.21,183.80) --
	(217.21,187.12) --
	(227.21,189.66) --
	(237.21,189.92) --
	(247.21,194.28) --
	(257.21,192.18) --
	(267.21,189.40) --
	(277.21,189.32) --
	(287.21,189.39) --
	(297.21,189.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,197.30) --
	( 77.20,195.07) --
	( 87.20,193.80) --
	( 97.20,191.60) --
	(107.20,191.32) --
	(117.20,190.44) --
	(127.20,190.27) --
	(137.20,192.69) --
	(147.21,192.89) --
	(157.21,197.12) --
	(167.21,200.78) --
	(177.21,204.50) --
	(187.21,202.93) --
	(197.21,200.46) --
	(207.21,200.14) --
	(217.21,200.12) --
	(227.21,201.07) --
	(237.21,206.15) --
	(247.21,211.24) --
	(257.21,211.27) --
	(267.21,209.48) --
	(277.21,212.01) --
	(287.21,211.97) --
	(297.21,206.98);

\path[draw=drawColor,draw opacity=0.20,line width= 4.0pt,line join=round,line cap=round] ( 67.20,214.49) --
	( 77.20,212.52) --
	( 87.20,212.07) --
	( 97.20,211.24) --
	(107.20,211.18) --
	(117.20,210.94) --
	(127.20,211.73) --
	(137.20,212.34) --
	(147.21,213.93) --
	(157.21,215.75) --
	(167.21,217.03) --
	(177.21,218.03) --
	(187.21,217.60) --
	(197.21,215.77) --
	(207.21,214.68) --
	(217.21,214.27) --
	(227.21,215.05) --
	(237.21,218.49) --
	(247.21,222.76) --
	(257.21,221.86) --
	(267.21,220.04) --
	(277.21,218.49) --
	(287.21,217.99) --
	(297.21,215.40);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,213.45) --
	( 77.20,212.93) --
	( 87.20,212.08) --
	( 97.20,209.01) --
	(107.20,209.99) --
	(117.20,213.53) --
	(127.20,216.72) --
	(137.20,231.20) --
	(147.21,232.90) --
	(157.21,232.54) --
	(167.21,231.25) --
	(177.21,231.23) --
	(187.21,230.28) --
	(197.21,229.89) --
	(207.21,229.59) --
	(217.21,228.98) --
	(227.21,231.65) --
	(237.21,241.04) --
	(247.21,244.08) --
	(257.21,234.77) --
	(267.21,229.28) --
	(277.21,221.54) --
	(287.21,219.10) --
	(297.21,214.74);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,205.45) --
	( 77.20,205.64) --
	( 87.20,205.41) --
	( 97.20,205.11) --
	(107.20,205.14) --
	(117.20,207.11) --
	(127.20,215.72) --
	(137.20,221.66) --
	(147.21,220.59) --
	(157.21,214.15) --
	(167.21,210.11) --
	(177.21,208.44) --
	(187.21,206.42) --
	(197.21,206.17) --
	(207.21,206.41) --
	(217.21,210.07) --
	(227.21,212.73) --
	(237.21,218.16) --
	(247.21,220.73) --
	(257.21,231.77) --
	(267.21,222.22) --
	(277.21,217.05) --
	(287.21,214.57) --
	(297.21,208.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,214.93) --
	( 77.20,214.70) --
	( 87.20,214.55) --
	( 97.20,214.68) --
	(107.20,215.28) --
	(117.20,217.17) --
	(127.20,223.03) --
	(137.20,292.26) --
	(147.21,287.81) --
	(157.21,259.44) --
	(167.21,248.25) --
	(177.21,240.09) --
	(187.21,237.49) --
	(197.21,231.13) --
	(207.21,223.11) --
	(217.21,223.01) --
	(227.21,228.60) --
	(237.21,251.28) --
	(247.21,278.15) --
	(257.21,246.03) --
	(267.21,228.58) --
	(277.21,222.98) --
	(287.21,223.42) --
	(297.21,218.86);

\path[draw=drawColor,draw opacity=0.20,line width= 2.1pt,line join=round,line cap=round] ( 67.20,206.28) --
	( 77.20,203.95) --
	( 87.20,203.11) --
	( 97.20,202.78) --
	(107.20,202.84) --
	(117.20,202.93) --
	(127.20,202.91) --
	(137.20,203.35) --
	(147.21,204.59) --
	(157.21,203.70) --
	(167.21,202.84) --
	(177.21,201.85) --
	(187.21,199.59) --
	(197.21,199.09) --
	(207.21,199.47) --
	(217.21,200.12) --
	(227.21,200.57) --
	(237.21,202.98) --
	(247.21,208.88) --
	(257.21,211.13) --
	(267.21,212.35) --
	(277.21,211.29) --
	(287.21,211.19) --
	(297.21,205.04);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,216.60) --
	( 77.20,216.25) --
	( 87.20,215.28) --
	( 97.20,214.67) --
	(107.20,214.87) --
	(117.20,217.29) --
	(127.20,224.50) --
	(137.20,226.65) --
	(147.21,227.08) --
	(157.21,226.61) --
	(167.21,226.23) --
	(177.21,225.83) --
	(187.21,225.29) --
	(197.21,224.02) --
	(207.21,221.51) --
	(217.21,220.22) --
	(227.21,219.83) --
	(237.21,224.17) --
	(247.21,229.37) --
	(257.21,230.40) --
	(267.21,226.24) --
	(277.21,223.69) --
	(287.21,224.12) --
	(297.21,219.79);

\path[draw=drawColor,draw opacity=0.20,line width= 2.6pt,line join=round,line cap=round] ( 67.20,202.01) --
	( 77.20,201.07) --
	( 87.20,198.58) --
	( 97.20,197.46) --
	(107.20,197.86) --
	(117.20,202.93) --
	(127.20,206.38) --
	(137.20,212.31) --
	(147.21,212.94) --
	(157.21,211.54) --
	(167.21,209.25) --
	(177.21,208.60) --
	(187.21,208.27) --
	(197.21,208.37) --
	(207.21,208.32) --
	(217.21,208.22) --
	(227.21,209.24) --
	(237.21,212.44) --
	(247.21,212.33) --
	(257.21,212.34) --
	(267.21,208.06) --
	(277.21,206.85) --
	(287.21,206.94) --
	(297.21,204.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,189.39) --
	( 77.20,183.81) --
	( 87.20,181.01) --
	( 97.20,180.35) --
	(107.20,180.93) --
	(117.20,160.50) --
	(127.20,151.76) --
	(137.20,151.75) --
	(147.21,158.98) --
	(157.21,187.64) --
	(167.21,189.43) --
	(177.21,192.66) --
	(187.21,189.96) --
	(197.21,185.61) --
	(207.21,181.91) --
	(217.21,185.59) --
	(227.21,187.70) --
	(237.21,194.29) --
	(247.21,194.80) --
	(257.21,195.36) --
	(267.21,194.03) --
	(277.21,188.86) --
	(287.21,191.83) --
	(297.21,181.89);

\path[draw=drawColor,draw opacity=0.20,line width= 4.6pt,line join=round,line cap=round] ( 67.20,214.83) --
	( 77.20,213.14) --
	( 87.20,212.20) --
	( 97.20,211.94) --
	(107.20,211.87) --
	(117.20,213.08) --
	(127.20,214.80) --
	(137.20,220.36) --
	(147.21,222.50) --
	(157.21,221.57) --
	(167.21,221.97) --
	(177.21,222.49) --
	(187.21,221.37) --
	(197.21,221.46) --
	(207.21,221.66) --
	(217.21,220.50) --
	(227.21,219.73) --
	(237.21,219.98) --
	(247.21,220.80) --
	(257.21,219.23) --
	(267.21,218.75) --
	(277.21,216.77) --
	(287.21,217.20) --
	(297.21,213.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,196.15) --
	( 77.20,194.93) --
	( 87.20,194.34) --
	( 97.20,192.95) --
	(107.20,192.16) --
	(117.20,190.94) --
	(127.20,188.18) --
	(137.20,189.29) --
	(147.21,190.65) --
	(157.21,187.80) --
	(167.21,186.15) --
	(177.21,189.34) --
	(187.21,183.83) --
	(197.21,156.03) --
	(207.21,152.90) --
	(217.21,152.92) --
	(227.21,163.05) --
	(237.21,190.75) --
	(247.21,198.38) --
	(257.21,202.29) --
	(267.21,205.50) --
	(277.21,208.23) --
	(287.21,206.78) --
	(297.21,202.28);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,201.20) --
	( 77.20,200.32) --
	( 87.20,200.06) --
	( 97.20,199.51) --
	(107.20,198.32) --
	(117.20,199.47) --
	(127.20,203.95) --
	(137.20,208.93) --
	(147.21,209.59) --
	(157.21,208.96) --
	(167.21,206.14) --
	(177.21,203.63) --
	(187.21,201.61) --
	(197.21,200.60) --
	(207.21,200.08) --
	(217.21,200.24) --
	(227.21,202.01) --
	(237.21,204.75) --
	(247.21,203.94) --
	(257.21,203.49) --
	(267.21,201.21) --
	(277.21,198.95) --
	(287.21,197.56) --
	(297.21,195.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,170.54) --
	( 77.20,163.62) --
	( 87.20,162.29) --
	( 97.20,164.14) --
	(107.20,161.93) --
	(117.20,172.60) --
	(127.20,189.36) --
	(137.20,210.36) --
	(147.21,216.32) --
	(157.21,217.82) --
	(167.21,216.04) --
	(177.21,214.01) --
	(187.21,212.34) --
	(197.21,214.57) --
	(207.21,217.20) --
	(217.21,219.46) --
	(227.21,220.78) --
	(237.21,221.30) --
	(247.21,224.18) --
	(257.21,224.20) --
	(267.21,221.89) --
	(277.21,220.57) --
	(287.21,220.28) --
	(297.21,217.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.3pt,line join=round,line cap=round] ( 67.20,197.35) --
	( 77.20,193.43) --
	( 87.20,193.12) --
	( 97.20,192.72) --
	(107.20,192.72) --
	(117.20,191.80) --
	(127.20,191.80) --
	(137.20,189.40) --
	(147.21,189.41) --
	(157.21,189.36) --
	(167.21,188.24) --
	(177.21,184.44) --
	(187.21,170.49) --
	(197.21,170.42) --
	(207.21,173.08) --
	(217.21,186.59) --
	(227.21,189.41) --
	(237.21,196.73) --
	(247.21,203.95) --
	(257.21,206.17) --
	(267.21,204.20) --
	(277.21,203.52) --
	(287.21,206.29) --
	(297.21,202.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,189.34) --
	( 77.20,178.18) --
	( 87.20,166.96) --
	( 97.20,166.94) --
	(107.20,164.17) --
	(117.20,158.65) --
	(127.20,155.75) --
	(137.20,155.72) --
	(147.21,155.69) --
	(157.21,152.89) --
	(167.21,151.09) --
	(177.21,148.41) --
	(187.21,146.81) --
	(197.21,141.69) --
	(207.21,138.90) --
	(217.21,141.68) --
	(227.21,147.63) --
	(237.21,152.90) --
	(247.21,155.76) --
	(257.21,195.28) --
	(267.21,202.57) --
	(277.21,203.65) --
	(287.21,204.68) --
	(297.21,201.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,214.28) --
	( 77.20,213.58) --
	( 87.20,213.19) --
	( 97.20,213.27) --
	(107.20,214.27) --
	(117.20,215.02) --
	(127.20,225.81) --
	(137.20,256.62) --
	(147.21,276.85) --
	(157.21,259.44) --
	(167.21,249.66) --
	(177.21,252.11) --
	(187.21,245.72) --
	(197.21,245.49) --
	(207.21,245.39) --
	(217.21,248.53) --
	(227.21,257.29) --
	(237.21,274.54) --
	(247.21,307.13) --
	(257.21,284.64) --
	(267.21,265.65) --
	(277.21,242.58) --
	(287.21,234.07) --
	(297.21,221.86);

\path[draw=drawColor,draw opacity=0.20,line width= 5.1pt,line join=round,line cap=round] ( 67.20,206.23) --
	( 77.20,205.99) --
	( 87.20,205.14) --
	( 97.20,204.56) --
	(107.20,205.24) --
	(117.20,205.94) --
	(127.20,211.04) --
	(137.20,215.72) --
	(147.21,218.58) --
	(157.21,214.51) --
	(167.21,212.80) --
	(177.21,209.54) --
	(187.21,207.83) --
	(197.21,206.44) --
	(207.21,206.22) --
	(217.21,206.34) --
	(227.21,206.54) --
	(237.21,207.91) --
	(247.21,210.96) --
	(257.21,212.61) --
	(267.21,213.07) --
	(277.21,210.03) --
	(287.21,207.70) --
	(297.21,205.05);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,195.51) --
	( 77.20,192.08) --
	( 87.20,189.43) --
	( 97.20,189.32) --
	(107.20,188.33) --
	(117.20,190.15) --
	(127.20,195.92) --
	(137.20,197.75) --
	(147.21,197.75) --
	(157.21,196.79) --
	(167.21,196.72) --
	(177.21,196.66) --
	(187.21,196.57) --
	(197.21,196.53) --
	(207.21,196.66) --
	(217.21,196.63) --
	(227.21,197.03) --
	(237.21,202.82) --
	(247.21,203.14) --
	(257.21,203.13) --
	(267.21,196.63) --
	(277.21,196.22) --
	(287.21,196.12) --
	(297.21,193.35);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,196.17) --
	( 77.20,194.88) --
	( 87.20,194.43) --
	( 97.20,194.57) --
	(107.20,194.89) --
	(117.20,195.29) --
	(127.20,205.23) --
	(137.20,211.81) --
	(147.21,211.84) --
	(157.21,210.79) --
	(167.21,211.02) --
	(177.21,210.92) --
	(187.21,209.95) --
	(197.21,211.58) --
	(207.21,211.83) --
	(217.21,214.78) --
	(227.21,215.71) --
	(237.21,221.38) --
	(247.21,221.40) --
	(257.21,221.36) --
	(267.21,214.61) --
	(277.21,211.85) --
	(287.21,210.62) --
	(297.21,207.91);

\path[draw=drawColor,draw opacity=0.20,line width= 4.9pt,line join=round,line cap=round] ( 67.20,206.80) --
	( 77.20,207.35) --
	( 87.20,207.05) --
	( 97.20,206.86) --
	(107.20,208.03) --
	(117.20,209.03) --
	(127.20,213.88) --
	(137.20,219.72) --
	(147.21,222.11) --
	(157.21,221.11) --
	(167.21,220.19) --
	(177.21,219.64) --
	(187.21,216.56) --
	(197.21,217.18) --
	(207.21,216.28) --
	(217.21,217.41) --
	(227.21,217.98) --
	(237.21,220.47) --
	(247.21,221.39) --
	(257.21,218.50) --
	(267.21,213.60) --
	(277.21,211.23) --
	(287.21,210.89) --
	(297.21,207.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,208.54) --
	( 77.20,208.04) --
	( 87.20,208.45) --
	( 97.20,206.74) --
	(107.20,206.71) --
	(117.20,208.10) --
	(127.20,216.16) --
	(137.20,224.27) --
	(147.21,225.85) --
	(157.21,223.52) --
	(167.21,219.65) --
	(177.21,216.41) --
	(187.21,215.21) --
	(197.21,216.44) --
	(207.21,220.21) --
	(217.21,220.76) --
	(227.21,223.63) --
	(237.21,230.28) --
	(247.21,236.35) --
	(257.21,229.10) --
	(267.21,223.78) --
	(277.21,218.19) --
	(287.21,214.29) --
	(297.21,209.02);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,209.91) --
	( 77.20,207.80) --
	( 87.20,205.28) --
	( 97.20,203.54) --
	(107.20,204.31) --
	(117.20,208.38) --
	(127.20,214.57) --
	(137.20,221.82) --
	(147.21,224.80) --
	(157.21,224.11) --
	(167.21,224.11) --
	(177.21,223.72) --
	(187.21,223.04) --
	(197.21,220.82) --
	(207.21,220.18) --
	(217.21,219.25) --
	(227.21,218.39) --
	(237.21,221.05) --
	(247.21,223.28) --
	(257.21,226.96) --
	(267.21,224.08) --
	(277.21,218.48) --
	(287.21,216.00) --
	(297.21,212.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,205.79) --
	( 77.20,203.96) --
	( 87.20,201.74) --
	( 97.20,196.73) --
	(107.20,194.77) --
	(117.20,195.01) --
	(127.20,198.79) --
	(137.20,194.75) --
	(147.21,194.73) --
	(157.21,194.25) --
	(167.21,191.18) --
	(177.21,188.30) --
	(187.21,188.71) --
	(197.21,150.11) --
	(207.21,147.36) --
	(217.21,149.02) --
	(227.21,161.35) --
	(237.21,186.00) --
	(247.21,188.69) --
	(257.21,194.34) --
	(267.21,195.02) --
	(277.21,194.34) --
	(287.21,189.07) --
	(297.21,150.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,204.67) --
	( 77.20,196.23) --
	( 87.20,189.37) --
	( 97.20,189.34) --
	(107.20,187.39) --
	(117.20,183.73) --
	(127.20,133.25) --
	(137.20,183.76) --
	(147.21,191.08) --
	(157.21,189.69) --
	(167.21,196.26) --
	(177.21,205.10) --
	(187.21,200.55) --
	(197.21,198.80) --
	(207.21,199.76) --
	(217.21,199.75) --
	(227.21,201.99) --
	(237.21,211.76) --
	(247.21,213.42) --
	(257.21,214.78) --
	(267.21,211.23) --
	(277.21,208.66) --
	(287.21,210.09) --
	(297.21,208.01);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,194.91) --
	( 77.20,195.11) --
	( 87.20,194.41) --
	( 97.20,192.38) --
	(107.20,194.38) --
	(117.20,195.92) --
	(127.20,203.24) --
	(137.20,207.30) --
	(147.21,207.34) --
	(157.21,205.63) --
	(167.21,203.92) --
	(177.21,203.23) --
	(187.21,200.75) --
	(197.21,201.13) --
	(207.21,199.11) --
	(217.21,200.85) --
	(227.21,202.15) --
	(237.21,205.56) --
	(247.21,208.30) --
	(257.21,210.27) --
	(267.21,210.07) --
	(277.21,210.86) --
	(287.21,208.47) --
	(297.21,204.44);

\path[draw=drawColor,draw opacity=0.20,line width= 4.9pt,line join=round,line cap=round] ( 67.20,208.86) --
	( 77.20,207.43) --
	( 87.20,206.97) --
	( 97.20,206.69) --
	(107.20,206.53) --
	(117.20,206.35) --
	(127.20,206.46) --
	(137.20,206.77) --
	(147.21,208.89) --
	(157.21,209.53) --
	(167.21,209.36) --
	(177.21,208.99) --
	(187.21,207.04) --
	(197.21,206.63) --
	(207.21,206.32) --
	(217.21,207.27) --
	(227.21,207.41) --
	(237.21,210.02) --
	(247.21,211.61) --
	(257.21,212.92) --
	(267.21,213.13) --
	(277.21,211.78) --
	(287.21,210.92) --
	(297.21,208.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,221.34) --
	( 77.20,217.99) --
	( 87.20,219.12) --
	( 97.20,216.74) --
	(107.20,218.26) --
	(117.20,220.80) --
	(127.20,240.51) --
	(137.20,281.06) --
	(147.21,275.54) --
	(157.21,273.54) --
	(167.21,274.08) --
	(177.21,265.07) --
	(187.21,257.54) --
	(197.21,255.36) --
	(207.21,252.29) --
	(217.21,255.08) --
	(227.21,256.66) --
	(237.21,262.83) --
	(247.21,267.26) --
	(257.21,253.18) --
	(267.21,251.01) --
	(277.21,233.66) --
	(287.21,226.47) --
	(297.21,221.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.8pt,line join=round,line cap=round] ( 67.20,214.77) --
	( 77.20,214.12) --
	( 87.20,213.67) --
	( 97.20,212.77) --
	(107.20,213.43) --
	(117.20,216.87) --
	(127.20,228.57) --
	(137.20,231.69) --
	(147.21,231.94) --
	(157.21,231.94) --
	(167.21,229.71) --
	(177.21,224.02) --
	(187.21,220.02) --
	(197.21,218.40) --
	(207.21,219.68) --
	(217.21,221.36) --
	(227.21,227.50) --
	(237.21,231.43) --
	(247.21,233.38) --
	(257.21,240.57) --
	(267.21,235.25) --
	(277.21,230.71) --
	(287.21,225.54) --
	(297.21,217.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,189.32) --
	( 77.20,186.39) --
	( 87.20,188.34) --
	( 97.20,189.37) --
	(107.20,189.39) --
	(117.20,189.39) --
	(127.20,190.01) --
	(137.20,190.30) --
	(147.21,190.56) --
	(157.21,190.59) --
	(167.21,189.39) --
	(177.21,190.78) --
	(187.21,190.53) --
	(197.21,189.40) --
	(207.21,189.43) --
	(217.21,191.82) --
	(227.21,195.34) --
	(237.21,202.87) --
	(247.21,209.51) --
	(257.21,209.72) --
	(267.21,210.09) --
	(277.21,211.24) --
	(287.21,211.78) --
	(297.21,207.85);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,198.31) --
	( 77.20,196.47) --
	( 87.20,195.28) --
	( 97.20,195.06) --
	(107.20,198.18) --
	(117.20,204.86) --
	(127.20,211.57) --
	(137.20,216.26) --
	(147.21,218.10) --
	(157.21,218.03) --
	(167.21,218.51) --
	(177.21,219.42) --
	(187.21,218.49) --
	(197.21,218.01) --
	(207.21,217.79) --
	(217.21,216.85) --
	(227.21,215.83) --
	(237.21,217.06) --
	(247.21,218.74) --
	(257.21,217.83) --
	(267.21,218.42) --
	(277.21,217.11) --
	(287.21,215.65) --
	(297.21,211.63);

\path[draw=drawColor,draw opacity=0.20,line width= 3.5pt,line join=round,line cap=round] ( 67.20,210.36) --
	( 77.20,208.89) --
	( 87.20,209.34) --
	( 97.20,208.55) --
	(107.20,208.22) --
	(117.20,208.36) --
	(127.20,209.24) --
	(137.20,210.68) --
	(147.21,213.26) --
	(157.21,215.62) --
	(167.21,215.46) --
	(177.21,215.95) --
	(187.21,214.59) --
	(197.21,212.60) --
	(207.21,210.03) --
	(217.21,209.85) --
	(227.21,210.97) --
	(237.21,214.60) --
	(247.21,217.28) --
	(257.21,216.89) --
	(267.21,215.14) --
	(277.21,212.42) --
	(287.21,213.43) --
	(297.21,210.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,198.36) --
	( 77.20,194.65) --
	( 87.20,189.39) --
	( 97.20,183.94) --
	(107.20,182.07) --
	(117.20,180.95) --
	(127.20,183.99) --
	(137.20,189.44) --
	(147.21,189.44) --
	(157.21,192.40) --
	(167.21,189.52) --
	(177.21,189.43) --
	(187.21,189.31) --
	(197.21,181.87) --
	(207.21,171.75) --
	(217.21,179.82) --
	(227.21,187.11) --
	(237.21,189.41) --
	(247.21,193.61) --
	(257.21,194.35) --
	(267.21,189.50) --
	(277.21,167.95) --
	(287.21,161.34) --
	(297.21,150.07);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,203.39) --
	( 77.20,200.59) --
	( 87.20,199.48) --
	( 97.20,197.17) --
	(107.20,197.46) --
	(117.20,198.32) --
	(127.20,197.22) --
	(137.20,197.77) --
	(147.21,201.62) --
	(157.21,204.72) --
	(167.21,205.89) --
	(177.21,206.84) --
	(187.21,207.66) --
	(197.21,205.83) --
	(207.21,204.43) --
	(217.21,203.58) --
	(227.21,205.31) --
	(237.21,207.92) --
	(247.21,211.23) --
	(257.21,211.80) --
	(267.21,210.90) --
	(277.21,206.74) --
	(287.21,207.90) --
	(297.21,205.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,193.28) --
	( 77.20,189.33) --
	( 87.20,165.56) --
	( 97.20,161.01) --
	(107.20,147.29) --
	(117.20,186.02) --
	(127.20,198.83) --
	(137.20,210.34) --
	(147.21,210.22) --
	(157.21,211.78) --
	(167.21,212.10) --
	(177.21,212.00) --
	(187.21,212.31) --
	(197.21,211.75) --
	(207.21,211.38) --
	(217.21,211.06) --
	(227.21,210.94) --
	(237.21,213.28) --
	(247.21,216.07) --
	(257.21,212.96) --
	(267.21,211.80) --
	(277.21,206.90) --
	(287.21,205.94) --
	(297.21,196.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,197.33) --
	( 77.20,194.98) --
	( 87.20,193.84) --
	( 97.20,192.21) --
	(107.20,191.61) --
	(117.20,191.05) --
	(127.20,191.00) --
	(137.20,190.93) --
	(147.21,191.61) --
	(157.21,190.69) --
	(167.21,188.46) --
	(177.21,185.39) --
	(187.21,146.70) --
	(197.21,133.26) --
	(207.21,116.42) --
	(217.21,143.35) --
	(227.21,146.75) --
	(237.21,189.03) --
	(247.21,195.20) --
	(257.21,200.22) --
	(267.21,200.25) --
	(277.21,200.60) --
	(287.21,200.65) --
	(297.21,199.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,181.80) --
	( 77.20,182.54) --
	( 87.20,174.04) --
	( 97.20,172.07) --
	(107.20,181.09) --
	(117.20,181.82) --
	(127.20,189.32) --
	(137.20,195.89) --
	(147.21,200.03) --
	(157.21,197.67) --
	(167.21,199.63) --
	(177.21,199.35) --
	(187.21,199.32) --
	(197.21,197.83) --
	(207.21,198.92) --
	(217.21,200.57) --
	(227.21,200.60) --
	(237.21,204.46) --
	(247.21,204.73) --
	(257.21,201.42) --
	(267.21,200.02) --
	(277.21,198.29) --
	(287.21,197.43) --
	(297.21,189.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,209.78) --
	( 77.20,207.90) --
	( 87.20,205.88) --
	( 97.20,205.40) --
	(107.20,202.30) --
	(117.20,199.69) --
	(127.20,197.57) --
	(137.20,199.83) --
	(147.21,203.15) --
	(157.21,202.05) --
	(167.21,199.85) --
	(177.21,200.54) --
	(187.21,197.95) --
	(197.21,187.61) --
	(207.21,181.55) --
	(217.21,185.70) --
	(227.21,191.99) --
	(237.21,201.58) --
	(247.21,207.88) --
	(257.21,209.91) --
	(267.21,210.21) --
	(277.21,209.89) --
	(287.21,209.76) --
	(297.21,207.57);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,200.98) --
	( 77.20,200.25) --
	( 87.20,200.08) --
	( 97.20,199.63) --
	(107.20,198.58) --
	(117.20,198.34) --
	(127.20,197.78) --
	(137.20,196.52) --
	(147.21,197.23) --
	(157.21,197.09) --
	(167.21,196.46) --
	(177.21,196.36) --
	(187.21,195.94) --
	(197.21,192.73) --
	(207.21,190.69) --
	(217.21,189.89) --
	(227.21,191.03) --
	(237.21,192.86) --
	(247.21,196.15) --
	(257.21,197.51) --
	(267.21,197.63) --
	(277.21,197.77) --
	(287.21,197.61) --
	(297.21,195.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,213.27) --
	( 77.20,212.67) --
	( 87.20,211.35) --
	( 97.20,210.27) --
	(107.20,210.81) --
	(117.20,212.54) --
	(127.20,219.10) --
	(137.20,228.48) --
	(147.21,229.93) --
	(157.21,230.20) --
	(167.21,229.77) --
	(177.21,230.28) --
	(187.21,228.94) --
	(197.21,225.97) --
	(207.21,223.11) --
	(217.21,222.45) --
	(227.21,220.81) --
	(237.21,220.81) --
	(247.21,225.75) --
	(257.21,228.64) --
	(267.21,227.38) --
	(277.21,220.22) --
	(287.21,217.33) --
	(297.21,215.31);

\path[draw=drawColor,draw opacity=0.20,line width= 1.8pt,line join=round,line cap=round] ( 67.20,216.69) --
	( 77.20,216.31) --
	( 87.20,216.20) --
	( 97.20,215.17) --
	(107.20,214.28) --
	(117.20,215.19) --
	(127.20,217.03) --
	(137.20,219.17) --
	(147.21,222.03) --
	(157.21,221.81) --
	(167.21,219.48) --
	(177.21,219.87) --
	(187.21,218.66) --
	(197.21,216.85) --
	(207.21,216.43) --
	(217.21,216.26) --
	(227.21,216.66) --
	(237.21,219.09) --
	(247.21,224.25) --
	(257.21,225.41) --
	(267.21,225.82) --
	(277.21,225.72) --
	(287.21,225.16) --
	(297.21,220.63);

\path[draw=drawColor,draw opacity=0.20,line width= 3.8pt,line join=round,line cap=round] ( 67.20,203.60) --
	( 77.20,202.83) --
	( 87.20,202.20) --
	( 97.20,200.66) --
	(107.20,201.71) --
	(117.20,202.70) --
	(127.20,206.56) --
	(137.20,209.53) --
	(147.21,210.63) --
	(157.21,208.97) --
	(167.21,205.49) --
	(177.21,204.61) --
	(187.21,202.96) --
	(197.21,202.24) --
	(207.21,201.87) --
	(217.21,202.43) --
	(227.21,203.93) --
	(237.21,207.86) --
	(247.21,211.78) --
	(257.21,214.68) --
	(267.21,213.20) --
	(277.21,209.63) --
	(287.21,209.03) --
	(297.21,204.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,216.15) --
	( 77.20,215.12) --
	( 87.20,215.11) --
	( 97.20,213.48) --
	(107.20,213.14) --
	(117.20,216.22) --
	(127.20,220.43) --
	(137.20,235.35) --
	(147.21,235.91) --
	(157.21,236.95) --
	(167.21,239.08) --
	(177.21,239.99) --
	(187.21,235.87) --
	(197.21,235.11) --
	(207.21,232.82) --
	(217.21,230.69) --
	(227.21,234.19) --
	(237.21,248.21) --
	(247.21,244.34) --
	(257.21,236.55) --
	(267.21,228.43) --
	(277.21,221.89) --
	(287.21,218.37) --
	(297.21,216.39);

\path[draw=drawColor,draw opacity=0.20,line width= 1.5pt,line join=round,line cap=round] ( 67.20,204.20) --
	( 77.20,203.39) --
	( 87.20,203.14) --
	( 97.20,202.88) --
	(107.20,202.94) --
	(117.20,203.36) --
	(127.20,208.80) --
	(137.20,210.56) --
	(147.21,211.92) --
	(157.21,210.10) --
	(167.21,208.66) --
	(177.21,208.71) --
	(187.21,207.64) --
	(197.21,206.25) --
	(207.21,205.24) --
	(217.21,203.92) --
	(227.21,205.19) --
	(237.21,206.81) --
	(247.21,208.98) --
	(257.21,208.06) --
	(267.21,203.82) --
	(277.21,202.44) --
	(287.21,199.89) --
	(297.21,193.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.9pt,line join=round,line cap=round] ( 67.20,208.00) --
	( 77.20,202.70) --
	( 87.20,198.85) --
	( 97.20,198.39) --
	(107.20,198.35) --
	(117.20,196.76) --
	(127.20,196.27) --
	(137.20,200.20) --
	(147.21,206.72) --
	(157.21,209.30) --
	(167.21,212.01) --
	(177.21,214.58) --
	(187.21,216.68) --
	(197.21,213.61) --
	(207.21,212.36) --
	(217.21,211.80) --
	(227.21,214.60) --
	(237.21,218.57) --
	(247.21,223.39) --
	(257.21,223.08) --
	(267.21,219.20) --
	(277.21,215.29) --
	(287.21,215.20) --
	(297.21,213.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,190.12) --
	( 77.20,189.22) --
	( 87.20,182.80) --
	( 97.20,181.12) --
	(107.20,166.95) --
	(117.20,161.38) --
	(127.20,161.09) --
	(137.20,161.36) --
	(147.21,161.38) --
	(157.21,161.38) --
	(167.21,161.34) --
	(177.21,169.55) --
	(187.21,176.80) --
	(197.21,188.24) --
	(207.21,189.32) --
	(217.21,189.57) --
	(227.21,191.69) --
	(237.21,197.91) --
	(247.21,197.22) --
	(257.21,196.14) --
	(267.21,189.62) --
	(277.21,189.41) --
	(287.21,189.64) --
	(297.21,181.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,186.41) --
	( 77.20,172.55) --
	( 87.20,157.60) --
	( 97.20,153.96) --
	(107.20,153.13) --
	(117.20,151.80) --
	(127.20,148.69) --
	(137.20,146.75) --
	(147.21,149.30) --
	(157.21,151.87) --
	(167.21,154.60) --
	(177.21,157.92) --
	(187.21,161.35) --
	(197.21,175.75) --
	(207.21,186.23) --
	(217.21,189.50) --
	(227.21,195.55) --
	(237.21,202.55) --
	(247.21,202.22) --
	(257.21,201.16) --
	(267.21,201.17) --
	(277.21,201.68) --
	(287.21,202.56) --
	(297.21,200.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round,line cap=round] ( 67.20,206.80) --
	( 77.20,206.86) --
	( 87.20,208.07) --
	( 97.20,208.12) --
	(107.20,206.90) --
	(117.20,210.78) --
	(127.20,217.44) --
	(137.20,222.97) --
	(147.21,224.85) --
	(157.21,219.32) --
	(167.21,216.58) --
	(177.21,215.63) --
	(187.21,215.75) --
	(197.21,216.03) --
	(207.21,215.14) --
	(217.21,217.42) --
	(227.21,217.96) --
	(237.21,221.43) --
	(247.21,230.30) --
	(257.21,244.43) --
	(267.21,223.00) --
	(277.21,216.82) --
	(287.21,212.95) --
	(297.21,210.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,189.39) --
	( 77.20,183.71) --
	( 87.20,165.96) --
	( 97.20,178.20) --
	(107.20,185.04) --
	(117.20,189.62) --
	(127.20,203.86) --
	(137.20,211.78) --
	(147.21,212.81) --
	(157.21,206.01) --
	(167.21,203.95) --
	(177.21,203.76) --
	(187.21,202.40) --
	(197.21,202.11) --
	(207.21,201.77) --
	(217.21,202.31) --
	(227.21,203.01) --
	(237.21,204.25) --
	(247.21,208.47) --
	(257.21,213.81) --
	(267.21,218.71) --
	(277.21,216.39) --
	(287.21,213.46) --
	(297.21,209.02);

\path[draw=drawColor,draw opacity=0.20,line width= 2.2pt,line join=round,line cap=round] ( 67.20,209.56) --
	( 77.20,207.08) --
	( 87.20,206.60) --
	( 97.20,205.72) --
	(107.20,205.51) --
	(117.20,204.87) --
	(127.20,205.64) --
	(137.20,205.61) --
	(147.21,207.24) --
	(157.21,206.72) --
	(167.21,206.29) --
	(177.21,207.31) --
	(187.21,205.66) --
	(197.21,203.17) --
	(207.21,200.08) --
	(217.21,200.49) --
	(227.21,202.07) --
	(237.21,207.71) --
	(247.21,211.29) --
	(257.21,212.83) --
	(267.21,213.20) --
	(277.21,212.77) --
	(287.21,212.14) --
	(297.21,211.18);

\path[draw=drawColor,draw opacity=0.20,line width= 2.7pt,line join=round,line cap=round] ( 67.20,208.20) --
	( 77.20,206.77) --
	( 87.20,206.20) --
	( 97.20,205.86) --
	(107.20,206.23) --
	(117.20,207.81) --
	(127.20,211.55) --
	(137.20,216.83) --
	(147.21,219.71) --
	(157.21,219.71) --
	(167.21,218.01) --
	(177.21,215.68) --
	(187.21,214.01) --
	(197.21,212.09) --
	(207.21,210.68) --
	(217.21,209.99) --
	(227.21,210.72) --
	(237.21,211.74) --
	(247.21,213.79) --
	(257.21,212.98) --
	(267.21,209.42) --
	(277.21,206.23) --
	(287.21,206.31) --
	(297.21,203.97);

\path[draw=drawColor,draw opacity=0.20,line width= 4.6pt,line join=round,line cap=round] ( 67.20,202.96) --
	( 77.20,201.67) --
	( 87.20,199.54) --
	( 97.20,199.47) --
	(107.20,200.60) --
	(117.20,200.26) --
	(127.20,201.06) --
	(137.20,202.80) --
	(147.21,203.26) --
	(157.21,204.07) --
	(167.21,203.43) --
	(177.21,203.23) --
	(187.21,200.45) --
	(197.21,199.73) --
	(207.21,200.68) --
	(217.21,199.50) --
	(227.21,199.78) --
	(237.21,202.31) --
	(247.21,204.23) --
	(257.21,206.71) --
	(267.21,207.34) --
	(277.21,207.02) --
	(287.21,207.74) --
	(297.21,205.03);

\path[draw=drawColor,draw opacity=0.20,line width= 2.3pt,line join=round,line cap=round] ( 67.20,218.14) --
	( 77.20,217.29) --
	( 87.20,216.67) --
	( 97.20,216.49) --
	(107.20,216.69) --
	(117.20,217.37) --
	(127.20,221.65) --
	(137.20,228.44) --
	(147.21,230.63) --
	(157.21,229.84) --
	(167.21,228.58) --
	(177.21,228.62) --
	(187.21,226.40) --
	(197.21,225.78) --
	(207.21,225.99) --
	(217.21,224.85) --
	(227.21,224.42) --
	(237.21,225.80) --
	(247.21,226.03) --
	(257.21,226.41) --
	(267.21,227.70) --
	(277.21,225.24) --
	(287.21,222.44) --
	(297.21,219.03);

\path[draw=drawColor,draw opacity=0.20,line width= 4.6pt,line join=round,line cap=round] ( 67.20,206.65) --
	( 77.20,206.51) --
	( 87.20,205.91) --
	( 97.20,205.60) --
	(107.20,206.14) --
	(117.20,207.35) --
	(127.20,213.39) --
	(137.20,217.66) --
	(147.21,220.20) --
	(157.21,216.65) --
	(167.21,214.46) --
	(177.21,213.95) --
	(187.21,212.15) --
	(197.21,210.68) --
	(207.21,209.31) --
	(217.21,209.67) --
	(227.21,208.68) --
	(237.21,211.60) --
	(247.21,214.55) --
	(257.21,215.98) --
	(267.21,216.91) --
	(277.21,215.68) --
	(287.21,211.74) --
	(297.21,208.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round,line cap=round] ( 67.20,206.65) --
	( 77.20,206.44) --
	( 87.20,206.19) --
	( 97.20,206.61) --
	(107.20,207.32) --
	(117.20,207.67) --
	(127.20,212.35) --
	(137.20,223.03) --
	(147.21,227.03) --
	(157.21,224.73) --
	(167.21,221.23) --
	(177.21,221.87) --
	(187.21,221.29) --
	(197.21,222.98) --
	(207.21,223.65) --
	(217.21,223.05) --
	(227.21,224.67) --
	(237.21,239.72) --
	(247.21,242.61) --
	(257.21,227.75) --
	(267.21,222.09) --
	(277.21,214.48) --
	(287.21,209.84) --
	(297.21,207.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,205.24) --
	( 77.20,203.20) --
	( 87.20,203.30) --
	( 97.20,201.84) --
	(107.20,202.71) --
	(117.20,204.98) --
	(127.20,211.30) --
	(137.20,216.87) --
	(147.21,216.24) --
	(157.21,215.43) --
	(167.21,210.54) --
	(177.21,210.77) --
	(187.21,209.31) --
	(197.21,209.61) --
	(207.21,210.66) --
	(217.21,216.31) --
	(227.21,217.45) --
	(237.21,221.72) --
	(247.21,227.35) --
	(257.21,222.68) --
	(267.21,215.70) --
	(277.21,210.99) --
	(287.21,210.54) --
	(297.21,207.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,189.36) --
	( 77.20,175.31) --
	( 87.20,175.32) --
	( 97.20,155.58) --
	(107.20,160.97) --
	(117.20,161.26) --
	(127.20,175.31) --
	(137.20,175.35) --
	(147.21,189.40) --
	(157.21,195.41) --
	(167.21,196.29) --
	(177.21,196.67) --
	(187.21,195.40) --
	(197.21,189.41) --
	(207.21,183.78) --
	(217.21,185.86) --
	(227.21,189.40) --
	(237.21,194.66) --
	(247.21,202.14) --
	(257.21,204.22) --
	(267.21,203.39) --
	(277.21,200.17) --
	(287.21,200.22) --
	(297.21,194.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.20,178.19) --
	( 77.20,182.45) --
	( 87.20,178.18) --
	( 97.20,178.55) --
	(107.20,186.27) --
	(117.20,190.93) --
	(127.20,198.89) --
	(137.20,200.44) --
	(147.21,202.51) --
	(157.21,201.14) --
	(167.21,202.77) --
	(177.21,203.35) --
	(187.21,204.53) --
	(197.21,205.46) --
	(207.21,204.76) --
	(217.21,204.49) --
	(227.21,204.64) --
	(237.21,206.76) --
	(247.21,211.79) --
	(257.21,208.47) --
	(267.21,205.50) --
	(277.21,202.81) --
	(287.21,201.02) --
	(297.21,198.34);

\path[draw=drawColor,draw opacity=0.20,line width= 1.6pt,line join=round,line cap=round] ( 67.20,211.66) --
	( 77.20,210.68) --
	( 87.20,210.09) --
	( 97.20,209.58) --
	(107.20,210.35) --
	(117.20,210.69) --
	(127.20,215.86) --
	(137.20,224.38) --
	(147.21,226.69) --
	(157.21,225.79) --
	(167.21,224.53) --
	(177.21,225.99) --
	(187.21,224.17) --
	(197.21,222.96) --
	(207.21,220.26) --
	(217.21,219.62) --
	(227.21,220.73) --
	(237.21,224.24) --
	(247.21,221.28) --
	(257.21,220.24) --
	(267.21,218.49) --
	(277.21,212.04) --
	(287.21,211.34) --
	(297.21,209.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,195.78) --
	( 77.20,189.41) --
	( 87.20,178.17) --
	( 97.20,151.25) --
	(107.20,183.71) --
	(117.20,178.19) --
	(127.20,192.12) --
	(137.20,196.49) --
	(147.21,197.92) --
	(157.21,199.16) --
	(167.21,200.51) --
	(177.21,202.32) --
	(187.21,206.88) --
	(197.21,209.48) --
	(207.21,210.12) --
	(217.21,211.99) --
	(227.21,214.24) --
	(237.21,221.37) --
	(247.21,223.11) --
	(257.21,219.07) --
	(267.21,210.41) --
	(277.21,210.34) --
	(287.21,211.75) --
	(297.21,206.22);

\path[draw=drawColor,draw opacity=0.20,line width= 1.3pt,line join=round,line cap=round] ( 67.20,209.34) --
	( 77.20,207.34) --
	( 87.20,203.63) --
	( 97.20,201.86) --
	(107.20,201.42) --
	(117.20,205.61) --
	(127.20,210.18) --
	(137.20,215.74) --
	(147.21,217.37) --
	(157.21,216.85) --
	(167.21,215.27) --
	(177.21,214.94) --
	(187.21,212.24) --
	(197.21,210.84) --
	(207.21,210.13) --
	(217.21,210.14) --
	(227.21,210.82) --
	(237.21,215.11) --
	(247.21,220.21) --
	(257.21,223.51) --
	(267.21,220.21) --
	(277.21,220.17) --
	(287.21,220.22) --
	(297.21,213.57);

\path[draw=drawColor,draw opacity=0.20,line width= 5.7pt,line join=round,line cap=round] ( 67.20,203.07) --
	( 77.20,202.50) --
	( 87.20,201.68) --
	( 97.20,200.93) --
	(107.20,201.53) --
	(117.20,202.52) --
	(127.20,205.00) --
	(137.20,207.87) --
	(147.21,209.26) --
	(157.21,208.58) --
	(167.21,207.85) --
	(177.21,207.82) --
	(187.21,206.40) --
	(197.21,204.62) --
	(207.21,204.31) --
	(217.21,204.43) --
	(227.21,204.89) --
	(237.21,206.73) --
	(247.21,207.82) --
	(257.21,207.99) --
	(267.21,207.42) --
	(277.21,207.23) --
	(287.21,206.32) --
	(297.21,203.94);

\path[draw=drawColor,draw opacity=0.20,line width= 2.4pt,line join=round,line cap=round] ( 67.20,201.45) --
	( 77.20,197.76) --
	( 87.20,196.73) --
	( 97.20,195.96) --
	(107.20,197.12) --
	(117.20,201.71) --
	(127.20,208.79) --
	(137.20,212.18) --
	(147.21,211.77) --
	(157.21,211.77) --
	(167.21,210.39) --
	(177.21,211.23) --
	(187.21,210.35) --
	(197.21,210.00) --
	(207.21,209.62) --
	(217.21,209.97) --
	(227.21,210.51) --
	(237.21,212.01) --
	(247.21,213.30) --
	(257.21,214.73) --
	(267.21,215.16) --
	(277.21,212.37) --
	(287.21,211.11) --
	(297.21,208.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,222.81) --
	( 77.20,221.53) --
	( 87.20,220.21) --
	( 97.20,220.76) --
	(107.20,219.03) --
	(117.20,222.75) --
	(127.20,230.31) --
	(137.20,242.64) --
	(147.21,248.81) --
	(157.21,244.32) --
	(167.21,243.86) --
	(177.21,244.84) --
	(187.21,244.48) --
	(197.21,242.58) --
	(207.21,241.85) --
	(217.21,242.32) --
	(227.21,243.81) --
	(237.21,250.60) --
	(247.21,243.21) --
	(257.21,237.65) --
	(267.21,231.74) --
	(277.21,224.97) --
	(287.21,222.26) --
	(297.21,218.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round,line cap=round] ( 67.20,188.08) --
	( 77.20,187.50) --
	( 87.20,184.14) --
	( 97.20,181.78) --
	(107.20,185.88) --
	(117.20,183.82) --
	(127.20,182.99) --
	(137.20,183.06) --
	(147.21,183.80) --
	(157.21,184.59) --
	(167.21,185.63) --
	(177.21,188.95) --
	(187.21,185.41) --
	(197.21,183.77) --
	(207.21,179.63) --
	(217.21,178.03) --
	(227.21,183.76) --
	(237.21,192.36) --
	(247.21,205.56) --
	(257.21,209.93) --
	(267.21,206.55) --
	(277.21,202.46) --
	(287.21,203.91) --
	(297.21,199.03);

\path[draw=drawColor,draw opacity=0.20,line width= 1.2pt,line join=round,line cap=round] ( 67.20,214.24) --
	( 77.20,214.00) --
	( 87.20,212.20) --
	( 97.20,211.58) --
	(107.20,212.22) --
	(117.20,213.99) --
	(127.20,216.67) --
	(137.20,226.86) --
	(147.21,228.90) --
	(157.21,228.41) --
	(167.21,226.50) --
	(177.21,226.38) --
	(187.21,225.31) --
	(197.21,223.89) --
	(207.21,223.68) --
	(217.21,224.67) --
	(227.21,226.91) --
	(237.21,234.20) --
	(247.21,241.21) --
	(257.21,232.54) --
	(267.21,225.83) --
	(277.21,219.30) --
	(287.21,218.77) --
	(297.21,216.16);

\path[draw=drawColor,draw opacity=0.20,line width= 1.1pt,line join=round,line cap=round] ( 67.20,209.90) --
	( 77.20,208.13) --
	( 87.20,208.48) --
	( 97.20,208.53) --
	(107.20,207.92) --
	(117.20,209.02) --
	(127.20,215.83) --
	(137.20,226.70) --
	(147.21,227.88) --
	(157.21,225.23) --
	(167.21,219.14) --
	(177.21,216.23) --
	(187.21,214.59) --
	(197.21,211.78) --
	(207.21,209.29) --
	(217.21,210.81) --
	(227.21,212.99) --
	(237.21,215.12) --
	(247.21,221.48) --
	(257.21,219.52) --
	(267.21,214.43) --
	(277.21,211.76) --
	(287.21,209.05) --
	(297.21,207.41);

\path[draw=drawColor,draw opacity=0.20,line width= 1.7pt,line join=round,line cap=round] ( 67.20,202.64) --
	( 77.20,199.53) --
	( 87.20,197.29) --
	( 97.20,196.20) --
	(107.20,195.90) --
	(117.20,195.83) --
	(127.20,196.09) --
	(137.20,196.30) --
	(147.21,197.05) --
	(157.21,196.14) --
	(167.21,194.99) --
	(177.21,196.02) --
	(187.21,196.26) --
	(197.21,196.06) --
	(207.21,195.13) --
	(217.21,196.06) --
	(227.21,198.86) --
	(237.21,202.29) --
	(247.21,205.14) --
	(257.21,207.82) --
	(267.21,209.03) --
	(277.21,209.17) --
	(287.21,209.62) --
	(297.21,208.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.1pt,line join=round,line cap=round] ( 67.20,206.42) --
	( 77.20,204.45) --
	( 87.20,201.45) --
	( 97.20,198.97) --
	(107.20,197.74) --
	(117.20,195.07) --
	(127.20,196.24) --
	(137.20,196.87) --
	(147.21,200.39) --
	(157.21,199.04) --
	(167.21,195.97) --
	(177.21,194.45) --
	(187.21,189.40) --
	(197.21,172.94) --
	(207.21,166.96) --
	(217.21,182.35) --
	(227.21,189.38) --
	(237.21,200.61) --
	(247.21,205.54) --
	(257.21,209.91) --
	(267.21,210.64) --
	(277.21,210.16) --
	(287.21,213.59) --
	(297.21,209.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.5pt,line join=round,line cap=round] ( 67.20,199.97) --
	( 77.20,197.86) --
	( 87.20,197.84) --
	( 97.20,196.89) --
	(107.20,196.61) --
	(117.20,198.96) --
	(127.20,206.21) --
	(137.20,213.44) --
	(147.21,214.57) --
	(157.21,213.24) --
	(167.21,212.91) --
	(177.21,212.66) --
	(187.21,213.43) --
	(197.21,213.43) --
	(207.21,212.31) --
	(217.21,212.34) --
	(227.21,211.63) --
	(237.21,211.94) --
	(247.21,210.67) --
	(257.21,207.27) --
	(267.21,205.08) --
	(277.21,201.90) --
	(287.21,202.10) --
	(297.21,192.11);

\path[draw=drawColor,draw opacity=0.20,line width= 1.4pt,line join=round,line cap=round] ( 67.20,194.97) --
	( 77.20,195.39) --
	( 87.20,194.53) --
	( 97.20,194.62) --
	(107.20,196.01) --
	(117.20,196.87) --
	(127.20,204.06) --
	(137.20,206.19) --
	(147.21,207.38) --
	(157.21,205.57) --
	(167.21,205.52) --
	(177.21,206.08) --
	(187.21,205.42) --
	(197.21,205.38) --
	(207.21,205.73) --
	(217.21,208.33) --
	(227.21,207.57) --
	(237.21,212.56) --
	(247.21,211.65) --
	(257.21,211.24) --
	(267.21,208.10) --
	(277.21,205.68) --
	(287.21,205.48) --
	(297.21,203.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.0pt,line join=round,line cap=round] ( 67.20,207.71) --
	( 77.20,206.67) --
	( 87.20,206.54) --
	( 97.20,206.35) --
	(107.20,206.60) --
	(117.20,207.82) --
	(127.20,215.79) --
	(137.20,223.01) --
	(147.21,223.01) --
	(157.21,226.36) --
	(167.21,230.96) --
	(177.21,262.42) --
	(187.21,245.35) --
	(197.21,235.60) --
	(207.21,225.44) --
	(217.21,221.05) --
	(227.21,220.59) --
	(237.21,223.22) --
	(247.21,222.80) --
	(257.21,219.03) --
	(267.21,220.46) --
	(277.21,219.05) --
	(287.21,214.57) --
	(297.21,209.93);
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=2_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:19:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,403.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,353.69) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (322.18,532.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,2,1), $w_i$=0.5  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,0,-1,-2,-1), $w_i$=0.5  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (248.81, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.59};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=2_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:19:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,403.89) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,353.69) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (322.18,532.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,2,1), $w_i$=0.5  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,0,-1,-2,-1), $w_i$=0.5  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (253.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.59};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=3_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:20:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,398.25) --
	(175.81,403.89) --
	(170.17,409.53) --
	(164.53,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,348.05) --
	(222.02,353.69) --
	(216.38,359.33) --
	(210.74,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,398.25) --
	(268.22,403.89) --
	(262.58,409.53) --
	(256.94,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,448.45) --
	(314.42,454.09) --
	(308.78,459.73) --
	(303.14,454.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,199.10) rectangle (174.16,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,253.29) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (338.85,508.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,0}
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,128}
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,0,-1), $w_i$=0.32  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,-2,-1,-2,-1), $w_i$=0.36  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,2,1,2,3), $w_i$=0.32  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (271.80, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0.17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0.35};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=3_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:20:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,398.25) --
	(175.81,403.89) --
	(170.17,409.53) --
	(164.53,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,448.45) --
	(222.02,454.09) --
	(216.38,459.73) --
	(210.74,454.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,398.25) --
	(268.22,403.89) --
	(262.58,409.53) --
	(256.94,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,448.45) --
	(314.42,454.09) --
	(308.78,459.73) --
	(303.14,454.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,349.70) rectangle (127.96,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,349.70) rectangle (220.36,357.68);

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,299.50) rectangle (266.57,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 4.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,349.70) rectangle (312.77,357.68);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,253.29) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (338.85,508.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{0,128,0}
\definecolor{fillColor}{RGB}{0,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,0,128}
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-1,-2,-1), $w_i$=0.41  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,1,0,1,0,1), $w_i$=0.44  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,2,3,2,3), $w_i$=0.16  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (276.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0.36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0.78};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=4_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:23:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,260.28) --
	(130.03,249.79) --
	(117.91,249.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,310.49) --
	(176.23,299.99) --
	(164.11,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,260.28) --
	(222.44,249.79) --
	(210.32,249.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,310.49) --
	(268.64,299.99) --
	(256.52,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,360.69) --
	(314.84,350.19) --
	(302.72,350.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,398.25) --
	(175.81,403.89) --
	(170.17,409.53) --
	(164.53,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,448.45) --
	(222.02,454.09) --
	(216.38,459.73) --
	(210.74,454.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,398.25) --
	(268.22,403.89) --
	(262.58,409.53) --
	(256.94,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,448.45) --
	(314.42,454.09) --
	(308.78,459.73) --
	(303.14,454.09) --
	cycle;
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,199.10) rectangle (174.16,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,148.90) rectangle (220.36,156.87);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,148.90) rectangle (312.77,156.87);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,253.29) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (338.85,484.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{64,128,0}
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{64,0,128}
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,0,-1), $w_i$=0.27  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,-2,-3,-2,-3), $w_i$=0.23  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,2,3,2,3), $w_i$=0.23  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,-1,0,-1,0,1), $w_i$=0.27  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (248.81, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.21};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=4_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:23:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,360.69) --
	(130.03,350.19) --
	(117.91,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,410.89) --
	(176.23,400.39) --
	(164.11,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,461.09) --
	(222.44,450.59) --
	(210.32,450.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,410.89) --
	(268.64,400.39) --
	(256.52,400.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,461.09) --
	(314.84,450.59) --
	(302.72,450.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,348.05) --
	(129.61,353.69) --
	(123.97,359.33) --
	(118.33,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,348.05) --
	(222.02,353.69) --
	(216.38,359.33) --
	(210.74,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,297.85) --
	(268.22,303.49) --
	(262.58,309.13) --
	(256.94,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,348.05) --
	(314.42,353.69) --
	(308.78,359.33) --
	(303.14,353.69) --
	cycle;
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,299.50) rectangle (174.16,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,249.30) rectangle (220.36,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,299.50) rectangle (266.57,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,249.30) rectangle (312.77,257.27);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (338.85,484.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{64,128,0}
\definecolor{fillColor}{RGB}{64,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,128}
\definecolor{fillColor}{RGB}{0,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{64,0,128}
\definecolor{fillColor}{RGB}{64,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,-1,-2,-1,-2,-3), $w_i$=0.25  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,0,-1,0,-1), $w_i$=0.25  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,1,0,1,0,1), $w_i$=0.34  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,1,2,3,2,3), $w_i$=0.16  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (276.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0.15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0.24};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=5_energy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:40:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,296.49) --
	( 83.83,306.99) --
	( 71.71,306.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,346.69) --
	(130.03,357.19) --
	(117.91,357.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,396.89) --
	(176.23,407.39) --
	(164.11,407.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,346.69) --
	(222.44,357.19) --
	(210.32,357.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,396.89) --
	(268.64,407.39) --
	(256.52,407.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,447.09) --
	(314.84,457.59) --
	(302.72,457.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,260.28) --
	(130.03,249.79) --
	(117.91,249.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,310.49) --
	(176.23,299.99) --
	(164.11,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,260.28) --
	(222.44,249.79) --
	(210.32,249.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,210.08) --
	(268.64,199.59) --
	(256.52,199.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.2pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,260.28) --
	(314.84,249.79) --
	(302.72,249.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,247.65) --
	(129.61,253.29) --
	(123.97,258.93) --
	(118.33,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,348.05) --
	(222.02,353.69) --
	(216.38,359.33) --
	(210.74,353.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,398.25) --
	(268.22,403.89) --
	(262.58,409.53) --
	(256.94,403.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,348.05) --
	(314.42,353.69) --
	(308.78,359.33) --
	(303.14,353.69) --
	cycle;
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,199.10) rectangle (174.16,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,148.90) rectangle (220.36,156.87);

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 2.9pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,148.90) rectangle (312.77,156.87);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 3.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,253.29) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (338.85,460.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,484.69) -- ( 77.59,484.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{102,128,0}
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,51}
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{102,0,128}
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,477.69) --
	( 65.65,488.19) --
	( 53.53,488.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,1,0,-1), $w_i$=0.21  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,-2,-3,-2,-3), $w_i$=0.18  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,-1,0,1,2,1), $w_i$=0.18  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,-1,0,-1,-2,-1), $w_i$=0.2  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,477.80) {(0,1,2,1,2,3), $w_i$=0.22  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (271.80, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{E}}$) = 0.08};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{E}}$) = 0.14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{E}})$) = 0.18};
\end{scope}
\end{tikzpicture}


==> fig/scenariobinTree_H=5_cdn=5_wasserstein.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-15 13:40:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,614.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- (308.78, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.97, 31.20) -- (123.97, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17, 31.20) -- (170.17, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.38, 31.20) -- (216.38, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.58, 31.20) -- (262.58, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.78, 31.20) -- (308.78, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 77.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (123.97,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (170.17,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (216.38,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (262.58,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (308.78,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 33.60,604.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,102.69) -- ( 27.60,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,203.09) -- ( 27.60,203.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,303.49) -- ( 27.60,303.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,403.89) -- ( 27.60,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,504.29) -- ( 27.60,504.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,604.69) -- ( 27.60,604.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60, 96.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,196.89) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,297.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,397.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,498.09) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.60,598.49) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(352.95, 31.20) --
	(352.95,605.89) --
	( 33.60,605.89) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  4.80,  0.00) rectangle (356.55,609.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( -4.80,318.55) {x[1, ]};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (352.95,605.89);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.77, 31.20) -- ( 77.77,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.97, 31.20) -- (123.97,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.17, 31.20) -- (170.17,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.38, 31.20) -- (216.38,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.58, 31.20) -- (262.58,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.78, 31.20) -- (308.78,605.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,102.69) -- (352.95,102.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,203.09) -- (352.95,203.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,303.49) -- (352.95,303.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,403.89) -- (352.95,403.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,504.29) -- (352.95,504.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.60,604.69) -- (352.95,604.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78, 52.49);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,102.69) --
	(308.78,152.89);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,253.29);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,353.69);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);

\path[draw=drawColor,draw opacity=0.10,line width= 1.6pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,454.09) --
	(262.58,504.29) --
	(308.78,554.49);
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,403.89) --
	(216.38,353.69) --
	(262.58,403.89) --
	(308.78,454.09);
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,296.49) --
	( 83.83,306.99) --
	( 71.71,306.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,346.69) --
	(130.03,357.19) --
	(117.91,357.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,396.89) --
	(176.23,407.39) --
	(164.11,407.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,346.69) --
	(222.44,357.19) --
	(210.32,357.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,396.89) --
	(268.64,407.39) --
	(256.52,407.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,447.09) --
	(314.84,457.59) --
	(302.72,457.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,353.69) --
	(262.58,303.49) --
	(308.78,353.69);
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,310.49) --
	( 83.83,299.99) --
	( 71.71,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,360.69) --
	(130.03,350.19) --
	(117.91,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,310.49) --
	(176.23,299.99) --
	(164.11,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,360.69) --
	(222.44,350.19) --
	(210.32,350.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,310.49) --
	(268.64,299.99) --
	(256.52,299.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 4.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,360.69) --
	(314.84,350.19) --
	(302.72,350.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,303.49) --
	(308.78,253.29);
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,297.85) --
	( 83.41,303.49) --
	( 77.77,309.13) --
	( 72.13,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,247.65) --
	(129.61,253.29) --
	(123.97,258.93) --
	(118.33,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,297.85) --
	(175.81,303.49) --
	(170.17,309.13) --
	(164.53,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,247.65) --
	(222.02,253.29) --
	(216.38,258.93) --
	(210.74,253.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,297.85) --
	(268.22,303.49) --
	(262.58,309.13) --
	(256.94,303.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.70,line width= 3.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,247.65) --
	(314.42,253.29) --
	(308.78,258.93) --
	(303.14,253.29) --
	cycle;
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,253.29) --
	(170.17,203.09) --
	(216.38,152.89) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 73.78,299.50) rectangle ( 81.76,307.48);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.98,249.30) rectangle (127.96,257.27);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.19,199.10) rectangle (174.16,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (212.39,148.90) rectangle (220.36,156.87);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (258.59,199.10) rectangle (266.57,207.07);

\path[draw=drawColor,draw opacity=0.70,line width= 3.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (304.79,148.90) rectangle (312.77,156.87);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round] ( 77.77,303.49) --
	(123.97,353.69) --
	(170.17,303.49) --
	(216.38,253.29) --
	(262.58,203.09) --
	(308.78,152.89);
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.77,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.97,353.69) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (170.17,303.49) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (216.38,253.29) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.58,203.09) circle (  4.50);

\path[draw=drawColor,draw opacity=0.70,line width= 1.5pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (308.78,152.89) circle (  4.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor,fill opacity=0.80] ( 36.19,604.69) rectangle (338.85,460.69);

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,580.69) -- ( 77.59,580.69);
\definecolor{drawColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,556.69) -- ( 77.59,556.69);
\definecolor{drawColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,532.69) -- ( 77.59,532.69);
\definecolor{drawColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,508.69) -- ( 77.59,508.69);
\definecolor{drawColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round] ( 41.59,484.69) -- ( 77.59,484.69);
\definecolor{drawColor}{RGB}{128,0,0}
\definecolor{fillColor}{RGB}{128,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,580.69) circle (  4.50);
\definecolor{drawColor}{RGB}{102,128,0}
\definecolor{fillColor}{RGB}{102,128,0}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.60,552.70) rectangle ( 63.58,560.68);
\definecolor{drawColor}{RGB}{0,128,51}
\definecolor{fillColor}{RGB}{0,128,51}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,527.05) --
	( 65.23,532.69) --
	( 59.59,538.33) --
	( 53.95,532.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,51,128}
\definecolor{fillColor}{RGB}{0,51,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,515.69) --
	( 65.65,505.19) --
	( 53.53,505.19) --
	cycle;
\definecolor{drawColor}{RGB}{102,0,128}
\definecolor{fillColor}{RGB}{102,0,128}

\path[draw=drawColor,draw opacity=0.70,line width= 1.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 59.59,477.69) --
	( 65.65,488.19) --
	( 53.53,488.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,573.80) {(0,1,0,-1,-2,-3), $w_i$=0.09  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,549.80) {(0,-1,-2,-3,-2,-3), $w_i$=0.19  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,525.80) {(0,-1,0,-1,0,-1), $w_i$=0.22  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,501.80) {(0,1,0,1,0,1), $w_i$=0.25  \textcolor{white}{-}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.59,477.80) {(0,1,2,1,2,3), $w_i$=0.25  \textcolor{white}{-}};

\path[] (-14.64,112.73) rectangle (276.63, 26.33);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 84.93) {MAE($\bsmu-\bsmu_{\text{W}}$) = 0.14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 63.33) {MAE($\bssigma-\bssigma_{\text{W}}$) = 0.16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 50.16, 41.73) {MAE($\Delta(\bsmu-\bsmu_{\text{W}})$) = 0.21};
\end{scope}
\end{tikzpicture}

